On the Anatomy of Attention

We introduce a category-theoretic diagrammatic formalism in order to systematically relate and reason about machine learning models. Our diagrams present architectures intuitively but without loss of essential detail, where natural relationships between models are captured by graphical transformations, and important differences and similarities can be identified at a glance. In this paper, we focus on attention mechanisms: translating folklore into mathematical derivations, and constructing a taxonomy of attention variants in the literature. As a first example of an empirical investigation underpinned by our formalism, we identify recurring anatomical components of attention, which we exhaustively recombine to explore a space of variations on the attention mechanism.

==> figures/SIMD/Lsliding0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {$f$};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (-2, -0.75) {\tiny$\alpha$};
		\node [style=none] (24) at (2, -0.75) {\tiny$\alpha$};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (0, -1.25) {\tiny$\alpha$};
		\node [style=smolsquare] (27) at (-0.75, 0.25) {\tiny$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/Lsliding1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, 0) {$f$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.75) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (-4.5, -0.25) {};
		\node [style=none] (22) at (-4.5, -0.5) {};
		\node [style=none] (23) at (-4.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (25) at (0.5, -0.75) {};
		\node [style=smolsquare] (27) at (0, 0.25) {\tiny$g$};
		\node [style=smolsquare] (28) at (2.5, 0.25) {\tiny$g$};
		\node [style=none] (29) at (-2.25, -1.5) {\tiny$(\alpha$-1)};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=none] (32) at (-2.25, -1.25) {};
		\node [style=none] (36) at (-2.75, 0.5) {};
		\node [style=none] (37) at (-2.75, -0.5) {};
		\node [style=none] (38) at (-1.75, 0.5) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (-2.25, 0) {$f$};
		\node [style=none] (55) at (0.5, -1) {\tiny$(\alpha$-1)};
		\node [style=none] (56) at (2.5, -0.75) {\tiny$(\alpha$-1)};
		\node [style=none] (57) at (-0.5, -0.25) {};
		\node [style=none] (58) at (-2.75, 0.25) {};
		\node [style=none] (59) at (-5, 0.25) {};
		\node [style=none] (60) at (-5, -0.25) {};
		\node [style=leq] (61) at (-4, -0.25) {};
		\node [style=none] (62) at (-2.75, -0.25) {};
		\node [style=none] (63) at (-2.75, -1) {};
		\node [style=none] (64) at (-1.75, -1) {};
		\node [style=none] (65) at (-1.75, -0.25) {};
		\node [style=none] (66) at (-0.5, -1.5) {};
		\node [style=none] (68) at (1.5, 0.25) {};
		\node [style=none] (69) at (5.5, 0.25) {};
		\node [style=geq] (70) at (4.5, -0.25) {};
		\node [style=none] (71) at (3.25, -1.5) {};
		\node [style=none] (72) at (5.5, -0.25) {};
		\node [style=none] (73) at (5, -0.25) {};
		\node [style=none] (74) at (5, -0.5) {};
		\node [style=none] (75) at (5, -0.75) {\tiny$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (31.center) to (32.center);
		\draw (39.center)
			 to (37.center)
			 to (36.center)
			 to (38.center)
			 to cycle;
		\draw (61)
			 to [in=-180, out=-45] (63.center)
			 to (64.center)
			 to [in=-180, out=0] (57.center)
			 to (6.center);
		\draw (59.center) to (58.center);
		\draw (60.center) to (62.center);
		\draw [in=-180, out=0] (65.center) to (66.center);
		\draw (68.center) to (28);
		\draw (28) to (69.center);
		\draw (8.center) to (70);
		\draw [in=225, out=0] (71.center) to (70);
		\draw (66.center) to (71.center);
		\draw (70) to (72.center);
		\draw (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/Rsliding0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.5, 0) {$f$};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (2.5, 0.25) {};
		\node [style=none] (11) at (-2.5, -0.25) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (-2, -0.25) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (-2, -0.75) {\tiny$\alpha$};
		\node [style=none] (24) at (2, -0.75) {\tiny$\alpha$};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (0, -1.25) {\tiny$\alpha$};
		\node [style=smolsquare] (27) at (0.75, 0.25) {\tiny$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/Rsliding1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.25, 0) {$f$};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (-5, -0.25) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (-4.5, -0.25) {};
		\node [style=none] (22) at (-4.5, -0.5) {};
		\node [style=none] (23) at (-4.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=smolsquare] (27) at (-0.25, 0.25) {\tiny$g$};
		\node [style=smolsquare] (28) at (-2.75, 0.25) {\tiny$g$};
		\node [style=none] (29) at (-2.75, -0.75) {\tiny$(\alpha$-1)};
		\node [style=none] (31) at (-2.75, -0.25) {};
		\node [style=none] (32) at (-2.75, -0.5) {};
		\node [style=leq] (34) at (-4, -0.25) {};
		\node [style=none] (35) at (-2.75, -1.5) {};
		\node [style=none] (36) at (2.25, -0.75) {};
		\node [style=none] (37) at (2.25, -1.75) {};
		\node [style=none] (38) at (3.25, -0.75) {};
		\node [style=none] (39) at (3.25, -1.75) {};
		\node [style=none] (40) at (2.75, -1.25) {$f$};
		\node [style=none] (43) at (3.25, -1) {};
		\node [style=none] (44) at (3.25, -1.5) {};
		\node [style=none] (45) at (2.25, -1) {};
		\node [style=none] (47) at (2.25, -1.5) {};
		\node [style=none] (48) at (4.5, 0.25) {};
		\node [style=geq] (49) at (4.5, -0.25) {};
		\node [style=none] (50) at (5.5, -0.25) {};
		\node [style=none] (51) at (5.5, 0.25) {};
		\node [style=none] (52) at (5, -0.25) {};
		\node [style=none] (53) at (5, -0.5) {};
		\node [style=none] (54) at (5, -0.75) {\tiny$\alpha$};
		\node [style=none] (55) at (-1, -1) {\tiny$(\alpha$-1)};
		\node [style=none] (56) at (1, -0.75) {\tiny$(\alpha$-1)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (7.center)
			 to (10.center)
			 to [in=180, out=0] (45.center);
		\draw (11.center) to (6.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (31.center) to (32.center);
		\draw (34)
			 to [in=180, out=-45] (35.center)
			 to (47.center);
		\draw (39.center)
			 to (37.center)
			 to (36.center)
			 to (38.center)
			 to cycle;
		\draw (43.center)
			 to [in=180, out=0] (48.center)
			 to (51.center);
		\draw (8.center) to (49);
		\draw [in=225, out=0] (44.center) to (49);
		\draw (49) to (50.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (5) at (0, 0) {$f$};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (-1.5, 0.375) {\footnotesize$U$};
		\node [style=none] (15) at (1.5, 0.375) {\footnotesize$U$};
		\node [style=none] (16) at (-1.5, -0.375) {\footnotesize$A$};
		\node [style=none] (17) at (1.5, -0.375) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/inductivebase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (-1.75, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {\footnotesize$U$};
		\node [style=none] (10) at (2.25, 0.5) {\footnotesize$U$};
		\node [style=none] (12) at (-2.25, -0.5) {\footnotesize$A$};
		\node [style=none] (13) at (2.25, -0.5) {\footnotesize$B$};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (0, 0) {\footnotesize$\langle f \rangle^1_U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (14.center)
			 to (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/inductivestep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {\footnotesize$U$};
		\node [style=none] (12) at (-3, -0.5) {\footnotesize$A^{\otimes^{k+1}}$};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (2.5, 0.5) {\footnotesize$U$};
		\node [style=none] (18) at (3, -0.5) {\footnotesize$B^{\otimes^{k+1}}$};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (0, 0) {\footnotesize$\langle f \rangle^{k+1}_U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (22.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/inductivestepexpand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-3.25, -1) {};
		\node [style=none] (6) at (-4, -1) {\footnotesize$A$};
		\node [style=none] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-3.25, 1) {};
		\node [style=none] (12) at (-4, 1) {\footnotesize$U$};
		\node [style=none] (13) at (-4, 0) {\footnotesize$A^{\otimes^{k}}$};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (19) at (4, 0) {\footnotesize$B^{\otimes^{k}}$};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (22) at (2, 0.25) {};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (1.25, -0.5) {$f$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0.5, 1) {};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (2.125, 0) {};
		\node [style=none] (31) at (3.25, 1) {};
		\node [style=none] (32) at (2.125, 1) {};
		\node [style=none] (33) at (2.125, -1) {};
		\node [style=none] (34) at (3.25, -1) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=none] (38) at (4, -1) {\footnotesize$B$};
		\node [style=none] (39) at (4, 1) {\footnotesize$U$};
		\node [style=none] (40) at (-2.5, 1.25) {};
		\node [style=none] (41) at (-2.5, -0.25) {};
		\node [style=none] (42) at (-1, -0.25) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (44) at (-1.75, 0.5) {\footnotesize$\langle f \rangle^{k}_U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (23.center)
			 to (21.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw (16.center)
			 to (27.center)
			 to [in=180, out=0] (29.center);
		\draw (26.center)
			 to [in=180, out=0] (28.center)
			 to (32.center);
		\draw (35.center)
			 to (30.center)
			 to [in=180, out=0] (31.center);
		\draw (14.center) to (26.center);
		\draw (36.center)
			 to (33.center)
			 to [in=180, out=0] (34.center);
		\draw [in=180, out=0] (32.center) to (37.center);
		\draw (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/strength0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {$f$};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (1, -1.25) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (-1, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (1.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (-1.5, 0) {\tiny$\alpha$};
		\node [style=none] (24) at (1.5, 0) {\tiny$\alpha$};
		\node [style=none] (25) at (0, -1.25) {};
		\node [style=none] (26) at (0, -1.5) {\tiny$\alpha$};
		\node [style=square] (27) at (0, -0.5) {$g$};
		\node [style=none] (28) at (-0.25, -0.5) {};
		\node [style=none] (29) at (0.25, -0.5) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (2, -0.5) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-1.5, -0.75) {};
		\node [style=none] (34) at (-1.5, -1) {\tiny$\alpha$};
		\node [style=none] (35) at (1.5, -0.5) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (1.5, -1) {\tiny$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/strength1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 1) {$f$};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (0.5, 1.25) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (1, 1.25) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-1.5, 0.25) {\tiny$\alpha$};
		\node [style=none] (24) at (1.5, 0.25) {\tiny$\alpha$};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, -0.25) {\tiny$\alpha$};
		\node [style=square] (27) at (0, -1.25) {$g$};
		\node [style=none] (28) at (-0.25, -1.25) {};
		\node [style=none] (29) at (0.25, -1.25) {};
		\node [style=none] (30) at (-2, -1.25) {};
		\node [style=none] (31) at (2, -1.25) {};
		\node [style=none] (32) at (-1.25, -1.25) {};
		\node [style=none] (33) at (-1.25, -1.5) {};
		\node [style=none] (34) at (-1.25, -1.75) {\tiny$\alpha$};
		\node [style=none] (35) at (1.25, -1.25) {};
		\node [style=none] (36) at (1.25, -1.5) {};
		\node [style=none] (37) at (1.25, -1.75) {\tiny$\alpha$};
		\node [style=none] (38) at (-0.5, -0.75) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (-0.5, -1.75) {};
		\node [style=none] (41) at (0.5, -1.75) {};
		\node [style=none] (42) at (0, -2) {\tiny$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw [style=D] (38.center)
			 to (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/tightening0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-3, 0.25) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (11) at (-3, -0.25) {};
		\node [style=none] (12) at (3, -0.25) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=none] (17) at (-2, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=smolsquare] (20) at (-1.25, -0.25) {\tiny$g$};
		\node [style=smolsquare] (21) at (1.25, -0.25) {\tiny$h$};
		\node [style=none] (22) at (2.5, -0.25) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (-2.5, -0.25) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (2.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (27) at (-2.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (30) at (0, -1.25) {\tiny$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/tightening1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (3.5, 0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=smolsquare] (20) at (-2.25, -0.25) {\tiny$g$};
		\node [style=none] (24) at (0, -1.25) {\tiny$\alpha$};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (1.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (28) at (-1.5, -0.25) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-1.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (31) at (-2.625, 0.125) {};
		\node [style=none] (32) at (-1.875, 0.125) {};
		\node [style=none] (33) at (-2.625, -0.625) {};
		\node [style=none] (34) at (-1.875, -0.625) {};
		\node [style=smolsquare] (35) at (2.25, -0.25) {\tiny$h$};
		\node [style=none] (36) at (1.875, 0.125) {};
		\node [style=none] (37) at (2.625, 0.125) {};
		\node [style=none] (38) at (1.875, -0.625) {};
		\node [style=none] (39) at (2.625, -0.625) {};
		\node [style=none] (40) at (-3, -0.25) {};
		\node [style=none] (41) at (-3, -0.5) {};
		\node [style=none] (42) at (-3, -0.75) {\tiny$\alpha$};
		\node [style=none] (43) at (3, -0.25) {};
		\node [style=none] (44) at (3, -0.5) {};
		\node [style=none] (45) at (3, -0.75) {\tiny$\alpha$};
		\node [style=none] (46) at (2.25, -0.625) {};
		\node [style=none] (48) at (2.25, -0.875) {\tiny$\alpha$};
		\node [style=none] (49) at (-2.25, -0.625) {};
		\node [style=none] (51) at (-2.25, -0.875) {\tiny$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (25.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw [style=D] (32.center)
			 to (34.center)
			 to (33.center)
			 to (31.center)
			 to cycle;
		\draw [style=D] (37.center)
			 to (39.center)
			 to (38.center)
			 to (36.center)
			 to cycle;
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/tracenotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (21) at (1.5, -0.25) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (-1.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (26) at (1.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (27) at (0, -1) {};
		\node [style=none] (29) at (0, -1.25) {\tiny$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/vanishing0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (-3, -0.25) {};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-3, -0.75) {\tiny$\alpha$};
		\node [style=none] (24) at (2.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (0, -1) {\tiny$\beta$};
		\node [style=none] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (2, -1.25) {};
		\node [style=none] (39) at (2, 0.25) {};
		\node [style=none] (40) at (-2, 1) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (0, -1.25) {};
		\node [style=none] (43) at (0, -1.5) {\tiny$\alpha$};
		\node [style=none] (44) at (-1, 0) {};
		\node [style=none] (45) at (-2, 0.25) {};
		\node [style=none] (46) at (0.5, 0) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (-0.5, 0) {};
		\node [style=none] (49) at (-0.5, 0.25) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=none] (51) at (2, 0.25) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (-3.5, 0) {};
		\node [style=none] (54) at (-3.5, 0.25) {};
		\node [style=none] (55) at (3.5, 0.25) {};
		\node [style=none] (56) at (3, -0.75) {\tiny$\beta$};
		\node [style=none] (57) at (3, -0.25) {};
		\node [style=none] (58) at (3, -0.5) {};
		\node [style=none] (59) at (1.5, -0.75) {\tiny$\beta$};
		\node [style=none] (60) at (1.5, -0.25) {};
		\node [style=none] (61) at (1.5, -0.5) {};
		\node [style=none] (62) at (-2.5, -0.75) {\tiny$\beta$};
		\node [style=none] (63) at (-2.5, -0.25) {};
		\node [style=none] (64) at (-2.5, -0.5) {};
		\node [style=none] (65) at (-1.5, -0.75) {\tiny$\beta$};
		\node [style=none] (66) at (-1.5, -0.25) {};
		\node [style=none] (67) at (-1.5, -0.5) {};
		\node [style=none] (68) at (-3.75, 0.35) {\tiny$U$};
		\node [style=none] (69) at (-3.75, -0.1) {\tiny$V$};
		\node [style=none] (70) at (3.75, 0.35) {\tiny$U$};
		\node [style=none] (71) at (3.75, -0.1) {\tiny$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (9.center)
			 to [in=180, out=0] (5.center)
			 to (49.center);
		\draw (7.center)
			 to (10.center)
			 to [in=180, out=0] (50.center);
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [style=D] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center);
		\draw [style=K] (39.center)
			 to (41.center)
			 to (40.center)
			 to (36.center);
		\draw (45.center)
			 to [in=180, out=0] (44.center)
			 to (48.center);
		\draw (46.center)
			 to (47.center)
			 to [in=180, out=0] (51.center);
		\draw (50.center) to (52.center);
		\draw (53.center) to (9.center);
		\draw (54.center) to (45.center);
		\draw (51.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/vanishing1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$f$};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (11) at (-3.5, -0.25) {};
		\node [style=none] (12) at (3.5, -0.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (1, 0.25) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (2.5, -0.25) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (-3, -0.25) {};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-3, -0.75) {\tiny$\alpha$};
		\node [style=none] (24) at (2.5, -0.75) {\tiny$\alpha$};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (0, -1) {\tiny$\beta$};
		\node [style=none] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-2, -1.25) {};
		\node [style=none] (38) at (2, -1.25) {};
		\node [style=none] (39) at (2, 0.25) {};
		\node [style=none] (40) at (-2, 1) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=none] (42) at (0, -1.25) {};
		\node [style=none] (43) at (0, -1.5) {\tiny$\alpha$};
		\node [style=none] (48) at (-0.5, 0.25) {};
		\node [style=none] (54) at (-3.5, 0.25) {};
		\node [style=none] (55) at (3.5, 0.25) {};
		\node [style=none] (56) at (3, -0.75) {\tiny$\beta$};
		\node [style=none] (57) at (3, -0.25) {};
		\node [style=none] (58) at (3, -0.5) {};
		\node [style=none] (59) at (1.5, -0.75) {\tiny$\beta$};
		\node [style=none] (60) at (1.5, -0.25) {};
		\node [style=none] (61) at (1.5, -0.5) {};
		\node [style=none] (62) at (-2.5, -0.75) {\tiny$\beta$};
		\node [style=none] (63) at (-2.5, -0.25) {};
		\node [style=none] (64) at (-2.5, -0.5) {};
		\node [style=none] (65) at (-1.5, -0.75) {\tiny$\beta$};
		\node [style=none] (66) at (-1.5, -0.25) {};
		\node [style=none] (67) at (-1.5, -0.5) {};
		\node [style=none] (69) at (0.5, 0.25) {};
		\node [style=none] (70) at (2.85, 0.5) {\tiny$U \otimes V$};
		\node [style=none] (71) at (-2.85, 0.5) {\tiny$U \otimes V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (11.center) to (6.center);
		\draw (8.center) to (12.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [style=D] (36.center)
			 to (37.center)
			 to (38.center)
			 to (39.center);
		\draw [style=K] (39.center)
			 to (41.center)
			 to (40.center)
			 to (36.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw (54.center) to (48.center);
		\draw (69.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/yanking0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (11) at (-1.75, -0.25) {};
		\node [style=none] (12) at (1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (1.25, -0.25) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-1.25, -0.5) {};
		\node [style=none] (23) at (-1.25, -0.75) {\tiny$\alpha$};
		\node [style=none] (24) at (1.25, -0.75) {\tiny$\alpha$};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (0, -1) {\tiny$\alpha$};
		\node [style=none] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center)
			 to (7.center)
			 to [in=0, out=180] (5.center)
			 to (13.center);
		\draw (11.center)
			 to (6.center)
			 to [in=180, out=0] (8.center)
			 to (16.center);
		\draw [style=D] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center);
		\draw [style=K] (16.center)
			 to (18.center)
			 to (17.center)
			 to (13.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (13.center);
		\draw (16.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SIMD/yanking1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=none] (24) at (0, -0.75) {\tiny$\alpha$};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (11.center) to (12.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_general_sim/similarity_austere_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.625, 6.75) {};
		\node [style=none] (1) at (-4.625, 6.5) {};
		\node [style=none] (2) at (-4.625, 6.25) {\tiny $d_m$};
		\node [style=none] (3) at (-4.625, 5.25) {};
		\node [style=none] (4) at (-4.625, 5) {};
		\node [style=none] (5) at (-4.625, 4.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (6) at (-4.625, 3.75) {};
		\node [style=none] (7) at (-4.625, 3.5) {};
		\node [style=none] (8) at (-4.625, 3.25) {\tiny [$s$,$d_m$]};
		\node [style=none] (9) at (-2.25, 7.125) {};
		\node [style=none] (10) at (-2.25, 4.875) {};
		\node [style=none] (11) at (-1.25, 4.875) {};
		\node [style=none] (12) at (-1.25, 7.125) {};
		\node [style=none] (13) at (-1.75, 6) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (14) at (6.25, 3.75) {};
		\node [style=none] (15) at (-7.25, 3.75) {};
		\node [style=none] (16) at (-7.25, 5.25) {};
		\node [style=none] (17) at (-7.25, 6.75) {};
		\node [style=none] (18) at (6.25, 6) {};
		\node [style=tinydotwhite] (19) at (7, 5) {\small$\otimes$};
		\node [style=none] (20) at (9.75, 5) {};
		\node [style=none] (21) at (-2.25, 6.75) {};
		\node [style=none] (22) at (-2.25, 5.25) {};
		\node [style=tinydotblack] (23) at (-3.5, 6.75) {};
		\node [style=none] (24) at (-3.5, 7.625) {};
		\node [style=none] (25) at (-3.5, 4.375) {};
		\node [style=none] (26) at (-0.75, 7.625) {};
		\node [style=none] (27) at (-0.75, 4.375) {};
		\node [style=none] (28) at (-0.75, 6) {};
		\node [style=none] (29) at (-1.25, 6) {};
		\node [style=tinydotblack] (30) at (0.375, 6) {};
		\node [style=tinydotwhite] (31) at (2.25, 7) {\small$\otimes$};
		\node [style=none] (32) at (1.375, 6) {};
		\node [style=none] (33) at (1.375, 6.25) {};
		\node [style=none] (34) at (1.125, 6.25) {};
		\node [style=none] (35) at (0.875, 6) {};
		\node [style=none] (36) at (1.125, 5.75) {};
		\node [style=none] (37) at (1.375, 5.75) {};
		\node [style=none] (38) at (1.225, 6) {\tiny $\mathbf{1}$};
		\node [style=none] (39) at (1.875, 6) {};
		\node [style=none] (40) at (1, 7) {};
		\node [style=none] (41) at (3.125, 7) {};
		\node [style=none] (42) at (3.375, 7) {};
		\node [style=none] (43) at (3.375, 7.375) {};
		\node [style=none] (44) at (3.375, 6.625) {};
		\node [style=none] (45) at (4.125, 6.625) {};
		\node [style=none] (46) at (4.125, 7.375) {};
		\node [style=none] (47) at (3.75, 7) {\tiny $\frac{1}{x}$};
		\node [style=none] (48) at (4.125, 7) {};
		\node [style=none] (49) at (4.375, 7) {};
		\node [style=none] (50) at (4.75, 5) {};
		\node [style=none] (51) at (1, 5) {};
		\node [style=none] (52) at (4.75, 7) {};
		\node [style=tinydotwhite] (53) at (5.5, 6) {\small$\otimes$};
		\node [style=none] (54) at (-7.75, 6.75) {\tiny $q$};
		\node [style=none] (55) at (-7.75, 5.25) {\tiny $k$};
		\node [style=none] (56) at (-7.75, 3.75) {\tiny $v$};
		\node [style=none] (57) at (-2.75, 6.75) {};
		\node [style=none] (58) at (-2.75, 6.5) {};
		\node [style=none] (59) at (-2.75, 6.25) {\tiny $d_m$};
		\node [style=none] (60) at (-2.75, 5.25) {};
		\node [style=none] (61) at (-2.75, 5) {};
		\node [style=none] (62) at (-2.75, 4.75) {\tiny $d_m$};
		\node [style=none] (63) at (-1, 5.75) {\tiny 1};
		\node [style=none] (64) at (-2.25, 4.125) {\tiny $s$};
		\node [style=none] (65) at (-0.25, 6) {};
		\node [style=none] (66) at (-0.25, 5.75) {};
		\node [style=none] (67) at (-0.25, 5.5) {\tiny $s$};
		\node [style=none] (68) at (1.875, 6) {};
		\node [style=none] (69) at (1.875, 5.75) {};
		\node [style=none] (70) at (1.875, 5.5) {\tiny $s$};
		\node [style=none] (71) at (2.75, 6.75) {\tiny 1};
		\node [style=none] (72) at (4.75, 6.75) {\tiny 1};
		\node [style=none] (73) at (2.75, 5) {};
		\node [style=none] (74) at (2.75, 4.75) {};
		\node [style=none] (75) at (2.75, 4.5) {\tiny $s$};
		\node [style=none] (76) at (6.25, 6) {};
		\node [style=none] (77) at (6.25, 5.75) {};
		\node [style=none] (78) at (6.25, 5.5) {\tiny $s$};
		\node [style=none] (79) at (7.5, 5) {};
		\node [style=none] (80) at (7.5, 4.75) {};
		\node [style=none] (81) at (7.5, 4.5) {\tiny $d_m$};
		\node [style=none] (82) at (-5.5, 8.125) {};
		\node [style=none] (83) at (-5.5, 2.625) {};
		\node [style=none] (84) at (8, 8.125) {};
		\node [style=none] (85) at (8, 2.625) {};
		\node [style=tinydotblack] (86) at (-5.5, 5.25) {};
		\node [style=tinydotblack] (87) at (-5.5, 3.75) {};
		\node [style=none] (88) at (-6.5, 6.75) {};
		\node [style=none] (89) at (-6.5, 6.5) {};
		\node [style=none] (90) at (-6.5, 6.25) {\tiny [$s$,$d_m$]};
		\node [style=none] (91) at (-6.5, 5.25) {};
		\node [style=none] (92) at (-6.5, 5) {};
		\node [style=none] (93) at (-6.5, 4.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (94) at (-6.5, 3.75) {};
		\node [style=none] (95) at (-6.5, 3.5) {};
		\node [style=none] (96) at (-6.5, 3.25) {\tiny [$s$,$d_m$]};
		\node [style=none] (97) at (1, 2.375) {\tiny $s$};
		\node [style=none] (98) at (9, 5) {};
		\node [style=none] (99) at (9, 4.75) {};
		\node [style=none] (100) at (9, 4.5) {\tiny [$s$,$d_m$]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [style=rred] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw (19)
			 to [in=0, out=-90] (14.center)
			 to (15.center);
		\draw [in=0, out=90] (19) to (18.center);
		\draw (19) to (20.center);
		\draw [style=H] (25.center) to (24.center);
		\draw [style=H] (24.center) to (26.center);
		\draw [style=H] (26.center) to (27.center);
		\draw [style=H] (27.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (30) to (28.center);
		\draw (37.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (31)
			 to [in=0, out=-105, looseness=0.75] (39.center)
			 to (32.center);
		\draw (31)
			 to (40.center)
			 to [in=90, out=-180] (30);
		\draw (41.center) to (31);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw (53)
			 to [in=0, out=-90, looseness=1.25] (50.center)
			 to (51.center)
			 to [in=-90, out=-180] (30);
		\draw (52.center) to (49.center);
		\draw [in=90, out=0, looseness=1.25] (52.center) to (53);
		\draw (18.center) to (53);
		\draw (23) to (17.center);
		\draw (21.center) to (23);
		\draw (16.center) to (22.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw [style=H] (83.center) to (82.center);
		\draw [style=H] (82.center) to (84.center);
		\draw [style=H] (84.center) to (85.center);
		\draw [style=H] (85.center) to (83.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_general_sim/similarity_austere_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.5, 2.625) {};
		\node [style=none] (10) at (-2.5, 0.375) {};
		\node [style=none] (11) at (-1.5, 0.375) {};
		\node [style=none] (12) at (-1.5, 2.625) {};
		\node [style=none] (13) at (-2, 1.5) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (14) at (9.25, -1.5) {};
		\node [style=none] (15) at (-6.5, -1.5) {};
		\node [style=none] (16) at (-6.5, 0.75) {};
		\node [style=none] (17) at (-6.5, 2.25) {};
		\node [style=none] (18) at (9.25, 1.5) {};
		\node [style=tinydotwhite] (19) at (10, 0.5) {\small$\otimes$};
		\node [style=none] (20) at (12.75, 0.5) {};
		\node [style=none] (21) at (-2.5, 2.25) {};
		\node [style=none] (22) at (-2.5, 0.75) {};
		\node [style=tinydotblack] (23) at (-3.75, 2.25) {};
		\node [style=none] (24) at (-3.75, 3.125) {};
		\node [style=none] (25) at (-3.75, -0.125) {};
		\node [style=none] (26) at (-1, 3.125) {};
		\node [style=none] (27) at (-1, -0.125) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (-1.5, 1.5) {};
		\node [style=tinydotblack] (30) at (3.375, 1.5) {};
		\node [style=tinydotwhite] (31) at (5.25, 2.5) {\small$\otimes$};
		\node [style=none] (32) at (4.375, 1.5) {};
		\node [style=none] (33) at (4.375, 1.75) {};
		\node [style=none] (34) at (4.125, 1.75) {};
		\node [style=none] (35) at (3.875, 1.5) {};
		\node [style=none] (36) at (4.125, 1.25) {};
		\node [style=none] (37) at (4.375, 1.25) {};
		\node [style=none] (38) at (4.225, 1.5) {\tiny $\mathbf{1}$};
		\node [style=none] (39) at (4.875, 1.5) {};
		\node [style=none] (40) at (4, 2.5) {};
		\node [style=none] (41) at (6.125, 2.5) {};
		\node [style=none] (42) at (6.375, 2.5) {};
		\node [style=none] (43) at (6.375, 2.875) {};
		\node [style=none] (44) at (6.375, 2.125) {};
		\node [style=none] (45) at (7.125, 2.125) {};
		\node [style=none] (46) at (7.125, 2.875) {};
		\node [style=none] (47) at (6.75, 2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (48) at (7.125, 2.5) {};
		\node [style=none] (49) at (7.375, 2.5) {};
		\node [style=none] (50) at (7.75, 0.5) {};
		\node [style=none] (51) at (4, 0.5) {};
		\node [style=none] (52) at (7.75, 2.5) {};
		\node [style=tinydotwhite] (53) at (8.5, 1.5) {\small$\otimes$};
		\node [style=none] (54) at (-7, 2.25) {\tiny $q$};
		\node [style=none] (55) at (-7, 0.75) {\tiny $k$};
		\node [style=none] (56) at (-7, -1.5) {\tiny $v$};
		\node [style=none] (57) at (-3, 2.25) {};
		\node [style=none] (58) at (-3, 2) {};
		\node [style=none] (59) at (-3, 1.75) {\tiny $d_m$};
		\node [style=none] (60) at (-3, 0.75) {};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-3, 0.25) {\tiny $d_m$};
		\node [style=none] (63) at (-1.25, 1.25) {\tiny 1};
		\node [style=none] (64) at (-2.5, -0.375) {\tiny $s^{(k)}$};
		\node [style=none] (65) at (0.75, 1.5) {};
		\node [style=none] (66) at (0.75, 1.25) {};
		\node [style=none] (67) at (0.75, 1) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (68) at (4.875, 1.5) {};
		\node [style=none] (69) at (4.875, 1.25) {};
		\node [style=none] (70) at (4.875, 1) {\tiny $s$};
		\node [style=none] (71) at (5.75, 2.25) {\tiny 1};
		\node [style=none] (72) at (7.75, 2.25) {\tiny 1};
		\node [style=none] (73) at (5.75, 0.5) {};
		\node [style=none] (74) at (5.75, 0.25) {};
		\node [style=none] (75) at (5.75, 0) {\tiny $s$};
		\node [style=none] (76) at (9.25, 1.5) {};
		\node [style=none] (77) at (9.25, 1.25) {};
		\node [style=none] (78) at (9.25, 1) {\tiny $s$};
		\node [style=none] (79) at (10.5, 0.5) {};
		\node [style=none] (80) at (10.5, 0.25) {};
		\node [style=none] (81) at (10.5, 0) {\tiny $d_m$};
		\node [style=none] (82) at (2, 3.625) {};
		\node [style=none] (83) at (2, -2.625) {};
		\node [style=none] (84) at (11, 3.625) {};
		\node [style=none] (85) at (11, -2.625) {};
		\node [style=tinydotblack] (87) at (2, -1.5) {};
		\node [style=none] (88) at (-5.5, 2.25) {};
		\node [style=none] (89) at (-5.5, 2) {};
		\node [style=none] (90) at (-5.5, 1.75) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (91) at (-5.5, 0.75) {};
		\node [style=none] (92) at (-5.5, 0.5) {};
		\node [style=none] (93) at (-5.5, 0.25) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (94) at (-5.5, -1.5) {};
		\node [style=none] (95) at (-5.5, -1.75) {};
		\node [style=none] (96) at (-5.5, -2) {\tiny [$s$,$d_m$]};
		\node [style=none] (97) at (6.25, -2.875) {\tiny $s^{(q)}$};
		\node [style=none] (98) at (12, 0.5) {};
		\node [style=none] (99) at (12, 0.25) {};
		\node [style=none] (100) at (12, 0) {\tiny [$s$,$d_m$]};
		\node [style=none] (101) at (-4.25, 3.375) {};
		\node [style=none] (102) at (-4.25, -0.75) {};
		\node [style=none] (103) at (-0.5, 3.375) {};
		\node [style=none] (104) at (-0.5, -0.75) {};
		\node [style=tinydotblack] (105) at (-4.25, 0.75) {};
		\node [style=none] (106) at (-2.5, -1) {\tiny $s^{(q)}$};
		\node [style=none] (107) at (6.25, -1.5) {};
		\node [style=none] (108) at (6.25, -1.75) {};
		\node [style=none] (109) at (6.25, -2) {\tiny [$s$,$d_m$]};
		\node [style=none] (110) at (2.75, 1.5) {};
		\node [style=none] (111) at (2.75, 1.25) {};
		\node [style=none] (112) at (2.75, 1) {\tiny $s^{(k)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rred] (12.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [in=0, out=-90] (19) to (14.center);
		\draw (14.center) to (15.center);
		\draw [in=0, out=90] (19) to (18.center);
		\draw (19) to (20.center);
		\draw [style=H] (25.center) to (24.center);
		\draw [style=H] (24.center) to (26.center);
		\draw [style=H] (26.center) to (27.center);
		\draw [style=H] (27.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw (30) to (28.center);
		\draw (37.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [in=0, out=-105, looseness=0.75] (31) to (39.center);
		\draw (39.center) to (32.center);
		\draw (31) to (40.center);
		\draw [in=90, out=-180] (40.center) to (30);
		\draw (41.center) to (31);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (41.center) to (42.center);
		\draw (49.center) to (48.center);
		\draw [in=0, out=-90, looseness=1.25] (53) to (50.center);
		\draw (50.center) to (51.center);
		\draw [in=-90, out=-180] (51.center) to (30);
		\draw (52.center) to (49.center);
		\draw [in=90, out=0, looseness=1.25] (52.center) to (53);
		\draw (18.center) to (53);
		\draw (23) to (17.center);
		\draw (21.center) to (23);
		\draw (16.center) to (22.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw [style=H] (83.center) to (82.center);
		\draw [style=H] (82.center) to (84.center);
		\draw [style=H] (84.center) to (85.center);
		\draw [style=H] (85.center) to (83.center);
		\draw (88.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw (98.center) to (99.center);
		\draw [style=H] (102.center) to (101.center);
		\draw [style=H] (101.center) to (103.center);
		\draw [style=H] (103.center) to (104.center);
		\draw [style=H] (104.center) to (102.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_general_sim/similarity_austere_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.625) {};
		\node [style=none] (1) at (-3, 0.375) {};
		\node [style=none] (2) at (-2, 0.375) {};
		\node [style=none] (3) at (-2, 2.625) {};
		\node [style=none] (4) at (-2.5, 1.5) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (5) at (8.75, -1.5) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=none] (7) at (-7, 0.75) {};
		\node [style=none] (8) at (-7, 2.25) {};
		\node [style=none] (9) at (8.75, 1.5) {};
		\node [style=tinydotwhite] (10) at (9.5, 0.5) {\small$\otimes$};
		\node [style=none] (11) at (12.25, 0.5) {};
		\node [style=none] (12) at (-3, 2.25) {};
		\node [style=none] (13) at (-3, 0.75) {};
		\node [style=tinydotblack] (14) at (-4.25, 2.25) {};
		\node [style=none] (15) at (-4.25, 3.125) {};
		\node [style=none] (16) at (-4.25, -0.125) {};
		\node [style=none] (17) at (-1.5, 3.125) {};
		\node [style=none] (18) at (-1.5, -0.125) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=tinydotblack] (21) at (1.375, 1.5) {};
		\node [style=tinydotwhite] (22) at (4.75, 2.5) {\small$\otimes$};
		\node [style=none] (23) at (3.875, 1.5) {};
		\node [style=none] (24) at (3.875, 1.75) {};
		\node [style=none] (25) at (3.625, 1.75) {};
		\node [style=none] (26) at (3.375, 1.5) {};
		\node [style=none] (27) at (3.625, 1.25) {};
		\node [style=none] (28) at (3.875, 1.25) {};
		\node [style=none] (29) at (3.725, 1.5) {\tiny $\mathbf{1}$};
		\node [style=none] (30) at (4.375, 1.5) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=none] (32) at (5.625, 2.5) {};
		\node [style=none] (33) at (5.875, 2.5) {};
		\node [style=none] (34) at (5.875, 2.875) {};
		\node [style=none] (35) at (5.875, 2.125) {};
		\node [style=none] (36) at (6.625, 2.125) {};
		\node [style=none] (37) at (6.625, 2.875) {};
		\node [style=none] (38) at (6.25, 2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (39) at (6.625, 2.5) {};
		\node [style=none] (40) at (6.875, 2.5) {};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (2, 0.5) {};
		\node [style=none] (43) at (7.25, 2.5) {};
		\node [style=tinydotwhite] (44) at (8, 1.5) {\small$\otimes$};
		\node [style=none] (45) at (-7.5, 2.25) {\tiny $q$};
		\node [style=none] (46) at (-7.5, 0.75) {\tiny $k$};
		\node [style=none] (47) at (-7.5, -1.5) {\tiny $v$};
		\node [style=none] (48) at (-3.5, 2.25) {};
		\node [style=none] (49) at (-3.5, 2) {};
		\node [style=none] (50) at (-3.5, 1.75) {\tiny $d_m$};
		\node [style=none] (51) at (-3.5, 0.75) {};
		\node [style=none] (52) at (-3.5, 0.5) {};
		\node [style=none] (53) at (-3.5, 0.25) {\tiny $d_m$};
		\node [style=none] (54) at (-1.75, 1.25) {\tiny 1};
		\node [style=none] (55) at (-3, -0.375) {\tiny $s^{(k)}$};
		\node [style=none] (56) at (0.25, 1.5) {};
		\node [style=none] (57) at (0.25, 1.25) {};
		\node [style=none] (58) at (0.25, 1) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (59) at (4.375, 1.5) {};
		\node [style=none] (60) at (4.375, 1.25) {};
		\node [style=none] (61) at (4.375, 1) {\tiny $s$};
		\node [style=none] (62) at (5.25, 2.25) {\tiny 1};
		\node [style=none] (63) at (7.25, 2.25) {\tiny 1};
		\node [style=none] (64) at (5.25, 0.5) {};
		\node [style=none] (65) at (5.25, 0.25) {};
		\node [style=none] (66) at (5.25, 0) {\tiny $s^{(k)}$};
		\node [style=none] (67) at (8.75, 1.5) {};
		\node [style=none] (68) at (8.75, 1.25) {};
		\node [style=none] (69) at (8.75, 1) {\tiny $s$};
		\node [style=none] (70) at (10, 0.5) {};
		\node [style=none] (71) at (10, 0.25) {};
		\node [style=none] (72) at (10, 0) {\tiny $d_m$};
		\node [style=none] (73) at (2, 3.625) {};
		\node [style=none] (74) at (2, -2.625) {};
		\node [style=none] (75) at (10.5, 3.625) {};
		\node [style=none] (76) at (10.5, -2.625) {};
		\node [style=tinydotblack] (77) at (2, -1.5) {};
		\node [style=none] (78) at (-6, 2.25) {};
		\node [style=none] (79) at (-6, 2) {};
		\node [style=none] (80) at (-6, 1.75) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (81) at (-6, 0.75) {};
		\node [style=none] (82) at (-6, 0.5) {};
		\node [style=none] (83) at (-6, 0.25) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (84) at (-6, -1.5) {};
		\node [style=none] (85) at (-6, -1.75) {};
		\node [style=none] (86) at (-6, -2) {\tiny [$s$,$d_m$]};
		\node [style=none] (87) at (5.75, -2.875) {\tiny $s^{(q)}$};
		\node [style=none] (88) at (11.5, 0.5) {};
		\node [style=none] (89) at (11.5, 0.25) {};
		\node [style=none] (90) at (11.5, 0) {\tiny [$s$,$d_m$]};
		\node [style=none] (91) at (-4.75, 3.375) {};
		\node [style=none] (92) at (-4.75, -0.75) {};
		\node [style=none] (93) at (-1, 3.375) {};
		\node [style=none] (94) at (-1, -0.75) {};
		\node [style=tinydotblack] (95) at (-4.75, 0.75) {};
		\node [style=none] (96) at (-3, -1) {\tiny $s^{(q)}$};
		\node [style=none] (97) at (5.75, -1.5) {};
		\node [style=none] (98) at (5.75, -1.75) {};
		\node [style=none] (99) at (5.75, -2) {\tiny [$s$,$d_m$]};
		\node [style=none] (100) at (2.75, 2.5) {};
		\node [style=none] (101) at (2.75, 2.25) {};
		\node [style=none] (102) at (2.75, 2) {\tiny $s^{(k)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rred] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [in=0, out=-90] (10) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=0, out=90] (10) to (9.center);
		\draw (10) to (11.center);
		\draw [style=H] (16.center) to (15.center);
		\draw [style=H] (15.center) to (17.center);
		\draw [style=H] (17.center) to (18.center);
		\draw [style=H] (18.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (21) to (19.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw [in=0, out=-105, looseness=0.75] (22) to (30.center);
		\draw (30.center) to (23.center);
		\draw (22) to (31.center);
		\draw [in=90, out=-180] (31.center) to (21);
		\draw (32.center) to (22);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw [in=0, out=-90, looseness=1.25] (44) to (41.center);
		\draw (41.center) to (42.center);
		\draw [in=-90, out=-180] (42.center) to (21);
		\draw (43.center) to (40.center);
		\draw [in=90, out=0, looseness=1.25] (43.center) to (44);
		\draw (9.center) to (44);
		\draw (14) to (8.center);
		\draw (12.center) to (14);
		\draw (7.center) to (13.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw [style=H] (74.center) to (73.center);
		\draw [style=H] (73.center) to (75.center);
		\draw [style=H] (75.center) to (76.center);
		\draw [style=H] (76.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw [style=H] (92.center) to (91.center);
		\draw [style=H] (91.center) to (93.center);
		\draw [style=H] (93.center) to (94.center);
		\draw [style=H] (94.center) to (92.center);
		\draw (97.center) to (98.center);
		\draw (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_general_sim/similarity_austere_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 2.625) {};
		\node [style=none] (1) at (-2.5, 0.375) {};
		\node [style=none] (2) at (-1.5, 0.375) {};
		\node [style=none] (3) at (-1.5, 2.625) {};
		\node [style=none] (4) at (-2, 1.5) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (5) at (9.25, -1.5) {};
		\node [style=none] (6) at (-6.5, -1.5) {};
		\node [style=none] (7) at (-6.5, 0.75) {};
		\node [style=none] (8) at (-6.5, 2.25) {};
		\node [style=none] (9) at (9.25, 1.5) {};
		\node [style=tinydotwhite] (10) at (10, 0.5) {\small$\otimes$};
		\node [style=none] (11) at (12.75, 0.5) {};
		\node [style=none] (12) at (-2.5, 2.25) {};
		\node [style=none] (13) at (-2.5, 0.75) {};
		\node [style=tinydotblack] (14) at (-3.75, 2.25) {};
		\node [style=none] (15) at (-3.75, 3.125) {};
		\node [style=none] (16) at (-3.75, -0.125) {};
		\node [style=none] (17) at (-1, 3.125) {};
		\node [style=none] (18) at (-1, -0.125) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-1.5, 1.5) {};
		\node [style=tinydotblack] (21) at (1.875, 1.5) {};
		\node [style=tinydotwhite] (22) at (5.25, 2.5) {\small$\otimes$};
		\node [style=none] (23) at (3.125, 1.25) {};
		\node [style=none] (24) at (3.125, 1.5) {};
		\node [style=none] (25) at (2.875, 1.5) {};
		\node [style=none] (26) at (2.625, 1.25) {};
		\node [style=none] (27) at (2.875, 1) {};
		\node [style=none] (28) at (3.125, 1) {};
		\node [style=none] (29) at (2.975, 1.25) {\tiny $\mathbf{1}$};
		\node [style=none] (30) at (3.375, 1.25) {};
		\node [style=none] (31) at (2.75, 2.5) {};
		\node [style=none] (32) at (6.125, 2.5) {};
		\node [style=none] (33) at (6.375, 2.5) {};
		\node [style=none] (34) at (6.375, 2.875) {};
		\node [style=none] (35) at (6.375, 2.125) {};
		\node [style=none] (36) at (7.125, 2.125) {};
		\node [style=none] (37) at (7.125, 2.875) {};
		\node [style=none] (38) at (6.75, 2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (39) at (7.125, 2.5) {};
		\node [style=none] (40) at (7.375, 2.5) {};
		\node [style=none] (41) at (7.75, 0.5) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (7.75, 2.5) {};
		\node [style=tinydotwhite] (44) at (8.5, 1.5) {\small$\otimes$};
		\node [style=none] (45) at (-7, 2.25) {\tiny $q$};
		\node [style=none] (46) at (-7, 0.75) {\tiny $k$};
		\node [style=none] (47) at (-7, -1.5) {\tiny $v$};
		\node [style=none] (48) at (-3, 2.25) {};
		\node [style=none] (49) at (-3, 2) {};
		\node [style=none] (50) at (-3, 1.75) {\tiny $d_m$};
		\node [style=none] (51) at (-3, 0.75) {};
		\node [style=none] (52) at (-3, 0.5) {};
		\node [style=none] (53) at (-3, 0.25) {\tiny $d_m$};
		\node [style=none] (54) at (-1.25, 1.25) {\tiny 1};
		\node [style=none] (55) at (-2.5, -0.375) {\tiny $s^{(k)}$};
		\node [style=none] (56) at (0.75, 1.5) {};
		\node [style=none] (57) at (0.75, 1.25) {};
		\node [style=none] (58) at (0.75, 1) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (59) at (3.375, 1.25) {};
		\node [style=none] (60) at (3.375, 1) {};
		\node [style=none] (61) at (3.375, 0.75) {\tiny $s$};
		\node [style=none] (62) at (5.75, 2.25) {\tiny 1};
		\node [style=none] (63) at (7.75, 2.25) {\tiny 1};
		\node [style=none] (64) at (5.75, 0.5) {};
		\node [style=none] (65) at (5.75, 0.25) {};
		\node [style=none] (66) at (5.75, 0) {\tiny $s^{(k)}$};
		\node [style=none] (67) at (9.25, 1.5) {};
		\node [style=none] (68) at (9.25, 1.25) {};
		\node [style=none] (69) at (9.25, 1) {\tiny $s$};
		\node [style=none] (70) at (10.5, 0.5) {};
		\node [style=none] (71) at (10.5, 0.25) {};
		\node [style=none] (72) at (10.5, 0) {\tiny $d_m$};
		\node [style=none] (73) at (3.875, 3.625) {};
		\node [style=none] (74) at (3.875, -2.625) {};
		\node [style=none] (75) at (11, 3.625) {};
		\node [style=none] (76) at (11, -2.625) {};
		\node [style=tinydotblack] (77) at (3.875, -1.5) {};
		\node [style=none] (78) at (-5.5, 2.25) {};
		\node [style=none] (79) at (-5.5, 2) {};
		\node [style=none] (80) at (-5.5, 1.75) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (81) at (-5.5, 0.75) {};
		\node [style=none] (82) at (-5.5, 0.5) {};
		\node [style=none] (83) at (-5.5, 0.25) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (84) at (-5.5, -1.5) {};
		\node [style=none] (85) at (-5.5, -1.75) {};
		\node [style=none] (86) at (-5.5, -2) {\tiny [$s$,$d_m$]};
		\node [style=none] (87) at (6.25, -2.875) {\tiny $s^{(q)}$};
		\node [style=none] (88) at (12, 0.5) {};
		\node [style=none] (89) at (12, 0.25) {};
		\node [style=none] (90) at (12, 0) {\tiny [$s$,$d_m$]};
		\node [style=none] (91) at (-4.25, 3.375) {};
		\node [style=none] (92) at (-4.25, -0.75) {};
		\node [style=none] (93) at (-0.5, 3.375) {};
		\node [style=none] (94) at (-0.5, -0.75) {};
		\node [style=tinydotblack] (95) at (-4.25, 0.75) {};
		\node [style=none] (96) at (-2.5, -1) {\tiny $s^{(q)}$};
		\node [style=none] (97) at (6.25, -1.5) {};
		\node [style=none] (98) at (6.25, -1.75) {};
		\node [style=none] (99) at (6.25, -2) {\tiny [$s$,$d_m$]};
		\node [style=none] (100) at (4.5, 2.5) {};
		\node [style=none] (101) at (4.5, 2.25) {};
		\node [style=none] (102) at (4.5, 2) {\tiny $s^{(k)}$};
		\node [style=none] (103) at (4.75, 1.25) {};
		\node [style=tinydotblack] (104) at (3.875, 1.25) {};
		\node [style=none] (105) at (4.5, 1.25) {};
		\node [style=none] (106) at (4.5, 1.25) {};
		\node [style=none] (107) at (4.5, 1) {};
		\node [style=none] (108) at (4.5, 0.75) {\tiny $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rred] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [in=0, out=-90] (10) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=0, out=90] (10) to (9.center);
		\draw (10) to (11.center);
		\draw [style=H] (16.center) to (15.center);
		\draw [style=H] (15.center) to (17.center);
		\draw [style=H] (17.center) to (18.center);
		\draw [style=H] (18.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (21) to (19.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (23.center);
		\draw (22) to (31.center);
		\draw [in=90, out=-180] (31.center) to (21);
		\draw (32.center) to (22);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw [in=0, out=-90, looseness=1.25] (44) to (41.center);
		\draw (41.center) to (42.center);
		\draw [in=-90, out=-180] (42.center) to (21);
		\draw (43.center) to (40.center);
		\draw [in=90, out=0, looseness=1.25] (43.center) to (44);
		\draw (9.center) to (44);
		\draw (14) to (8.center);
		\draw (12.center) to (14);
		\draw (7.center) to (13.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw [style=H] (74.center) to (73.center);
		\draw [style=H] (73.center) to (75.center);
		\draw [style=H] (75.center) to (76.center);
		\draw [style=H] (76.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw [style=H] (92.center) to (91.center);
		\draw [style=H] (91.center) to (93.center);
		\draw [style=H] (93.center) to (94.center);
		\draw [style=H] (94.center) to (92.center);
		\draw (97.center) to (98.center);
		\draw (100.center) to (101.center);
		\draw (59.center)
			 to (103.center)
			 to [in=-90, out=0] (22);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_general_sim/similarity_austere_step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.625) {};
		\node [style=none] (1) at (-0.5, 0.375) {};
		\node [style=none] (2) at (0.5, 0.375) {};
		\node [style=none] (3) at (0.5, 2.625) {};
		\node [style=none] (4) at (0, 1.5) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (5) at (11.75, -1.5) {};
		\node [style=none] (6) at (-4.5, -1.5) {};
		\node [style=none] (7) at (-4.5, 0.75) {};
		\node [style=none] (8) at (-4.5, 2.25) {};
		\node [style=none] (9) at (11.75, 1.5) {};
		\node [style=tinydotwhite] (10) at (12.5, 0.5) {\small$\otimes$};
		\node [style=none] (11) at (15.25, 0.5) {};
		\node [style=none] (12) at (-0.5, 2.25) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=tinydotblack] (14) at (-1.75, 2.25) {};
		\node [style=none] (15) at (-1.75, 3.125) {};
		\node [style=none] (16) at (-1.75, -0.125) {};
		\node [style=none] (17) at (1, 3.125) {};
		\node [style=none] (18) at (1, -0.125) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=tinydotblack] (21) at (3.875, 1.5) {};
		\node [style=tinydotwhite] (22) at (6.5, 2.5) {\small$\otimes$};
		\node [style=none] (23) at (5.125, 1.25) {};
		\node [style=none] (24) at (5.125, 1.5) {};
		\node [style=none] (25) at (4.875, 1.5) {};
		\node [style=none] (26) at (4.625, 1.25) {};
		\node [style=none] (27) at (4.875, 1) {};
		\node [style=none] (28) at (5.125, 1) {};
		\node [style=none] (29) at (4.975, 1.25) {\tiny $\mathbf{1}$};
		\node [style=none] (31) at (4.75, 2.5) {};
		\node [style=none] (32) at (7.75, 2.5) {};
		\node [style=none] (33) at (8, 2.5) {};
		\node [style=none] (34) at (8, 2.875) {};
		\node [style=none] (35) at (8, 2.125) {};
		\node [style=none] (36) at (8.75, 2.125) {};
		\node [style=none] (37) at (8.75, 2.875) {};
		\node [style=none] (38) at (8.375, 2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (39) at (8.75, 2.5) {};
		\node [style=none] (40) at (9, 2.5) {};
		\node [style=none] (41) at (10.25, 0.25) {};
		\node [style=none] (42) at (4.75, 0.25) {};
		\node [style=none] (43) at (9.25, 2.5) {};
		\node [style=tinydotwhite] (44) at (11, 1.5) {\small$\otimes$};
		\node [style=none] (45) at (-5, 2.25) {\tiny $q$};
		\node [style=none] (46) at (-5, 0.75) {\tiny $k$};
		\node [style=none] (47) at (-5, -1.5) {\tiny $v$};
		\node [style=none] (48) at (-1, 2.25) {};
		\node [style=none] (49) at (-1, 2) {};
		\node [style=none] (50) at (-1, 1.75) {\tiny $d_m$};
		\node [style=none] (51) at (-1, 0.75) {};
		\node [style=none] (52) at (-1, 0.5) {};
		\node [style=none] (53) at (-1, 0.25) {\tiny $d_m$};
		\node [style=none] (54) at (0.75, 1.25) {\tiny 1};
		\node [style=none] (55) at (-0.5, -0.375) {\tiny $s^{(k)}$};
		\node [style=none] (56) at (2.75, 1.5) {};
		\node [style=none] (57) at (2.75, 1.25) {};
		\node [style=none] (58) at (2.75, 1) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (64) at (8.25, 0.25) {};
		\node [style=none] (65) at (8.25, 0) {};
		\node [style=none] (66) at (8.25, -0.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (67) at (11.75, 1.5) {};
		\node [style=none] (68) at (11.75, 1.25) {};
		\node [style=none] (69) at (11.75, 1) {\tiny $s$};
		\node [style=none] (70) at (13, 0.5) {};
		\node [style=none] (71) at (13, 0.25) {};
		\node [style=none] (72) at (13, 0) {\tiny $d_m$};
		\node [style=none] (73) at (9.625, 3.625) {};
		\node [style=none] (74) at (9.625, -2.625) {};
		\node [style=none] (75) at (13.75, 3.625) {};
		\node [style=none] (76) at (13.75, -2.625) {};
		\node [style=tinydotblack] (77) at (9.625, -1.5) {};
		\node [style=none] (78) at (-3.5, 2.25) {};
		\node [style=none] (79) at (-3.5, 2) {};
		\node [style=none] (80) at (-3.5, 1.75) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (81) at (-3.5, 0.75) {};
		\node [style=none] (82) at (-3.5, 0.5) {};
		\node [style=none] (83) at (-3.5, 0.25) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (84) at (-3.5, -1.5) {};
		\node [style=none] (85) at (-3.5, -1.75) {};
		\node [style=none] (86) at (-3.5, -2) {\tiny [$s$,$d_m$]};
		\node [style=none] (87) at (11.75, -2.875) {\tiny $s^{(q)}$};
		\node [style=none] (88) at (14.5, 0.5) {};
		\node [style=none] (89) at (14.5, 0.25) {};
		\node [style=none] (90) at (14.5, 0) {\tiny [$s$,$d_m$]};
		\node [style=none] (91) at (-2.25, 3.375) {};
		\node [style=none] (92) at (-2.25, -0.75) {};
		\node [style=none] (93) at (1.5, 3.375) {};
		\node [style=none] (94) at (1.5, -0.75) {};
		\node [style=tinydotblack] (95) at (-2.25, 0.75) {};
		\node [style=none] (96) at (-0.5, -1) {\tiny $s^{(q)}$};
		\node [style=none] (97) at (11.75, -1.5) {};
		\node [style=none] (98) at (11.75, -1.75) {};
		\node [style=none] (99) at (11.75, -2) {\tiny [$s$,$d_m$]};
		\node [style=none] (100) at (7, 2.5) {};
		\node [style=none] (101) at (7, 2.25) {};
		\node [style=none] (102) at (7, 2) {\tiny $s^{(q)}$};
		\node [style=none] (103) at (5.75, 1.25) {};
		\node [style=none] (105) at (5.75, 1.25) {};
		\node [style=none] (106) at (5.75, 1.25) {};
		\node [style=none] (107) at (5.75, 1) {};
		\node [style=none] (108) at (5.75, 0.75) {\tiny $s^{(k)}$};
		\node [style=none] (109) at (7.75, 3.125) {};
		\node [style=none] (110) at (7.75, 1.875) {};
		\node [style=none] (111) at (9.125, 3.125) {};
		\node [style=none] (112) at (9.125, 1.875) {};
		\node [style=none] (113) at (10.25, 2.25) {\tiny 1};
		\node [style=none] (114) at (10.25, 0.25) {};
		\node [style=none] (115) at (10.25, 0) {};
		\node [style=none] (116) at (10.25, -0.25) {\tiny $s^{(k)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rred] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [in=0, out=-90] (10) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=0, out=90] (10) to (9.center);
		\draw (10) to (11.center);
		\draw [style=H] (16.center) to (15.center);
		\draw [style=H] (15.center) to (17.center);
		\draw [style=H] (17.center) to (18.center);
		\draw [style=H] (18.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (21) to (19.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (22) to (31.center);
		\draw [in=90, out=-180] (31.center) to (21);
		\draw (32.center) to (22);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (40.center) to (39.center);
		\draw [in=0, out=-90, looseness=1.25] (44) to (41.center);
		\draw (41.center) to (42.center);
		\draw [in=-90, out=-180] (42.center) to (21);
		\draw (43.center) to (40.center);
		\draw [in=90, out=0, looseness=1.25] (43.center) to (44);
		\draw (9.center) to (44);
		\draw (14) to (8.center);
		\draw (12.center) to (14);
		\draw (7.center) to (13.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw [style=H] (74.center) to (73.center);
		\draw [style=H] (73.center) to (75.center);
		\draw [style=H] (75.center) to (76.center);
		\draw [style=H] (76.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (85.center);
		\draw (88.center) to (89.center);
		\draw [style=H] (92.center) to (91.center);
		\draw [style=H] (91.center) to (93.center);
		\draw [style=H] (93.center) to (94.center);
		\draw [style=H] (94.center) to (92.center);
		\draw (97.center) to (98.center);
		\draw (100.center) to (101.center);
		\draw [in=-90, out=0] (103.center) to (22);
		\draw (106.center) to (107.center);
		\draw (106.center) to (23.center);
		\draw [style=H] (110.center) to (109.center);
		\draw [style=H] (109.center) to (111.center);
		\draw [style=H] (111.center) to (112.center);
		\draw [style=H] (112.center) to (110.center);
		\draw (114.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_general_sim/similarity_eqn_austere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (4.875, 6.75) {};
		\node [style=none] (4) at (4.875, 6.5) {};
		\node [style=none] (5) at (4.875, 6.25) {\tiny $d_m$};
		\node [style=none] (6) at (4.875, 5.25) {};
		\node [style=none] (7) at (4.875, 5) {};
		\node [style=none] (8) at (4.875, 4.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (9) at (4.875, 3.75) {};
		\node [style=none] (10) at (4.875, 3.5) {};
		\node [style=none] (11) at (4.875, 3.25) {\tiny [$s$,$d_m$]};
		\node [style=none] (12) at (7.25, 7.125) {};
		\node [style=none] (13) at (7.25, 4.875) {};
		\node [style=none] (14) at (8.25, 4.875) {};
		\node [style=none] (15) at (8.25, 7.125) {};
		\node [style=none] (16) at (7.75, 6) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (18) at (15.75, 3.75) {};
		\node [style=none] (25) at (3.75, 3.75) {};
		\node [style=none] (40) at (3.75, 5.25) {};
		\node [style=none] (47) at (3.75, 6.75) {};
		\node [style=none] (52) at (15.75, 6) {};
		\node [style=tinydotwhite] (53) at (16.5, 5) {\small$\otimes$};
		\node [style=none] (54) at (17.5, 5) {};
		\node [style=none] (56) at (7.25, 6.75) {};
		\node [style=none] (57) at (7.25, 5.25) {};
		\node [style=tinydotblack] (58) at (6, 6.75) {};
		\node [style=none] (59) at (6, 7.625) {};
		\node [style=none] (60) at (6, 4.375) {};
		\node [style=none] (61) at (8.75, 7.625) {};
		\node [style=none] (62) at (8.75, 4.375) {};
		\node [style=none] (63) at (8.75, 6) {};
		\node [style=none] (64) at (8.25, 6) {};
		\node [style=tinydotblack] (65) at (9.875, 6) {};
		\node [style=tinydotwhite] (68) at (11.75, 7) {\small$\otimes$};
		\node [style=none] (69) at (10.875, 6) {};
		\node [style=none] (70) at (10.875, 6.25) {};
		\node [style=none] (71) at (10.625, 6.25) {};
		\node [style=none] (72) at (10.375, 6) {};
		\node [style=none] (73) at (10.625, 5.75) {};
		\node [style=none] (74) at (10.875, 5.75) {};
		\node [style=none] (75) at (10.725, 6) {\tiny $\mathbf{1}$};
		\node [style=none] (76) at (11.375, 6) {};
		\node [style=none] (77) at (10.5, 7) {};
		\node [style=none] (78) at (12.625, 7) {};
		\node [style=none] (79) at (12.875, 7) {};
		\node [style=none] (80) at (12.875, 7.375) {};
		\node [style=none] (81) at (12.875, 6.625) {};
		\node [style=none] (82) at (13.625, 6.625) {};
		\node [style=none] (83) at (13.625, 7.375) {};
		\node [style=none] (84) at (13.25, 7) {\tiny $\frac{1}{x}$};
		\node [style=none] (85) at (13.625, 7) {};
		\node [style=none] (86) at (13.875, 7) {};
		\node [style=none] (87) at (14.25, 5) {};
		\node [style=none] (88) at (10.5, 5) {};
		\node [style=none] (89) at (14.25, 7) {};
		\node [style=tinydotwhite] (90) at (15, 6) {\small$\otimes$};
		\node [style=none] (91) at (3.25, 6.75) {\tiny $q_i$};
		\node [style=none] (92) at (3.25, 5.25) {\tiny $k$};
		\node [style=none] (93) at (3.25, 3.75) {\tiny $v$};
		\node [style=none] (94) at (6.75, 6.75) {};
		\node [style=none] (95) at (6.75, 6.5) {};
		\node [style=none] (96) at (6.75, 6.25) {\tiny $d_m$};
		\node [style=none] (97) at (6.75, 5.25) {};
		\node [style=none] (98) at (6.75, 5) {};
		\node [style=none] (99) at (6.75, 4.75) {\tiny $d_m$};
		\node [style=none] (100) at (8.5, 5.75) {\tiny 1};
		\node [style=none] (104) at (7.25, 4.125) {\tiny $s$};
		\node [style=none] (105) at (9.25, 6) {};
		\node [style=none] (106) at (9.25, 5.75) {};
		\node [style=none] (107) at (9.25, 5.5) {\tiny $s$};
		\node [style=none] (108) at (11.375, 6) {};
		\node [style=none] (109) at (11.375, 5.75) {};
		\node [style=none] (110) at (11.375, 5.5) {\tiny $s$};
		\node [style=none] (111) at (12.25, 6.75) {\tiny 1};
		\node [style=none] (112) at (14.25, 6.75) {\tiny 1};
		\node [style=none] (113) at (12.25, 5) {};
		\node [style=none] (114) at (12.25, 4.75) {};
		\node [style=none] (115) at (12.25, 4.5) {\tiny $s$};
		\node [style=none] (116) at (15.75, 6) {};
		\node [style=none] (117) at (15.75, 5.75) {};
		\node [style=none] (118) at (15.75, 5.5) {\tiny $s$};
		\node [style=none] (119) at (17, 5) {};
		\node [style=none] (120) at (17, 4.75) {};
		\node [style=none] (121) at (17, 4.5) {\tiny $d_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [style=rred] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw (53)
			 to [in=0, out=-90] (18.center)
			 to (25.center);
		\draw [in=0, out=90] (53) to (52.center);
		\draw (53) to (54.center);
		\draw [style=H] (60.center) to (59.center);
		\draw [style=H] (59.center) to (61.center);
		\draw [style=H] (61.center) to (62.center);
		\draw [style=H] (62.center) to (60.center);
		\draw (64.center) to (63.center);
		\draw (65) to (63.center);
		\draw (74.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (68)
			 to [in=0, out=-105, looseness=0.75] (76.center)
			 to (69.center);
		\draw (68)
			 to (77.center)
			 to [in=90, out=-180] (65);
		\draw (78.center) to (68);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw (86.center) to (85.center);
		\draw (90)
			 to [in=0, out=-90, looseness=1.25] (87.center)
			 to (88.center)
			 to [in=-90, out=-180] (65);
		\draw (89.center) to (86.center);
		\draw [in=90, out=0, looseness=1.25] (89.center) to (90);
		\draw (52.center) to (90);
		\draw (58) to (47.center);
		\draw (56.center) to (58);
		\draw (40.center) to (57.center);
		\draw (94.center) to (95.center);
		\draw (97.center) to (98.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw (113.center) to (114.center);
		\draw (116.center) to (117.center);
		\draw (119.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_general_sim/similarity_eqn_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2.625) {};
		\node [style=none] (1) at (-4.25, 0.375) {};
		\node [style=none] (2) at (-3.25, 0.375) {};
		\node [style=none] (3) at (-3.25, 2.625) {};
		\node [style=none] (4) at (-3.75, 1.5) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (5) at (9.75, -1.5) {};
		\node [style=none] (6) at (-8.25, -1.5) {};
		\node [style=none] (7) at (-8.25, 0.75) {};
		\node [style=none] (8) at (-8.25, 2.25) {};
		\node [style=none] (9) at (9.75, 1.5) {};
		\node [style=tinydotwhite] (10) at (11.25, 0) {\small$\otimes$};
		\node [style=none] (11) at (13.25, 0) {};
		\node [style=none] (12) at (-4.25, 2.25) {};
		\node [style=none] (13) at (-4.25, 0.75) {};
		\node [style=tinydotblack] (14) at (-5.5, 2.25) {};
		\node [style=none] (15) at (-5.5, 3.125) {};
		\node [style=none] (16) at (-5.5, -0.125) {};
		\node [style=none] (17) at (-2.75, 3.125) {};
		\node [style=none] (18) at (-2.75, -0.125) {};
		\node [style=none] (19) at (-2.75, 1.5) {};
		\node [style=none] (20) at (-3.25, 1.5) {};
		\node [style=tinydotblack] (21) at (0.125, 1.5) {};
		\node [style=tinydotwhite] (22) at (2.75, 2.5) {\small$\otimes$};
		\node [style=none] (23) at (1.375, 1.25) {};
		\node [style=none] (24) at (1.375, 1.5) {};
		\node [style=none] (25) at (1.125, 1.5) {};
		\node [style=none] (26) at (0.875, 1.25) {};
		\node [style=none] (27) at (1.125, 1) {};
		\node [style=none] (28) at (1.375, 1) {};
		\node [style=none] (29) at (1.225, 1.25) {\tiny $\mathbf{1}$};
		\node [style=none] (30) at (1, 2.5) {};
		\node [style=none] (31) at (4, 2.5) {};
		\node [style=none] (32) at (4.25, 2.5) {};
		\node [style=none] (33) at (4.25, 2.875) {};
		\node [style=none] (34) at (4.25, 2.125) {};
		\node [style=none] (35) at (5, 2.125) {};
		\node [style=none] (36) at (5, 2.875) {};
		\node [style=none] (37) at (4.625, 2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (38) at (5, 2.5) {};
		\node [style=none] (39) at (5.25, 2.5) {};
		\node [style=none] (40) at (6.5, 0.25) {};
		\node [style=none] (41) at (1, 0.25) {};
		\node [style=none] (42) at (5.5, 2.5) {};
		\node [style=tinydotwhite] (43) at (7.25, 1.5) {\small$\otimes$};
		\node [style=none] (44) at (-8.75, 2.25) {\tiny $q$};
		\node [style=none] (45) at (-8.75, 0.75) {\tiny $k$};
		\node [style=none] (46) at (-8.75, -1.5) {\tiny $v$};
		\node [style=none] (47) at (-4.75, 2.25) {};
		\node [style=none] (48) at (-4.75, 2) {};
		\node [style=none] (49) at (-4.75, 1.75) {\tiny $d_m$};
		\node [style=none] (50) at (-4.75, 0.75) {};
		\node [style=none] (51) at (-4.75, 0.5) {};
		\node [style=none] (52) at (-4.75, 0.25) {\tiny $d_m$};
		\node [style=none] (53) at (-3, 1.25) {\tiny 1};
		\node [style=none] (54) at (-4.25, -0.375) {\tiny $s^{(k)}$};
		\node [style=none] (55) at (-1, 1.5) {};
		\node [style=none] (56) at (-1, 1.25) {};
		\node [style=none] (57) at (-1, 1) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (58) at (4.5, 0.25) {};
		\node [style=none] (59) at (4.5, 0) {};
		\node [style=none] (60) at (4.5, -0.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (61) at (8, 1.5) {};
		\node [style=none] (62) at (8, 1.25) {};
		\node [style=none] (63) at (8, 1) {\tiny $s^{(k)}$};
		\node [style=none] (67) at (5.875, 3.625) {};
		\node [style=none] (68) at (5.875, -0.625) {};
		\node [style=none] (69) at (8.5, 3.625) {};
		\node [style=none] (70) at (8.5, -0.625) {};
		\node [style=none] (72) at (-7.25, 2.25) {};
		\node [style=none] (73) at (-7.25, 2) {};
		\node [style=none] (74) at (-7.25, 1.75) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (75) at (-7.25, 0.75) {};
		\node [style=none] (76) at (-7.25, 0.5) {};
		\node [style=none] (77) at (-7.25, 0.25) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (78) at (-7.25, -1.5) {};
		\node [style=none] (79) at (-7.25, -1.75) {};
		\node [style=none] (80) at (-7.25, -2) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (81) at (7.25, -0.875) {\tiny $s^{(q)}$};
		\node [style=none] (82) at (12.5, 0) {};
		\node [style=none] (83) at (12.5, -0.25) {};
		\node [style=none] (84) at (12.5, -0.5) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (85) at (-6, 3.375) {};
		\node [style=none] (86) at (-6, -0.75) {};
		\node [style=none] (87) at (-2.25, 3.375) {};
		\node [style=none] (88) at (-2.25, -0.75) {};
		\node [style=tinydotblack] (89) at (-6, 0.75) {};
		\node [style=none] (90) at (-4.25, -1) {\tiny $s^{(q)}$};
		\node [style=none] (91) at (9.75, -1.5) {};
		\node [style=none] (92) at (9.75, -1.75) {};
		\node [style=none] (93) at (9.75, -2) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (94) at (3.375, 2.5) {};
		\node [style=none] (95) at (3.375, 2.25) {};
		\node [style=none] (96) at (3.375, 2) {\tiny $s^{(q)}$};
		\node [style=none] (97) at (2, 1.25) {};
		\node [style=none] (98) at (2, 1.25) {};
		\node [style=none] (99) at (2, 1.25) {};
		\node [style=none] (100) at (2, 1) {};
		\node [style=none] (101) at (2, 0.75) {\tiny $s^{(k)}$};
		\node [style=none] (102) at (4, 3.125) {};
		\node [style=none] (103) at (4, 1.875) {};
		\node [style=none] (104) at (5.375, 3.125) {};
		\node [style=none] (105) at (5.375, 1.875) {};
		\node [style=none] (106) at (6.5, 2.25) {\tiny 1};
		\node [style=none] (107) at (6.5, 0.25) {};
		\node [style=none] (108) at (6.5, 0) {};
		\node [style=none] (109) at (6.5, -0.25) {\tiny $s^{(k)}$};
		\node [style=none] (110) at (9.75, 1.5) {};
		\node [style=none] (111) at (9.75, 1.25) {};
		\node [style=none] (112) at (9.75, 1) {\tiny [$s^{(q)}$,$s^{(k)}$]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rred] (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [in=0, out=-90] (10) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=0, out=90] (10) to (9.center);
		\draw (10) to (11.center);
		\draw [style=H] (16.center) to (15.center);
		\draw [style=H] (15.center) to (17.center);
		\draw [style=H] (17.center) to (18.center);
		\draw [style=H] (18.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (21) to (19.center);
		\draw (28.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (22) to (30.center);
		\draw [in=90, out=-180] (30.center) to (21);
		\draw (31.center) to (22);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (38.center);
		\draw [in=0, out=-90, looseness=1.25] (43) to (40.center);
		\draw (40.center) to (41.center);
		\draw [in=-90, out=-180] (41.center) to (21);
		\draw (42.center) to (39.center);
		\draw [in=90, out=0, looseness=1.25] (42.center) to (43);
		\draw (9.center) to (43);
		\draw (14) to (8.center);
		\draw (12.center) to (14);
		\draw (7.center) to (13.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw [style=H] (68.center) to (67.center);
		\draw [style=H] (67.center) to (69.center);
		\draw [style=H] (69.center) to (70.center);
		\draw [style=H] (70.center) to (68.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw [style=H] (86.center) to (85.center);
		\draw [style=H] (85.center) to (87.center);
		\draw [style=H] (87.center) to (88.center);
		\draw [style=H] (88.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (95.center);
		\draw [in=-90, out=0] (97.center) to (22);
		\draw (99.center) to (100.center);
		\draw (99.center) to (23.center);
		\draw [style=H] (103.center) to (102.center);
		\draw [style=H] (102.center) to (104.center);
		\draw [style=H] (104.center) to (105.center);
		\draw [style=H] (105.center) to (103.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_linear_transformer/linear_austere_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (21.875, -2.25) {};
		\node [style=none] (2) at (3.25, -2.25) {};
		\node [style=none] (3) at (3.5, -2) {};
		\node [style=none] (4) at (3.5, -2.5) {};
		\node [style=none] (5) at (4, -2.5) {};
		\node [style=none] (6) at (4, -2) {};
		\node [style=none] (7) at (3.5, -2.25) {};
		\node [style=none] (8) at (4, -2.25) {};
		\node [style=none] (9) at (3.25, -1.875) {};
		\node [style=none] (10) at (3.25, -2.625) {};
		\node [style=none] (11) at (4.25, -1.875) {};
		\node [style=none] (12) at (4.25, -2.625) {};
		\node [style=none] (23) at (8.25, -0.25) {};
		\node [style=none] (24) at (3.25, 1.75) {};
		\node [style=none] (25) at (3.5, 2) {};
		\node [style=none] (26) at (3.5, 1.5) {};
		\node [style=none] (27) at (4, 1.5) {};
		\node [style=none] (28) at (4, 2) {};
		\node [style=none] (29) at (3.5, 1.75) {};
		\node [style=none] (31) at (3.25, 2.125) {};
		\node [style=none] (32) at (3.25, 0.875) {};
		\node [style=none] (33) at (6, 2.125) {};
		\node [style=none] (34) at (6, 0.875) {};
		\node [style=none] (35) at (8.5, 1.75) {};
		\node [style=none] (36) at (21.875, 0.75) {};
		\node [style=none] (37) at (18.375, 2) {};
		\node [style=none] (38) at (18.375, -1.25) {};
		\node [style=none] (39) at (20.375, 2) {};
		\node [style=none] (40) at (20.375, -1.25) {};
		\node [style=tinydotwhite] (41) at (23.375, -0.75) {\small$\otimes$};
		\node [style=none] (42) at (24.875, -0.75) {};
		\node [style=tinydotblack] (43) at (2.25, -0.25) {};
		\node [style=none] (44) at (4.75, 1.75) {};
		\node [style=none] (46) at (8.5, 2.25) {};
		\node [style=none] (47) at (8.5, -1) {};
		\node [style=none] (48) at (10.375, 2.25) {};
		\node [style=none] (49) at (10.375, -1) {};
		\node [style=tinydotblack] (50) at (8.5, 1.75) {};
		\node [style=none] (51) at (8.25, 2.5) {};
		\node [style=none] (52) at (8.25, -1.625) {};
		\node [style=none] (53) at (10.625, 2.5) {};
		\node [style=none] (54) at (10.625, -1.625) {};
		\node [style=tinydotblack] (55) at (8.25, -0.25) {};
		\node [style=none] (56) at (10.375, 0.75) {};
		\node [style=tinydotblack] (57) at (13.25, 0.75) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=tinydotwhite] (59) at (15.375, 1.75) {\small$\otimes$};
		\node [style=none] (60) at (14.25, 0.75) {};
		\node [style=none] (61) at (14.25, 1) {};
		\node [style=none] (62) at (14, 1) {};
		\node [style=none] (63) at (13.75, 0.75) {};
		\node [style=none] (64) at (14, 0.5) {};
		\node [style=none] (65) at (14.25, 0.5) {};
		\node [style=none] (66) at (14.1, 0.75) {\tiny $\mathbf{1}$};
		\node [style=none] (67) at (14.75, 0.75) {};
		\node [style=none] (68) at (13.875, 1.75) {};
		\node [style=none] (69) at (16.5, 1.75) {};
		\node [style=none] (70) at (16.75, 1.75) {};
		\node [style=none] (71) at (16.75, 2.125) {};
		\node [style=none] (72) at (16.75, 1.375) {};
		\node [style=none] (73) at (17.5, 1.375) {};
		\node [style=none] (74) at (17.5, 2.125) {};
		\node [style=none] (75) at (17.125, 1.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (76) at (17.5, 1.75) {};
		\node [style=none] (77) at (16.5, 2.25) {};
		\node [style=none] (78) at (17.75, 2.25) {};
		\node [style=none] (79) at (16.5, 1.25) {};
		\node [style=none] (80) at (17.75, 1.25) {};
		\node [style=none] (81) at (17.75, 1.75) {};
		\node [style=none] (82) at (18.375, -0.25) {};
		\node [style=none] (83) at (13.875, -0.25) {};
		\node [style=none] (84) at (18.375, 1.75) {};
		\node [style=tinydotwhite] (85) at (19.375, 0.75) {\small$\otimes$};
		\node [style=none] (86) at (5, 1.75) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (87) at (4.75, 2) {};
		\node [style=none] (88) at (4.75, 1.5) {};
		\node [style=none] (89) at (5.25, 1.5) {};
		\node [style=none] (90) at (5.25, 2) {};
		\node [style=none] (91) at (5.25, 1.75) {};
		\node [style=tinydotwhite] (98) at (9.625, 0.75) {\small$\otimes$};
		\node [style=none] (99) at (1.25, -0.25) {};
		\node [style=none] (100) at (1.25, -0.5) {};
		\node [style=none] (101) at (1.25, -0.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (102) at (4.375, 0.625) {\tiny$s$};
		\node [style=none] (103) at (4.375, -1.375) {\tiny$s$};
		\node [style=none] (104) at (3.75, -2.875) {\tiny$s$};
		\node [style=none] (105) at (7.125, 1.75) {};
		\node [style=none] (106) at (7.125, 1.5) {};
		\node [style=none] (107) at (7.125, 1.25) {\tiny [$s^{(q)}$,$d'$]};
		\node [style=none] (108) at (7.125, -0.25) {};
		\node [style=none] (109) at (7.125, -0.5) {};
		\node [style=none] (110) at (7.125, -0.75) {\tiny [$s^{(k)}$,$d'$]};
		\node [style=none] (111) at (7.125, -2.25) {};
		\node [style=none] (112) at (7.125, -2.5) {};
		\node [style=none] (113) at (7.125, -2.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (114) at (9.375, -1.875) {\tiny$s^{(q)}$};
		\node [style=none] (115) at (9.375, -1.25) {\tiny$s^{(k)}$};
		\node [style=none] (116) at (4.375, 1.75) {};
		\node [style=none] (117) at (4.375, 1.5) {};
		\node [style=none] (118) at (4.375, 1.25) {\tiny $d_m$};
		\node [style=none] (122) at (5.625, 1.75) {};
		\node [style=none] (123) at (5.625, 1.5) {};
		\node [style=none] (124) at (5.625, 1.25) {\tiny $d'$};
		\node [style=none] (125) at (8.875, -0.25) {};
		\node [style=none] (126) at (8.875, -0.5) {};
		\node [style=none] (127) at (8.875, -0.75) {\tiny $d'$};
		\node [style=none] (128) at (11.875, 0.75) {};
		\node [style=none] (129) at (11.875, 0.5) {};
		\node [style=none] (130) at (11.875, 0.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (131) at (14.75, 0.75) {};
		\node [style=none] (132) at (14.75, 0.5) {};
		\node [style=none] (133) at (14.75, 0.25) {\tiny $s^{(k)}$};
		\node [style=none] (134) at (15.875, 1.75) {};
		\node [style=none] (135) at (15.875, 1.5) {};
		\node [style=none] (136) at (15.875, 1.25) {\tiny $s^{(q)}$};
		\node [style=none] (137) at (17.125, 1) {\tiny $s$};
		\node [style=none] (138) at (19.125, -1.5) {\tiny$s^{(q)}$};
		\node [style=none] (139) at (10.025, 0.5) {\tiny 1};
		\node [style=none] (140) at (18.625, 1.5) {\tiny 1};
		\node [style=none] (141) at (18.875, -0.25) {};
		\node [style=none] (142) at (18.875, -0.5) {};
		\node [style=none] (143) at (18.875, -0.75) {\tiny $s^{(k)}$};
		\node [style=none] (144) at (19.875, 0.75) {};
		\node [style=none] (145) at (19.875, 0.5) {};
		\node [style=none] (146) at (19.875, 0.25) {\tiny $s^{(k)}$};
		\node [style=none] (147) at (21.875, 0.75) {};
		\node [style=none] (148) at (21.875, 0.5) {};
		\node [style=none] (149) at (21.875, 0.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (150) at (24.625, -0.75) {};
		\node [style=none] (151) at (24.625, -0.75) {};
		\node [style=none] (152) at (24.625, -1) {};
		\node [style=none] (153) at (24.625, -1.25) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (154) at (4, 1.75) {};
		\node [style=none] (155) at (2.25, -0.25) {};
		\node [style=none] (156) at (3.5, 0) {};
		\node [style=none] (157) at (3.5, -0.5) {};
		\node [style=none] (158) at (4, -0.5) {};
		\node [style=none] (159) at (4, 0) {};
		\node [style=none] (160) at (3.5, -0.25) {};
		\node [style=none] (161) at (3.25, 0.125) {};
		\node [style=none] (162) at (3.25, -1.125) {};
		\node [style=none] (163) at (6, 0.125) {};
		\node [style=none] (164) at (6, -1.125) {};
		\node [style=none] (165) at (4.75, -0.25) {};
		\node [style=none] (166) at (5, -0.25) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (167) at (4.75, 0) {};
		\node [style=none] (168) at (4.75, -0.5) {};
		\node [style=none] (169) at (5.25, -0.5) {};
		\node [style=none] (170) at (5.25, 0) {};
		\node [style=none] (171) at (5.25, -0.25) {};
		\node [style=none] (173) at (4.375, -0.25) {};
		\node [style=none] (174) at (4.375, -0.5) {};
		\node [style=none] (175) at (4.375, -0.75) {\tiny $d_m$};
		\node [style=none] (176) at (5.625, -0.25) {};
		\node [style=none] (177) at (5.625, -0.5) {};
		\node [style=none] (178) at (5.625, -0.75) {\tiny $d'$};
		\node [style=none] (179) at (4, -0.25) {};
		\node [style=tinydotwhite] (180) at (9.625, 0.75) {\small$\otimes$};
		\node [style=none] (181) at (8.875, 1.75) {};
		\node [style=none] (182) at (8.875, 1.5) {};
		\node [style=none] (183) at (8.875, 1.25) {\tiny $d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (2.center);
		\draw [in=-90, out=-180, looseness=0.75] (2.center) to (43);
		\draw [style=fr] (6.center)
			 to (5.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw (36.center)
			 to [in=90, out=0] (41.center)
			 to [in=0, out=-90] (1.center);
		\draw (1.center) to (8.center);
		\draw [style=H, in=270, out=90] (10.center) to (9.center);
		\draw [style=H] (9.center) to (11.center);
		\draw [style=H] (11.center) to (12.center);
		\draw [style=H] (12.center) to (10.center);
		\draw [style=fr] (25.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=H] (32.center) to (31.center);
		\draw [style=H] (31.center) to (33.center);
		\draw [style=H] (33.center) to (34.center);
		\draw [style=H] (34.center) to (32.center);
		\draw (29.center) to (24.center);
		\draw [in=90, out=-180, looseness=0.75] (24.center) to (43);
		\draw [style=H] (38.center) to (37.center);
		\draw [style=H] (37.center) to (39.center);
		\draw [style=H] (39.center) to (40.center);
		\draw [style=H] (40.center) to (38.center);
		\draw [style=H] (47.center) to (46.center);
		\draw [style=H] (46.center) to (48.center);
		\draw [style=H] (48.center) to (49.center);
		\draw [style=H] (49.center) to (47.center);
		\draw [style=H] (52.center) to (51.center);
		\draw [style=H] (51.center) to (53.center);
		\draw [style=H] (53.center) to (54.center);
		\draw [style=H] (54.center) to (52.center);
		\draw (57) to (56.center);
		\draw (58.center) to (43);
		\draw (65.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (59)
			 to [in=0, out=-105, looseness=0.75] (67.center)
			 to (60.center);
		\draw (59)
			 to (68.center)
			 to [in=90, out=-180] (57);
		\draw (69.center) to (59);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw [style=H] (78.center) to (80.center);
		\draw [style=H] (80.center) to (79.center);
		\draw [style=H] (79.center) to (77.center);
		\draw [style=H] (77.center) to (78.center);
		\draw [style=gray] (69.center) to (70.center);
		\draw [style=gray] (81.center) to (76.center);
		\draw (82.center) to (83.center);
		\draw [in=-90, out=-180] (83.center) to (57);
		\draw (84.center) to (81.center);
		\draw [in=90, out=0, looseness=1.25] (84.center) to (85);
		\draw (36.center) to (85);
		\draw [style=rred] (87.center)
			 to (90.center)
			 to (89.center)
			 to (88.center)
			 to cycle;
		\draw (56.center) to (98);
		\draw (42.center) to (41);
		\draw (99.center) to (100.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw (116.center) to (117.center);
		\draw (122.center) to (123.center);
		\draw (125.center) to (126.center);
		\draw [in=0, out=-90] (98) to (125.center);
		\draw (128.center) to (129.center);
		\draw (131.center) to (132.center);
		\draw (134.center) to (135.center);
		\draw (141.center) to (142.center);
		\draw (82.center) to (141.center);
		\draw [in=-90, out=0, looseness=1.25] (141.center) to (85);
		\draw (144.center) to (145.center);
		\draw (147.center) to (148.center);
		\draw (151.center) to (152.center);
		\draw (50) to (91.center);
		\draw (154.center) to (44.center);
		\draw [style=fr] (158.center)
			 to (157.center)
			 to (156.center)
			 to (159.center)
			 to cycle;
		\draw [style=H] (162.center) to (161.center);
		\draw [style=H] (161.center) to (163.center);
		\draw [style=H] (163.center) to (164.center);
		\draw [style=H] (164.center) to (162.center);
		\draw (160.center) to (155.center);
		\draw [style=rred] (167.center)
			 to (170.center)
			 to (169.center)
			 to (168.center)
			 to cycle;
		\draw (173.center) to (174.center);
		\draw (176.center) to (177.center);
		\draw (179.center) to (165.center);
		\draw (55) to (171.center);
		\draw (181.center) to (182.center);
		\draw [in=0, out=90] (180) to (181.center);
		\draw (181.center) to (50);
		\draw (125.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_linear_transformer/linear_austere_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.125, -2.25) {};
		\node [style=none] (1) at (-3, -2.25) {};
		\node [style=none] (2) at (-2.75, -2) {};
		\node [style=none] (3) at (-2.75, -2.5) {};
		\node [style=none] (4) at (-2.25, -2.5) {};
		\node [style=none] (5) at (-2.25, -2) {};
		\node [style=none] (6) at (-2.75, -2.25) {};
		\node [style=none] (7) at (-2.25, -2.25) {};
		\node [style=none] (8) at (-3, -1.875) {};
		\node [style=none] (9) at (-3, -2.625) {};
		\node [style=none] (10) at (-2, -1.875) {};
		\node [style=none] (11) at (-2, -2.625) {};
		\node [style=none] (13) at (-3, 1.75) {};
		\node [style=none] (14) at (-2.75, 2) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (-2.25, 2) {};
		\node [style=none] (18) at (-2.75, 1.75) {};
		\node [style=none] (19) at (-3, 2.125) {};
		\node [style=none] (20) at (-3, 0.875) {};
		\node [style=none] (21) at (-0.25, 2.125) {};
		\node [style=none] (22) at (-0.25, 0.875) {};
		\node [style=none] (24) at (12.125, 0.75) {};
		\node [style=none] (25) at (10.375, 2) {};
		\node [style=none] (26) at (10.375, -3.25) {};
		\node [style=none] (27) at (14.125, 2) {};
		\node [style=none] (28) at (14.125, -3.25) {};
		\node [style=tinydotwhite] (29) at (13.125, -0.75) {\small$\otimes$};
		\node [style=none] (30) at (16.375, -0.75) {};
		\node [style=tinydotblack] (31) at (-4, -0.25) {};
		\node [style=none] (32) at (-1.5, 1.75) {};
		\node [style=none] (43) at (2.875, 0.75) {};
		\node [style=tinydotblack] (44) at (5.25, 0.75) {};
		\node [style=none] (45) at (-5.75, -0.25) {};
		\node [style=tinydotwhite] (46) at (7.375, 1.75) {\small$\otimes$};
		\node [style=none] (47) at (6.25, 0.75) {};
		\node [style=none] (48) at (6.25, 1) {};
		\node [style=none] (49) at (6, 1) {};
		\node [style=none] (50) at (5.75, 0.75) {};
		\node [style=none] (51) at (6, 0.5) {};
		\node [style=none] (52) at (6.25, 0.5) {};
		\node [style=none] (53) at (6.1, 0.75) {\tiny $\mathbf{1}$};
		\node [style=none] (54) at (6.75, 0.75) {};
		\node [style=none] (55) at (5.875, 1.75) {};
		\node [style=none] (56) at (8.5, 1.75) {};
		\node [style=none] (57) at (8.75, 1.75) {};
		\node [style=none] (58) at (8.75, 2.125) {};
		\node [style=none] (59) at (8.75, 1.375) {};
		\node [style=none] (60) at (9.5, 1.375) {};
		\node [style=none] (61) at (9.5, 2.125) {};
		\node [style=none] (62) at (9.125, 1.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (63) at (9.5, 1.75) {};
		\node [style=none] (64) at (8.5, 2.25) {};
		\node [style=none] (65) at (9.75, 2.25) {};
		\node [style=none] (66) at (8.5, 1.25) {};
		\node [style=none] (67) at (9.75, 1.25) {};
		\node [style=none] (68) at (9.75, 1.75) {};
		\node [style=none] (69) at (10.375, -0.25) {};
		\node [style=none] (70) at (5.875, -0.25) {};
		\node [style=none] (71) at (10.375, 1.75) {};
		\node [style=tinydotwhite] (72) at (11.375, 0.75) {\small$\otimes$};
		\node [style=none] (73) at (-1.25, 1.75) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (74) at (-1.5, 2) {};
		\node [style=none] (75) at (-1.5, 1.5) {};
		\node [style=none] (76) at (-1, 1.5) {};
		\node [style=none] (77) at (-1, 2) {};
		\node [style=none] (78) at (-1, 1.75) {};
		\node [style=tinydotwhite] (79) at (2.375, 0.75) {\small$\otimes$};
		\node [style=none] (80) at (-5, -0.25) {};
		\node [style=none] (81) at (-5, -0.5) {};
		\node [style=none] (82) at (-5, -0.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (83) at (-1.875, 0.625) {\tiny$s$};
		\node [style=none] (84) at (-1.875, -1.375) {\tiny$s$};
		\node [style=none] (85) at (-2.5, -2.875) {\tiny$s$};
		\node [style=none] (86) at (0.875, 1.75) {};
		\node [style=none] (87) at (0.875, 1.5) {};
		\node [style=none] (88) at (0.875, 1.25) {\tiny [$s^{(q)}$,$d'$]};
		\node [style=none] (89) at (0.875, -0.25) {};
		\node [style=none] (90) at (0.875, -0.5) {};
		\node [style=none] (91) at (0.875, -0.75) {\tiny [$s^{(k)}$,$d'$]};
		\node [style=none] (92) at (0.875, -2.25) {};
		\node [style=none] (93) at (0.875, -2.5) {};
		\node [style=none] (94) at (0.875, -2.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (97) at (-1.875, 1.75) {};
		\node [style=none] (98) at (-1.875, 1.5) {};
		\node [style=none] (99) at (-1.875, 1.25) {\tiny $d_m$};
		\node [style=none] (100) at (-0.625, 1.75) {};
		\node [style=none] (101) at (-0.625, 1.5) {};
		\node [style=none] (102) at (-0.625, 1.25) {\tiny $d'$};
		\node [style=none] (103) at (1.625, -0.25) {};
		\node [style=none] (106) at (3.875, 0.75) {};
		\node [style=none] (107) at (3.875, 0.5) {};
		\node [style=none] (108) at (3.875, 0.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (109) at (6.75, 0.75) {};
		\node [style=none] (110) at (6.75, 0.5) {};
		\node [style=none] (111) at (6.75, 0.25) {\tiny $s^{(k)}$};
		\node [style=none] (112) at (7.875, 1.75) {};
		\node [style=none] (113) at (7.875, 1.5) {};
		\node [style=none] (114) at (7.875, 1.25) {\tiny $s^{(q)}$};
		\node [style=none] (115) at (9.125, 1) {\tiny $s$};
		\node [style=none] (116) at (11.125, -3.5) {\tiny$s^{(q)}$};
		\node [style=none] (118) at (10.625, 1.5) {\tiny 1};
		\node [style=none] (119) at (10.875, -0.25) {};
		\node [style=none] (120) at (10.875, -0.5) {};
		\node [style=none] (121) at (10.875, -0.75) {\tiny $s^{(k)}$};
		\node [style=none] (122) at (12.125, 0.75) {};
		\node [style=none] (123) at (12.125, 0.5) {};
		\node [style=none] (124) at (12.125, 0.25) {\tiny $s^{(k)}$};
		\node [style=none] (128) at (16.125, -0.75) {};
		\node [style=none] (129) at (16.125, -0.75) {};
		\node [style=none] (130) at (16.125, -1) {};
		\node [style=none] (131) at (16.125, -1.25) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (132) at (-2.25, 1.75) {};
		\node [style=none] (133) at (-4, -0.25) {};
		\node [style=none] (134) at (-2.75, 0) {};
		\node [style=none] (135) at (-2.75, -0.5) {};
		\node [style=none] (136) at (-2.25, -0.5) {};
		\node [style=none] (137) at (-2.25, 0) {};
		\node [style=none] (138) at (-2.75, -0.25) {};
		\node [style=none] (139) at (-3, 0.125) {};
		\node [style=none] (140) at (-3, -1.125) {};
		\node [style=none] (141) at (-0.25, 0.125) {};
		\node [style=none] (142) at (-0.25, -1.125) {};
		\node [style=none] (143) at (-1.5, -0.25) {};
		\node [style=none] (144) at (-1.25, -0.25) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (145) at (-1.5, 0) {};
		\node [style=none] (146) at (-1.5, -0.5) {};
		\node [style=none] (147) at (-1, -0.5) {};
		\node [style=none] (148) at (-1, 0) {};
		\node [style=none] (149) at (-1, -0.25) {};
		\node [style=none] (150) at (-1.875, -0.25) {};
		\node [style=none] (151) at (-1.875, -0.5) {};
		\node [style=none] (152) at (-1.875, -0.75) {\tiny $d_m$};
		\node [style=none] (153) at (-0.625, -0.25) {};
		\node [style=none] (154) at (-0.625, -0.5) {};
		\node [style=none] (155) at (-0.625, -0.75) {\tiny $d'$};
		\node [style=none] (156) at (-2.25, -0.25) {};
		\node [style=tinydotwhite] (157) at (2.375, 0.75) {\small$\otimes$};
		\node [style=none] (158) at (1.625, 1.75) {};
		\node [style=none] (161) at (12.125, -2.25) {};
		\node [style=none] (162) at (12.125, -2.5) {};
		\node [style=none] (163) at (12.125, -2.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=tinydotblack] (164) at (10.375, -2.25) {};
		\node [style=none] (165) at (13.625, -0.75) {};
		\node [style=none] (166) at (13.625, -0.75) {};
		\node [style=none] (167) at (13.625, -1) {};
		\node [style=none] (168) at (13.625, -1.25) {\tiny $d_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (31);
		\draw [style=fr] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [in=90, out=0] (24.center) to (29);
		\draw [in=0, out=-90] (29) to (0.center);
		\draw (0.center) to (7.center);
		\draw [style=H, in=270, out=90] (9.center) to (8.center);
		\draw [style=H] (8.center) to (10.center);
		\draw [style=H] (10.center) to (11.center);
		\draw [style=H] (11.center) to (9.center);
		\draw [style=fr] (16.center)
			 to (15.center)
			 to (14.center)
			 to (17.center)
			 to cycle;
		\draw [style=H] (20.center) to (19.center);
		\draw [style=H] (19.center) to (21.center);
		\draw [style=H] (21.center) to (22.center);
		\draw [style=H] (22.center) to (20.center);
		\draw (18.center) to (13.center);
		\draw [in=90, out=-180, looseness=0.75] (13.center) to (31);
		\draw [style=H] (26.center) to (25.center);
		\draw [style=H] (25.center) to (27.center);
		\draw [style=H] (27.center) to (28.center);
		\draw [style=H] (28.center) to (26.center);
		\draw (44) to (43.center);
		\draw (45.center) to (31);
		\draw (52.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw [in=0, out=-105, looseness=0.75] (46) to (54.center);
		\draw (54.center) to (47.center);
		\draw (46) to (55.center);
		\draw [in=90, out=-180] (55.center) to (44);
		\draw (56.center) to (46);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw [style=H] (65.center) to (67.center);
		\draw [style=H] (67.center) to (66.center);
		\draw [style=H] (66.center) to (64.center);
		\draw [style=H] (64.center) to (65.center);
		\draw [style=gray] (56.center) to (57.center);
		\draw [style=gray] (68.center) to (63.center);
		\draw (69.center) to (70.center);
		\draw [in=-90, out=-180] (70.center) to (44);
		\draw (71.center) to (68.center);
		\draw [in=90, out=0, looseness=1.25] (71.center) to (72);
		\draw (24.center) to (72);
		\draw [style=rred] (75.center)
			 to (74.center)
			 to (77.center)
			 to (76.center)
			 to cycle;
		\draw (43.center) to (79);
		\draw (30.center) to (29);
		\draw (80.center) to (81.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw (97.center) to (98.center);
		\draw (100.center) to (101.center);
		\draw [in=0, out=-90] (79) to (103.center);
		\draw (106.center) to (107.center);
		\draw (109.center) to (110.center);
		\draw (112.center) to (113.center);
		\draw (119.center) to (120.center);
		\draw (69.center) to (119.center);
		\draw [in=-90, out=0, looseness=1.25] (119.center) to (72);
		\draw (122.center) to (123.center);
		\draw (129.center) to (130.center);
		\draw (132.center) to (32.center);
		\draw [style=fr] (136.center)
			 to (135.center)
			 to (134.center)
			 to (137.center)
			 to cycle;
		\draw [style=H] (140.center) to (139.center);
		\draw [style=H] (139.center) to (141.center);
		\draw [style=H] (141.center) to (142.center);
		\draw [style=H] (142.center) to (140.center);
		\draw (138.center) to (133.center);
		\draw [style=rred] (145.center)
			 to (148.center)
			 to (147.center)
			 to (146.center)
			 to cycle;
		\draw (150.center) to (151.center);
		\draw (153.center) to (154.center);
		\draw (156.center) to (143.center);
		\draw [in=0, out=90] (157) to (158.center);
		\draw (158.center) to (78.center);
		\draw (103.center) to (149.center);
		\draw (161.center) to (162.center);
		\draw (166.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_linear_transformer/linear_austere_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.625, -2.25) {};
		\node [style=none] (1) at (-4.5, -2.25) {};
		\node [style=none] (2) at (-4.25, -2) {};
		\node [style=none] (3) at (-4.25, -2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=none] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-4.25, -2.25) {};
		\node [style=none] (7) at (-3.75, -2.25) {};
		\node [style=none] (8) at (-4.5, -1.875) {};
		\node [style=none] (9) at (-4.5, -2.625) {};
		\node [style=none] (10) at (-3.5, -1.875) {};
		\node [style=none] (11) at (-3.5, -2.625) {};
		\node [style=none] (12) at (-4.5, 1.75) {};
		\node [style=none] (13) at (-4.25, 2) {};
		\node [style=none] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-4.25, 1.75) {};
		\node [style=none] (18) at (-4.5, 2.125) {};
		\node [style=none] (19) at (-4.5, 0.875) {};
		\node [style=none] (20) at (-1.75, 2.125) {};
		\node [style=none] (21) at (-1.75, 0.875) {};
		\node [style=none] (22) at (9.625, -0.25) {};
		\node [style=none] (23) at (8.875, 2) {};
		\node [style=none] (24) at (8.875, -3.25) {};
		\node [style=none] (25) at (12.625, 2) {};
		\node [style=none] (26) at (12.625, -3.25) {};
		\node [style=tinydotwhite] (27) at (10.375, -1.25) {\small$\otimes$};
		\node [style=none] (28) at (14.625, 0.25) {};
		\node [style=tinydotblack] (29) at (-5.5, -0.25) {};
		\node [style=none] (30) at (-3, 1.75) {};
		\node [style=none] (31) at (1.375, 0.75) {};
		\node [style=tinydotblack] (32) at (3.75, 0.75) {};
		\node [style=none] (33) at (-7.25, -0.25) {};
		\node [style=tinydotwhite] (34) at (5.875, 1.75) {\small$\otimes$};
		\node [style=none] (35) at (4.75, 0.75) {};
		\node [style=none] (36) at (4.75, 1) {};
		\node [style=none] (37) at (4.5, 1) {};
		\node [style=none] (38) at (4.25, 0.75) {};
		\node [style=none] (39) at (4.5, 0.5) {};
		\node [style=none] (40) at (4.75, 0.5) {};
		\node [style=none] (41) at (4.6, 0.75) {\tiny $\mathbf{1}$};
		\node [style=none] (42) at (5.25, 0.75) {};
		\node [style=none] (43) at (4.375, 1.75) {};
		\node [style=none] (44) at (7, 1.75) {};
		\node [style=none] (45) at (7.25, 1.75) {};
		\node [style=none] (46) at (7.25, 2.125) {};
		\node [style=none] (47) at (7.25, 1.375) {};
		\node [style=none] (48) at (8, 1.375) {};
		\node [style=none] (49) at (8, 2.125) {};
		\node [style=none] (50) at (7.625, 1.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (51) at (8, 1.75) {};
		\node [style=none] (52) at (7, 2.25) {};
		\node [style=none] (53) at (8.25, 2.25) {};
		\node [style=none] (54) at (7, 1.25) {};
		\node [style=none] (55) at (8.25, 1.25) {};
		\node [style=none] (56) at (8.25, 1.75) {};
		\node [style=none] (57) at (8.875, -0.25) {};
		\node [style=none] (58) at (4.375, -0.25) {};
		\node [style=none] (59) at (8.875, 1.75) {};
		\node [style=tinydotwhite] (60) at (11.375, 0.25) {\small$\otimes$};
		\node [style=none] (61) at (-2.75, 1.75) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (62) at (-3, 2) {};
		\node [style=none] (63) at (-3, 1.5) {};
		\node [style=none] (64) at (-2.5, 1.5) {};
		\node [style=none] (65) at (-2.5, 2) {};
		\node [style=none] (66) at (-2.5, 1.75) {};
		\node [style=tinydotwhite] (67) at (0.875, 0.75) {\small$\otimes$};
		\node [style=none] (68) at (-6.5, -0.25) {};
		\node [style=none] (69) at (-6.5, -0.5) {};
		\node [style=none] (70) at (-6.5, -0.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (71) at (-3.375, 0.625) {\tiny$s$};
		\node [style=none] (72) at (-3.375, -1.375) {\tiny$s$};
		\node [style=none] (73) at (-4, -2.875) {\tiny$s$};
		\node [style=none] (74) at (-0.625, 1.75) {};
		\node [style=none] (75) at (-0.625, 1.5) {};
		\node [style=none] (76) at (-0.625, 1.25) {\tiny [$s^{(q)}$,$d'$]};
		\node [style=none] (77) at (-0.625, -0.25) {};
		\node [style=none] (78) at (-0.625, -0.5) {};
		\node [style=none] (79) at (-0.625, -0.75) {\tiny [$s^{(k)}$,$d'$]};
		\node [style=none] (80) at (-0.625, -2.25) {};
		\node [style=none] (81) at (-0.625, -2.5) {};
		\node [style=none] (82) at (-0.625, -2.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (83) at (-3.375, 1.75) {};
		\node [style=none] (84) at (-3.375, 1.5) {};
		\node [style=none] (85) at (-3.375, 1.25) {\tiny $d_m$};
		\node [style=none] (86) at (-2.125, 1.75) {};
		\node [style=none] (87) at (-2.125, 1.5) {};
		\node [style=none] (88) at (-2.125, 1.25) {\tiny $d'$};
		\node [style=none] (89) at (0.125, -0.25) {};
		\node [style=none] (90) at (2.375, 0.75) {};
		\node [style=none] (91) at (2.375, 0.5) {};
		\node [style=none] (92) at (2.375, 0.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (93) at (5.25, 0.75) {};
		\node [style=none] (94) at (5.25, 0.5) {};
		\node [style=none] (95) at (5.25, 0.25) {\tiny $s^{(k)}$};
		\node [style=none] (96) at (6.375, 1.75) {};
		\node [style=none] (97) at (6.375, 1.5) {};
		\node [style=none] (98) at (6.375, 1.25) {\tiny $s^{(q)}$};
		\node [style=none] (99) at (7.625, 1) {\tiny $s$};
		\node [style=none] (100) at (9.625, -3.5) {\tiny$s^{(q)}$};
		\node [style=none] (101) at (9.125, 1.5) {\tiny 1};
		\node [style=none] (102) at (9.625, -0.25) {};
		\node [style=none] (103) at (9.625, -0.5) {};
		\node [style=none] (104) at (9.625, -0.75) {\tiny $s^{(k)}$};
		\node [style=none] (105) at (12.125, 0.25) {};
		\node [style=none] (106) at (12.125, 0) {};
		\node [style=none] (107) at (12.125, -0.25) {\tiny $d_m$};
		\node [style=none] (108) at (13.875, 0.25) {};
		\node [style=none] (109) at (13.875, 0.25) {};
		\node [style=none] (110) at (13.875, 0) {};
		\node [style=none] (111) at (13.875, -0.25) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (112) at (-3.75, 1.75) {};
		\node [style=none] (113) at (-5.5, -0.25) {};
		\node [style=none] (114) at (-4.25, 0) {};
		\node [style=none] (115) at (-4.25, -0.5) {};
		\node [style=none] (116) at (-3.75, -0.5) {};
		\node [style=none] (117) at (-3.75, 0) {};
		\node [style=none] (118) at (-4.25, -0.25) {};
		\node [style=none] (119) at (-4.5, 0.125) {};
		\node [style=none] (120) at (-4.5, -1.125) {};
		\node [style=none] (121) at (-1.75, 0.125) {};
		\node [style=none] (122) at (-1.75, -1.125) {};
		\node [style=none] (123) at (-3, -0.25) {};
		\node [style=none] (124) at (-2.75, -0.25) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (125) at (-3, 0) {};
		\node [style=none] (126) at (-3, -0.5) {};
		\node [style=none] (127) at (-2.5, -0.5) {};
		\node [style=none] (128) at (-2.5, 0) {};
		\node [style=none] (129) at (-2.5, -0.25) {};
		\node [style=none] (130) at (-3.375, -0.25) {};
		\node [style=none] (131) at (-3.375, -0.5) {};
		\node [style=none] (132) at (-3.375, -0.75) {\tiny $d_m$};
		\node [style=none] (133) at (-2.125, -0.25) {};
		\node [style=none] (134) at (-2.125, -0.5) {};
		\node [style=none] (135) at (-2.125, -0.75) {\tiny $d'$};
		\node [style=none] (136) at (-3.75, -0.25) {};
		\node [style=tinydotwhite] (137) at (0.875, 0.75) {\small$\otimes$};
		\node [style=none] (138) at (0.125, 1.75) {};
		\node [style=none] (139) at (9.625, -2.25) {};
		\node [style=none] (140) at (9.625, -2.5) {};
		\node [style=none] (141) at (10.125, -2.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=tinydotblack] (142) at (8.875, -2.25) {};
		\node [style=none] (143) at (10.875, -1.25) {};
		\node [style=none] (144) at (10.875, -1.25) {};
		\node [style=none] (145) at (10.875, -1.5) {};
		\node [style=none] (146) at (10.875, -1.75) {\tiny $d_m$};
		\node [style=none] (147) at (10.875, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (29);
		\draw [style=fr] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [in=90, out=0] (22.center) to (27);
		\draw [in=0, out=-90] (27) to (0.center);
		\draw (0.center) to (7.center);
		\draw [style=H, in=270, out=90] (9.center) to (8.center);
		\draw [style=H] (8.center) to (10.center);
		\draw [style=H] (10.center) to (11.center);
		\draw [style=H] (11.center) to (9.center);
		\draw [style=fr] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw [style=H] (19.center) to (18.center);
		\draw [style=H] (18.center) to (20.center);
		\draw [style=H] (20.center) to (21.center);
		\draw [style=H] (21.center) to (19.center);
		\draw (17.center) to (12.center);
		\draw [in=90, out=-180, looseness=0.75] (12.center) to (29);
		\draw [style=H] (24.center) to (23.center);
		\draw [style=H] (23.center) to (25.center);
		\draw [style=H] (25.center) to (26.center);
		\draw [style=H] (26.center) to (24.center);
		\draw (32) to (31.center);
		\draw (33.center) to (29);
		\draw (40.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=0, out=-105, looseness=0.75] (34) to (42.center);
		\draw (42.center) to (35.center);
		\draw (34) to (43.center);
		\draw [in=90, out=-180] (43.center) to (32);
		\draw (44.center) to (34);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [style=H] (53.center) to (55.center);
		\draw [style=H] (55.center) to (54.center);
		\draw [style=H] (54.center) to (52.center);
		\draw [style=H] (52.center) to (53.center);
		\draw [style=gray] (44.center) to (45.center);
		\draw [style=gray] (56.center) to (51.center);
		\draw (57.center) to (58.center);
		\draw [in=-90, out=-180] (58.center) to (32);
		\draw (59.center) to (56.center);
		\draw [style=rred] (63.center)
			 to (62.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (31.center) to (67);
		\draw (68.center) to (69.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw [in=0, out=-90] (67) to (89.center);
		\draw (90.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (102.center) to (103.center);
		\draw (57.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (112.center) to (30.center);
		\draw [style=fr] (117.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw [style=H] (120.center) to (119.center);
		\draw [style=H] (119.center) to (121.center);
		\draw [style=H] (121.center) to (122.center);
		\draw [style=H] (122.center) to (120.center);
		\draw (118.center) to (113.center);
		\draw [style=rred] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (130.center) to (131.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (123.center);
		\draw [in=0, out=90] (137) to (138.center);
		\draw (138.center) to (66.center);
		\draw (89.center) to (129.center);
		\draw (139.center) to (140.center);
		\draw (144.center) to (145.center);
		\draw (147.center) to (59.center);
		\draw [in=90, out=0, looseness=0.75] (147.center) to (60);
		\draw (27) to (144.center);
		\draw [in=-90, out=0, looseness=0.75] (144.center) to (60);
		\draw (28.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_linear_transformer/linear_austere_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, -2.25) {};
		\node [style=none] (2) at (-4.25, -2) {};
		\node [style=none] (3) at (-4.25, -2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=none] (5) at (-3.75, -2) {};
		\node [style=none] (6) at (-4.25, -2.25) {};
		\node [style=none] (7) at (-3.75, -2.25) {};
		\node [style=none] (8) at (-4.5, -1.875) {};
		\node [style=none] (9) at (-4.5, -2.625) {};
		\node [style=none] (10) at (-3.5, -1.875) {};
		\node [style=none] (11) at (-3.5, -2.625) {};
		\node [style=none] (12) at (-4.5, 1.75) {};
		\node [style=none] (13) at (-4.25, 2) {};
		\node [style=none] (14) at (-4.25, 1.5) {};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=none] (16) at (-3.75, 2) {};
		\node [style=none] (17) at (-4.25, 1.75) {};
		\node [style=none] (18) at (-4.5, 2.125) {};
		\node [style=none] (19) at (-4.5, 0.875) {};
		\node [style=none] (20) at (-1.75, 2.125) {};
		\node [style=none] (21) at (-1.75, 0.875) {};
		\node [style=none] (23) at (8.375, 2) {};
		\node [style=none] (24) at (8.375, -2.125) {};
		\node [style=none] (25) at (11.25, 2) {};
		\node [style=none] (26) at (11.25, -2.125) {};
		\node [style=none] (28) at (13.25, 0.25) {};
		\node [style=tinydotblack] (29) at (-5.5, -0.25) {};
		\node [style=none] (30) at (-3, 1.75) {};
		\node [style=none] (33) at (-7.25, -0.25) {};
		\node [style=tinydotwhite] (34) at (5.25, 1.75) {\small$\otimes$};
		\node [style=none] (35) at (4.125, 0.25) {};
		\node [style=none] (36) at (4.125, 0.5) {};
		\node [style=none] (37) at (3.875, 0.5) {};
		\node [style=none] (38) at (3.625, 0.25) {};
		\node [style=none] (39) at (3.875, 0) {};
		\node [style=none] (40) at (4.125, 0) {};
		\node [style=none] (41) at (3.975, 0.25) {\tiny $\mathbf{1}$};
		\node [style=none] (42) at (4.625, 0.25) {};
		\node [style=none] (44) at (6.375, 1.75) {};
		\node [style=none] (45) at (6.625, 1.75) {};
		\node [style=none] (46) at (6.625, 2.125) {};
		\node [style=none] (47) at (6.625, 1.375) {};
		\node [style=none] (48) at (7.375, 1.375) {};
		\node [style=none] (49) at (7.375, 2.125) {};
		\node [style=none] (50) at (7, 1.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (51) at (7.375, 1.75) {};
		\node [style=none] (52) at (6.375, 2.25) {};
		\node [style=none] (53) at (7.625, 2.25) {};
		\node [style=none] (54) at (6.375, 1.25) {};
		\node [style=none] (55) at (7.625, 1.25) {};
		\node [style=none] (56) at (7.625, 1.75) {};
		\node [style=none] (59) at (8.375, 1.75) {};
		\node [style=tinydotwhite] (60) at (10.125, 0.25) {\small$\otimes$};
		\node [style=none] (61) at (-2.75, 1.75) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (62) at (-3, 2) {};
		\node [style=none] (63) at (-3, 1.5) {};
		\node [style=none] (64) at (-2.5, 1.5) {};
		\node [style=none] (65) at (-2.5, 2) {};
		\node [style=none] (66) at (-2.5, 1.75) {};
		\node [style=tinydotwhite] (67) at (1.625, -0.25) {\small$\otimes$};
		\node [style=none] (68) at (-6.5, -0.25) {};
		\node [style=none] (69) at (-6.5, -0.5) {};
		\node [style=none] (70) at (-6.5, -0.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (71) at (-3.375, 0.625) {\tiny$s$};
		\node [style=none] (72) at (-3.375, -1.375) {\tiny$s$};
		\node [style=none] (73) at (-4, -2.875) {\tiny$s$};
		\node [style=none] (74) at (-0.625, 1.75) {};
		\node [style=none] (75) at (-0.625, 1.5) {};
		\node [style=none] (76) at (-0.625, 1.25) {\tiny [$s^{(q)}$,$d'$]};
		\node [style=none] (77) at (-0.625, -0.25) {};
		\node [style=none] (78) at (-0.625, -0.5) {};
		\node [style=none] (79) at (-0.625, -0.75) {\tiny [$s^{(k)}$,$d'$]};
		\node [style=none] (80) at (-0.625, -2.25) {};
		\node [style=none] (81) at (-0.625, -2.5) {};
		\node [style=none] (82) at (-0.625, -2.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (83) at (-3.375, 1.75) {};
		\node [style=none] (84) at (-3.375, 1.5) {};
		\node [style=none] (85) at (-3.375, 1.25) {\tiny $d_m$};
		\node [style=none] (86) at (-2.125, 1.75) {};
		\node [style=none] (87) at (-2.125, 1.5) {};
		\node [style=none] (88) at (-2.125, 1.25) {\tiny $d'$};
		\node [style=tinydotblack] (89) at (0.375, -0.25) {};
		\node [style=none] (90) at (2.875, -0.25) {};
		\node [style=none] (91) at (2.875, -0.5) {};
		\node [style=none] (92) at (2.875, -0.75) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (93) at (4.625, 0.25) {};
		\node [style=none] (94) at (4.625, 0) {};
		\node [style=none] (95) at (4.625, -0.25) {\tiny $s^{(k)}$};
		\node [style=none] (96) at (5.75, 1.75) {};
		\node [style=none] (97) at (5.75, 1.5) {};
		\node [style=none] (98) at (5.75, 1.25) {\tiny $s^{(q)}$};
		\node [style=none] (99) at (7, 1) {\tiny $s$};
		\node [style=none] (100) at (9.875, -2.375) {\tiny$s^{(q)}$};
		\node [style=none] (101) at (8.875, 1.5) {\tiny 1};
		\node [style=none] (105) at (10.75, 0.25) {};
		\node [style=none] (106) at (10.75, 0) {};
		\node [style=none] (107) at (10.75, -0.25) {\tiny $d_m$};
		\node [style=none] (108) at (12.5, 0.25) {};
		\node [style=none] (109) at (12.5, 0.25) {};
		\node [style=none] (110) at (12.5, 0) {};
		\node [style=none] (111) at (12.5, -0.25) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (112) at (-3.75, 1.75) {};
		\node [style=none] (113) at (-5.5, -0.25) {};
		\node [style=none] (114) at (-4.25, 0) {};
		\node [style=none] (115) at (-4.25, -0.5) {};
		\node [style=none] (116) at (-3.75, -0.5) {};
		\node [style=none] (117) at (-3.75, 0) {};
		\node [style=none] (118) at (-4.25, -0.25) {};
		\node [style=none] (119) at (-4.5, 0.125) {};
		\node [style=none] (120) at (-4.5, -1.125) {};
		\node [style=none] (121) at (-1.75, 0.125) {};
		\node [style=none] (122) at (-1.75, -1.125) {};
		\node [style=none] (123) at (-3, -0.25) {};
		\node [style=none] (124) at (-2.75, -0.25) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (125) at (-3, 0) {};
		\node [style=none] (126) at (-3, -0.5) {};
		\node [style=none] (127) at (-2.5, -0.5) {};
		\node [style=none] (128) at (-2.5, 0) {};
		\node [style=none] (129) at (-2.5, -0.25) {};
		\node [style=none] (130) at (-3.375, -0.25) {};
		\node [style=none] (131) at (-3.375, -0.5) {};
		\node [style=none] (132) at (-3.375, -0.75) {\tiny $d_m$};
		\node [style=none] (133) at (-2.125, -0.25) {};
		\node [style=none] (134) at (-2.125, -0.5) {};
		\node [style=none] (135) at (-2.125, -0.75) {\tiny $d'$};
		\node [style=none] (136) at (-3.75, -0.25) {};
		\node [style=tinydotwhite] (137) at (1.625, 1.75) {\small$\otimes$};
		\node [style=tinydotblack] (138) at (0.375, 1.75) {};
		\node [style=none] (143) at (9.125, -1.25) {};
		\node [style=none] (144) at (9.625, -1.25) {};
		\node [style=none] (145) at (9.125, -1.5) {};
		\node [style=none] (146) at (9.125, -1.75) {\tiny $d_m$};
		\node [style=none] (147) at (9.625, 1.75) {};
		\node [style=tinydotwhite] (148) at (4.375, -1.25) {\small$\otimes$};
		\node [style=none] (149) at (2.875, -2.25) {};
		\node [style=none] (150) at (2.875, -0.25) {};
		\node [style=none] (151) at (2.875, 1.75) {};
		\node [style=none] (152) at (2.875, 1.5) {};
		\node [style=none] (153) at (2.875, 1.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (154) at (2.875, 1.75) {};
		\node [style=none] (155) at (6.125, -1.25) {};
		\node [style=none] (156) at (6.125, -1.5) {};
		\node [style=none] (157) at (6.125, -1.75) {\tiny [$s^{(q)}$,$d_m$]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw [in=-90, out=-180, looseness=0.75] (1.center) to (29);
		\draw [style=fr] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=H, in=270, out=90] (9.center) to (8.center);
		\draw [style=H] (8.center) to (10.center);
		\draw [style=H] (10.center) to (11.center);
		\draw [style=H] (11.center) to (9.center);
		\draw [style=fr] (14.center)
			 to (13.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=H] (19.center) to (18.center);
		\draw [style=H] (18.center) to (20.center);
		\draw [style=H] (20.center) to (21.center);
		\draw [style=H] (21.center) to (19.center);
		\draw (17.center) to (12.center);
		\draw [in=90, out=-180, looseness=0.75] (12.center) to (29);
		\draw [style=H] (24.center) to (23.center);
		\draw [style=H] (23.center) to (25.center);
		\draw [style=H] (25.center) to (26.center);
		\draw [style=H] (26.center) to (24.center);
		\draw (33.center) to (29);
		\draw (40.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=0, out=-105, looseness=0.75] (34) to (42.center);
		\draw (42.center) to (35.center);
		\draw (44.center) to (34);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [style=H] (53.center) to (55.center);
		\draw [style=H] (55.center) to (54.center);
		\draw [style=H] (54.center) to (52.center);
		\draw [style=H] (52.center) to (53.center);
		\draw [style=gray] (44.center) to (45.center);
		\draw [style=gray] (56.center) to (51.center);
		\draw (59.center) to (56.center);
		\draw [style=rred] (63.center)
			 to (62.center)
			 to (65.center)
			 to (64.center)
			 to cycle;
		\draw (68.center) to (69.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (67) to (89);
		\draw (90.center) to (91.center);
		\draw (93.center) to (94.center);
		\draw (96.center) to (97.center);
		\draw (105.center) to (106.center);
		\draw (109.center) to (110.center);
		\draw (112.center) to (30.center);
		\draw [style=fr] (117.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw [style=H] (120.center) to (119.center);
		\draw [style=H] (119.center) to (121.center);
		\draw [style=H] (121.center) to (122.center);
		\draw [style=H] (122.center) to (120.center);
		\draw (118.center) to (113.center);
		\draw [style=rred] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw (130.center) to (131.center);
		\draw (133.center) to (134.center);
		\draw (136.center) to (123.center);
		\draw (137) to (138);
		\draw (138) to (66.center);
		\draw (89) to (129.center);
		\draw (147.center) to (59.center);
		\draw [in=90, out=0, looseness=0.75] (147.center) to (60);
		\draw [in=-90, out=0, looseness=0.75] (144.center) to (60);
		\draw (28.center) to (60);
		\draw [in=90, out=-90, looseness=0.75] (138) to (67);
		\draw [in=-90, out=90, looseness=0.75] (89) to (137);
		\draw (7.center)
			 to (149.center)
			 to [in=-90, out=0, looseness=0.75] (148);
		\draw (34) to (137);
		\draw (148) to (144.center);
		\draw [in=90, out=0, looseness=0.75] (150.center) to (148);
		\draw (150.center) to (67);
		\draw (145.center) to (143.center);
		\draw (151.center) to (152.center);
		\draw (156.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_linear_transformer/linear_final_austere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -2.25) {};
		\node [style=none] (1) at (3.5, -2) {};
		\node [style=none] (2) at (3.5, -2.5) {};
		\node [style=none] (3) at (4, -2.5) {};
		\node [style=none] (4) at (4, -2) {};
		\node [style=none] (5) at (3.5, -2.25) {};
		\node [style=none] (6) at (4, -2.25) {};
		\node [style=none] (7) at (3.25, -1.875) {};
		\node [style=none] (8) at (3.25, -2.625) {};
		\node [style=none] (9) at (4.25, -1.875) {};
		\node [style=none] (10) at (4.25, -2.625) {};
		\node [style=none] (11) at (3.25, 1.75) {};
		\node [style=none] (12) at (3.5, 2) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (4, 1.5) {};
		\node [style=none] (15) at (4, 2) {};
		\node [style=none] (16) at (3.5, 1.75) {};
		\node [style=none] (17) at (3.25, 2.125) {};
		\node [style=none] (18) at (3.25, 0.875) {};
		\node [style=none] (19) at (6, 2.125) {};
		\node [style=none] (20) at (6, 0.875) {};
		\node [style=none] (21) at (15.625, 2) {};
		\node [style=none] (22) at (15.625, -3.125) {};
		\node [style=none] (23) at (18.75, 2) {};
		\node [style=none] (24) at (18.75, -3.125) {};
		\node [style=none] (25) at (20.75, -0.25) {};
		\node [style=tinydotblack] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (4.75, 1.75) {};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=tinydotwhite] (29) at (12.25, 1.75) {\small$\otimes$};
		\node [style=none] (30) at (9.625, 1) {};
		\node [style=none] (31) at (9.625, 1.25) {};
		\node [style=none] (32) at (9.375, 1.25) {};
		\node [style=none] (33) at (9.125, 1) {};
		\node [style=none] (34) at (9.375, 0.75) {};
		\node [style=none] (35) at (9.625, 0.75) {};
		\node [style=none] (36) at (9.475, 1) {\tiny $\mathbf{1}$};
		\node [style=none] (37) at (10.125, 1) {};
		\node [style=none] (38) at (13.625, 1.75) {};
		\node [style=none] (39) at (13.875, 1.75) {};
		\node [style=none] (40) at (13.875, 2.125) {};
		\node [style=none] (41) at (13.875, 1.375) {};
		\node [style=none] (42) at (14.625, 1.375) {};
		\node [style=none] (43) at (14.625, 2.125) {};
		\node [style=none] (44) at (14.25, 1.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (45) at (14.625, 1.75) {};
		\node [style=none] (46) at (13.625, 2.25) {};
		\node [style=none] (47) at (14.875, 2.25) {};
		\node [style=none] (48) at (13.625, 1.25) {};
		\node [style=none] (49) at (14.875, 1.25) {};
		\node [style=none] (50) at (14.875, 1.75) {};
		\node [style=none] (51) at (15.625, 1.75) {};
		\node [style=tinydotwhite] (52) at (17.625, -0.25) {\small$\otimes$};
		\node [style=none] (53) at (5, 1.75) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (54) at (4.75, 2) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (5.25, 1.5) {};
		\node [style=none] (57) at (5.25, 2) {};
		\node [style=none] (58) at (5.25, 1.75) {};
		\node [style=tinydotwhite] (59) at (10.875, -2.25) {\small$\otimes$};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (1.25, -0.5) {};
		\node [style=none] (62) at (1.25, -0.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (63) at (4.375, 0.625) {\tiny$s$};
		\node [style=none] (64) at (4.375, -1.375) {\tiny$s$};
		\node [style=none] (65) at (3.75, -2.875) {\tiny$s$};
		\node [style=none] (66) at (7.125, 1.75) {};
		\node [style=none] (67) at (7.125, 1.5) {};
		\node [style=none] (68) at (7.125, 1.25) {\tiny [$s^{(q)}$,$d'$]};
		\node [style=none] (69) at (7.125, -0.25) {};
		\node [style=none] (70) at (7.125, -0.5) {};
		\node [style=none] (71) at (7.125, -0.75) {\tiny [$s^{(k)}$,$d'$]};
		\node [style=none] (72) at (7.125, -2.25) {};
		\node [style=none] (73) at (7.125, -2.5) {};
		\node [style=none] (74) at (7.125, -2.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (75) at (4.375, 1.75) {};
		\node [style=none] (76) at (4.375, 1.5) {};
		\node [style=none] (77) at (4.375, 1.25) {\tiny $d_m$};
		\node [style=none] (78) at (5.625, 1.75) {};
		\node [style=none] (79) at (5.625, 1.5) {};
		\node [style=none] (80) at (5.625, 1.25) {\tiny $d'$};
		\node [style=tinydotblack] (81) at (8.125, -0.25) {};
		\node [style=none] (82) at (12.875, -2.25) {};
		\node [style=none] (83) at (12.875, -2.5) {};
		\node [style=none] (84) at (12.875, -2.75) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (85) at (10.125, 1) {};
		\node [style=none] (86) at (10.125, 0.75) {};
		\node [style=none] (87) at (10.125, 0.5) {\tiny $s^{(k)}$};
		\node [style=none] (88) at (13, 1.75) {};
		\node [style=none] (89) at (13, 1.5) {};
		\node [style=none] (90) at (13, 1.25) {\tiny $s^{(q)}$};
		\node [style=none] (91) at (14.25, 1) {\tiny $s$};
		\node [style=none] (92) at (17.125, -3.375) {\tiny$s^{(q)}$};
		\node [style=none] (93) at (16.125, 1.5) {\tiny 1};
		\node [style=none] (94) at (18.25, -0.25) {};
		\node [style=none] (95) at (18.25, -0.5) {};
		\node [style=none] (96) at (18.25, -0.75) {\tiny $d_m$};
		\node [style=none] (97) at (20, -0.25) {};
		\node [style=none] (98) at (20, -0.25) {};
		\node [style=none] (99) at (20, -0.5) {};
		\node [style=none] (100) at (20, -0.75) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (101) at (4, 1.75) {};
		\node [style=none] (102) at (2.25, -0.25) {};
		\node [style=none] (103) at (3.5, 0) {};
		\node [style=none] (104) at (3.5, -0.5) {};
		\node [style=none] (105) at (4, -0.5) {};
		\node [style=none] (106) at (4, 0) {};
		\node [style=none] (107) at (3.5, -0.25) {};
		\node [style=none] (108) at (3.25, 0.125) {};
		\node [style=none] (109) at (3.25, -1.125) {};
		\node [style=none] (110) at (6, 0.125) {};
		\node [style=none] (111) at (6, -1.125) {};
		\node [style=none] (112) at (4.75, -0.25) {};
		\node [style=none] (113) at (5, -0.25) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (114) at (4.75, 0) {};
		\node [style=none] (115) at (4.75, -0.5) {};
		\node [style=none] (116) at (5.25, -0.5) {};
		\node [style=none] (117) at (5.25, 0) {};
		\node [style=none] (118) at (5.25, -0.25) {};
		\node [style=none] (119) at (4.375, -0.25) {};
		\node [style=none] (120) at (4.375, -0.5) {};
		\node [style=none] (121) at (4.375, -0.75) {\tiny $d_m$};
		\node [style=none] (122) at (5.625, -0.25) {};
		\node [style=none] (123) at (5.625, -0.5) {};
		\node [style=none] (124) at (5.625, -0.75) {\tiny $d'$};
		\node [style=none] (125) at (4, -0.25) {};
		\node [style=tinydotwhite] (126) at (10.875, -0.25) {\small$\otimes$};
		\node [style=tinydotblack] (127) at (8.125, 1.75) {};
		\node [style=none] (128) at (16.375, -2.25) {};
		\node [style=none] (129) at (16.875, -2.25) {};
		\node [style=none] (130) at (16.375, -2.5) {};
		\node [style=none] (131) at (16.375, -2.75) {\tiny $d_m$};
		\node [style=none] (132) at (16.875, 1.75) {};
		\node [style=tinydotwhite] (133) at (9.625, -2.25) {\small$\otimes$};
		\node [style=none] (134) at (8.375, -2.25) {};
		\node [style=none] (135) at (12.875, -2.25) {};
		\node [style=none] (136) at (11.5, -0.25) {};
		\node [style=none] (137) at (11.5, -0.5) {};
		\node [style=none] (138) at (11.5, -0.75) {\tiny $d'$};
		\node [style=none] (139) at (11.5, -0.25) {};
		\node [style=none] (143) at (10.25, -2.25) {};
		\node [style=none] (144) at (10.25, -2.5) {};
		\node [style=none] (145) at (10.25, -2.75) {\tiny [$d_m$,$d'$]};
		\node [style=none] (146) at (10.25, -2.25) {};
		\node [style=none] (147) at (11.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw [in=-90, out=-180, looseness=0.75] (0.center) to (26);
		\draw [style=fr] (2.center)
			 to (1.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [style=H, in=270, out=90] (8.center) to (7.center);
		\draw [style=H] (7.center) to (9.center);
		\draw [style=H] (9.center) to (10.center);
		\draw [style=H] (10.center) to (8.center);
		\draw [style=fr] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=H] (18.center) to (17.center);
		\draw [style=H] (17.center) to (19.center);
		\draw [style=H] (19.center) to (20.center);
		\draw [style=H] (20.center) to (18.center);
		\draw (16.center) to (11.center);
		\draw [in=90, out=-180, looseness=0.75] (11.center) to (26);
		\draw [style=H] (22.center) to (21.center);
		\draw [style=H] (21.center) to (23.center);
		\draw [style=H] (23.center) to (24.center);
		\draw [style=H] (24.center) to (22.center);
		\draw (28.center) to (26);
		\draw (35.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (30.center);
		\draw (38.center) to (29);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw [style=H] (47.center) to (49.center);
		\draw [style=H] (49.center) to (48.center);
		\draw [style=H] (48.center) to (46.center);
		\draw [style=H] (46.center) to (47.center);
		\draw [style=gray] (38.center) to (39.center);
		\draw [style=gray] (50.center) to (45.center);
		\draw (51.center) to (50.center);
		\draw [style=rred] (55.center)
			 to (54.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw (60.center) to (61.center);
		\draw (66.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (89.center);
		\draw (94.center) to (95.center);
		\draw (98.center) to (99.center);
		\draw (101.center) to (27.center);
		\draw [style=fr] (106.center)
			 to (105.center)
			 to (104.center)
			 to (103.center)
			 to cycle;
		\draw [style=H] (109.center) to (108.center);
		\draw [style=H] (108.center) to (110.center);
		\draw [style=H] (110.center) to (111.center);
		\draw [style=H] (111.center) to (109.center);
		\draw (107.center) to (102.center);
		\draw [style=rred] (117.center)
			 to (116.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw (119.center) to (120.center);
		\draw (122.center) to (123.center);
		\draw (125.center) to (112.center);
		\draw (127) to (58.center);
		\draw (81) to (118.center);
		\draw (132.center) to (51.center);
		\draw [in=90, out=0, looseness=0.75] (132.center) to (52);
		\draw [in=-90, out=0, looseness=0.75] (129.center) to (52);
		\draw (25.center) to (52);
		\draw [in=90, out=-90, looseness=0.75] (127) to (59);
		\draw (81) to (126);
		\draw (6.center)
			 to (134.center)
			 to (133);
		\draw (135.center) to (59);
		\draw (130.center) to (128.center);
		\draw (136.center) to (137.center);
		\draw [in=90, out=-90, looseness=0.75] (81) to (133);
		\draw (133) to (59);
		\draw [in=90, out=0, looseness=1.25] (85.center) to (126);
		\draw (29) to (127);
		\draw (143.center) to (144.center);
		\draw (126) to (147.center);
		\draw [in=-90, out=0, looseness=0.75] (147.center) to (29);
		\draw (129.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/appendix_linear_transformer/linear_initial_austere.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (365) at (-2.125, -0.25) {};
		\node [style=none] (366) at (16.5, -2.25) {};
		\node [style=none] (367) at (-2.125, -2.25) {};
		\node [style=none] (368) at (-1.875, -2) {};
		\node [style=none] (369) at (-1.875, -2.5) {};
		\node [style=none] (370) at (-1.375, -2.5) {};
		\node [style=none] (371) at (-1.375, -2) {};
		\node [style=none] (372) at (-1.875, -2.25) {};
		\node [style=none] (373) at (-1.375, -2.25) {};
		\node [style=none] (374) at (-2.125, -1.875) {};
		\node [style=none] (375) at (-2.125, -2.625) {};
		\node [style=none] (376) at (-1.125, -1.875) {};
		\node [style=none] (377) at (-1.125, -2.625) {};
		\node [style=none] (378) at (-1.875, 0) {};
		\node [style=none] (379) at (-1.875, -0.5) {};
		\node [style=none] (380) at (-1.375, -0.5) {};
		\node [style=none] (381) at (-1.375, 0) {};
		\node [style=none] (382) at (-1.875, -0.25) {};
		\node [style=none] (383) at (-1.375, -0.25) {};
		\node [style=none] (384) at (-2.125, 0.125) {};
		\node [style=none] (385) at (-2.125, -0.625) {};
		\node [style=none] (386) at (-1.125, 0.125) {};
		\node [style=none] (387) at (-1.125, -0.625) {};
		\node [style=none] (388) at (1.375, -0.25) {};
		\node [style=none] (389) at (-2.125, 1.75) {};
		\node [style=none] (390) at (-1.875, 2) {};
		\node [style=none] (391) at (-1.875, 1.5) {};
		\node [style=none] (392) at (-1.375, 1.5) {};
		\node [style=none] (393) at (-1.375, 2) {};
		\node [style=none] (394) at (-1.875, 1.75) {};
		\node [style=none] (395) at (-1.375, 1.75) {};
		\node [style=none] (396) at (-2.125, 2.125) {};
		\node [style=none] (397) at (-2.125, 1.375) {};
		\node [style=none] (398) at (-1.125, 2.125) {};
		\node [style=none] (399) at (-1.125, 1.375) {};
		\node [style=none] (400) at (1.625, 1.75) {};
		\node [style=none] (402) at (16.5, 0.75) {};
		\node [style=none] (403) at (13, 2) {};
		\node [style=none] (404) at (13, -1.25) {};
		\node [style=none] (405) at (15, 2) {};
		\node [style=none] (406) at (15, -1.25) {};
		\node [style=tinydotwhite] (407) at (18, -0.75) {\small$\otimes$};
		\node [style=none] (409) at (19.5, -0.75) {};
		\node [style=tinydotblack] (414) at (-3.125, -0.25) {};
		\node [style=none] (416) at (2.625, 1.75) {};
		\node [style=none] (417) at (2.625, -0.25) {};
		\node [style=none] (418) at (1.625, 2.25) {};
		\node [style=none] (419) at (1.625, -1) {};
		\node [style=none] (420) at (5, 2.25) {};
		\node [style=none] (421) at (5, -1) {};
		\node [style=tinydotblack] (422) at (1.625, 1.75) {};
		\node [style=none] (423) at (1.375, 2.5) {};
		\node [style=none] (424) at (1.375, -1.625) {};
		\node [style=none] (425) at (5.25, 2.5) {};
		\node [style=none] (426) at (5.25, -1.625) {};
		\node [style=tinydotblack] (427) at (1.375, -0.25) {};
		\node [style=none] (428) at (5, 0.75) {};
		\node [style=tinydotblack] (429) at (7.875, 0.75) {};
		\node [style=none] (430) at (-4.875, -0.25) {};
		\node [style=tinydotwhite] (432) at (10, 1.75) {\small$\otimes$};
		\node [style=none] (433) at (8.875, 0.75) {};
		\node [style=none] (434) at (8.875, 1) {};
		\node [style=none] (435) at (8.625, 1) {};
		\node [style=none] (436) at (8.375, 0.75) {};
		\node [style=none] (437) at (8.625, 0.5) {};
		\node [style=none] (438) at (8.875, 0.5) {};
		\node [style=none] (439) at (8.725, 0.75) {\tiny $\mathbf{1}$};
		\node [style=none] (440) at (9.375, 0.75) {};
		\node [style=none] (441) at (8.5, 1.75) {};
		\node [style=none] (442) at (11.125, 1.75) {};
		\node [style=none] (443) at (11.375, 1.75) {};
		\node [style=none] (444) at (11.375, 2.125) {};
		\node [style=none] (445) at (11.375, 1.375) {};
		\node [style=none] (446) at (12.125, 1.375) {};
		\node [style=none] (447) at (12.125, 2.125) {};
		\node [style=none] (448) at (11.75, 1.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (449) at (12.125, 1.75) {};
		\node [style=none] (450) at (11.125, 2.25) {};
		\node [style=none] (451) at (12.375, 2.25) {};
		\node [style=none] (452) at (11.125, 1.25) {};
		\node [style=none] (453) at (12.375, 1.25) {};
		\node [style=none] (454) at (12.375, 1.75) {};
		\node [style=none] (455) at (13, -0.25) {};
		\node [style=none] (456) at (8.5, -0.25) {};
		\node [style=none] (457) at (13, 1.75) {};
		\node [style=tinydotwhite] (458) at (14, 0.75) {\small$\otimes$};
		\node [style=none] (462) at (2.875, 1.75) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (463) at (2.625, 2) {};
		\node [style=none] (464) at (2.625, 1.5) {};
		\node [style=none] (465) at (3.125, 1.5) {};
		\node [style=none] (466) at (3.125, 2) {};
		\node [style=none] (467) at (3.125, 1.75) {};
		\node [style=none] (468) at (2.875, -0.25) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (469) at (2.625, 0) {};
		\node [style=none] (470) at (2.625, -0.5) {};
		\node [style=none] (471) at (3.125, -0.5) {};
		\node [style=none] (472) at (3.125, 0) {};
		\node [style=none] (473) at (3.125, -0.25) {};
		\node [style=tinydotwhite] (474) at (4.25, 0.75) {\small$\otimes$};
		\node [style=none] (475) at (-4.125, -0.25) {};
		\node [style=none] (476) at (-4.125, -0.5) {};
		\node [style=none] (477) at (-4.125, -0.75) {\tiny [$s$,$d_m$]};
		\node [style=none] (478) at (-1.625, 1.125) {\tiny$s$};
		\node [style=none] (479) at (-1.625, -0.875) {\tiny$s$};
		\node [style=none] (480) at (-1.625, -2.875) {\tiny$s$};
		\node [style=none] (481) at (0.25, 1.75) {};
		\node [style=none] (482) at (0.25, 1.5) {};
		\node [style=none] (483) at (0.25, 1.25) {\tiny [$s^{(q)}$,$d_m$]};
		\node [style=none] (484) at (0.25, -0.25) {};
		\node [style=none] (485) at (0.25, -0.5) {};
		\node [style=none] (486) at (0.25, -0.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (487) at (0.25, -2.25) {};
		\node [style=none] (488) at (0.25, -2.5) {};
		\node [style=none] (489) at (0.25, -2.75) {\tiny [$s^{(k)}$,$d_m$]};
		\node [style=none] (490) at (3.375, -1.875) {\tiny$s^{(q)}$};
		\node [style=none] (491) at (3.375, -1.25) {\tiny$s^{(k)}$};
		\node [style=none] (492) at (2.25, 1.75) {};
		\node [style=none] (493) at (2.25, 1.5) {};
		\node [style=none] (494) at (2.25, 1.25) {\tiny $d_m$};
		\node [style=none] (495) at (2.25, -0.25) {};
		\node [style=none] (496) at (2.25, -0.5) {};
		\node [style=none] (497) at (2.25, -0.75) {\tiny $d_m$};
		\node [style=none] (498) at (3.5, 1.75) {};
		\node [style=none] (499) at (3.5, 1.5) {};
		\node [style=none] (500) at (3.5, 1.25) {\tiny $d'$};
		\node [style=none] (501) at (3.5, -0.25) {};
		\node [style=none] (502) at (3.5, -0.5) {};
		\node [style=none] (503) at (3.5, -0.75) {\tiny $d'$};
		\node [style=none] (504) at (6.5, 0.75) {};
		\node [style=none] (505) at (6.5, 0.5) {};
		\node [style=none] (506) at (6.5, 0.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (507) at (9.375, 0.75) {};
		\node [style=none] (508) at (9.375, 0.5) {};
		\node [style=none] (509) at (9.375, 0.25) {\tiny $s^{(k)}$};
		\node [style=none] (510) at (10.5, 1.75) {};
		\node [style=none] (511) at (10.5, 1.5) {};
		\node [style=none] (512) at (10.5, 1.25) {\tiny $s^{(q)}$};
		\node [style=none] (513) at (11.75, 1) {\tiny $s$};
		\node [style=none] (514) at (13.75, -1.5) {\tiny$s^{(q)}$};
		\node [style=none] (515) at (4.65, 0.5) {\tiny 1};
		\node [style=none] (516) at (13.25, 1.5) {\tiny 1};
		\node [style=none] (517) at (13.5, -0.25) {};
		\node [style=none] (518) at (13.5, -0.5) {};
		\node [style=none] (519) at (13.5, -0.75) {\tiny $s^{(k)}$};
		\node [style=none] (520) at (14.5, 0.75) {};
		\node [style=none] (521) at (14.5, 0.5) {};
		\node [style=none] (522) at (14.5, 0.25) {\tiny $s^{(k)}$};
		\node [style=none] (523) at (16.5, 0.75) {};
		\node [style=none] (524) at (16.5, 0.5) {};
		\node [style=none] (525) at (16.5, 0.25) {\tiny [$s^{(q)}$,$s^{(k)}$]};
		\node [style=none] (526) at (19.25, -0.75) {};
		\node [style=none] (527) at (19.25, -0.75) {};
		\node [style=none] (528) at (19.25, -1) {};
		\node [style=none] (529) at (19.25, -1.25) {\tiny [$s^{(q)}$,$d_m$]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (372.center) to (367.center);
		\draw [in=-90, out=-180, looseness=0.75] (367.center) to (414);
		\draw [style=fr] (371.center)
			 to (370.center)
			 to (369.center)
			 to (368.center)
			 to cycle;
		\draw (402.center)
			 to [in=90, out=0] (407.center)
			 to [in=0, out=-90] (366.center);
		\draw (366.center) to (373.center);
		\draw [style=H, in=270, out=90] (375.center) to (374.center);
		\draw [style=H] (374.center) to (376.center);
		\draw [style=H] (376.center) to (377.center);
		\draw [style=H] (377.center) to (375.center);
		\draw [style=fr] (379.center)
			 to (378.center)
			 to (381.center)
			 to (380.center)
			 to cycle;
		\draw [style=H] (385.center) to (384.center);
		\draw [style=H] (384.center) to (386.center);
		\draw [style=H] (386.center) to (387.center);
		\draw [style=H] (387.center) to (385.center);
		\draw (382.center) to (365.center);
		\draw (383.center) to (388.center);
		\draw [style=fr] (390.center)
			 to (393.center)
			 to (392.center)
			 to (391.center)
			 to cycle;
		\draw [style=H] (397.center) to (396.center);
		\draw [style=H] (396.center) to (398.center);
		\draw [style=H] (398.center) to (399.center);
		\draw [style=H] (399.center) to (397.center);
		\draw (394.center) to (389.center);
		\draw [in=90, out=-180, looseness=0.75] (389.center) to (414);
		\draw [in=180, out=0] (395.center) to (400.center);
		\draw [style=H] (404.center) to (403.center);
		\draw [style=H] (403.center) to (405.center);
		\draw [style=H] (405.center) to (406.center);
		\draw [style=H] (406.center) to (404.center);
		\draw [style=H] (419.center) to (418.center);
		\draw [style=H] (418.center) to (420.center);
		\draw [style=H] (420.center) to (421.center);
		\draw [style=H] (421.center) to (419.center);
		\draw [style=H] (424.center) to (423.center);
		\draw [style=H] (423.center) to (425.center);
		\draw [style=H] (425.center) to (426.center);
		\draw [style=H] (426.center) to (424.center);
		\draw (429) to (428.center);
		\draw (430.center) to (414);
		\draw (438.center) to (434.center);
		\draw (434.center) to (435.center);
		\draw (435.center) to (436.center);
		\draw (436.center) to (437.center);
		\draw (437.center) to (438.center);
		\draw (432)
			 to [in=0, out=-105, looseness=0.75] (440.center)
			 to (433.center);
		\draw (432)
			 to (441.center)
			 to [in=90, out=-180] (429);
		\draw (442.center) to (432);
		\draw (444.center) to (445.center);
		\draw (445.center) to (446.center);
		\draw (446.center) to (447.center);
		\draw (447.center) to (444.center);
		\draw [style=H] (451.center) to (453.center);
		\draw [style=H] (453.center) to (452.center);
		\draw [style=H] (452.center) to (450.center);
		\draw [style=H] (450.center) to (451.center);
		\draw [style=gray] (442.center) to (443.center);
		\draw [style=gray] (454.center) to (449.center);
		\draw (455.center) to (456.center);
		\draw [in=-90, out=-180] (456.center) to (429);
		\draw (457.center) to (454.center);
		\draw [in=90, out=0, looseness=1.25] (457.center) to (458);
		\draw (402.center) to (458);
		\draw [style=rred] (463.center)
			 to (466.center)
			 to (465.center)
			 to (464.center)
			 to cycle;
		\draw [style=rred] (469.center)
			 to (472.center)
			 to (471.center)
			 to (470.center)
			 to cycle;
		\draw (428.center) to (474);
		\draw (414) to (365.center);
		\draw (422) to (416.center);
		\draw (427) to (417.center);
		\draw (409.center) to (407);
		\draw (475.center) to (476.center);
		\draw (481.center) to (482.center);
		\draw (484.center) to (485.center);
		\draw (487.center) to (488.center);
		\draw (492.center) to (493.center);
		\draw (495.center) to (496.center);
		\draw (498.center) to (499.center);
		\draw (501.center) to (502.center);
		\draw (467.center) to (498.center);
		\draw [in=90, out=0] (498.center) to (474);
		\draw [in=0, out=-90] (474) to (501.center);
		\draw (501.center) to (473.center);
		\draw (504.center) to (505.center);
		\draw (507.center) to (508.center);
		\draw (510.center) to (511.center);
		\draw (517.center) to (518.center);
		\draw (455.center) to (517.center);
		\draw [in=-90, out=0, looseness=1.25] (517.center) to (458);
		\draw (520.center) to (521.center);
		\draw (523.center) to (524.center);
		\draw (527.center) to (528.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/HtoOptic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=smalldotgray] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (-0.5, 0.75) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw [style=gray] (9.center) to (10);
		\draw [style=gray] (11.center) to (12.center);
		\draw (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/Htooptic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=smalldotgray] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (-0.875, 1) {};
		\node [style=none] (18) at (1.125, 0.75) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (21) at (-1, 0.175) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=dotwhite] (24) at (1.5, 0.75) {};
		\node [style=dotwhite] (25) at (-1.5, 1) {};
		\node [style=dotgray] (26) at (1.5, -0.75) {};
		\node [style=dotgray] (27) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw [style=v] (7.center) to (17.center);
		\draw [style=v] (6.center) to (18.center);
		\draw (17.center) to (5.center);
		\draw (18.center) to (8.center);
		\draw [style=vgray, in=-90, out=90, looseness=1.25] (10) to (21.center);
		\draw [style=gray, in=180, out=90, looseness=1.25] (21.center) to (19.center);
		\draw [style=vgray] (12.center) to (22.center);
		\draw [style=vgray] (10) to (23.center);
		\draw [style=gray] (22.center) to (10);
		\draw [style=gray] (23.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/Rknotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=smalldotgray] (9) at (0, -0.5) {};
		\node [style=dotwhite] (11) at (0, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (0, 0.75) {\tiny$\coprod\limits_{\beta}(\mathbb{R}^k)^{\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (7.center) to (9);
		\draw [style=gray] (11) to (9);
		\draw (0.center) to (11);
		\draw [style=gray] (9) to (15.center);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/SIMDfsemantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 1) {\footnotesize$\ulcorner f^{\Phi} \urcorner$};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=smalldotgray] (12) at (-0.75, 0) {};
		\node [style=smalldotgray] (13) at (-0.25, -0.5) {};
		\node [style=smalldotgray] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (0.25, -0.8) {\small\textcolor{gray}{$\ddots$}};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=none] (19) at (3, -0.5) {};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (-2, 1.625) {\tiny$\coprod\limits_{\Phi}(\mathbb{R}^j)^\Phi$};
		\node [style=none] (23) at (2.25, 1.625) {\tiny$\coprod\limits_{\Phi}(\mathbb{R}^k)^\Phi$};
		\node [style=none] (24) at (3.5, 0) {\tiny\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (25) at (3.5, -0.5) {\tiny\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (26) at (3.5, -1.5) {\tiny\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (27) at (-3.5, 0) {\tiny\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (28) at (-3.5, -0.5) {\tiny\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (29) at (-3.5, -1.5) {\tiny\textcolor{gray}{$\mathbb{N}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle;
		\draw (10.center) to (5.center);
		\draw (6.center) to (11.center);
		\draw [style=gray] (7.center) to (12);
		\draw [style=gray] (8.center) to (13);
		\draw [style=gray] (9.center) to (14);
		\draw [style=gray] (16.center) to (12);
		\draw [style=gray] (12) to (17.center);
		\draw [style=gray] (18.center) to (13);
		\draw [style=gray] (13) to (19.center);
		\draw [style=gray] (20.center) to (14);
		\draw [style=gray] (14) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/SIMDproper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (-1.25, 1) {};
		\node [style=none] (15) at (-2.25, 1) {};
		\node [style=none] (16) at (2.25, 1) {};
		\node [style=none] (17) at (-3.25, 1) {\footnotesize$U$};
		\node [style=none] (18) at (3.25, 1) {\footnotesize$U$};
		\node [style=none] (19) at (-3.25, -0.25) {\tiny$\coprod\limits_{\alpha}A^{\otimes\alpha}$};
		\node [style=none] (20) at (3.25, -0.25) {\tiny$\coprod\limits_{\alpha}B^{\otimes\alpha}$};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=smalldotgray] (22) at (0, -1.25) {};
		\node [style=none] (23) at (-2.25, -1.25) {};
		\node [style=none] (24) at (2.25, -1.25) {};
		\node [style=none] (25) at (0, 0.5) {\footnotesize$\ulcorner \langle f \rangle ^{-}_U \urcorner$};
		\node [style=none] (26) at (-3.25, -1.25) {\tiny\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (27) at (3.25, -1.25) {\tiny\textcolor{gray}{$\mathbb{N}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (16.center);
		\draw (15.center) to (13.center);
		\draw [style=gray] (21.center) to (22);
		\draw [style=gray] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/austereticksingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.25) {\footnotesize$\alpha$};
		\node [style=none] (5) at (-1.5, 0.25) {\footnotesize$\mathbb{R}$};
		\node [style=none] (6) at (1.5, 0.25) {\footnotesize$\mathbb{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/choosek.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.625) {\footnotesize$\alpha$};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -0.625) {\footnotesize$\beta$};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (2, -0.625) {\footnotesize$\beta$};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (0.25, 0) {\tiny$\alpha \leftarrow: k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (9.center);
		\draw (10.center) to (1.center);
		\draw (11.center) to (12.center);
		\draw (16.center)
			 to (15.center)
			 to (14.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/chooseksem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-3.25, -0.25) {};
		\node [style=smalldotgray] (2) at (-2.5, -0.25) {};
		\node [style=dotwhite] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (2.25, 0.5) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (-1.25, -1) {};
		\node [style=dotwhite] (8) at (-2, 0.5) {};
		\node [style=smalldotgray] (9) at (-2, -1) {};
		\node [style=geqgray] (10) at (-0.625, -0.25) {\rotatebox{90}{\small$k$}};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (-1.25, -1.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=smalldotgray] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (2.25, -0.25) {};
		\node [style=dotwhite] (18) at (1.5, 0.5) {};
		\node [style=none] (20) at (-1.05, 1.25) {\tiny$\coprod\limits_{\alpha}\coprod\limits_{\beta} ( \mathbb{R}^{\alpha} \times \mathbb{R}^{\beta})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (1.center) to (2);
		\draw [style=gray] (3) to (2);
		\draw (0.center) to (3);
		\draw (3) to (4.center);
		\draw [style=gray] (6.center) to (9);
		\draw [style=gray] (9) to (7.center);
		\draw [style=gray] (9) to (8);
		\draw [style=gray] (2) to (10);
		\draw [style=gray, in=-180, out=0, looseness=0.75] (7.center) to (11.center);
		\draw [style=D] (12.center) to (13.center);
		\draw [style=D] (13.center) to (15.center);
		\draw [style=D] (15.center) to (14.center);
		\draw [style=D] (14.center) to (12.center);
		\draw [style=gray] (11.center) to (16);
		\draw [style=gray] (16) to (17.center);
		\draw [style=gray] (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/concatnotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1, -0.5) {\tiny$\gamma$};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0) {\tiny$\alpha$};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-1.5, -1) {\tiny$\beta$};
		\node [style=none] (17) at (0, 1) {\tiny$\alpha + \beta = \gamma$};
		\node [style=geq] (18) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to [in=0, out=150] (5.center)
			 to (8.center);
		\draw (2.center) to (3.center);
		\draw (9.center)
			 to [in=0, out=-150] (6.center)
			 to (7.center);
		\draw (9.center) to (0.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/concatsemantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=dotgray] (9) at (-1, 0) {$+$};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (-4, 1.75) {\tiny$\coprod\limits_{\alpha}X^{\otimes\alpha}$};
		\node [style=none] (13) at (-3.75, 1) {\tiny\textcolor{gray}{$\mathbf{N}$}};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-4, -0.25) {\tiny$\coprod\limits_{\beta}X^{\otimes\beta}$};
		\node [style=none] (19) at (-3.75, -1) {\tiny\textcolor{gray}{$\mathbf{N}$}};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (2, 0.75) {\tiny$\coprod\limits_{\gamma}X^{\otimes\gamma}$};
		\node [style=none] (30) at (2.25, 0) {\tiny\textcolor{gray}{$\mathbf{N}$}};
		\node [style=dotblack] (31) at (-1, 1) {\textcolor{white}{$\otimes$}};
		\node [style=none] (32) at (-1, 1) {};
		\node [style=none] (33) at (-2, 2) {};
		\node [style=none] (34) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (8.center)
			 to [in=0, out=120] (6.center)
			 to [in=360, out=180] (11.center);
		\draw [style=gray] (8.center)
			 to [in=0, out=-120] (7.center)
			 to [in=360, out=180] (10.center);
		\draw [style=gray] (8.center) to (5.center);
		\draw (32.center) to (28.center);
		\draw (1.center)
			 to (33.center)
			 to [in=120, out=0] (32.center);
		\draw (32.center)
			 to [in=0, out=-120] (34.center)
			 to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/f-alph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {\footnotesize$f^{\Phi}$};
		\node [style=none] (1) at (-0.375, 0.5) {};
		\node [style=none] (2) at (0.375, 0.5) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (2.25, 0.25) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.25) {};
		\node [style=none] (14) at (-1.75, -0.25) {\footnotesize$\Phi$};
		\node [style=none] (15) at (1.75, -0.25) {\footnotesize$\Phi$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (-1.25, 0.25) {};
		\node [style=none] (18) at (1.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.25) {};
		\node [style=none] (20) at (-1.75, 0.325) {\tiny$\cdots$};
		\node [style=none] (21) at (1.75, 0.325) {\tiny$\cdots$};
		\node [style=none] (22) at (-3.25, 0.5) {\small$\mathbb{R}^j$};
		\node [style=none] (23) at (3.25, 0.5) {\small$\mathbb{R}^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/multichoice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -0.375) {\footnotesize$\alpha$};
		\node [style=none] (5) at (-2.5, 0.25) {\footnotesize$\mathbb{R}$};
		\node [style=none] (6) at (2.5, 0.25) {\footnotesize$\mathbb{R}$};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-0.25, -0.375) {\footnotesize$\beta$};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (1.25, -0.375) {\footnotesize$\omega$};
		\node [style=none] (13) at (0.5, -0.375) {\tiny$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/reshapesem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-2.75, -0.5) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (2.75, 0.5) {};
		\node [style=smalldotgray] (4) at (-2, 0) {};
		\node [style=smalldotgray] (5) at (-1.25, -0.5) {};
		\node [style=dotwhite] (6) at (-2, 0.5) {\tiny$1$};
		\node [style=dotwhite] (7) at (-1.25, 0.5) {\tiny$2$};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=dotwhite] (16) at (1.25, 0.5) {\tiny$2$};
		\node [style=dotwhite] (17) at (2, 0.5) {\tiny$1$};
		\node [style=smalldotgray] (18) at (2, 0) {};
		\node [style=smalldotgray] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (-3.25, 0) {\tiny$(\alpha)$};
		\node [style=none] (23) at (-3.25, -0.5) {\tiny$(\beta)$};
		\node [style=none] (24) at (3.25, -0.5) {\tiny$(\alpha)$};
		\node [style=none] (25) at (3.25, 0) {\tiny$(\beta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [style=gray] (4)
			 to (8.center)
			 to [in=180, out=0] (10.center);
		\draw [style=gray] (5)
			 to (9.center)
			 to [in=180, out=0] (11.center);
		\draw [style=gray] (2.center) to (4);
		\draw [style=gray] (4) to (6);
		\draw [style=gray] (1.center) to (5);
		\draw [style=gray] (5) to (7);
		\draw [style=D] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw [style=gray] (11.center) to (18);
		\draw [style=gray] (18) to (20.center);
		\draw [style=gray] (10.center) to (19);
		\draw [style=gray] (19) to (21.center);
		\draw [style=gray] (18) to (17);
		\draw [style=gray] (19) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/semanticsmulti.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.25) {};
		\node [style=none] (1) at (-0.125, 1.25) {};
		\node [style=none] (4) at (-3.5, 0.5) {\footnotesize\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (5) at (0, 2.25) {\footnotesize$\coprod\limits_{i_1}\cdots\coprod\limits_{i_n} \big( \mathbb{R}^{i_1} \times \cdots \times \mathbb{R}^{i_n} \big)$};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=smalldotgray] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (3.5, 0.5) {\footnotesize\textcolor{gray}{$\mathbb{N}$}};
		\node [style=dotwhite] (11) at (-2, 1.25) {\tiny$1$};
		\node [style=none] (12) at (-3.5, -0.25) {\footnotesize\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=smalldotgray] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (3.5, -0.25) {\footnotesize\textcolor{gray}{$\mathbb{N}$}};
		\node [style=dotwhite] (17) at (-1, 1.25) {\tiny$2$};
		\node [style=none] (18) at (-3.5, -2) {\footnotesize\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (19) at (-3, -2) {};
		\node [style=none] (20) at (3, -2) {};
		\node [style=smalldotgray] (21) at (2, -2) {};
		\node [style=none] (22) at (3.5, -2) {\footnotesize\textcolor{gray}{$\mathbb{N}$}};
		\node [style=dotwhite] (23) at (2, 1.25) {\tiny$n$};
		\node [style=none] (24) at (2.75, -0.875) {\textcolor{gray}{$\vdots$}};
		\node [style=none] (25) at (-2.75, -0.875) {\textcolor{gray}{$\vdots$}};
		\node [style=none] (26) at (0.5, -0.875) {\textcolor{gray}{$\ddots$}};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (3, 1.25) {};
		\node [style=none] (29) at (0.5, 1.25) {$\cdots$};
		\node [style=none] (30) at (-4.25, 0.5) {\tiny$(\alpha)$};
		\node [style=none] (31) at (-4.25, -0.25) {\tiny$(\beta)$};
		\node [style=none] (32) at (-4.25, -2) {\tiny$(\omega)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=gray] (7.center) to (9);
		\draw [style=gray] (9) to (8.center);
		\draw [style=gray] (11) to (9);
		\draw [style=gray] (13.center) to (15);
		\draw [style=gray] (15) to (14.center);
		\draw [style=gray] (17) to (15);
		\draw [style=gray] (19.center) to (21);
		\draw [style=gray] (21) to (20.center);
		\draw [style=gray] (23) to (21);
		\draw (27.center) to (23);
		\draw (23) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/semanticssingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (4) at (-2, -0.5) {\footnotesize\textcolor{gray}{$\mathbb{N}$}};
		\node [style=none] (5) at (-2, 0.5) {\footnotesize$\coprod\limits_{i} \mathbb{R}^{i}$};
		\node [style=none] (6) at (2, 0.5) {\footnotesize$\coprod\limits_{i} \mathbb{R}^{i}$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=smalldotgray] (9) at (0, -0.5) {};
		\node [style=none] (10) at (2, -0.5) {\footnotesize\textcolor{gray}{$\mathbb{N}$}};
		\node [style=dotwhite] (11) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=gray] (7.center) to (9);
		\draw [style=gray] (9) to (8.center);
		\draw [style=gray] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/simplesemsingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=smalldotgray] (9) at (-0.5, -0.25) {};
		\node [style=dotwhite] (11) at (-0.5, 0.25) {};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=smalldotgray] (16) at (0.5, -0.25) {};
		\node [style=dotwhite] (17) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (7.center) to (9);
		\draw [style=gray] (11) to (9);
		\draw [style=gray] (16) to (15.center);
		\draw [style=gray] (17) to (16);
		\draw (0.center) to (11);
		\draw (11) to (17);
		\draw (17) to (13.center);
		\draw [style=gray] (9) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/simplesemsingle2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=smalldotgray] (9) at (0, -0.25) {};
		\node [style=dotwhite] (11) at (0, 0.25) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (15) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (7.center) to (9);
		\draw [style=gray] (11) to (9);
		\draw (0.center) to (11);
		\draw [style=gray] (9) to (15.center);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/singlealpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.25) {\footnotesize$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/singlebeta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.375) {\footnotesize$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/splitnotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, -0.5) {\tiny$\alpha$};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=leq] (10) at (0, 0) {};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1.5, 0) {\tiny$\beta$};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, -1) {\tiny$\gamma$};
		\node [style=none] (17) at (0, 1) {\tiny$\alpha = \beta + \gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center)
			 to [in=180, out=30] (5.center)
			 to (8.center);
		\draw (2.center) to (3.center);
		\draw (9.center)
			 to [in=180, out=-30] (6.center)
			 to (7.center);
		\draw (9.center) to (0.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/splitsemantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=dotgray] (9) at (-0.75, 0) {$+$};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (-3.75, 0.75) {\tiny$\coprod\limits_{\alpha}X^{\otimes\alpha}$};
		\node [style=none] (13) at (2.75, 1) {\tiny\textcolor{gray}{$\mathbf{N}$}};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (2.25, 1.75) {\tiny$\coprod\limits_{\beta}X^{\otimes\beta}$};
		\node [style=none] (19) at (2.75, -1) {\tiny\textcolor{gray}{$\mathbf{N}$}};
		\node [style=none] (28) at (-2.75, 1) {};
		\node [style=none] (29) at (2.25, -0.25) {\tiny$\coprod\limits_{\gamma}X^{\otimes\gamma}$};
		\node [style=none] (30) at (-3.25, 0) {\tiny\textcolor{gray}{$\mathbf{N}$}};
		\node [style=dotblack] (31) at (-0.75, 1) {\textcolor{white}{$\otimes$}};
		\node [style=none] (32) at (-0.75, 1) {};
		\node [style=none] (33) at (0.25, 2) {};
		\node [style=none] (34) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (8.center)
			 to [in=180, out=60] (6.center)
			 to [in=-180, out=0] (11.center);
		\draw [style=gray] (8.center)
			 to [in=180, out=-60] (7.center)
			 to [in=-180, out=0] (10.center);
		\draw [style=gray] (8.center) to (5.center);
		\draw (32.center) to (28.center);
		\draw (1.center)
			 to (33.center)
			 to [in=60, out=180] (32.center);
		\draw (32.center)
			 to [in=180, out=-60] (34.center)
			 to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/tickrk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.25) {\footnotesize$\alpha$};
		\node [style=none] (5) at (-1.75, 0.25) {\footnotesize$\mathbb{R}^k$};
		\node [style=none] (6) at (1.75, 0.25) {\footnotesize$\mathbb{R}^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/tickrkreal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (0, -0.375) {\footnotesize$\beta$};
		\node [style=none] (5) at (-1.25, 0.25) {\tiny$\mathbb{R}^k$};
		\node [style=none] (6) at (1.25, 0.25) {\tiny$\mathbb{R}^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/austere/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.25) {$T$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, -0.375) {\footnotesize$\alpha$};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-1, -0.375) {\footnotesize$\beta$};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1.75, -0.375) {\footnotesize$\alpha$};
		\node [style=none] (14) at (1.75, 0.25) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1, -0.375) {\footnotesize$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0) {};
		\node [style=none] (163) at (3.5, -0.25) {};
		\node [style=smalldotcyan] (45) at (-2.25, 0) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (-0.75, -0.375) {};
		\node [style=none] (91) at (-1, -0.5) {};
		\node [style=none] (92) at (-0.75, -0.625) {};
		\node [style=none] (93) at (-0.25, -0.25) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (0.25, -0.25) {};
		\node [style=none] (96) at (0.25, -1) {};
		\node [style=smalldotcyan] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (105) at (-0.75, 0.5) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (107) at (0.75, 0.5) {};
		\node [style=none] (108) at (-0.75, 1) {};
		\node [style=none] (109) at (0.75, 1) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=none] (111) at (-1, 1) {};
		\node [style=none] (112) at (-0.75, 0.875) {};
		\node [style=smalldotcyan] (121) at (0.75, 1) {};
		\node [style=none] (126) at (-0.5, 1.5) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (0.5, 1.5) {};
		\node [style=none] (130) at (0.5, 1) {};
		\node [style=none] (131) at (-0.5, 1) {};
		\node [style=none] (132) at (0.5, 0) {};
		\node [style=none] (133) at (-0.5, 0) {};
		\node [style=none] (134) at (-0.5, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (-1.75, -0.75) {};
		\node [style=none] (137) at (-1.5, -0.5) {};
		\node [style=none] (138) at (-1, -1) {};
		\node [style=none] (141) at (-1.75, -1) {};
		\node [style=none] (142) at (1.75, -1) {};
		\node [style=none] (143) at (1.75, -0.75) {};
		\node [style=none] (144) at (-1.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {};
		\node [style=none] (122) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 1.25) {};
		\node [style=none] (125) at (0.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (148) at (2.25, 0.125) {};
		\node [style=none] (149) at (2.25, -0.15) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (153) at (2.5, 0.25) {};
		\node [style=none] (154) at (2.975, -0.225) {};
		\node [style=none] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.9, -0.15) {};
		\node [style=none] (157) at (2.625, 0.125) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (3.5, 1) {};
		\node [style=none] (170) at (3.5, 1.125) {};
		\node [style=none] (171) at (3.25, 1) {};
		\node [style=none] (172) at (3.5, 0.875) {};
		\node [style=none] (174) at (3.75, 1.75) {};
		\node [style=none] (175) at (3.75, -0.75) {};
		\node [style=none] (176) at (8, -0.75) {};
		\node [style=none] (177) at (8, 1.75) {};
		\node [style=none] (178) at (8, 0) {};
		\node [style=none] (179) at (3.75, 1) {};
		\node [style=smalldotcyan] (184) at (3.75, 0) {};
		\node [style=smalldotcyan] (185) at (4.25, 1) {};
		\node [style=smalldotcyan] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (4, -0.25) {};
		\node [style=none] (197) at (4.5, 0.375) {};
		\node [style=none] (198) at (4.5, 0.625) {};
		\node [style=none] (199) at (4.75, 0.875) {};
		\node [style=none] (200) at (4.75, 0.125) {};
		\node [style=none] (201) at (5.25, 0.875) {};
		\node [style=none] (202) at (5.25, 0.125) {};
		\node [style=none] (203) at (4.5, 1.125) {};
		\node [style=none] (204) at (4.5, -0.125) {};
		\node [style=none] (205) at (5.5, -0.125) {};
		\node [style=none] (206) at (5.5, 1.125) {};
		\node [style=smalldotcyan] (207) at (4.5, 0.625) {};
		\node [style=none] (208) at (5, 0.625) {};
		\node [style=none] (209) at (5, 0.375) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.5, 0.5) {};
		\node [style=none] (212) at (4.5, 1.375) {};
		\node [style=none] (213) at (4.5, -0.375) {};
		\node [style=none] (214) at (6, 1.375) {};
		\node [style=none] (215) at (6.75, -0.375) {};
		\node [style=none] (216) at (5.75, 0.75) {};
		\node [style=none] (217) at (5.75, 0.25) {};
		\node [style=none] (218) at (6.25, 0.25) {};
		\node [style=none] (219) at (6.25, 0.75) {};
		\node [style=none] (220) at (6, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (6.25, 0.5) {};
		\node [style=tinydotwhite] (222) at (6.75, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (6, -0.375) {};
		\node [style=none] (224) at (6, -0.625) {};
		\node [style=none] (225) at (7.25, 0.25) {};
		\node [style=none] (226) at (7.25, -0.5) {};
		\node [style=none] (227) at (7.75, 0.25) {};
		\node [style=none] (228) at (7.75, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (230) at (7.25, 0) {};
		\node [style=none] (231) at (8, 0) {};
		\node [style=none] (232) at (8.5, -0.375) {};
		\node [style=none] (233) at (8.5, -0.625) {};
		\node [style=none] (235) at (-2.75, 0) {\tiny$\textcolor{orange}{\setminus}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (230.center) to (231.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw [style=cyan] (185) to (168.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=orange] (143.center) to (142.center);
		\draw [style=orange] (136.center) to (141.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=orange] (69.center) to (70.center);
		\draw [style=orange] (71.center) to (72.center);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (69.center)
			 to (73.center);
		\draw [style=cyan] (88.center) to (89.center);
		\draw [style=fc] (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=fr] (95.center)
			 to (96.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Kcyan] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=orange] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [style=Kcyan] (102.center)
			 to (132.center)
			 to (133.center)
			 to (103.center);
		\draw [style=Kcyan] (137.center) to (138.center);
		\draw [style=Kcyan] (146.center) to (147.center);
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=fc] (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [style=Kcyan] (178.center) to (177.center);
		\draw [style=Kcyan] (177.center) to (174.center);
		\draw [style=Kcyan] (174.center) to (179.center);
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=Kcyan] (178.center)
			 to (177.center)
			 to (174.center)
			 to (179.center);
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan, in=-180, out=-90] (185) to (198.center);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (185)
			 to [in=180, out=90] (212.center)
			 to (214.center);
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0, looseness=0.75] (214.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/0_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0) {};
		\node [style=smalldotcyan] (45) at (-2.25, 0) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (-0.75, -0.375) {};
		\node [style=none] (91) at (-1, -0.5) {};
		\node [style=none] (92) at (-0.75, -0.625) {};
		\node [style=none] (93) at (-0.25, -0.25) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (0.25, -0.25) {};
		\node [style=none] (96) at (0.25, -1) {};
		\node [style=smalldotcyan] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (108) at (-0.75, 1) {};
		\node [style=none] (109) at (0.75, 1) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=none] (111) at (-1, 1) {};
		\node [style=none] (112) at (-0.75, 0.875) {};
		\node [style=smalldotcyan] (121) at (0.75, 1) {};
		\node [style=none] (126) at (-0.5, 1.5) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (0.5, 1.5) {};
		\node [style=none] (130) at (0.5, 1) {};
		\node [style=none] (131) at (-0.5, 1) {};
		\node [style=none] (132) at (0.5, 0) {};
		\node [style=none] (133) at (-0.5, 0) {};
		\node [style=none] (134) at (-0.5, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (-1.75, -0.75) {};
		\node [style=none] (137) at (-1.5, -0.5) {};
		\node [style=none] (138) at (-1, -1) {};
		\node [style=none] (143) at (1.75, -0.75) {};
		\node [style=none] (144) at (-1.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {};
		\node [style=none] (122) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 1.25) {};
		\node [style=none] (125) at (0.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (148) at (2.25, 0.125) {};
		\node [style=none] (149) at (2.25, -0.15) {};
		\node [style=none] (151) at (4.25, 0) {};
		\node [style=none] (153) at (2.5, 0.25) {};
		\node [style=none] (154) at (2.975, -0.225) {};
		\node [style=none] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.9, -0.15) {};
		\node [style=none] (157) at (2.625, 0.125) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (4, 1) {};
		\node [style=none] (170) at (4, 1.125) {};
		\node [style=none] (171) at (3.75, 1) {};
		\node [style=none] (172) at (4, 0.875) {};
		\node [style=none] (174) at (4.25, 2.25) {};
		\node [style=none] (175) at (4.25, -0.75) {};
		\node [style=none] (176) at (10.25, -0.75) {};
		\node [style=none] (177) at (10.25, 2.25) {};
		\node [style=none] (178) at (10.25, 0) {};
		\node [style=none] (179) at (4.25, 1) {};
		\node [style=smalldotcyan] (184) at (4.25, 0) {};
		\node [style=smalldotcyan] (185) at (5.25, 1) {};
		\node [style=smalldotcyan] (194) at (5.25, 0) {};
		\node [style=none] (197) at (5.75, 0.375) {};
		\node [style=none] (198) at (5.75, 0.625) {};
		\node [style=none] (199) at (6, 0.875) {};
		\node [style=none] (200) at (6, 0.125) {};
		\node [style=none] (201) at (6.5, 0.875) {};
		\node [style=none] (202) at (6.5, 0.125) {};
		\node [style=none] (203) at (5.75, 1.125) {};
		\node [style=none] (204) at (5.75, -0.125) {};
		\node [style=none] (205) at (6.75, -0.125) {};
		\node [style=none] (206) at (6.75, 1.125) {};
		\node [style=smalldotcyan] (207) at (5.75, 0.625) {};
		\node [style=none] (208) at (6.25, 0.625) {};
		\node [style=none] (209) at (6.25, 0.375) {};
		\node [style=none] (210) at (6.5, 0.5) {};
		\node [style=none] (211) at (6.75, 0.5) {};
		\node [style=none] (212) at (5.75, 1.375) {};
		\node [style=none] (213) at (5.75, -0.375) {};
		\node [style=none] (214) at (7.25, 1.375) {};
		\node [style=none] (215) at (8, -0.375) {};
		\node [style=none] (216) at (7, 0.75) {};
		\node [style=none] (217) at (7, 0.25) {};
		\node [style=none] (218) at (7.5, 0.25) {};
		\node [style=none] (219) at (7.5, 0.75) {};
		\node [style=none] (220) at (7.25, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (7.5, 0.5) {};
		\node [style=tinydotwhite] (222) at (8, -0.375) {\tiny$\otimes$};
		\node [style=none] (225) at (9, 0.5) {};
		\node [style=none] (226) at (9, -0.5) {};
		\node [style=none] (227) at (9.5, 0.5) {};
		\node [style=none] (228) at (9.5, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (230) at (9, 0) {};
		\node [style=none] (231) at (10.25, 0) {};
		\node [style=none] (232) at (10.25, -0.375) {};
		\node [style=none] (236) at (-2.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (237) at (-1.75, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (-1.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (239) at (1.75, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (240) at (1.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (241) at (3.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (242) at (4.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (243) at (6.875, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (244) at (9.5, 0.25) {};
		\node [style=none] (245) at (10.25, 0.25) {};
		\node [style=smalldotcyan] (246) at (9.75, 0.25) {};
		\node [style=none] (247) at (11.25, -0.375) {};
		\node [style=none] (248) at (4.25, 1.75) {};
		\node [style=none] (249) at (7.25, 1.75) {};
		\node [style=none] (250) at (9, 0.375) {};
		\node [style=none] (251) at (10.75, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (252) at (4, 1.75) {};
		\node [style=none] (253) at (4, 1.875) {};
		\node [style=none] (254) at (3.75, 1.75) {};
		\node [style=none] (255) at (4, 1.625) {};
		\node [style=smalldotcyan] (256) at (10.75, 0.25) {};
		\node [style=smalldotcyan] (257) at (10.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (230.center) to (231.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw [style=cyan] (185) to (168.center);
		\draw [style=gray] (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (69.center)
			 to (73.center);
		\draw [style=cyan] (88.center) to (89.center);
		\draw [style=fc] (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=fr] (95.center)
			 to (96.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Korange] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=orange] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [style=Korange] (102.center)
			 to (132.center)
			 to (133.center)
			 to (103.center);
		\draw [style=Kcyan] (137.center) to (138.center);
		\draw [style=Kcyan] (146.center) to (147.center);
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=fc] (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [style=Kcyan] (178.center) to (177.center);
		\draw [style=Kcyan] (177.center) to (174.center);
		\draw [style=Kcyan] (174.center) to (179.center);
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=Korange] (178.center)
			 to (177.center)
			 to [in=360, out=180] (174.center)
			 to (179.center);
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan, in=-180, out=-90] (185) to (198.center);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (185)
			 to [in=180, out=90] (212.center)
			 to (214.center);
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0, looseness=0.75] (214.center) to (230.center);
		\draw [style=cyan] (244.center) to (245.center);
		\draw [style=cyan] (247.center)
			 to (232.center)
			 to [in=-90, out=-180] (246);
		\draw [style=cyan] (249.center) to (248.center);
		\draw [style=cyan, in=0, out=-180, looseness=0.75] (250.center) to (249.center);
		\draw [style=fc] (255.center)
			 to (253.center)
			 to (254.center)
			 to cycle;
		\draw [style=cyan] (248.center) to (252.center);
		\draw [style=cyan] (256) to (245.center);
		\draw [style=cyan] (257) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0) {};
		\node [style=none] (163) at (3.5, -0.25) {};
		\node [style=smalldotcyan] (45) at (-2.25, 0) {};
		\node [style=none] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-2.75, -0.25) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (-0.75, -0.375) {};
		\node [style=none] (91) at (-1, -0.5) {};
		\node [style=none] (92) at (-0.75, -0.625) {};
		\node [style=none] (93) at (-0.25, -0.25) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (0.25, -0.25) {};
		\node [style=none] (96) at (0.25, -1) {};
		\node [style=smalldotcyan] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (105) at (-0.75, 0.5) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (107) at (0.75, 0.5) {};
		\node [style=none] (108) at (-0.75, 1) {};
		\node [style=none] (109) at (0.75, 1) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=none] (111) at (-1, 1) {};
		\node [style=none] (112) at (-0.75, 0.875) {};
		\node [style=smalldotcyan] (121) at (0.75, 1) {};
		\node [style=none] (126) at (-0.5, 1.5) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (0.5, 1.5) {};
		\node [style=none] (130) at (0.5, 1) {};
		\node [style=none] (131) at (-0.5, 1) {};
		\node [style=none] (132) at (0.5, 0) {};
		\node [style=none] (133) at (-0.5, 0) {};
		\node [style=none] (134) at (-0.5, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (-1.75, -0.75) {};
		\node [style=none] (137) at (-1.5, -0.5) {};
		\node [style=none] (138) at (-1, -1) {};
		\node [style=none] (141) at (-1.75, -1) {};
		\node [style=none] (142) at (1.75, -1) {};
		\node [style=none] (143) at (1.75, -0.75) {};
		\node [style=none] (144) at (-1.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {};
		\node [style=none] (122) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 1.25) {};
		\node [style=none] (125) at (0.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (148) at (2.25, 0.175) {};
		\node [style=none] (149) at (2.25, -0.2) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (153) at (2.5, 0.25) {};
		\node [style=none] (154) at (2.975, -0.225) {};
		\node [style=none] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.95, -0.2) {};
		\node [style=none] (157) at (2.575, 0.175) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (3.5, 1) {};
		\node [style=none] (170) at (3.5, 1.125) {};
		\node [style=none] (171) at (3.25, 1) {};
		\node [style=none] (172) at (3.5, 0.875) {};
		\node [style=none] (174) at (3.75, 1.75) {};
		\node [style=none] (175) at (3.75, -0.75) {};
		\node [style=none] (176) at (8, -0.75) {};
		\node [style=none] (177) at (8, 1.75) {};
		\node [style=none] (178) at (8, 0.625) {};
		\node [style=none] (179) at (3.75, 1) {};
		\node [style=smalldotcyan] (184) at (3.75, 0) {};
		\node [style=smalldotcyan] (185) at (4.25, 1) {};
		\node [style=smalldotcyan] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (4, -0.25) {};
		\node [style=none] (197) at (4.5, 0.375) {};
		\node [style=none] (198) at (4.5, 0.625) {};
		\node [style=none] (199) at (4.75, 0.875) {};
		\node [style=none] (200) at (4.75, 0.125) {};
		\node [style=none] (201) at (5.25, 0.875) {};
		\node [style=none] (202) at (5.25, 0.125) {};
		\node [style=none] (203) at (4.5, 1.125) {};
		\node [style=none] (204) at (4.5, -0.125) {};
		\node [style=none] (205) at (5.5, -0.125) {};
		\node [style=none] (206) at (5.5, 1.125) {};
		\node [style=smalldotcyan] (207) at (4.5, 0.625) {};
		\node [style=none] (208) at (5, 0.625) {};
		\node [style=none] (209) at (5, 0.375) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.5, 0.5) {};
		\node [style=none] (212) at (4.5, 1.375) {};
		\node [style=none] (213) at (4.5, -0.375) {};
		\node [style=none] (214) at (6, 1.375) {};
		\node [style=none] (215) at (6.75, -0.375) {};
		\node [style=none] (216) at (5.75, 0.75) {};
		\node [style=none] (217) at (5.75, 0.25) {};
		\node [style=none] (218) at (6.25, 0.25) {};
		\node [style=none] (219) at (6.25, 0.75) {};
		\node [style=none] (220) at (6, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (6.25, 0.5) {};
		\node [style=tinydotwhite] (222) at (6.75, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (6, -0.375) {};
		\node [style=none] (224) at (6, -0.625) {};
		\node [style=none] (225) at (7.175, 0) {};
		\node [style=none] (226) at (7.175, -0.5) {};
		\node [style=none] (227) at (7.675, 0) {};
		\node [style=none] (228) at (7.675, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (230) at (7.175, 0.625) {};
		\node [style=none] (231) at (8, 0.625) {};
		\node [style=none] (232) at (8.5, -0.375) {};
		\node [style=none] (233) at (8.5, -0.625) {};
		\node [style=none] (234) at (7, 1) {};
		\node [style=none] (235) at (7.875, 1) {};
		\node [style=none] (236) at (7, -0.625) {};
		\node [style=none] (237) at (7.875, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (230.center) to (231.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw [style=cyan] (185) to (168.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=orange] (143.center) to (142.center);
		\draw [style=orange] (136.center) to (141.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=orange] (69.center) to (70.center);
		\draw [style=orange] (71.center) to (72.center);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (69.center)
			 to (73.center);
		\draw [style=cyan] (88.center) to (89.center);
		\draw [style=fc] (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=fr] (95.center)
			 to (96.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Kcyan] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=orange] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [style=Kcyan] (102.center)
			 to (132.center)
			 to (133.center)
			 to (103.center);
		\draw [style=Kcyan] (137.center) to (138.center);
		\draw [style=Kcyan] (146.center) to (147.center);
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=fc] (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [style=Kcyan] (178.center) to (177.center);
		\draw [style=Kcyan] (177.center) to (174.center);
		\draw [style=Kcyan] (174.center) to (179.center);
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=Kcyan] (178.center)
			 to (177.center)
			 to (174.center)
			 to (179.center);
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan, in=-180, out=-90] (185) to (198.center);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (185)
			 to [in=180, out=90] (212.center)
			 to (214.center);
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0, looseness=0.75] (214.center) to (230.center);
		\draw [style=Dpurp] (235.center)
			 to (237.center)
			 to (236.center)
			 to (234.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (45) at (-4, -0.75) {};
		\node [style=none] (46) at (-4.5, -0.75) {};
		\node [style=none] (47) at (-4.5, -1) {};
		\node [style=none] (48) at (-5, -0.75) {};
		\node [style=none] (104) at (-3.5, -0.75) {};
		\node [style=none] (105) at (-3.5, -1) {};
		\node [style=none] (106) at (-2, -0.75) {};
		\node [style=none] (107) at (-2, -1) {};
		\node [style=none] (144) at (-3.5, -0.75) {};
		\node [style=none] (145) at (-2, -0.75) {};
		\node [style=none] (122) at (-3, -0.5) {};
		\node [style=none] (123) at (-3, -1) {};
		\node [style=none] (124) at (-2.5, -0.5) {};
		\node [style=none] (125) at (-2.5, -1) {};
		\node [style=none] (151) at (-1.75, -0.75) {};
		\node [style=none] (168) at (-1.25, 1.25) {};
		\node [style=smalldotcyan] (184) at (-1.75, -0.75) {};
		\node [style=none] (195) at (3, -0.75) {};
		\node [style=none] (196) at (3, -1) {};
		\node [style=none] (197) at (-1.25, 0.5) {};
		\node [style=none] (198) at (-0.75, 1.25) {};
		\node [style=none] (203) at (-0.75, 2) {};
		\node [style=none] (204) at (-0.75, -0.25) {};
		\node [style=none] (205) at (1, -0.25) {};
		\node [style=none] (206) at (1, 2) {};
		\node [style=smalldotcyan] (207) at (-0.75, 1.25) {};
		\node [style=none] (208) at (-0.25, 1.25) {};
		\node [style=none] (209) at (-0.25, 0.5) {};
		\node [style=none] (210) at (0.5, 0.875) {};
		\node [style=none] (211) at (1, 0.875) {};
		\node [style=none] (213) at (-1.75, -0.75) {};
		\node [style=none] (215) at (3.75, -0.75) {};
		\node [style=none] (216) at (2, 1.125) {};
		\node [style=none] (217) at (2, 0.625) {};
		\node [style=none] (218) at (2.5, 0.625) {};
		\node [style=none] (219) at (2.5, 1.125) {};
		\node [style=none] (220) at (2.25, 0.875) {\tiny$\sigma$};
		\node [style=none] (221) at (2.95, 0.875) {};
		\node [style=tinydotwhite] (222) at (3.75, -0.75) {\tiny$\otimes$};
		\node [style=none] (225) at (5, -0.5) {};
		\node [style=none] (226) at (5, -1) {};
		\node [style=none] (227) at (5.5, -0.5) {};
		\node [style=none] (228) at (5.5, -1) {};
		\node [style=none] (229) at (6.5, -0.75) {};
		\node [style=none] (232) at (6, -0.75) {};
		\node [style=none] (233) at (6, -1) {};
		\node [style=none] (238) at (-4, 0.5) {};
		\node [style=none] (251) at (-3.25, -0.25) {};
		\node [style=none] (252) at (-2.25, -0.25) {};
		\node [style=none] (253) at (-3.25, -1.25) {};
		\node [style=none] (254) at (-2.25, -1.25) {};
		\node [style=none] (257) at (4.75, -1.25) {};
		\node [style=none] (258) at (4.75, -0.25) {};
		\node [style=none] (259) at (5.75, -0.25) {};
		\node [style=none] (260) at (5.75, -1.25) {};
		\node [style=none] (261) at (3.25, 0.875) {};
		\node [style=none] (262) at (3.25, 1.125) {};
		\node [style=none] (263) at (3.25, -1.125) {};
		\node [style=none] (264) at (4.25, 1.125) {};
		\node [style=none] (265) at (4.25, -1.125) {};
		\node [style=none] (266) at (2.95, 0.625) {};
		\node [style=smalldotcyan] (267) at (3.25, -0.75) {};
		\node [style=none] (272) at (-1, 0.5) {};
		\node [style=none] (273) at (-1, 0.25) {};
		\node [style=none] (274) at (-1.75, 0) {};
		\node [style=none] (275) at (-1.5, 0) {};
		\node [style=none] (276) at (-1.75, 1.25) {};
		\node [style=none] (277) at (-1.75, 1) {};
		\node [style=smalldotcyan] (278) at (-1.25, 0.5) {};
		\node [style=none] (279) at (4.5, -0.75) {};
		\node [style=none] (280) at (4.5, -1) {};
		\node [style=none] (268) at (-1.25, 2.25) {};
		\node [style=none] (269) at (1.25, 2.25) {};
		\node [style=none] (270) at (1.25, -0.5) {};
		\node [style=none] (271) at (-1.25, -0.5) {};
		\node [style=none] (281) at (2.675, 1.3) {};
		\node [style=none] (282) at (1.825, 1.3) {};
		\node [style=none] (283) at (1.825, 0.45) {};
		\node [style=none] (284) at (2.675, 0.45) {};
		\node [style=none] (285) at (1.55, 0.625) {};
		\node [style=none] (286) at (1.55, 0.875) {};
		\node [style=none] (287) at (-0.25, 1.5) {};
		\node [style=none] (288) at (-0.25, 1) {};
		\node [style=none] (289) at (0.25, 1) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (-0.25, 0.75) {};
		\node [style=none] (292) at (-0.25, 0.25) {};
		\node [style=none] (293) at (0.25, 0.25) {};
		\node [style=none] (294) at (0.25, 0.75) {};
		\node [style=none] (295) at (-0.5, 1.75) {};
		\node [style=none] (296) at (-0.5, 0) {};
		\node [style=none] (297) at (0.75, 0) {};
		\node [style=none] (298) at (0.75, 1.75) {};
		\node [style=none] (299) at (0.25, 1.25) {};
		\node [style=none] (300) at (0.25, 0.5) {};
		\node [style=tinydotwhite] (301) at (0.5, 0.875) {\tiny$\otimes$};
		\node [style=none] (302) at (-3.25, 1.25) {};
		\node [style=none] (303) at (3.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan, in=-90, out=0] (300.center) to (301);
		\draw [style=cyan, in=90, out=0] (299.center) to (301);
		\draw [style=orange] (279.center) to (280.center);
		\draw [style=orange] (276.center) to (277.center);
		\draw [style=orange] (274.center) to (275.center);
		\draw [style=orange] (272.center) to (273.center);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (302.center)
			 to (168.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange, in=180, out=0, looseness=1.25] (221.center) to (261.center);
		\draw [style=orange] (265.center)
			 to (263.center)
			 to (262.center)
			 to (264.center)
			 to cycle;
		\draw [style=orange] (221.center) to (266.center);
		\draw [style=orange] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=orange] (286.center) to (285.center);
		\draw [style=fr] (289.center)
			 to (288.center)
			 to (287.center)
			 to (290.center)
			 to cycle;
		\draw [style=fr] (293.center)
			 to (292.center)
			 to (291.center)
			 to (294.center)
			 to cycle;
		\draw [style=Dpurp] (296.center)
			 to (295.center)
			 to (298.center)
			 to (297.center)
			 to cycle;
		\draw [style=orange] (261.center)
			 to [in=90, out=0] (303.center)
			 to (222);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/10_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (45) at (-4, -0.75) {};
		\node [style=none] (46) at (-4.5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (-5, -0.75) {};
		\node [style=none] (104) at (-3.5, -0.75) {};
		\node [style=none] (106) at (-2, -0.75) {};
		\node [style=none] (144) at (-3.5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (145) at (-2, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (122) at (-3, -0.5) {};
		\node [style=none] (123) at (-3, -1) {};
		\node [style=none] (124) at (-2.5, -0.5) {};
		\node [style=none] (125) at (-2.5, -1) {};
		\node [style=none] (151) at (-1.75, -0.75) {};
		\node [style=none] (168) at (-1.25, 1.25) {};
		\node [style=smalldotcyan] (184) at (-1.75, -0.75) {};
		\node [style=none] (195) at (3.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (197) at (-1.25, 0.5) {};
		\node [style=none] (198) at (-0.75, 1.25) {};
		\node [style=none] (203) at (-0.75, 2) {};
		\node [style=none] (204) at (-0.75, -0.25) {};
		\node [style=none] (205) at (1.75, -0.25) {};
		\node [style=none] (206) at (1.75, 2) {};
		\node [style=smalldotcyan] (207) at (-0.75, 1.25) {};
		\node [style=none] (208) at (-0.25, 1.25) {};
		\node [style=none] (209) at (-0.25, 0.5) {};
		\node [style=none] (210) at (0.5, 0.875) {};
		\node [style=none] (211) at (1.75, 0.875) {};
		\node [style=none] (213) at (-1.75, -0.75) {};
		\node [style=none] (215) at (4.5, -0.75) {};
		\node [style=none] (216) at (2.75, 1.125) {};
		\node [style=none] (217) at (2.75, 0.625) {};
		\node [style=none] (218) at (3.25, 0.625) {};
		\node [style=none] (219) at (3.25, 1.125) {};
		\node [style=none] (220) at (3, 0.875) {\tiny$\sigma$};
		\node [style=none] (221) at (3.7, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (222) at (4.5, -0.75) {\tiny$\otimes$};
		\node [style=none] (225) at (5.75, -0.5) {};
		\node [style=none] (226) at (5.75, -1) {};
		\node [style=none] (227) at (6.25, -0.5) {};
		\node [style=none] (228) at (6.25, -1) {};
		\node [style=none] (229) at (7.25, -0.75) {};
		\node [style=none] (232) at (6.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (-4, 0.5) {};
		\node [style=none] (251) at (-3.25, -0.25) {};
		\node [style=none] (252) at (-2.25, -0.25) {};
		\node [style=none] (253) at (-3.25, -1.25) {};
		\node [style=none] (254) at (-2.25, -1.25) {};
		\node [style=none] (257) at (5.5, -1.25) {};
		\node [style=none] (258) at (5.5, -0.25) {};
		\node [style=none] (259) at (6.5, -0.25) {};
		\node [style=none] (260) at (6.5, -1.25) {};
		\node [style=none] (261) at (4, 0.875) {};
		\node [style=none] (272) at (-1, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (274) at (-1.75, 0) {};
		\node [style=none] (276) at (-1.75, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (278) at (-1.25, 0.5) {};
		\node [style=none] (279) at (5.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (268) at (-1.25, 2.25) {};
		\node [style=none] (269) at (2, 2.25) {};
		\node [style=none] (270) at (2, -0.5) {};
		\node [style=none] (271) at (-1.25, -0.5) {};
		\node [style=none] (281) at (3.425, 1.3) {};
		\node [style=none] (282) at (2.575, 1.3) {};
		\node [style=none] (283) at (2.575, 0.45) {};
		\node [style=none] (284) at (3.425, 0.45) {};
		\node [style=none] (286) at (2.3, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (287) at (-0.25, 1.5) {};
		\node [style=none] (288) at (-0.25, 1) {};
		\node [style=none] (289) at (0.25, 1) {};
		\node [style=none] (290) at (0.25, 1.5) {};
		\node [style=none] (291) at (-0.25, 0.75) {};
		\node [style=none] (292) at (-0.25, 0.25) {};
		\node [style=none] (293) at (0.25, 0.25) {};
		\node [style=none] (294) at (0.25, 0.75) {};
		\node [style=none] (295) at (-0.5, 1.75) {};
		\node [style=none] (296) at (-0.5, 0) {};
		\node [style=none] (297) at (1.5, 0) {};
		\node [style=none] (298) at (1.5, 1.75) {};
		\node [style=none] (299) at (0.25, 1.25) {};
		\node [style=none] (300) at (0.25, 0.5) {};
		\node [style=tinydotwhite] (301) at (0.5, 0.875) {\tiny$\otimes$};
		\node [style=none] (302) at (-3.25, 1.25) {};
		\node [style=none] (303) at (4.5, 0.375) {};
		\node [style=none] (304) at (0.75, 1.125) {};
		\node [style=none] (305) at (0.75, 0.625) {};
		\node [style=none] (306) at (1.25, 0.625) {};
		\node [style=none] (307) at (1.25, 1.125) {};
		\node [style=none] (308) at (1, 0.875) {\tiny$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan, in=-90, out=0] (300.center) to (301);
		\draw [style=cyan, in=90, out=0] (299.center) to (301);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (302.center)
			 to (168.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange, in=180, out=0, looseness=1.25] (221.center) to (261.center);
		\draw [style=orange] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=fr] (289.center)
			 to (288.center)
			 to (287.center)
			 to (290.center)
			 to cycle;
		\draw [style=fr] (293.center)
			 to (292.center)
			 to (291.center)
			 to (294.center)
			 to cycle;
		\draw [style=Dpurp] (296.center)
			 to (295.center)
			 to (298.center)
			 to (297.center)
			 to cycle;
		\draw [style=orange] (261.center)
			 to [in=90, out=0] (303.center)
			 to (222);
		\draw [style=finner] (305.center)
			 to (304.center)
			 to (307.center)
			 to (306.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (168) at (-1.75, 1.5) {};
		\node [style=smalldotcyan] (45) at (-5.25, -0.75) {};
		\node [style=none] (238) at (-5.25, 0.75) {};
		\node [style=none] (302) at (-4.5, 1.5) {};
		\node [style=none] (46) at (-5.75, -0.75) {};
		\node [style=none] (47) at (-5.75, -1) {};
		\node [style=none] (48) at (-6.25, -0.75) {};
		\node [style=none] (104) at (-4.75, -0.75) {};
		\node [style=none] (105) at (-4.75, -1) {};
		\node [style=none] (106) at (-3.25, -0.75) {};
		\node [style=none] (107) at (-3.25, -1) {};
		\node [style=none] (144) at (-4.75, -0.75) {};
		\node [style=none] (145) at (-3.25, -0.75) {};
		\node [style=none] (122) at (-4.25, -0.5) {};
		\node [style=none] (123) at (-4.25, -1) {};
		\node [style=none] (124) at (-3.75, -0.5) {};
		\node [style=none] (125) at (-3.75, -1) {};
		\node [style=none] (151) at (-3, -0.75) {};
		\node [style=smalldotcyan] (184) at (-3, -0.75) {};
		\node [style=none] (195) at (3, -0.75) {};
		\node [style=none] (196) at (3, -1) {};
		\node [style=none] (197) at (-2.5, 0.25) {};
		\node [style=none] (209) at (-1.75, 0.25) {};
		\node [style=none] (210) at (0.5, 0.875) {};
		\node [style=none] (211) at (1, 0.875) {};
		\node [style=none] (213) at (-3, -0.75) {};
		\node [style=none] (215) at (3.75, -0.75) {};
		\node [style=none] (216) at (2, 1.125) {};
		\node [style=none] (217) at (2, 0.625) {};
		\node [style=none] (218) at (2.5, 0.625) {};
		\node [style=none] (219) at (2.5, 1.125) {};
		\node [style=none] (220) at (2.25, 0.875) {\tiny$\sigma$};
		\node [style=none] (221) at (2.95, 0.875) {};
		\node [style=tinydotwhite] (222) at (3.75, -0.75) {\tiny$\otimes$};
		\node [style=none] (225) at (5, -0.5) {};
		\node [style=none] (226) at (5, -1) {};
		\node [style=none] (227) at (5.5, -0.5) {};
		\node [style=none] (228) at (5.5, -1) {};
		\node [style=none] (229) at (6.5, -0.75) {};
		\node [style=none] (232) at (6, -0.75) {};
		\node [style=none] (233) at (6, -1) {};
		\node [style=none] (251) at (-4.5, -0.25) {};
		\node [style=none] (252) at (-3.5, -0.25) {};
		\node [style=none] (253) at (-4.5, -1.25) {};
		\node [style=none] (254) at (-3.5, -1.25) {};
		\node [style=none] (257) at (4.75, -1.25) {};
		\node [style=none] (258) at (4.75, -0.25) {};
		\node [style=none] (259) at (5.75, -0.25) {};
		\node [style=none] (260) at (5.75, -1.25) {};
		\node [style=none] (261) at (3.25, 0.875) {};
		\node [style=none] (262) at (3.25, 1.125) {};
		\node [style=none] (263) at (3.25, -1.125) {};
		\node [style=none] (264) at (4.25, 1.125) {};
		\node [style=none] (265) at (4.25, -1.125) {};
		\node [style=none] (266) at (2.95, 0.625) {};
		\node [style=smalldotcyan] (267) at (3.25, -0.75) {};
		\node [style=none] (272) at (-2.25, 0.25) {};
		\node [style=none] (273) at (-2.25, 0) {};
		\node [style=none] (274) at (-3, -0.25) {};
		\node [style=none] (275) at (-2.75, -0.25) {};
		\node [style=none] (276) at (-3, 1.5) {};
		\node [style=none] (277) at (-3, 1.25) {};
		\node [style=none] (279) at (4.5, -0.75) {};
		\node [style=none] (280) at (4.5, -1) {};
		\node [style=none] (281) at (2.675, 1.3) {};
		\node [style=none] (282) at (1.825, 1.3) {};
		\node [style=none] (283) at (1.825, 0.45) {};
		\node [style=none] (284) at (2.675, 0.45) {};
		\node [style=none] (285) at (1.55, 0.625) {};
		\node [style=none] (286) at (1.55, 0.875) {};
		\node [style=none] (287) at (-1.75, 1.75) {};
		\node [style=none] (288) at (-1.75, 1.25) {};
		\node [style=none] (289) at (-1.25, 1.25) {};
		\node [style=none] (290) at (-1.25, 1.75) {};
		\node [style=none] (291) at (-1.75, 0.5) {};
		\node [style=none] (292) at (-1.75, 0) {};
		\node [style=none] (293) at (-1.25, 0) {};
		\node [style=none] (294) at (-1.25, 0.5) {};
		\node [style=none] (299) at (0, 1.5) {};
		\node [style=none] (300) at (0, 0.25) {};
		\node [style=tinydotwhite] (301) at (0.5, 0.875) {\tiny$\otimes$};
		\node [style=none] (303) at (3.75, 0.375) {};
		\node [style=none] (304) at (-2, 0.75) {};
		\node [style=none] (305) at (-2, -0.25) {};
		\node [style=none] (306) at (-1, -0.25) {};
		\node [style=none] (307) at (-1, 0.75) {};
		\node [style=none] (308) at (-2, 1) {};
		\node [style=none] (309) at (-1, 1) {};
		\node [style=none] (310) at (-1, 2) {};
		\node [style=none] (311) at (-2, 2) {};
		\node [style=none] (312) at (-1.25, 1.5) {};
		\node [style=none] (313) at (-1.25, 0.25) {};
		\node [style=none] (314) at (0, 1.75) {};
		\node [style=none] (315) at (0, 0) {};
		\node [style=none] (316) at (1, 0) {};
		\node [style=none] (317) at (1, 1.75) {};
		\node [style=none] (318) at (-0.5, 2) {};
		\node [style=none] (319) at (1.25, 2) {};
		\node [style=none] (320) at (-0.5, -0.25) {};
		\node [style=none] (321) at (1.25, -0.25) {};
		\node [style=none] (322) at (-0.25, 0.25) {};
		\node [style=none] (323) at (-0.25, 0) {};
		\node [style=none] (324) at (-0.75, 0.25) {};
		\node [style=none] (325) at (-0.75, 0) {};
		\node [style=none] (326) at (-0.75, 1.5) {};
		\node [style=none] (327) at (-0.75, 1.25) {};
		\node [style=smalldotcyan] (328) at (-0.5, 0.25) {};
		\node [style=smalldotcyan] (329) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (326.center) to (327.center);
		\draw [style=orange] (324.center) to (325.center);
		\draw [style=orange] (322.center) to (323.center);
		\draw [style=cyan] (312.center)
			 to (299.center)
			 to [in=90, out=0] (301);
		\draw [style=cyan] (313.center)
			 to (300.center)
			 to [in=-90, out=0] (301);
		\draw [style=orange] (276.center) to (277.center);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (302.center)
			 to (168.center);
		\draw [style=orange] (279.center) to (280.center);
		\draw [style=orange] (274.center) to (275.center);
		\draw [style=orange] (272.center) to (273.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw (210.center) to (211.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange, in=180, out=0, looseness=1.25] (221.center) to (261.center);
		\draw [style=orange] (265.center)
			 to (263.center)
			 to (262.center)
			 to (264.center)
			 to cycle;
		\draw [style=orange] (221.center) to (266.center);
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=orange] (286.center) to (285.center);
		\draw [style=fr] (289.center)
			 to (288.center)
			 to (287.center)
			 to (290.center)
			 to cycle;
		\draw [style=fr] (293.center)
			 to (292.center)
			 to (291.center)
			 to (294.center)
			 to cycle;
		\draw [style=orange] (261.center)
			 to [in=90, out=0] (303.center)
			 to (222);
		\draw [style=orange] (305.center)
			 to (304.center)
			 to (307.center)
			 to (306.center)
			 to cycle;
		\draw [style=orange] (308.center)
			 to (311.center)
			 to (310.center)
			 to (309.center)
			 to cycle;
		\draw [style=orange] (316.center)
			 to (315.center)
			 to (314.center)
			 to (317.center)
			 to cycle;
		\draw [style=orange] (319.center)
			 to (321.center)
			 to (320.center)
			 to (318.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/11_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (168) at (-1.75, 1.5) {};
		\node [style=smalldotcyan] (45) at (-5.25, -0.75) {};
		\node [style=none] (238) at (-5.25, 0.75) {};
		\node [style=none] (302) at (-4.5, 1.5) {};
		\node [style=none] (46) at (-5.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (-6.25, -0.75) {};
		\node [style=none] (104) at (-4.75, -0.75) {};
		\node [style=none] (106) at (-3.25, -0.75) {};
		\node [style=none] (144) at (-4.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (145) at (-3.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (122) at (-4.25, -0.5) {};
		\node [style=none] (123) at (-4.25, -1) {};
		\node [style=none] (124) at (-3.75, -0.5) {};
		\node [style=none] (125) at (-3.75, -1) {};
		\node [style=none] (151) at (-3, -0.75) {};
		\node [style=smalldotcyan] (184) at (-3, -0.75) {};
		\node [style=none] (195) at (4.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (197) at (-2.5, 0.25) {};
		\node [style=none] (209) at (-1.75, 0.25) {};
		\node [style=none] (210) at (0.5, 0.875) {};
		\node [style=none] (211) at (1, 0.875) {};
		\node [style=none] (213) at (-3, -0.75) {};
		\node [style=none] (215) at (5, -0.75) {};
		\node [style=none] (216) at (3.25, 1.125) {};
		\node [style=none] (217) at (3.25, 0.625) {};
		\node [style=none] (218) at (3.75, 0.625) {};
		\node [style=none] (219) at (3.75, 1.125) {};
		\node [style=none] (220) at (3.5, 0.875) {\tiny$\sigma$};
		\node [style=none] (221) at (4.2, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (222) at (5, -0.75) {\tiny$\otimes$};
		\node [style=none] (225) at (6.25, -0.5) {};
		\node [style=none] (226) at (6.25, -1) {};
		\node [style=none] (227) at (6.75, -0.5) {};
		\node [style=none] (228) at (6.75, -1) {};
		\node [style=none] (229) at (7.75, -0.75) {};
		\node [style=none] (232) at (7.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (251) at (-4.5, -0.25) {};
		\node [style=none] (252) at (-3.5, -0.25) {};
		\node [style=none] (253) at (-4.5, -1.25) {};
		\node [style=none] (254) at (-3.5, -1.25) {};
		\node [style=none] (257) at (6, -1.25) {};
		\node [style=none] (258) at (6, -0.25) {};
		\node [style=none] (259) at (7, -0.25) {};
		\node [style=none] (260) at (7, -1.25) {};
		\node [style=none] (261) at (4.5, 0.875) {};
		\node [style=none] (272) at (-2.25, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (274) at (-3, -0.25) {};
		\node [style=none] (276) at (-3, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (279) at (5.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (281) at (3.925, 1.55) {};
		\node [style=none] (282) at (1.825, 1.55) {};
		\node [style=none] (283) at (1.825, 0.2) {};
		\node [style=none] (284) at (3.925, 0.2) {};
		\node [style=none] (286) at (1.55, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (287) at (-1.75, 1.75) {};
		\node [style=none] (288) at (-1.75, 1.25) {};
		\node [style=none] (289) at (-1.25, 1.25) {};
		\node [style=none] (290) at (-1.25, 1.75) {};
		\node [style=none] (291) at (-1.75, 0.5) {};
		\node [style=none] (292) at (-1.75, 0) {};
		\node [style=none] (293) at (-1.25, 0) {};
		\node [style=none] (294) at (-1.25, 0.5) {};
		\node [style=none] (299) at (0, 1.5) {};
		\node [style=none] (300) at (0, 0.25) {};
		\node [style=tinydotwhite] (301) at (0.5, 0.875) {\tiny$\otimes$};
		\node [style=none] (303) at (5, 0.375) {};
		\node [style=none] (304) at (-2, 0.75) {};
		\node [style=none] (305) at (-2, -0.25) {};
		\node [style=none] (306) at (-1, -0.25) {};
		\node [style=none] (307) at (-1, 0.75) {};
		\node [style=none] (308) at (-2, 1) {};
		\node [style=none] (309) at (-1, 1) {};
		\node [style=none] (310) at (-1, 2) {};
		\node [style=none] (311) at (-2, 2) {};
		\node [style=none] (312) at (-1.25, 1.5) {};
		\node [style=none] (313) at (-1.25, 0.25) {};
		\node [style=none] (314) at (0, 1.75) {};
		\node [style=none] (315) at (0, 0) {};
		\node [style=none] (316) at (1, 0) {};
		\node [style=none] (317) at (1, 1.75) {};
		\node [style=none] (318) at (-0.5, 2) {};
		\node [style=none] (319) at (1.25, 2) {};
		\node [style=none] (320) at (-0.5, -0.25) {};
		\node [style=none] (321) at (1.25, -0.25) {};
		\node [style=none] (322) at (-0.25, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (324) at (-0.75, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (326) at (-0.75, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (328) at (-0.5, 0.25) {};
		\node [style=smalldotcyan] (329) at (0, 1.5) {};
		\node [style=none] (330) at (3, 1.3) {};
		\node [style=none] (331) at (2, 1.3) {};
		\node [style=none] (332) at (2, 0.45) {};
		\node [style=none] (333) at (3, 0.45) {};
		\node [style=none] (334) at (2.25, 1.125) {};
		\node [style=none] (335) at (2.25, 0.625) {};
		\node [style=none] (336) at (2.75, 0.625) {};
		\node [style=none] (337) at (2.75, 1.125) {};
		\node [style=none] (338) at (2.5, 0.875) {\tiny$\eta$};
		\node [style=none] (339) at (2, 0.875) {};
		\node [style=none] (340) at (2.25, 0.875) {};
		\node [style=none] (341) at (2.75, 0.875) {};
		\node [style=none] (342) at (3, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (342.center) to (221.center);
		\draw [style=cyan] (312.center)
			 to (299.center)
			 to [in=90, out=0] (301);
		\draw [style=cyan] (313.center)
			 to (300.center)
			 to [in=-90, out=0] (301);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (302.center)
			 to (168.center);
		\draw [style=cyan] (222) to (229.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange, in=180, out=0, looseness=1.25] (221.center) to (261.center);
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=fr] (289.center)
			 to (288.center)
			 to (287.center)
			 to (290.center)
			 to cycle;
		\draw [style=fr] (293.center)
			 to (292.center)
			 to (291.center)
			 to (294.center)
			 to cycle;
		\draw [style=orange] (261.center)
			 to [in=90, out=0] (303.center)
			 to (222);
		\draw [style=orange] (305.center)
			 to (304.center)
			 to (307.center)
			 to (306.center)
			 to cycle;
		\draw [style=orange] (308.center)
			 to (311.center)
			 to (310.center)
			 to (309.center)
			 to cycle;
		\draw [style=orange] (316.center)
			 to (315.center)
			 to (314.center)
			 to (317.center)
			 to cycle;
		\draw [style=orange] (319.center)
			 to (321.center)
			 to (320.center)
			 to (318.center)
			 to cycle;
		\draw [style=orange] (332.center)
			 to (331.center)
			 to (330.center)
			 to (333.center)
			 to cycle;
		\draw [style=finner] (335.center)
			 to (334.center)
			 to (337.center)
			 to (336.center)
			 to cycle;
		\draw [style=gray] (339.center) to (340.center);
		\draw [style=gray] (341.center) to (342.center);
		\draw [style=orange] (339.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (168) at (-0.25, 1.5) {};
		\node [style=smalldotcyan] (45) at (-3.75, -0.75) {};
		\node [style=none] (238) at (-3.75, 0.75) {};
		\node [style=none] (302) at (-3, 1.5) {};
		\node [style=none] (46) at (-4.25, -0.75) {};
		\node [style=none] (47) at (-4.25, -1) {};
		\node [style=none] (48) at (-4.75, -0.75) {};
		\node [style=none] (104) at (-3.25, -0.75) {};
		\node [style=none] (105) at (-3.25, -1) {};
		\node [style=none] (106) at (-1.75, -0.75) {};
		\node [style=none] (107) at (-1.75, -1) {};
		\node [style=none] (144) at (-3.25, -0.75) {};
		\node [style=none] (145) at (-1.75, -0.75) {};
		\node [style=none] (122) at (-2.75, -0.5) {};
		\node [style=none] (123) at (-2.75, -1) {};
		\node [style=none] (124) at (-2.25, -0.5) {};
		\node [style=none] (125) at (-2.25, -1) {};
		\node [style=none] (151) at (-1.5, -0.75) {};
		\node [style=smalldotcyan] (184) at (-1.5, -0.75) {};
		\node [style=none] (195) at (3, -0.75) {};
		\node [style=none] (196) at (3, -1) {};
		\node [style=none] (197) at (-1, 0.25) {};
		\node [style=none] (209) at (-0.25, 0.25) {};
		\node [style=none] (210) at (1.25, 0.875) {};
		\node [style=none] (211) at (1.25, 0.875) {};
		\node [style=none] (213) at (-1.5, -0.75) {};
		\node [style=none] (215) at (3.75, -0.75) {};
		\node [style=none] (216) at (2, 1.125) {};
		\node [style=none] (217) at (2, 0.625) {};
		\node [style=none] (218) at (2.5, 0.625) {};
		\node [style=none] (219) at (2.5, 1.125) {};
		\node [style=none] (220) at (2.25, 0.875) {\tiny$\sigma$};
		\node [style=none] (221) at (2.95, 0.875) {};
		\node [style=tinydotwhite] (222) at (3.75, -0.75) {\tiny$\otimes$};
		\node [style=none] (225) at (5, -0.5) {};
		\node [style=none] (226) at (5, -1) {};
		\node [style=none] (227) at (5.5, -0.5) {};
		\node [style=none] (228) at (5.5, -1) {};
		\node [style=none] (229) at (6.5, -0.75) {};
		\node [style=none] (232) at (6, -0.75) {};
		\node [style=none] (233) at (6, -1) {};
		\node [style=none] (251) at (-3, -0.25) {};
		\node [style=none] (252) at (-2, -0.25) {};
		\node [style=none] (253) at (-3, -1.25) {};
		\node [style=none] (254) at (-2, -1.25) {};
		\node [style=none] (257) at (4.75, -1.25) {};
		\node [style=none] (258) at (4.75, -0.25) {};
		\node [style=none] (259) at (5.75, -0.25) {};
		\node [style=none] (260) at (5.75, -1.25) {};
		\node [style=none] (261) at (3.25, 0.875) {};
		\node [style=none] (262) at (3.25, 1.125) {};
		\node [style=none] (263) at (3.25, -1.125) {};
		\node [style=none] (264) at (4.25, 1.125) {};
		\node [style=none] (265) at (4.25, -1.125) {};
		\node [style=none] (266) at (2.95, 0.625) {};
		\node [style=smalldotcyan] (267) at (3.25, -0.75) {};
		\node [style=none] (272) at (-0.75, 0.25) {};
		\node [style=none] (273) at (-0.75, 0) {};
		\node [style=none] (274) at (-1.5, -0.25) {};
		\node [style=none] (275) at (-1.25, -0.25) {};
		\node [style=none] (276) at (-1.5, 1.5) {};
		\node [style=none] (277) at (-1.5, 1.25) {};
		\node [style=none] (279) at (4.5, -0.75) {};
		\node [style=none] (280) at (4.5, -1) {};
		\node [style=none] (281) at (2.675, 1.3) {};
		\node [style=none] (282) at (1.825, 1.3) {};
		\node [style=none] (283) at (1.825, 0.45) {};
		\node [style=none] (284) at (2.675, 0.45) {};
		\node [style=none] (285) at (1.55, 0.625) {};
		\node [style=none] (286) at (1.55, 0.875) {};
		\node [style=none] (287) at (-0.25, 1.75) {};
		\node [style=none] (288) at (-0.25, 1.25) {};
		\node [style=none] (289) at (0.25, 1.25) {};
		\node [style=none] (290) at (0.25, 1.75) {};
		\node [style=none] (291) at (-0.25, 0.5) {};
		\node [style=none] (292) at (-0.25, 0) {};
		\node [style=none] (293) at (0.25, 0) {};
		\node [style=none] (294) at (0.25, 0.5) {};
		\node [style=none] (299) at (0.75, 1.5) {};
		\node [style=none] (300) at (0.75, 0.25) {};
		\node [style=tinydotwhite] (301) at (1.25, 0.875) {\tiny$\otimes$};
		\node [style=none] (303) at (3.75, 0.375) {};
		\node [style=none] (304) at (-0.5, 0.75) {};
		\node [style=none] (305) at (-0.5, -0.25) {};
		\node [style=none] (306) at (0.5, -0.25) {};
		\node [style=none] (307) at (0.5, 0.75) {};
		\node [style=none] (308) at (-0.5, 1) {};
		\node [style=none] (309) at (0.5, 1) {};
		\node [style=none] (310) at (0.5, 2) {};
		\node [style=none] (311) at (-0.5, 2) {};
		\node [style=none] (312) at (0.25, 1.5) {};
		\node [style=none] (313) at (0.25, 0.25) {};
		\node [style=none] (324) at (0.75, 0.25) {};
		\node [style=none] (325) at (0.75, 0) {};
		\node [style=none] (326) at (0.75, 1.5) {};
		\node [style=none] (327) at (0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (326.center) to (327.center);
		\draw [style=orange] (324.center) to (325.center);
		\draw [style=cyan] (312.center)
			 to (299.center)
			 to [in=90, out=0] (301);
		\draw [style=cyan] (313.center)
			 to (300.center)
			 to [in=-90, out=0] (301);
		\draw [style=orange] (276.center) to (277.center);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (302.center)
			 to (168.center);
		\draw [style=orange] (279.center) to (280.center);
		\draw [style=orange] (274.center) to (275.center);
		\draw [style=orange] (272.center) to (273.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange, in=180, out=0, looseness=1.25] (221.center) to (261.center);
		\draw [style=orange] (265.center)
			 to (263.center)
			 to (262.center)
			 to (264.center)
			 to cycle;
		\draw [style=orange] (221.center) to (266.center);
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=orange] (286.center) to (285.center);
		\draw [style=fr] (289.center)
			 to (288.center)
			 to (287.center)
			 to (290.center)
			 to cycle;
		\draw [style=fr] (293.center)
			 to (292.center)
			 to (291.center)
			 to (294.center)
			 to cycle;
		\draw [style=orange] (261.center)
			 to [in=90, out=0] (303.center)
			 to (222);
		\draw [style=orange] (305.center)
			 to (304.center)
			 to (307.center)
			 to (306.center)
			 to cycle;
		\draw [style=orange] (308.center)
			 to (311.center)
			 to (310.center)
			 to (309.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/12_2_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (21) at (-4, -1) {};
		\node [style=none] (46) at (-4, -0.25) {};
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=smalldotcyan] (1) at (-4.75, -1) {};
		\node [style=none] (2) at (-4.75, 0.75) {};
		\node [style=none] (3) at (-4, 1.5) {};
		\node [style=none] (4) at (-5.25, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (5) at (-5.75, -1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none] (10) at (-3.25, 0.5) {};
		\node [style=none] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-2.75, -1) {};
		\node [style=smalldotcyan] (15) at (-4, -1) {};
		\node [style=none] (16) at (3.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (19) at (0.25, 0.875) {};
		\node [style=none] (20) at (0.75, 0.875) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (2.5, 1.125) {};
		\node [style=none] (24) at (2.5, 0.625) {};
		\node [style=none] (25) at (3, 0.625) {};
		\node [style=none] (26) at (3, 1.125) {};
		\node [style=none] (27) at (2.75, 0.875) {\tiny$\sigma$};
		\node [style=none] (28) at (3.45, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (29) at (4.25, -1) {\tiny$\otimes$};
		\node [style=none] (30) at (5.5, -0.75) {};
		\node [style=none] (31) at (5.5, -1.25) {};
		\node [style=none] (32) at (6, -0.75) {};
		\node [style=none] (33) at (6, -1.25) {};
		\node [style=none] (34) at (7, -1) {};
		\node [style=none] (35) at (6.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (36) at (-3.5, 0.75) {};
		\node [style=none] (37) at (-2.5, 0.75) {};
		\node [style=none] (38) at (-3.5, -0.25) {};
		\node [style=none] (39) at (-2.5, -0.25) {};
		\node [style=none] (40) at (5.25, -1.5) {};
		\node [style=none] (41) at (5.25, -0.5) {};
		\node [style=none] (42) at (6.25, -0.5) {};
		\node [style=none] (43) at (6.25, -1.5) {};
		\node [style=none] (44) at (3.75, 0.875) {};
		\node [style=none] (45) at (-2, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (47) at (-2, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (49) at (3.175, 1.55) {};
		\node [style=none] (50) at (1.075, 1.55) {};
		\node [style=none] (51) at (1.075, 0.2) {};
		\node [style=none] (52) at (3.175, 0.2) {};
		\node [style=none] (53) at (0.8, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (54) at (-1.5, 1.75) {};
		\node [style=none] (55) at (-1.5, 1.25) {};
		\node [style=none] (56) at (-1, 1.25) {};
		\node [style=none] (57) at (-1, 1.75) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=none] (60) at (-1, 0) {};
		\node [style=none] (61) at (-1, 0.5) {};
		\node [style=none] (62) at (-0.25, 1.5) {};
		\node [style=none] (63) at (-0.25, 0.25) {};
		\node [style=tinydotwhite] (64) at (0.25, 0.875) {\tiny$\otimes$};
		\node [style=none] (65) at (4.25, 0.375) {};
		\node [style=none] (66) at (-1.75, 0.75) {};
		\node [style=none] (67) at (-1.75, -0.25) {};
		\node [style=none] (68) at (-0.75, -0.25) {};
		\node [style=none] (69) at (-0.75, 0.75) {};
		\node [style=none] (70) at (-1.75, 1) {};
		\node [style=none] (71) at (-0.75, 1) {};
		\node [style=none] (72) at (-0.75, 2) {};
		\node [style=none] (73) at (-1.75, 2) {};
		\node [style=none] (74) at (-1, 1.5) {};
		\node [style=none] (75) at (-1, 0.25) {};
		\node [style=none] (76) at (-0.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (77) at (-0.5, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (78) at (2.25, 1.3) {};
		\node [style=none] (79) at (1.25, 1.3) {};
		\node [style=none] (80) at (1.25, 0.45) {};
		\node [style=none] (81) at (2.25, 0.45) {};
		\node [style=none] (82) at (1.5, 1.125) {};
		\node [style=none] (83) at (1.5, 0.625) {};
		\node [style=none] (84) at (2, 0.625) {};
		\node [style=none] (85) at (2, 1.125) {};
		\node [style=none] (86) at (1.75, 0.875) {\tiny$\eta$};
		\node [style=none] (87) at (1.25, 0.875) {};
		\node [style=none] (88) at (1.5, 0.875) {};
		\node [style=none] (89) at (2, 0.875) {};
		\node [style=none] (90) at (2.25, 0.875) {};
		\node [style=none] (91) at (-1.5, -0.75) {};
		\node [style=none] (92) at (-1.5, -1.25) {};
		\node [style=none] (93) at (-1, -0.75) {};
		\node [style=none] (94) at (-1, -1.25) {};
		\node [style=none] (95) at (-1.75, -0.5) {};
		\node [style=none] (96) at (-0.75, -0.5) {};
		\node [style=none] (97) at (-1.75, -1.5) {};
		\node [style=none] (98) at (-0.75, -1.5) {};
		\node [style=none] (99) at (-3, 0.25) {\tiny $\textcolor{yellow}{x}$};
		\node [style=none] (100) at (-1.25, -1) {\tiny $\textcolor{yellow}{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (21.center)
			 to (46.center)
			 to [in=180, out=90, looseness=0.75] (17.center);
		\draw [style=orange] (90.center) to (28.center);
		\draw [style=cyan] (74.center) to (62.center);
		\draw [style=cyan, in=90, out=0] (62.center) to (64);
		\draw [style=cyan] (75.center) to (63.center);
		\draw [style=cyan, in=-90, out=0] (63.center) to (64);
		\draw [style=cyan] (1) to (2.center);
		\draw [style=cyan, in=180, out=90] (2.center) to (3.center);
		\draw [style=cyan] (3.center) to (0.center);
		\draw [style=cyan] (29) to (34.center);
		\draw [style=orange] (19.center) to (20.center);
		\draw [style=cyan] (5.center) to (1);
		\draw [style=fr] (10.center)
			 to (12.center)
			 to (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=cyan] (17.center) to (18.center);
		\draw [style=cyan] (21.center) to (22.center);
		\draw [style=finner] (26.center)
			 to (25.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [style=fr] (33.center)
			 to (31.center)
			 to (30.center)
			 to (32.center)
			 to cycle;
		\draw [style=orange] (37.center) to (39.center);
		\draw [style=orange] (39.center) to (38.center);
		\draw [style=orange] (38.center) to (36.center);
		\draw [style=orange] (36.center) to (37.center);
		\draw [style=orange] (41.center) to (42.center);
		\draw [style=orange] (42.center) to (43.center);
		\draw [style=orange] (43.center) to (40.center);
		\draw [style=orange] (40.center) to (41.center);
		\draw [style=orange, in=180, out=0, looseness=1.25] (28.center) to (44.center);
		\draw [style=orange] (51.center) to (50.center);
		\draw [style=orange] (50.center) to (49.center);
		\draw [style=orange] (49.center) to (52.center);
		\draw [style=orange] (52.center) to (51.center);
		\draw [style=fr] (54.center)
			 to (57.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=fr] (60.center)
			 to (59.center)
			 to (58.center)
			 to (61.center)
			 to cycle;
		\draw [style=orange, in=90, out=0] (44.center) to (65.center);
		\draw [style=orange] (65.center) to (29);
		\draw [style=orange] (67.center) to (66.center);
		\draw [style=orange] (66.center) to (69.center);
		\draw [style=orange] (69.center) to (68.center);
		\draw [style=orange] (68.center) to (67.center);
		\draw [style=orange] (70.center) to (73.center);
		\draw [style=orange] (73.center) to (72.center);
		\draw [style=orange] (72.center) to (71.center);
		\draw [style=orange] (71.center) to (70.center);
		\draw [style=orange] (80.center) to (79.center);
		\draw [style=orange] (79.center) to (78.center);
		\draw [style=orange] (78.center) to (81.center);
		\draw [style=orange] (81.center) to (80.center);
		\draw [style=finner] (83.center)
			 to (82.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw [style=gray] (87.center) to (88.center);
		\draw [style=gray] (89.center) to (90.center);
		\draw [style=orange] (87.center) to (20.center);
		\draw [style=fr] (91.center)
			 to (93.center)
			 to (94.center)
			 to (92.center)
			 to cycle;
		\draw [style=orange] (96.center) to (98.center);
		\draw [style=orange] (98.center) to (97.center);
		\draw [style=orange] (97.center) to (95.center);
		\draw [style=orange] (95.center) to (96.center);
		\draw [style=cyan] (21.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/12_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=smalldotcyan] (1) at (-4.5, -0.75) {};
		\node [style=none] (2) at (-4.5, 0.75) {};
		\node [style=none] (3) at (-3.75, 1.5) {};
		\node [style=none] (4) at (-5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-4, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (9) at (-2.5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-3.5, -1) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=smalldotcyan] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (4, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (17) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-1, 0.25) {};
		\node [style=none] (19) at (0.75, 0.875) {};
		\node [style=none] (20) at (1.25, 0.875) {};
		\node [style=none] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (4.75, -0.75) {};
		\node [style=none] (23) at (3, 1.125) {};
		\node [style=none] (24) at (3, 0.625) {};
		\node [style=none] (25) at (3.5, 0.625) {};
		\node [style=none] (26) at (3.5, 1.125) {};
		\node [style=none] (27) at (3.25, 0.875) {\tiny$\sigma$};
		\node [style=none] (28) at (3.95, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (29) at (4.75, -0.75) {\tiny$\otimes$};
		\node [style=none] (30) at (6, -0.5) {};
		\node [style=none] (31) at (6, -1) {};
		\node [style=none] (32) at (6.5, -0.5) {};
		\node [style=none] (33) at (6.5, -1) {};
		\node [style=none] (34) at (7.5, -0.75) {};
		\node [style=none] (35) at (7, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (36) at (-3.75, -0.25) {};
		\node [style=none] (37) at (-2.75, -0.25) {};
		\node [style=none] (38) at (-3.75, -1.25) {};
		\node [style=none] (39) at (-2.75, -1.25) {};
		\node [style=none] (40) at (5.75, -1.25) {};
		\node [style=none] (41) at (5.75, -0.25) {};
		\node [style=none] (42) at (6.75, -0.25) {};
		\node [style=none] (43) at (6.75, -1.25) {};
		\node [style=none] (44) at (4.25, 0.875) {};
		\node [style=none] (45) at (-1.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (46) at (-2.25, -0.25) {};
		\node [style=none] (47) at (-2.25, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (5.5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (49) at (3.675, 1.55) {};
		\node [style=none] (50) at (1.575, 1.55) {};
		\node [style=none] (51) at (1.575, 0.2) {};
		\node [style=none] (52) at (3.675, 0.2) {};
		\node [style=none] (53) at (1.3, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (54) at (-1, 1.75) {};
		\node [style=none] (55) at (-1, 1.25) {};
		\node [style=none] (56) at (-0.5, 1.25) {};
		\node [style=none] (57) at (-0.5, 1.75) {};
		\node [style=none] (58) at (-1, 0.5) {};
		\node [style=none] (59) at (-1, 0) {};
		\node [style=none] (60) at (-0.5, 0) {};
		\node [style=none] (61) at (-0.5, 0.5) {};
		\node [style=none] (62) at (0.25, 1.5) {};
		\node [style=none] (63) at (0.25, 0.25) {};
		\node [style=tinydotwhite] (64) at (0.75, 0.875) {\tiny$\otimes$};
		\node [style=none] (65) at (4.75, 0.375) {};
		\node [style=none] (66) at (-1.25, 0.75) {};
		\node [style=none] (67) at (-1.25, -0.25) {};
		\node [style=none] (68) at (-0.25, -0.25) {};
		\node [style=none] (69) at (-0.25, 0.75) {};
		\node [style=none] (70) at (-1.25, 1) {};
		\node [style=none] (71) at (-0.25, 1) {};
		\node [style=none] (72) at (-0.25, 2) {};
		\node [style=none] (73) at (-1.25, 2) {};
		\node [style=none] (74) at (-0.5, 1.5) {};
		\node [style=none] (75) at (-0.5, 0.25) {};
		\node [style=none] (85) at (0, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (86) at (0, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (89) at (2.75, 1.3) {};
		\node [style=none] (90) at (1.75, 1.3) {};
		\node [style=none] (91) at (1.75, 0.45) {};
		\node [style=none] (92) at (2.75, 0.45) {};
		\node [style=none] (93) at (2, 1.125) {};
		\node [style=none] (94) at (2, 0.625) {};
		\node [style=none] (95) at (2.5, 0.625) {};
		\node [style=none] (96) at (2.5, 1.125) {};
		\node [style=none] (97) at (2.25, 0.875) {\tiny$\eta$};
		\node [style=none] (98) at (1.75, 0.875) {};
		\node [style=none] (99) at (2, 0.875) {};
		\node [style=none] (100) at (2.5, 0.875) {};
		\node [style=none] (101) at (2.75, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (101.center) to (28.center);
		\draw [style=cyan] (74.center)
			 to (62.center)
			 to [in=90, out=0] (64);
		\draw [style=cyan] (75.center)
			 to (63.center)
			 to [in=-90, out=0] (64);
		\draw [style=cyan] (1)
			 to (2.center)
			 to [in=180, out=90] (3.center)
			 to (0.center);
		\draw [style=cyan] (29) to (34.center);
		\draw [style=orange] (19.center) to (20.center);
		\draw [style=cyan] (1)
			 to (8.center)
			 to (9.center);
		\draw [style=cyan] (5.center) to (1);
		\draw [style=fr] (11.center)
			 to (10.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=cyan] (21.center)
			 to (46.center)
			 to [in=180, out=90] (17.center)
			 to (18.center);
		\draw [style=cyan] (21.center) to (22.center);
		\draw [style=finner] (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=fr] (32.center)
			 to (33.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=orange] (37.center)
			 to (39.center)
			 to (38.center)
			 to (36.center)
			 to cycle;
		\draw [style=cyan] (9.center) to (15);
		\draw [style=orange] (41.center)
			 to (42.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
		\draw [style=orange, in=180, out=0, looseness=1.25] (28.center) to (44.center);
		\draw [style=orange] (51.center)
			 to (50.center)
			 to (49.center)
			 to (52.center)
			 to cycle;
		\draw [style=fr] (56.center)
			 to (55.center)
			 to (54.center)
			 to (57.center)
			 to cycle;
		\draw [style=fr] (60.center)
			 to (59.center)
			 to (58.center)
			 to (61.center)
			 to cycle;
		\draw [style=orange] (44.center)
			 to [in=90, out=0] (65.center)
			 to (29);
		\draw [style=orange] (67.center)
			 to (66.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [style=orange] (70.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=orange] (91.center)
			 to (90.center)
			 to (89.center)
			 to (92.center)
			 to cycle;
		\draw [style=finner] (94.center)
			 to (93.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw [style=gray] (98.center) to (99.center);
		\draw [style=gray] (100.center) to (101.center);
		\draw [style=orange] (98.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (168) at (-0.25, 1.75) {};
		\node [style=none] (238) at (-3.75, 1) {};
		\node [style=none] (302) at (-3, 1.75) {};
		\node [style=none] (46) at (-4.25, -0.75) {};
		\node [style=none] (47) at (-4.25, -1) {};
		\node [style=none] (48) at (-4.75, -0.75) {};
		\node [style=none] (104) at (-3.25, -0.75) {};
		\node [style=none] (105) at (-3.25, -1) {};
		\node [style=none] (122) at (-2.75, -0.5) {};
		\node [style=none] (123) at (-2.75, -1) {};
		\node [style=none] (124) at (-2.25, -0.5) {};
		\node [style=none] (125) at (-2.25, -1) {};
		\node [style=none] (151) at (-3.75, -0.75) {};
		\node [style=smalldotcyan] (184) at (-3.75, -0.75) {};
		\node [style=none] (195) at (1, -0.75) {};
		\node [style=none] (196) at (1, -1) {};
		\node [style=none] (197) at (-3.25, 0.5) {};
		\node [style=none] (209) at (-0.25, 0.5) {};
		\node [style=none] (210) at (1.25, 1.125) {};
		\node [style=none] (211) at (1.25, 1.125) {};
		\node [style=none] (213) at (-3.75, -0.75) {};
		\node [style=none] (215) at (3.75, -0.75) {};
		\node [style=none] (216) at (2, 1.375) {};
		\node [style=none] (217) at (2, 0.875) {};
		\node [style=none] (218) at (2.5, 0.875) {};
		\node [style=none] (219) at (2.5, 1.375) {};
		\node [style=none] (220) at (2.25, 1.125) {\tiny$\sigma$};
		\node [style=none] (221) at (2.95, 1.125) {};
		\node [style=tinydotwhite] (222) at (3.75, -0.75) {\tiny$\otimes$};
		\node [style=none] (225) at (5, -0.5) {};
		\node [style=none] (226) at (5, -1) {};
		\node [style=none] (227) at (5.5, -0.5) {};
		\node [style=none] (228) at (5.5, -1) {};
		\node [style=none] (229) at (6.5, -0.75) {};
		\node [style=none] (232) at (6, -0.75) {};
		\node [style=none] (233) at (6, -1) {};
		\node [style=none] (251) at (-3, -0.25) {};
		\node [style=none] (252) at (-2, -0.25) {};
		\node [style=none] (253) at (-3, -1.25) {};
		\node [style=none] (254) at (-2, -1.25) {};
		\node [style=none] (257) at (4.75, -1.25) {};
		\node [style=none] (258) at (4.75, -0.25) {};
		\node [style=none] (259) at (5.75, -0.25) {};
		\node [style=none] (260) at (5.75, -1.25) {};
		\node [style=none] (261) at (3.25, 1.125) {};
		\node [style=none] (262) at (3.25, 1.375) {};
		\node [style=none] (263) at (3.25, -1.125) {};
		\node [style=none] (264) at (4.25, 1.375) {};
		\node [style=none] (265) at (4.25, -1.125) {};
		\node [style=none] (266) at (2.95, 0.875) {};
		\node [style=smalldotcyan] (267) at (3.25, -0.75) {};
		\node [style=none] (272) at (-0.75, 0.5) {};
		\node [style=none] (273) at (-0.75, 0.25) {};
		\node [style=none] (274) at (-3.75, 0) {};
		\node [style=none] (275) at (-3.5, 0) {};
		\node [style=none] (276) at (-0.75, 1.75) {};
		\node [style=none] (277) at (-0.75, 1.5) {};
		\node [style=none] (279) at (4.5, -0.75) {};
		\node [style=none] (280) at (4.5, -1) {};
		\node [style=none] (281) at (2.675, 1.55) {};
		\node [style=none] (282) at (1.825, 1.55) {};
		\node [style=none] (283) at (1.825, 0.7) {};
		\node [style=none] (284) at (2.675, 0.7) {};
		\node [style=none] (285) at (1.55, 0.875) {};
		\node [style=none] (286) at (1.55, 1.125) {};
		\node [style=none] (287) at (-0.25, 2) {};
		\node [style=none] (288) at (-0.25, 1.5) {};
		\node [style=none] (289) at (0.25, 1.5) {};
		\node [style=none] (290) at (0.25, 2) {};
		\node [style=none] (291) at (-0.25, 0.75) {};
		\node [style=none] (292) at (-0.25, 0.25) {};
		\node [style=none] (293) at (0.25, 0.25) {};
		\node [style=none] (294) at (0.25, 0.75) {};
		\node [style=none] (299) at (0.75, 1.75) {};
		\node [style=none] (300) at (0.75, 0.5) {};
		\node [style=tinydotwhite] (301) at (1.25, 1.125) {\tiny$\otimes$};
		\node [style=none] (303) at (3.75, 0.625) {};
		\node [style=none] (304) at (-0.5, 1) {};
		\node [style=none] (305) at (-0.5, 0) {};
		\node [style=none] (306) at (0.5, 0) {};
		\node [style=none] (307) at (0.5, 1) {};
		\node [style=none] (308) at (-0.5, 1.25) {};
		\node [style=none] (309) at (0.5, 1.25) {};
		\node [style=none] (310) at (0.5, 2.25) {};
		\node [style=none] (311) at (-0.5, 2.25) {};
		\node [style=none] (312) at (0.25, 1.75) {};
		\node [style=none] (313) at (0.25, 0.5) {};
		\node [style=none] (324) at (0.75, 0.5) {};
		\node [style=none] (325) at (0.75, 0.25) {};
		\node [style=none] (326) at (0.75, 1.75) {};
		\node [style=none] (327) at (0.75, 1.5) {};
		\node [style=none] (329) at (-1.25, 0) {};
		\node [style=none] (330) at (-1.5, 0) {};
		\node [style=none] (331) at (-3.25, 0) {};
		\node [style=none] (332) at (-1.25, 0) {$\textcolor{purple}{\star}$};
		\node [style=smalldotcyan2] (333) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=orange] (326.center) to (327.center);
		\draw [style=orange] (324.center) to (325.center);
		\draw [style=cyan] (312.center)
			 to (299.center)
			 to [in=90, out=0] (301);
		\draw [style=cyan] (313.center)
			 to (300.center)
			 to [in=-90, out=0] (301);
		\draw [style=orange] (276.center) to (277.center);
		\draw [style=cyan, in=180, out=90] (238.center) to (302.center);
		\draw [style=cyan] (302.center) to (168.center);
		\draw [style=orange] (279.center) to (280.center);
		\draw [style=orange] (274.center) to (275.center);
		\draw [style=orange] (272.center) to (273.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange, in=180, out=0, looseness=1.25] (221.center) to (261.center);
		\draw [style=orange] (265.center)
			 to (263.center)
			 to (262.center)
			 to (264.center)
			 to cycle;
		\draw [style=orange] (221.center) to (266.center);
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=orange] (286.center) to (285.center);
		\draw [style=fr] (289.center)
			 to (288.center)
			 to (287.center)
			 to (290.center)
			 to cycle;
		\draw [style=fr] (293.center)
			 to (292.center)
			 to (291.center)
			 to (294.center)
			 to cycle;
		\draw [style=orange] (261.center)
			 to [in=90, out=0] (303.center)
			 to (222);
		\draw [style=orange] (305.center)
			 to (304.center)
			 to (307.center)
			 to (306.center)
			 to cycle;
		\draw [style=orange] (308.center)
			 to (311.center)
			 to (310.center)
			 to (309.center)
			 to cycle;
		\draw [style=Dcyan] (333)
			 to (329.center)
			 to [in=180, out=90] (272.center);
		\draw [style=vpurp] (330.center) to (331.center);
		\draw [style=cyan] (238.center) to (213.center);
		\draw [style=cyan] (48.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (328) at (-5, 0) {};
		\node [style=none] (331) at (-5, -0.75) {};
		\node [style=none] (332) at (-4.5, -1.25) {};
		\node [style=none] (333) at (-4, -1.25) {};
		\node [style=none] (168) at (-4, 1.25) {};
		\node [style=none] (329) at (-5, 0.75) {};
		\node [style=none] (330) at (-4.5, 1.25) {};
		\node [style=none] (46) at (-5.5, 0) {};
		\node [style=none] (47) at (-5.5, -0.25) {};
		\node [style=none] (48) at (-6, 0) {};
		\node [style=none] (104) at (-4.5, -1.25) {};
		\node [style=none] (105) at (-4.5, -1.5) {};
		\node [style=none] (122) at (-4, -1) {};
		\node [style=none] (123) at (-4, -1.5) {};
		\node [style=none] (124) at (-3.5, -1) {};
		\node [style=none] (125) at (-3.5, -1.5) {};
		\node [style=none] (195) at (-3, -1.25) {};
		\node [style=none] (196) at (-3, -1.5) {};
		\node [style=none] (210) at (-2.5, 0.625) {};
		\node [style=none] (211) at (-2.5, 0.625) {};
		\node [style=none] (215) at (-0.5, 0.625) {};
		\node [style=none] (216) at (-1.75, 0.875) {};
		\node [style=none] (217) at (-1.75, 0.375) {};
		\node [style=none] (218) at (-1.25, 0.375) {};
		\node [style=none] (219) at (-1.25, 0.875) {};
		\node [style=none] (220) at (-1.5, 0.625) {\tiny$\sigma$};
		\node [style=none] (221) at (-0.8, 0.625) {};
		\node [style=tinydotwhite] (222) at (-0.5, 0.625) {\tiny$\otimes$};
		\node [style=none] (225) at (0.25, 0.875) {};
		\node [style=none] (226) at (0.25, 0.375) {};
		\node [style=none] (227) at (0.75, 0.875) {};
		\node [style=none] (228) at (0.75, 0.375) {};
		\node [style=none] (229) at (1.75, 0.625) {};
		\node [style=none] (232) at (1.25, 0.625) {};
		\node [style=none] (233) at (1.25, 0.375) {};
		\node [style=none] (251) at (-4.25, -0.75) {};
		\node [style=none] (252) at (-3.25, -0.75) {};
		\node [style=none] (253) at (-4.25, -1.75) {};
		\node [style=none] (254) at (-3.25, -1.75) {};
		\node [style=none] (257) at (0, 0.125) {};
		\node [style=none] (258) at (0, 1.125) {};
		\node [style=none] (259) at (1, 1.125) {};
		\node [style=none] (260) at (1, 0.125) {};
		\node [style=none] (261) at (-0.5, 0.625) {};
		\node [style=none] (266) at (-0.8, 0.375) {};
		\node [style=none] (272) at (-4.5, 0) {};
		\node [style=none] (273) at (-4.5, -0.25) {};
		\node [style=none] (276) at (-4.5, 1.25) {};
		\node [style=none] (277) at (-4.5, 1) {};
		\node [style=none] (279) at (-0.25, 0.625) {};
		\node [style=none] (280) at (-0.25, 0.375) {};
		\node [style=none] (281) at (-1.075, 1.05) {};
		\node [style=none] (282) at (-1.925, 1.05) {};
		\node [style=none] (283) at (-1.925, 0.2) {};
		\node [style=none] (284) at (-1.075, 0.2) {};
		\node [style=none] (285) at (-2.2, 0.375) {};
		\node [style=none] (286) at (-2.2, 0.625) {};
		\node [style=none] (287) at (-4, 1.5) {};
		\node [style=none] (288) at (-4, 1) {};
		\node [style=none] (289) at (-3.5, 1) {};
		\node [style=none] (290) at (-3.5, 1.5) {};
		\node [style=none] (291) at (-4, 0.25) {};
		\node [style=none] (292) at (-4, -0.25) {};
		\node [style=none] (293) at (-3.5, -0.25) {};
		\node [style=none] (294) at (-3.5, 0.25) {};
		\node [style=none] (299) at (-3, 1.25) {};
		\node [style=none] (300) at (-3, 0) {};
		\node [style=tinydotwhite] (301) at (-2.5, 0.625) {\tiny$\otimes$};
		\node [style=none] (304) at (-4.25, 0.5) {};
		\node [style=none] (305) at (-4.25, -0.5) {};
		\node [style=none] (306) at (-3.25, -0.5) {};
		\node [style=none] (307) at (-3.25, 0.5) {};
		\node [style=none] (308) at (-4.25, 0.75) {};
		\node [style=none] (309) at (-3.25, 0.75) {};
		\node [style=none] (310) at (-3.25, 1.75) {};
		\node [style=none] (311) at (-4.25, 1.75) {};
		\node [style=none] (312) at (-3.5, 1.25) {};
		\node [style=none] (313) at (-3.5, 0) {};
		\node [style=none] (324) at (-3, 0) {};
		\node [style=none] (325) at (-3, -0.25) {};
		\node [style=none] (326) at (-3, 1.25) {};
		\node [style=none] (327) at (-3, 1) {};
		\node [style=none] (334) at (-4, 0) {};
		\node [style=none] (335) at (-3.5, -1.25) {};
		\node [style=none] (336) at (-0.5, -0.5) {};
		\node [style=none] (337) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=cyan] (335.center)
			 to (337.center)
			 to [bend right=45] (336.center)
			 to (261.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=cyan] (328)
			 to (331.center)
			 to [in=180, out=-90] (332.center)
			 to (333.center);
		\draw [style=orange] (272.center) to (273.center);
		\draw [style=cyan] (328) to (334.center);
		\draw [style=orange] (276.center) to (277.center);
		\draw [style=cyan] (328)
			 to (329.center)
			 to [bend left=45] (330.center)
			 to (168.center);
		\draw [style=orange] (326.center) to (327.center);
		\draw [style=orange] (324.center) to (325.center);
		\draw [style=cyan] (312.center)
			 to (299.center)
			 to [in=90, out=0] (301);
		\draw [style=cyan] (313.center)
			 to (300.center)
			 to [in=-90, out=0] (301);
		\draw [style=orange] (279.center) to (280.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange, in=180, out=0, looseness=1.25] (221.center) to (261.center);
		\draw [style=orange] (221.center) to (266.center);
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=orange] (286.center) to (285.center);
		\draw [style=fr] (289.center)
			 to (288.center)
			 to (287.center)
			 to (290.center)
			 to cycle;
		\draw [style=fr] (293.center)
			 to (292.center)
			 to (291.center)
			 to (294.center)
			 to cycle;
		\draw [style=orange] (305.center)
			 to (304.center)
			 to (307.center)
			 to (306.center)
			 to cycle;
		\draw [style=orange] (308.center)
			 to (311.center)
			 to (310.center)
			 to (309.center)
			 to cycle;
		\draw [style=cyan] (48.center) to (328);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/14_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-3.25, -1.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (16) at (3, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-0.25, 0.625) {};
		\node [style=none] (19) at (0.25, 0.625) {};
		\node [style=none] (20) at (3.75, -1.25) {};
		\node [style=none] (21) at (2, 0.875) {};
		\node [style=none] (22) at (2, 0.375) {};
		\node [style=none] (23) at (2.5, 0.375) {};
		\node [style=none] (24) at (2.5, 0.875) {};
		\node [style=none] (25) at (2.25, 0.625) {\tiny$\sigma$};
		\node [style=none] (26) at (2.95, 0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (27) at (3.75, -1.25) {\tiny$\otimes$};
		\node [style=none] (28) at (5, -1) {};
		\node [style=none] (29) at (5, -1.5) {};
		\node [style=none] (30) at (5.5, -1) {};
		\node [style=none] (31) at (5.5, -1.5) {};
		\node [style=none] (32) at (6.5, -1.25) {};
		\node [style=none] (33) at (6, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (38) at (4.75, -1.75) {};
		\node [style=none] (39) at (4.75, -0.75) {};
		\node [style=none] (40) at (5.75, -0.75) {};
		\node [style=none] (41) at (5.75, -1.75) {};
		\node [style=none] (42) at (3.25, 0.625) {};
		\node [style=none] (43) at (-2.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (44) at (-2.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (45) at (4.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (46) at (2.675, 1.3) {};
		\node [style=none] (47) at (0.575, 1.3) {};
		\node [style=none] (48) at (0.575, -0.05) {};
		\node [style=none] (49) at (2.675, -0.05) {};
		\node [style=none] (50) at (0.3, 0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (51) at (-2, 1.5) {};
		\node [style=none] (52) at (-2, 1) {};
		\node [style=none] (53) at (-1.5, 1) {};
		\node [style=none] (54) at (-1.5, 1.5) {};
		\node [style=none] (55) at (-2, 0.25) {};
		\node [style=none] (56) at (-2, -0.25) {};
		\node [style=none] (57) at (-1.5, -0.25) {};
		\node [style=none] (58) at (-1.5, 0.25) {};
		\node [style=none] (59) at (-0.75, 1.25) {};
		\node [style=none] (60) at (-0.75, 0) {};
		\node [style=tinydotwhite] (61) at (-0.25, 0.625) {\tiny$\otimes$};
		\node [style=none] (62) at (3.75, 0.125) {};
		\node [style=none] (63) at (-2.25, 0.5) {};
		\node [style=none] (64) at (-2.25, -0.5) {};
		\node [style=none] (65) at (-1.25, -0.5) {};
		\node [style=none] (66) at (-1.25, 0.5) {};
		\node [style=none] (67) at (-2.25, 0.75) {};
		\node [style=none] (68) at (-1.25, 0.75) {};
		\node [style=none] (69) at (-1.25, 1.75) {};
		\node [style=none] (70) at (-2.25, 1.75) {};
		\node [style=none] (71) at (-1.5, 1.25) {};
		\node [style=none] (72) at (-1.5, 0) {};
		\node [style=none] (73) at (-1, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (74) at (-1, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (75) at (1.75, 1.05) {};
		\node [style=none] (76) at (0.75, 1.05) {};
		\node [style=none] (77) at (0.75, 0.2) {};
		\node [style=none] (78) at (1.75, 0.2) {};
		\node [style=none] (79) at (1, 0.875) {};
		\node [style=none] (80) at (1, 0.375) {};
		\node [style=none] (81) at (1.5, 0.375) {};
		\node [style=none] (82) at (1.5, 0.875) {};
		\node [style=none] (83) at (1.25, 0.625) {\tiny$\eta$};
		\node [style=none] (84) at (0.75, 0.625) {};
		\node [style=none] (85) at (1, 0.625) {};
		\node [style=none] (86) at (1.5, 0.625) {};
		\node [style=none] (87) at (1.75, 0.625) {};
		\node [style=none] (88) at (-2, -1) {};
		\node [style=none] (89) at (-2, -1.5) {};
		\node [style=none] (90) at (-1.5, -1) {};
		\node [style=none] (91) at (-1.5, -1.5) {};
		\node [style=none] (92) at (-2.25, -0.75) {};
		\node [style=none] (93) at (-1.25, -0.75) {};
		\node [style=none] (94) at (-2.25, -1.75) {};
		\node [style=none] (95) at (-1.25, -1.75) {};
		\node [style=none] (98) at (-4, 0) {};
		\node [style=smalldotcyan] (99) at (-4, 0) {};
		\node [style=none] (100) at (-5, 0) {};
		\node [style=none] (101) at (-2.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (102) at (-1, -1.25) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (87.center) to (26.center);
		\draw [style=cyan] (71.center) to (59.center);
		\draw [style=cyan, in=90, out=0] (59.center) to (61);
		\draw [style=cyan] (72.center) to (60.center);
		\draw [style=cyan, in=-90, out=0] (60.center) to (61);
		\draw [style=cyan] (6.center) to (3.center);
		\draw [style=cyan] (27) to (32.center);
		\draw [style=orange] (18.center) to (19.center);
		\draw [style=cyan] (0.center) to (17.center);
		\draw [style=cyan] (1.center) to (20.center);
		\draw [style=finner] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (31.center)
			 to (29.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [style=orange] (39.center) to (40.center);
		\draw [style=orange] (40.center) to (41.center);
		\draw [style=orange] (41.center) to (38.center);
		\draw [style=orange] (38.center) to (39.center);
		\draw [style=orange, in=180, out=0, looseness=1.25] (26.center) to (42.center);
		\draw [style=orange] (48.center) to (47.center);
		\draw [style=orange] (47.center) to (46.center);
		\draw [style=orange] (46.center) to (49.center);
		\draw [style=orange] (49.center) to (48.center);
		\draw [style=fr] (51.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=fr] (57.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to cycle;
		\draw [style=orange, in=90, out=0] (42.center) to (62.center);
		\draw [style=orange] (62.center) to (27);
		\draw [style=orange] (64.center) to (63.center);
		\draw [style=orange] (63.center) to (66.center);
		\draw [style=orange] (66.center) to (65.center);
		\draw [style=orange] (65.center) to (64.center);
		\draw [style=orange] (67.center) to (70.center);
		\draw [style=orange] (70.center) to (69.center);
		\draw [style=orange] (69.center) to (68.center);
		\draw [style=orange] (68.center) to (67.center);
		\draw [style=orange] (77.center) to (76.center);
		\draw [style=orange] (76.center) to (75.center);
		\draw [style=orange] (75.center) to (78.center);
		\draw [style=orange] (78.center) to (77.center);
		\draw [style=finner] (80.center)
			 to (79.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw [style=gray] (84.center) to (85.center);
		\draw [style=gray] (86.center) to (87.center);
		\draw [style=orange] (84.center) to (19.center);
		\draw [style=fr] (90.center)
			 to (91.center)
			 to (89.center)
			 to (88.center)
			 to cycle;
		\draw [style=orange] (93.center) to (95.center);
		\draw [style=orange] (95.center) to (94.center);
		\draw [style=orange] (94.center) to (92.center);
		\draw [style=orange] (92.center) to (93.center);
		\draw [style=cyan] (6.center)
			 to [in=90, out=-180] (98.center)
			 to [in=180, out=-90] (1.center);
		\draw [style=cyan] (0.center) to (98.center);
		\draw [style=cyan] (99) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/1_2_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=smalldotcyan] (1) at (-6.5, -0.25) {};
		\node [style=none] (2) at (-7.5, -0.25) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (-3.5, -1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-5, -0.75) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-5, -0.625) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=none] (10) at (-5, -0.875) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (-4, -0.5) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=smalldotcyan] (15) at (-3.5, -0.75) {};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-4.75, -0.75) {};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-3.5, 0.5) {};
		\node [style=none] (20) at (-5, 0.75) {};
		\node [style=none] (21) at (-3.5, 0.75) {};
		\node [style=none] (22) at (-5, 0.875) {};
		\node [style=none] (23) at (-5.25, 0.75) {};
		\node [style=none] (24) at (-5, 0.625) {};
		\node [style=smalldotcyan] (25) at (-3.5, 0.75) {};
		\node [style=none] (26) at (-4.75, 1.25) {};
		\node [style=none] (27) at (-4.75, 0) {};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (-3.75, 1.25) {};
		\node [style=none] (30) at (-3.75, 0.75) {};
		\node [style=none] (31) at (-4.75, 0.75) {};
		\node [style=none] (32) at (-3.75, -0.25) {};
		\node [style=none] (33) at (-4.75, -0.25) {};
		\node [style=none] (34) at (-4.75, -1.5) {};
		\node [style=none] (35) at (-3.75, -1.5) {};
		\node [style=none] (36) at (-6, -1) {};
		\node [style=none] (37) at (-5.75, -0.75) {};
		\node [style=none] (38) at (-5.25, -1.25) {};
		\node [style=none] (39) at (-2.5, -1) {};
		\node [style=none] (40) at (-6, 0.5) {};
		\node [style=none] (41) at (-2.5, 0.5) {};
		\node [style=none] (42) at (-4.5, 1) {};
		\node [style=none] (43) at (-4.5, 0.25) {};
		\node [style=none] (44) at (-4, 1) {};
		\node [style=none] (45) at (-4, 0.25) {};
		\node [style=none] (46) at (-3.25, -0.75) {};
		\node [style=none] (47) at (-2.75, -1.25) {};
		\node [style=none] (48) at (-2, -0.125) {};
		\node [style=none] (49) at (-2, -0.4) {};
		\node [style=none] (50) at (0, -0.25) {};
		\node [style=none] (51) at (-1.75, 0) {};
		\node [style=none] (52) at (-1.275, -0.475) {};
		\node [style=none] (53) at (-1.5, -0.25) {};
		\node [style=none] (54) at (-1.35, -0.4) {};
		\node [style=none] (55) at (-1.625, -0.125) {};
		\node [style=none] (56) at (-2, 0.25) {};
		\node [style=none] (57) at (-1, 0.25) {};
		\node [style=none] (58) at (-2, -0.75) {};
		\node [style=none] (59) at (-1, -0.75) {};
		\node [style=none] (60) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-0.25, 0.875) {};
		\node [style=none] (62) at (-0.5, 0.75) {};
		\node [style=none] (63) at (-0.25, 0.625) {};
		\node [style=none] (64) at (0, 2) {};
		\node [style=none] (65) at (0, -1) {};
		\node [style=none] (66) at (6.625, -1) {};
		\node [style=none] (67) at (6.625, 2) {};
		\node [style=none] (68) at (6.625, -0.25) {};
		\node [style=none] (69) at (0, 0.75) {};
		\node [style=smalldotcyan] (70) at (0, -0.25) {};
		\node [style=smalldotcyan] (71) at (1, 0.75) {};
		\node [style=smalldotcyan] (72) at (1, -0.25) {};
		\node [style=none] (73) at (1.5, 0.125) {};
		\node [style=none] (74) at (1.5, 0.375) {};
		\node [style=none] (75) at (1.75, 0.625) {};
		\node [style=none] (76) at (1.75, -0.125) {};
		\node [style=none] (77) at (2.25, 0.625) {};
		\node [style=none] (78) at (2.25, -0.125) {};
		\node [style=none] (79) at (1.5, 0.875) {};
		\node [style=none] (80) at (1.5, -0.375) {};
		\node [style=none] (81) at (2.5, -0.375) {};
		\node [style=none] (82) at (2.5, 0.875) {};
		\node [style=smalldotcyan] (83) at (1.5, 0.375) {};
		\node [style=none] (84) at (2, 0.375) {};
		\node [style=none] (85) at (2, 0.125) {};
		\node [style=none] (86) at (2.25, 0.25) {};
		\node [style=none] (87) at (2.5, 0.25) {};
		\node [style=none] (88) at (1.5, 1.125) {};
		\node [style=none] (89) at (1.5, -0.625) {};
		\node [style=none] (90) at (3, 1.125) {};
		\node [style=none] (91) at (3.75, -0.625) {};
		\node [style=none] (92) at (2.75, 0.5) {};
		\node [style=none] (93) at (2.75, 0) {};
		\node [style=none] (94) at (3.25, 0) {};
		\node [style=none] (95) at (3.25, 0.5) {};
		\node [style=none] (96) at (3, 0.25) {\tiny$\sigma$};
		\node [style=none] (97) at (3.25, 0.25) {};
		\node [style=tinydotwhite] (98) at (3.75, -0.625) {\tiny$\otimes$};
		\node [style=none] (99) at (5, -0.375) {};
		\node [style=none] (100) at (5, -0.75) {};
		\node [style=none] (101) at (5.5, -0.375) {};
		\node [style=none] (102) at (5.5, -0.75) {};
		\node [style=none] (103) at (5, -0.625) {};
		\node [style=none] (104) at (5, -0.25) {};
		\node [style=none] (105) at (6.625, -0.25) {};
		\node [style=none] (106) at (6.625, -0.625) {};
		\node [style=none] (107) at (-7, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (108) at (-6, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (109) at (-6, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (110) at (-2.5, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (111) at (-2.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (112) at (-0.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (113) at (0.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (114) at (2.625, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (118) at (7.625, -0.625) {};
		\node [style=none] (122) at (7.125, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (128) at (7.125, -0.25) {};
		\node [style=none] (129) at (-0.5, 1.75) {};
		\node [style=none] (130) at (0.5, 1.75) {};
		\node [style=none] (131) at (-0.5, 1.125) {};
		\node [style=none] (132) at (0.5, 1.125) {};
		\node [style=none] (133) at (5.5, -0.625) {};
		\node [style=none] (134) at (6.125, 0.5) {};
		\node [style=none] (135) at (7.125, 0.5) {};
		\node [style=none] (136) at (6.125, -0.125) {};
		\node [style=none] (137) at (7.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (104.center) to (105.center);
		\draw [style=cyan] (98) to (103.center);
		\draw [style=orange] (87.center)
			 to (97.center)
			 to [in=90, out=0] (98);
		\draw [style=cyan] (71) to (60.center);
		\draw [style=gray] (86.center) to (87.center);
		\draw [style=cyan] (83) to (84.center);
		\draw [style=cyan] (1)
			 to [in=-180, out=90] (40.center)
			 to (41.center);
		\draw [style=cyan] (2.center) to (1);
		\draw [style=cyan] (1)
			 to [in=180, out=-90] (36.center)
			 to (3.center)
			 to (5.center);
		\draw [style=cyan] (6.center) to (7.center);
		\draw [style=fc] (10.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=fr] (13.center)
			 to (14.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=cyan] (20.center) to (21.center);
		\draw [style=fc] (24.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=Kcyan] (30.center) to (29.center);
		\draw [style=Kcyan] (29.center) to (26.center);
		\draw [style=Kcyan] (26.center) to (31.center);
		\draw [style=fr] (43.center)
			 to (42.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=orange] (26.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw [style=Korange] (30.center)
			 to (29.center)
			 to (26.center)
			 to (31.center);
		\draw [style=orange] (33.center)
			 to (34.center)
			 to (35.center)
			 to (32.center)
			 to cycle;
		\draw [style=Korange] (16.center)
			 to (32.center)
			 to (33.center)
			 to (17.center);
		\draw [style=Kcyan] (37.center) to (38.center);
		\draw [style=Kcyan] (46.center) to (47.center);
		\draw [style=cyan] (39.center)
			 to [in=180, out=0] (49.center)
			 to (54.center);
		\draw [style=cyan] (55.center)
			 to (48.center)
			 to [in=0, out=180] (41.center);
		\draw [style=Kcyan] (51.center) to (52.center);
		\draw [style=cyan] (53.center) to (50.center);
		\draw [style=orange] (59.center)
			 to (58.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=fc] (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=Kcyan] (68.center) to (67.center);
		\draw [style=Kcyan] (67.center) to (64.center);
		\draw [style=Kcyan] (64.center) to (69.center);
		\draw [style=orange] (64.center)
			 to (67.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=Korange] (68.center)
			 to (67.center)
			 to [in=360, out=180] (64.center)
			 to (69.center);
		\draw [style=cyan] (70) to (72);
		\draw [style=cyan, in=-180, out=-90] (71) to (74.center);
		\draw [style=cyan] (72)
			 to [in=-180, out=90] (73.center)
			 to (85.center);
		\draw [style=fr] (76.center)
			 to (75.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw [style=orange] (82.center)
			 to (81.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=cyan] (71)
			 to [in=180, out=90] (88.center)
			 to (90.center);
		\draw [style=cyan] (72)
			 to [in=-180, out=-90] (89.center)
			 to (91.center);
		\draw [style=finner] (93.center)
			 to (92.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw [style=fr] (101.center)
			 to (102.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0, looseness=0.75] (90.center) to (104.center);
		\draw [style=cyan] (118.center) to (106.center);
		\draw [style=cyan] (128) to (105.center);
		\draw [style=Dpurp] (130.center)
			 to (132.center)
			 to (131.center)
			 to (129.center)
			 to cycle;
		\draw [style=cyan] (106.center) to (133.center);
		\draw [style=Dpurp] (135.center)
			 to (137.center)
			 to (136.center)
			 to (134.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/1_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (238) at (-1.5, -0.25) {};
		\node [style=smalldotcyan] (239) at (-7.25, -0.25) {};
		\node [style=none] (240) at (-8.25, -0.25) {};
		\node [style=none] (241) at (-5.75, -1) {};
		\node [style=none] (242) at (-4.25, -1) {};
		\node [style=none] (243) at (-3.25, -1) {};
		\node [style=none] (244) at (-5.75, -0.75) {};
		\node [style=none] (245) at (-4.25, -0.75) {};
		\node [style=none] (246) at (-5.75, -0.625) {};
		\node [style=none] (247) at (-6, -0.75) {};
		\node [style=none] (248) at (-5.75, -0.875) {};
		\node [style=none] (249) at (-5.25, -0.5) {};
		\node [style=none] (250) at (-5.25, -1.25) {};
		\node [style=none] (251) at (-4.75, -0.5) {};
		\node [style=none] (252) at (-4.75, -1.25) {};
		\node [style=smalldotcyan] (253) at (-4.25, -0.75) {};
		\node [style=none] (254) at (-4.5, -0.75) {};
		\node [style=none] (255) at (-5.5, -0.75) {};
		\node [style=none] (256) at (-5.75, 0.5) {};
		\node [style=none] (257) at (-4.25, 0.5) {};
		\node [style=none] (258) at (-5.75, 0.75) {};
		\node [style=none] (259) at (-4.25, 0.75) {};
		\node [style=none] (260) at (-5.75, 0.875) {};
		\node [style=none] (261) at (-6, 0.75) {};
		\node [style=none] (262) at (-5.75, 0.625) {};
		\node [style=smalldotcyan] (263) at (-4.25, 0.75) {};
		\node [style=none] (264) at (-5.5, 1.25) {};
		\node [style=none] (265) at (-5.5, 0) {};
		\node [style=none] (266) at (-4.5, 0) {};
		\node [style=none] (267) at (-4.5, 1.25) {};
		\node [style=none] (268) at (-4.5, 0.75) {};
		\node [style=none] (269) at (-5.5, 0.75) {};
		\node [style=none] (270) at (-4.5, -0.25) {};
		\node [style=none] (271) at (-5.5, -0.25) {};
		\node [style=none] (272) at (-5.5, -1.5) {};
		\node [style=none] (273) at (-4.5, -1.5) {};
		\node [style=none] (274) at (-6.75, -1) {};
		\node [style=none] (275) at (-6.5, -0.75) {};
		\node [style=none] (276) at (-6, -1.25) {};
		\node [style=none] (277) at (-3.25, -1) {};
		\node [style=none] (278) at (-6.75, 0.5) {};
		\node [style=none] (279) at (-3.25, 0.5) {};
		\node [style=none] (280) at (-5.25, 1) {};
		\node [style=none] (281) at (-5.25, 0.25) {};
		\node [style=none] (282) at (-4.75, 1) {};
		\node [style=none] (283) at (-4.75, 0.25) {};
		\node [style=none] (284) at (-4, -0.75) {};
		\node [style=none] (285) at (-3.5, -1.25) {};
		\node [style=none] (286) at (-2.75, -0.125) {};
		\node [style=none] (287) at (-2.75, -0.4) {};
		\node [style=none] (288) at (-0.75, -0.25) {};
		\node [style=none] (289) at (-2.5, 0) {};
		\node [style=none] (290) at (-2.025, -0.475) {};
		\node [style=none] (291) at (-2.25, -0.25) {};
		\node [style=none] (292) at (-2.1, -0.4) {};
		\node [style=none] (293) at (-2.375, -0.125) {};
		\node [style=none] (294) at (-2.75, 0.25) {};
		\node [style=none] (295) at (-1.75, 0.25) {};
		\node [style=none] (296) at (-2.75, -0.75) {};
		\node [style=none] (297) at (-1.75, -0.75) {};
		\node [style=none] (298) at (-1, 0.75) {};
		\node [style=none] (299) at (-1, 0.875) {};
		\node [style=none] (300) at (-1.25, 0.75) {};
		\node [style=none] (301) at (-1, 0.625) {};
		\node [style=none] (302) at (-0.75, 2) {};
		\node [style=none] (303) at (-0.75, -1) {};
		\node [style=none] (304) at (5.875, -1) {};
		\node [style=none] (305) at (5.875, 2) {};
		\node [style=none] (306) at (5.875, -0.25) {};
		\node [style=none] (307) at (-0.75, 0.75) {};
		\node [style=smalldotcyan] (308) at (-0.75, -0.25) {};
		\node [style=smalldotcyan] (309) at (0.25, 0.75) {};
		\node [style=smalldotcyan] (310) at (0.25, -0.25) {};
		\node [style=none] (311) at (0.75, 0.125) {};
		\node [style=none] (312) at (0.75, 0.375) {};
		\node [style=none] (313) at (1, 0.625) {};
		\node [style=none] (314) at (1, -0.125) {};
		\node [style=none] (315) at (1.5, 0.625) {};
		\node [style=none] (316) at (1.5, -0.125) {};
		\node [style=none] (317) at (0.75, 0.875) {};
		\node [style=none] (318) at (0.75, -0.375) {};
		\node [style=none] (319) at (1.75, -0.375) {};
		\node [style=none] (320) at (1.75, 0.875) {};
		\node [style=smalldotcyan] (321) at (0.75, 0.375) {};
		\node [style=none] (322) at (1.25, 0.375) {};
		\node [style=none] (323) at (1.25, 0.125) {};
		\node [style=none] (324) at (1.5, 0.25) {};
		\node [style=none] (325) at (1.75, 0.25) {};
		\node [style=none] (326) at (0.75, 1.125) {};
		\node [style=none] (327) at (0.75, -0.625) {};
		\node [style=none] (328) at (2.25, 1.125) {};
		\node [style=none] (329) at (3, -0.625) {};
		\node [style=none] (330) at (2, 0.5) {};
		\node [style=none] (331) at (2, 0) {};
		\node [style=none] (332) at (2.5, 0) {};
		\node [style=none] (333) at (2.5, 0.5) {};
		\node [style=none] (334) at (2.25, 0.25) {\tiny$\sigma$};
		\node [style=none] (335) at (2.5, 0.25) {};
		\node [style=tinydotwhite] (336) at (3, -0.625) {\tiny$\otimes$};
		\node [style=none] (337) at (4.25, -0.375) {};
		\node [style=none] (338) at (4.25, -0.75) {};
		\node [style=none] (339) at (4.75, -0.375) {};
		\node [style=none] (340) at (4.75, -0.75) {};
		\node [style=none] (341) at (4.25, -0.625) {};
		\node [style=none] (342) at (4.25, -0.25) {};
		\node [style=none] (343) at (5.875, -0.25) {};
		\node [style=none] (344) at (5.875, -0.625) {};
		\node [style=none] (345) at (-7.75, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (346) at (-6.75, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (347) at (-6.75, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (348) at (-3.25, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (349) at (-3.25, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (350) at (-1.25, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (351) at (-0.25, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (352) at (1.875, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (353) at (5.25, 0) {};
		\node [style=none] (354) at (5.875, 0) {};
		\node [style=smalldotcyan] (355) at (5.5, 0) {};
		\node [style=none] (356) at (6.875, -0.625) {};
		\node [style=none] (357) at (-0.75, 1.5) {};
		\node [style=none] (358) at (2.25, 1.5) {};
		\node [style=smalldotcyan] (359) at (4.25, 0.125) {};
		\node [style=none] (360) at (6.375, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (361) at (-1, 1.5) {};
		\node [style=none] (362) at (-1, 1.625) {};
		\node [style=none] (363) at (-1.25, 1.5) {};
		\node [style=none] (364) at (-1, 1.375) {};
		\node [style=smalldotcyan] (365) at (6.375, 0) {};
		\node [style=smalldotcyan] (366) at (6.375, -0.25) {};
		\node [style=none] (367) at (3.75, 0.75) {};
		\node [style=none] (368) at (5.25, 0.75) {};
		\node [style=none] (369) at (3.75, -0.875) {};
		\node [style=none] (370) at (5.25, -0.875) {};
		\node [style=none] (371) at (4.75, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (342.center) to (343.center);
		\draw [style=cyan] (336) to (341.center);
		\draw [style=orange] (325.center)
			 to (335.center)
			 to [in=90, out=0] (336);
		\draw [style=cyan] (309) to (298.center);
		\draw [style=gray] (324.center) to (325.center);
		\draw [style=cyan] (321) to (322.center);
		\draw [style=cyan] (239)
			 to [in=-180, out=90] (278.center)
			 to (279.center);
		\draw [style=cyan] (240.center) to (239);
		\draw [style=cyan] (239)
			 to [in=180, out=-90] (274.center)
			 to (241.center)
			 to (243.center);
		\draw [style=cyan] (244.center) to (245.center);
		\draw [style=fc] (248.center)
			 to (246.center)
			 to (247.center)
			 to cycle;
		\draw [style=fr] (251.center)
			 to (252.center)
			 to (250.center)
			 to (249.center)
			 to cycle;
		\draw [style=cyan] (258.center) to (259.center);
		\draw [style=fc] (262.center)
			 to (260.center)
			 to (261.center)
			 to cycle;
		\draw [style=Kcyan] (268.center) to (267.center);
		\draw [style=Kcyan] (267.center) to (264.center);
		\draw [style=Kcyan] (264.center) to (269.center);
		\draw [style=fr] (281.center)
			 to (280.center)
			 to (282.center)
			 to (283.center)
			 to cycle;
		\draw [style=orange] (264.center)
			 to (267.center)
			 to (266.center)
			 to (265.center)
			 to cycle;
		\draw [style=Korange] (268.center)
			 to (267.center)
			 to (264.center)
			 to (269.center);
		\draw [style=orange] (271.center)
			 to (272.center)
			 to (273.center)
			 to (270.center)
			 to cycle;
		\draw [style=Korange] (254.center)
			 to (270.center)
			 to (271.center)
			 to (255.center);
		\draw [style=Kcyan] (275.center) to (276.center);
		\draw [style=Kcyan] (284.center) to (285.center);
		\draw [style=cyan] (277.center)
			 to [in=180, out=0] (287.center)
			 to (292.center);
		\draw [style=cyan] (293.center)
			 to (286.center)
			 to [in=0, out=180] (279.center);
		\draw [style=Kcyan] (289.center) to (290.center);
		\draw [style=cyan] (291.center) to (288.center);
		\draw [style=orange] (297.center)
			 to (296.center)
			 to (294.center)
			 to (295.center)
			 to cycle;
		\draw [style=fc] (301.center)
			 to (299.center)
			 to (300.center)
			 to cycle;
		\draw [style=Kcyan] (306.center) to (305.center);
		\draw [style=Kcyan] (305.center) to (302.center);
		\draw [style=Kcyan] (302.center) to (307.center);
		\draw [style=orange] (302.center)
			 to (305.center)
			 to (304.center)
			 to (303.center)
			 to cycle;
		\draw [style=Korange] (306.center)
			 to (305.center)
			 to [in=360, out=180] (302.center)
			 to (307.center);
		\draw [style=cyan] (308) to (310);
		\draw [style=cyan, in=-180, out=-90] (309) to (312.center);
		\draw [style=cyan] (310)
			 to [in=-180, out=90] (311.center)
			 to (323.center);
		\draw [style=fr] (314.center)
			 to (313.center)
			 to (315.center)
			 to (316.center)
			 to cycle;
		\draw [style=orange] (320.center)
			 to (319.center)
			 to (318.center)
			 to (317.center)
			 to cycle;
		\draw [style=cyan] (309)
			 to [in=180, out=90] (326.center)
			 to (328.center);
		\draw [style=cyan] (310)
			 to [in=-180, out=-90] (327.center)
			 to (329.center);
		\draw [style=finner] (331.center)
			 to (330.center)
			 to (333.center)
			 to (332.center)
			 to cycle;
		\draw [style=fr] (339.center)
			 to (340.center)
			 to (338.center)
			 to (337.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0, looseness=0.75] (328.center) to (342.center);
		\draw [style=cyan] (353.center) to (354.center);
		\draw [style=cyan] (356.center)
			 to (344.center)
			 to [in=-90, out=-180] (355);
		\draw [style=cyan] (358.center) to (357.center);
		\draw [style=cyan, in=0, out=-180, looseness=0.75] (359) to (358.center);
		\draw [style=fc] (364.center)
			 to (362.center)
			 to (363.center)
			 to cycle;
		\draw [style=cyan] (357.center) to (361.center);
		\draw [style=cyan] (365) to (354.center);
		\draw [style=cyan] (366) to (343.center);
		\draw [style=Dpurp] (368.center)
			 to (370.center)
			 to (369.center)
			 to (367.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0, looseness=0.75] (371.center) to (353.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0) {};
		\node [style=none] (163) at (3.5, -0.25) {};
		\node [style=smalldotcyan] (45) at (-2.25, 0) {};
		\node [style=none] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-2.75, -0.25) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (-0.75, -0.375) {};
		\node [style=none] (91) at (-1, -0.5) {};
		\node [style=none] (92) at (-0.75, -0.625) {};
		\node [style=none] (93) at (-0.25, -0.25) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (0.25, -0.25) {};
		\node [style=none] (96) at (0.25, -1) {};
		\node [style=smalldotcyan] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (105) at (-0.75, 0.5) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (107) at (0.75, 0.5) {};
		\node [style=none] (108) at (-0.75, 1) {};
		\node [style=none] (109) at (0.75, 1) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=none] (111) at (-1, 1) {};
		\node [style=none] (112) at (-0.75, 0.875) {};
		\node [style=smalldotcyan] (121) at (0.75, 1) {};
		\node [style=none] (126) at (-0.5, 1.5) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (0.5, 1.5) {};
		\node [style=none] (130) at (0.5, 1) {};
		\node [style=none] (131) at (-0.5, 1) {};
		\node [style=none] (132) at (0.5, 0) {};
		\node [style=none] (133) at (-0.5, 0) {};
		\node [style=none] (134) at (-0.5, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (-1.75, -0.75) {};
		\node [style=none] (137) at (-1.5, -0.5) {};
		\node [style=none] (138) at (-1, -1) {};
		\node [style=none] (141) at (-1.75, -1) {};
		\node [style=none] (142) at (1.75, -1) {};
		\node [style=none] (143) at (1.75, -0.75) {};
		\node [style=none] (144) at (-1.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {};
		\node [style=none] (122) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 1.25) {};
		\node [style=none] (125) at (0.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (148) at (2.25, 0.175) {};
		\node [style=none] (149) at (2.25, -0.2) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (153) at (2.5, 0.25) {};
		\node [style=none] (154) at (2.975, -0.225) {};
		\node [style=none] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.95, -0.2) {};
		\node [style=none] (157) at (2.575, 0.175) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (3.75, 1) {};
		\node [style=none] (170) at (2, 1.375) {};
		\node [style=none] (171) at (1.75, 1.25) {};
		\node [style=none] (172) at (2, 1.125) {};
		\node [style=none] (174) at (3.75, 1.25) {};
		\node [style=none] (175) at (3.75, -0.75) {};
		\node [style=none] (176) at (8, -0.75) {};
		\node [style=none] (177) at (8, 1.25) {};
		\node [style=smalldotcyan] (184) at (3.75, 0) {};
		\node [style=smalldotcyan] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (4, -0.25) {};
		\node [style=none] (197) at (4.5, 0.375) {};
		\node [style=none] (198) at (4.5, 0.625) {};
		\node [style=none] (199) at (4.75, 0.875) {};
		\node [style=none] (200) at (4.75, 0.125) {};
		\node [style=none] (201) at (5.25, 0.875) {};
		\node [style=none] (202) at (5.25, 0.125) {};
		\node [style=none] (203) at (4.5, 1.125) {};
		\node [style=none] (204) at (4.5, -0.125) {};
		\node [style=none] (205) at (5.5, -0.125) {};
		\node [style=none] (206) at (5.5, 1.125) {};
		\node [style=smalldotcyan] (207) at (4.5, 0.625) {};
		\node [style=none] (208) at (5, 0.625) {};
		\node [style=none] (209) at (5, 0.375) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.5, 0.5) {};
		\node [style=none] (213) at (4.5, -0.375) {};
		\node [style=none] (215) at (6.75, -0.375) {};
		\node [style=none] (216) at (5.75, 0.75) {};
		\node [style=none] (217) at (5.75, 0.25) {};
		\node [style=none] (218) at (6.25, 0.25) {};
		\node [style=none] (219) at (6.25, 0.75) {};
		\node [style=none] (220) at (6, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (6.25, 0.5) {};
		\node [style=tinydotwhite] (222) at (6.75, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (6, -0.375) {};
		\node [style=none] (224) at (6, -0.625) {};
		\node [style=none] (225) at (7.25, 0) {};
		\node [style=none] (226) at (7.25, -0.5) {};
		\node [style=none] (227) at (7.75, 0) {};
		\node [style=none] (228) at (7.75, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (232) at (8.5, -0.375) {};
		\node [style=none] (233) at (8.5, -0.625) {};
		\node [style=none] (237) at (7.875, -0.625) {};
		\node [style=none] (238) at (2, 1.25) {};
		\node [style=smalldotcyan] (240) at (2.75, 1.25) {};
		\node [style=none] (241) at (3.25, 1.5) {};
		\node [style=none] (242) at (3.25, 1) {};
		\node [style=none] (243) at (2.25, 1.75) {};
		\node [style=none] (244) at (3.25, 1.75) {};
		\node [style=none] (245) at (2.25, 0.75) {};
		\node [style=none] (246) at (3.25, 0.75) {};
		\node [style=none] (247) at (3.75, 1) {};
		\node [style=none] (248) at (2.25, 1.25) {};
		\node [style=smalldotcyan] (249) at (3.5, 1.5) {};
		\node [style=none] (250) at (7.5, 0.5) {};
		\node [style=none] (251) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=orange] (143.center) to (142.center);
		\draw [style=orange] (136.center) to (141.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=orange] (69.center) to (70.center);
		\draw [style=orange] (71.center) to (72.center);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (69.center)
			 to (73.center);
		\draw [style=cyan] (88.center) to (89.center);
		\draw [style=fc] (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=fr] (95.center)
			 to (96.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Kcyan] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=orange] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [style=Kcyan] (102.center)
			 to (132.center)
			 to (133.center)
			 to (103.center);
		\draw [style=Kcyan] (137.center) to (138.center);
		\draw [style=Kcyan] (146.center) to (147.center);
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=fc] (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (238.center) to (240);
		\draw [style=cyan, in=180, out=90] (240) to (241.center);
		\draw [style=cyan] (240)
			 to [in=180, out=-90] (242.center)
			 to [in=180, out=0] (247.center);
		\draw [style=orange] (244.center)
			 to (243.center)
			 to (245.center)
			 to (246.center)
			 to cycle;
		\draw [style=Kcyan] (241.center)
			 to (244.center)
			 to (243.center)
			 to (248.center);
		\draw [style=cyan] (241.center) to (249);
		\draw [style=vpurp, in=0, out=150] (250.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/2_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (129) at (-4.75, 0.25) {};
		\node [style=none] (130) at (-5.75, 0.25) {};
		\node [style=none] (131) at (-3.25, -0.5) {};
		\node [style=none] (132) at (-1.75, -0.5) {};
		\node [style=none] (133) at (-0.75, -0.5) {};
		\node [style=none] (134) at (-3.25, -0.25) {};
		\node [style=none] (135) at (-1.75, -0.25) {};
		\node [style=none] (136) at (-3.25, -0.125) {};
		\node [style=none] (137) at (-3.5, -0.25) {};
		\node [style=none] (138) at (-3.25, -0.375) {};
		\node [style=none] (139) at (-2.75, 0) {};
		\node [style=none] (140) at (-2.75, -0.75) {};
		\node [style=none] (141) at (-2.25, 0) {};
		\node [style=none] (142) at (-2.25, -0.75) {};
		\node [style=smalldotcyan] (143) at (-1.75, -0.25) {};
		\node [style=none] (144) at (-2, -0.25) {};
		\node [style=none] (145) at (-3, -0.25) {};
		\node [style=none] (146) at (-3.25, 1) {};
		\node [style=none] (147) at (-1.75, 1) {};
		\node [style=none] (148) at (-3.25, 1.25) {};
		\node [style=none] (149) at (-1.75, 1.25) {};
		\node [style=none] (150) at (-3.25, 1.375) {};
		\node [style=none] (151) at (-3.5, 1.25) {};
		\node [style=none] (152) at (-3.25, 1.125) {};
		\node [style=smalldotcyan] (153) at (-1.75, 1.25) {};
		\node [style=none] (154) at (-3, 1.75) {};
		\node [style=none] (155) at (-3, 0.5) {};
		\node [style=none] (156) at (-2, 0.5) {};
		\node [style=none] (157) at (-2, 1.75) {};
		\node [style=none] (158) at (-2, 1.25) {};
		\node [style=none] (159) at (-3, 1.25) {};
		\node [style=none] (160) at (-2, 0.25) {};
		\node [style=none] (161) at (-3, 0.25) {};
		\node [style=none] (162) at (-3, -1) {};
		\node [style=none] (163) at (-2, -1) {};
		\node [style=none] (164) at (-4.25, -0.5) {};
		\node [style=none] (165) at (-4, -0.25) {};
		\node [style=none] (166) at (-3.5, -0.75) {};
		\node [style=none] (167) at (-0.75, -0.5) {};
		\node [style=none] (168) at (-4.25, 1) {};
		\node [style=none] (169) at (-0.75, 1) {};
		\node [style=none] (170) at (-2.75, 1.5) {};
		\node [style=none] (171) at (-2.75, 0.75) {};
		\node [style=none] (172) at (-2.25, 1.5) {};
		\node [style=none] (173) at (-2.25, 0.75) {};
		\node [style=none] (174) at (-1.5, -0.25) {};
		\node [style=none] (175) at (-1, -0.75) {};
		\node [style=none] (176) at (-0.25, 0.375) {};
		\node [style=none] (177) at (-0.25, 0.1) {};
		\node [style=none] (179) at (0, 0.5) {};
		\node [style=none] (180) at (0.475, 0.025) {};
		\node [style=none] (181) at (0.25, 0.25) {};
		\node [style=none] (182) at (0.4, 0.1) {};
		\node [style=none] (183) at (0.125, 0.375) {};
		\node [style=none] (184) at (-0.25, 0.75) {};
		\node [style=none] (185) at (0.75, 0.75) {};
		\node [style=none] (186) at (-0.25, -0.25) {};
		\node [style=none] (187) at (0.75, -0.25) {};
		\node [style=none] (235) at (-5.25, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (236) at (-4.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (237) at (-4.25, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (-0.75, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (239) at (-0.75, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (240) at (1.25, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (251) at (1.875, 0.25) {};
		\node [style=none] (252) at (1.875, 1.5) {};
		\node [style=none] (253) at (0.125, 1.875) {};
		\node [style=none] (254) at (-0.125, 1.75) {};
		\node [style=none] (255) at (0.125, 1.625) {};
		\node [style=none] (256) at (1.875, 1.75) {};
		\node [style=none] (257) at (1.875, -0.5) {};
		\node [style=none] (258) at (6.125, -0.5) {};
		\node [style=none] (259) at (6.125, 1.75) {};
		\node [style=smalldotcyan] (260) at (1.875, 0.25) {};
		\node [style=smalldotcyan] (261) at (2.375, 0.25) {};
		\node [style=none] (262) at (2.125, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (264) at (2.625, 0.625) {};
		\node [style=none] (265) at (2.625, 0.875) {};
		\node [style=none] (266) at (2.875, 1.125) {};
		\node [style=none] (267) at (2.875, 0.375) {};
		\node [style=none] (268) at (3.375, 1.125) {};
		\node [style=none] (269) at (3.375, 0.375) {};
		\node [style=none] (270) at (2.625, 1.375) {};
		\node [style=none] (271) at (2.625, 0.125) {};
		\node [style=none] (272) at (3.625, 0.125) {};
		\node [style=none] (273) at (3.625, 1.375) {};
		\node [style=smalldotcyan] (274) at (2.625, 0.875) {};
		\node [style=none] (275) at (3.125, 0.875) {};
		\node [style=none] (276) at (3.125, 0.625) {};
		\node [style=none] (277) at (3.375, 0.75) {};
		\node [style=none] (278) at (3.625, 0.75) {};
		\node [style=none] (279) at (2.625, -0.125) {};
		\node [style=none] (280) at (4.875, -0.125) {};
		\node [style=none] (281) at (3.875, 1) {};
		\node [style=none] (282) at (3.875, 0.5) {};
		\node [style=none] (283) at (4.375, 0.5) {};
		\node [style=none] (284) at (4.375, 1) {};
		\node [style=none] (285) at (4.125, 0.75) {\tiny$\sigma$};
		\node [style=none] (286) at (4.375, 0.75) {};
		\node [style=tinydotwhite] (287) at (4.875, -0.125) {\tiny$\otimes$};
		\node [style=none] (288) at (4.125, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (290) at (5.375, 0.25) {};
		\node [style=none] (291) at (5.375, -0.25) {};
		\node [style=none] (292) at (5.875, 0.25) {};
		\node [style=none] (293) at (5.875, -0.25) {};
		\node [style=none] (294) at (7.125, -0.125) {};
		\node [style=none] (295) at (6.625, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (298) at (0.125, 1.75) {};
		\node [style=smalldotcyan] (299) at (0.875, 1.75) {};
		\node [style=none] (300) at (1.375, 2) {};
		\node [style=none] (301) at (1.375, 1.5) {};
		\node [style=none] (302) at (0.375, 2.25) {};
		\node [style=none] (303) at (1.375, 2.25) {};
		\node [style=none] (304) at (0.375, 1.25) {};
		\node [style=none] (305) at (1.375, 1.25) {};
		\node [style=none] (306) at (1.875, 1.5) {};
		\node [style=none] (307) at (0.375, 1.75) {};
		\node [style=smalldotcyan] (308) at (1.625, 2) {};
		\node [style=none] (309) at (5.625, 0.75) {};
		\node [style=none] (310) at (1.875, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan, in=-180, out=90] (129) to (168.center);
		\draw [style=cyan] (168.center) to (169.center);
		\draw [style=cyan] (130.center) to (129);
		\draw [style=cyan, in=180, out=-90] (129) to (164.center);
		\draw [style=cyan] (164.center) to (131.center);
		\draw [style=cyan] (131.center) to (133.center);
		\draw [style=cyan] (134.center) to (135.center);
		\draw [style=fc] (138.center)
			 to (136.center)
			 to (137.center)
			 to cycle;
		\draw [style=fr] (141.center)
			 to (142.center)
			 to (140.center)
			 to (139.center)
			 to cycle;
		\draw [style=cyan] (148.center) to (149.center);
		\draw [style=fc] (152.center)
			 to (150.center)
			 to (151.center)
			 to cycle;
		\draw [style=Kcyan] (158.center) to (157.center);
		\draw [style=Kcyan] (157.center) to (154.center);
		\draw [style=Kcyan] (154.center) to (159.center);
		\draw [style=fr] (171.center)
			 to (170.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style=orange] (154.center) to (157.center);
		\draw [style=orange] (157.center) to (156.center);
		\draw [style=orange] (156.center) to (155.center);
		\draw [style=orange] (155.center) to (154.center);
		\draw [style=Korange] (158.center)
			 to (157.center)
			 to (154.center)
			 to (159.center);
		\draw [style=orange] (161.center) to (162.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (163.center) to (160.center);
		\draw [style=orange] (160.center) to (161.center);
		\draw [style=Korange] (144.center)
			 to (160.center)
			 to (161.center)
			 to (145.center);
		\draw [style=Kcyan] (165.center) to (166.center);
		\draw [style=Kcyan] (174.center) to (175.center);
		\draw [style=cyan, in=180, out=0] (167.center) to (177.center);
		\draw [style=cyan] (177.center) to (182.center);
		\draw [style=cyan] (183.center) to (176.center);
		\draw [style=cyan, in=0, out=180] (176.center) to (169.center);
		\draw [style=Kcyan] (179.center) to (180.center);
		\draw [style=orange] (187.center) to (186.center);
		\draw [style=orange] (186.center) to (184.center);
		\draw [style=orange] (184.center) to (185.center);
		\draw [style=orange] (185.center) to (187.center);
		\draw [style=cyan] (287) to (294.center);
		\draw [style=orange] (278.center) to (286.center);
		\draw [style=orange, in=90, out=0] (286.center) to (287);
		\draw (277.center) to (278.center);
		\draw [style=cyan] (274) to (275.center);
		\draw [style=fc] (254.center)
			 to (255.center)
			 to (253.center)
			 to cycle;
		\draw [style=orange] (256.center) to (259.center);
		\draw [style=orange] (259.center) to (258.center);
		\draw [style=orange] (258.center) to (257.center);
		\draw [style=orange] (257.center) to (256.center);
		\draw [style=cyan] (260) to (261);
		\draw [style=cyan, in=-180, out=90] (261) to (264.center);
		\draw [style=cyan] (264.center) to (276.center);
		\draw [style=fr] (266.center)
			 to (268.center)
			 to (269.center)
			 to (267.center)
			 to cycle;
		\draw [style=orange] (273.center) to (272.center);
		\draw [style=orange] (272.center) to (271.center);
		\draw [style=orange] (271.center) to (270.center);
		\draw [style=orange] (270.center) to (273.center);
		\draw [style=cyan, in=-180, out=-90] (261) to (279.center);
		\draw [style=cyan] (279.center) to (280.center);
		\draw [style=finner] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=fr] (292.center)
			 to (293.center)
			 to (291.center)
			 to (290.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (252.center) to (274);
		\draw [style=cyan] (298.center) to (299);
		\draw [style=cyan, in=180, out=90] (299) to (300.center);
		\draw [style=cyan, in=180, out=-90] (299) to (301.center);
		\draw [style=cyan, in=180, out=0] (301.center) to (306.center);
		\draw [style=orange] (303.center) to (302.center);
		\draw [style=orange] (302.center) to (304.center);
		\draw [style=orange] (304.center) to (305.center);
		\draw [style=orange] (305.center) to (303.center);
		\draw [style=Korange] (300.center)
			 to (303.center)
			 to (302.center)
			 to (307.center);
		\draw [style=cyan] (300.center) to (308);
		\draw [style=vpurp, in=0, out=150] (309.center) to (310.center);
		\draw [style=cyan] (260) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0) {};
		\node [style=none] (163) at (3.5, -0.25) {};
		\node [style=smalldotcyan] (45) at (-2.25, 0) {};
		\node [style=none] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-2.75, -0.25) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (-0.75, -0.375) {};
		\node [style=none] (91) at (-1, -0.5) {};
		\node [style=none] (92) at (-0.75, -0.625) {};
		\node [style=none] (93) at (-0.25, -0.25) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (0.25, -0.25) {};
		\node [style=none] (96) at (0.25, -1) {};
		\node [style=smalldotcyan] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (105) at (-0.75, 0.5) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (107) at (0.75, 0.5) {};
		\node [style=none] (108) at (-0.75, 1) {};
		\node [style=none] (109) at (0.75, 1) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=none] (111) at (-1, 1) {};
		\node [style=none] (112) at (-0.75, 0.875) {};
		\node [style=smalldotcyan] (121) at (0.75, 1) {};
		\node [style=none] (126) at (-0.5, 1.5) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (0.5, 1.5) {};
		\node [style=none] (130) at (0.5, 1) {};
		\node [style=none] (131) at (-0.5, 1) {};
		\node [style=none] (132) at (0.5, 0) {};
		\node [style=none] (133) at (-0.5, 0) {};
		\node [style=none] (134) at (-0.5, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (-1.75, -0.75) {};
		\node [style=none] (137) at (-1.5, -0.5) {};
		\node [style=none] (138) at (-1, -1) {};
		\node [style=none] (141) at (-1.75, -1) {};
		\node [style=none] (142) at (1.75, -1) {};
		\node [style=none] (143) at (1.75, -0.75) {};
		\node [style=none] (144) at (-1.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {};
		\node [style=none] (122) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 1.25) {};
		\node [style=none] (125) at (0.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (148) at (2.25, 0.175) {};
		\node [style=none] (149) at (2.25, -0.2) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (153) at (2.5, 0.25) {};
		\node [style=none] (154) at (2.975, -0.225) {};
		\node [style=none] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.95, -0.2) {};
		\node [style=none] (157) at (2.575, 0.175) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (3.75, 1.5) {};
		\node [style=none] (170) at (1.75, 1.625) {};
		\node [style=none] (171) at (1.5, 1.5) {};
		\node [style=none] (172) at (1.75, 1.375) {};
		\node [style=none] (174) at (3.75, 1.75) {};
		\node [style=none] (175) at (3.75, -0.75) {};
		\node [style=none] (176) at (8, -0.75) {};
		\node [style=none] (177) at (8, 1.75) {};
		\node [style=smalldotcyan] (184) at (3.75, 0) {};
		\node [style=smalldotcyan] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (4, -0.25) {};
		\node [style=none] (197) at (4.5, 0.375) {};
		\node [style=none] (198) at (4.5, 0.625) {};
		\node [style=none] (199) at (4.75, 0.875) {};
		\node [style=none] (200) at (4.75, 0.125) {};
		\node [style=none] (201) at (5.25, 0.875) {};
		\node [style=none] (202) at (5.25, 0.125) {};
		\node [style=none] (203) at (4.5, 1.125) {};
		\node [style=none] (204) at (4.5, -0.125) {};
		\node [style=none] (205) at (5.5, -0.125) {};
		\node [style=none] (206) at (5.5, 1.125) {};
		\node [style=smalldotcyan] (207) at (4.5, 0.625) {};
		\node [style=none] (208) at (5, 0.625) {};
		\node [style=none] (209) at (5, 0.375) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.5, 0.5) {};
		\node [style=none] (213) at (4.5, -0.375) {};
		\node [style=none] (215) at (6.75, -0.375) {};
		\node [style=none] (216) at (5.75, 0.75) {};
		\node [style=none] (217) at (5.75, 0.25) {};
		\node [style=none] (218) at (6.25, 0.25) {};
		\node [style=none] (219) at (6.25, 0.75) {};
		\node [style=none] (220) at (6, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (6.25, 0.5) {};
		\node [style=tinydotwhite] (222) at (6.75, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (6, -0.375) {};
		\node [style=none] (224) at (6, -0.625) {};
		\node [style=none] (225) at (7.25, 0) {};
		\node [style=none] (226) at (7.25, -0.5) {};
		\node [style=none] (227) at (7.75, 0) {};
		\node [style=none] (228) at (7.75, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (232) at (8.5, -0.375) {};
		\node [style=none] (233) at (8.5, -0.625) {};
		\node [style=none] (237) at (7.875, -0.625) {};
		\node [style=none] (238) at (1.75, 1.5) {};
		\node [style=smalldotcyan] (240) at (2.25, 1.5) {};
		\node [style=none] (241) at (1.25, 2) {};
		\node [style=none] (242) at (3.5, 2) {};
		\node [style=none] (243) at (3.5, 1) {};
		\node [style=none] (244) at (1.25, 1) {};
		\node [style=none] (245) at (2.25, 1.75) {};
		\node [style=none] (246) at (2.25, 1.25) {};
		\node [style=none] (247) at (2.75, 1.75) {};
		\node [style=none] (248) at (2.75, 1.25) {};
		\node [style=none] (249) at (3.25, 1.5) {};
		\node [style=none] (250) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (249.center) to (250.center);
		\draw [style=cyan] (240) to (168.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=orange] (143.center) to (142.center);
		\draw [style=orange] (136.center) to (141.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=orange] (69.center) to (70.center);
		\draw [style=orange] (71.center) to (72.center);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (69.center)
			 to (73.center);
		\draw [style=cyan] (88.center) to (89.center);
		\draw [style=fc] (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=fr] (95.center)
			 to (96.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Kcyan] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=orange] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [style=Kcyan] (102.center)
			 to (132.center)
			 to (133.center)
			 to (103.center);
		\draw [style=Kcyan] (137.center) to (138.center);
		\draw [style=Kcyan] (146.center) to (147.center);
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=fc] (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (238.center) to (240);
		\draw [style=Dpurp] (243.center)
			 to (244.center)
			 to (241.center)
			 to (242.center)
			 to cycle;
		\draw [style=orange] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/3_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (251) at (-4.5, -0.75) {};
		\node [style=none] (252) at (-5.5, -0.75) {};
		\node [style=none] (253) at (-3, -1.5) {};
		\node [style=none] (254) at (-1.5, -1.5) {};
		\node [style=none] (255) at (-0.5, -1.5) {};
		\node [style=none] (256) at (-3, -1.25) {};
		\node [style=none] (257) at (-1.5, -1.25) {};
		\node [style=none] (258) at (-3, -1.125) {};
		\node [style=none] (259) at (-3.25, -1.25) {};
		\node [style=none] (260) at (-3, -1.375) {};
		\node [style=none] (261) at (-2.5, -1) {};
		\node [style=none] (262) at (-2.5, -1.75) {};
		\node [style=none] (263) at (-2, -1) {};
		\node [style=none] (264) at (-2, -1.75) {};
		\node [style=smalldotcyan] (265) at (-1.5, -1.25) {};
		\node [style=none] (266) at (-1.75, -1.25) {};
		\node [style=none] (267) at (-2.75, -1.25) {};
		\node [style=none] (268) at (-3, 0) {};
		\node [style=none] (269) at (-1.5, 0) {};
		\node [style=none] (270) at (-3, 0.25) {};
		\node [style=none] (271) at (-1.5, 0.25) {};
		\node [style=none] (272) at (-3, 0.375) {};
		\node [style=none] (273) at (-3.25, 0.25) {};
		\node [style=none] (274) at (-3, 0.125) {};
		\node [style=smalldotcyan] (275) at (-1.5, 0.25) {};
		\node [style=none] (276) at (-2.75, 0.75) {};
		\node [style=none] (277) at (-2.75, -0.5) {};
		\node [style=none] (278) at (-1.75, -0.5) {};
		\node [style=none] (279) at (-1.75, 0.75) {};
		\node [style=none] (280) at (-1.75, 0.25) {};
		\node [style=none] (281) at (-2.75, 0.25) {};
		\node [style=none] (282) at (-1.75, -0.75) {};
		\node [style=none] (283) at (-2.75, -0.75) {};
		\node [style=none] (284) at (-2.75, -2) {};
		\node [style=none] (285) at (-1.75, -2) {};
		\node [style=none] (286) at (-4, -1.5) {};
		\node [style=none] (287) at (-3.75, -1.25) {};
		\node [style=none] (288) at (-3.25, -1.75) {};
		\node [style=none] (289) at (-0.5, -1.5) {};
		\node [style=none] (290) at (-4, 0) {};
		\node [style=none] (291) at (-0.5, 0) {};
		\node [style=none] (292) at (-2.5, 0.5) {};
		\node [style=none] (293) at (-2.5, -0.25) {};
		\node [style=none] (294) at (-2, 0.5) {};
		\node [style=none] (295) at (-2, -0.25) {};
		\node [style=none] (296) at (-1.25, -1.25) {};
		\node [style=none] (297) at (-0.75, -1.75) {};
		\node [style=none] (298) at (0, -0.625) {};
		\node [style=none] (299) at (0, -0.9) {};
		\node [style=none] (300) at (0.25, -0.5) {};
		\node [style=none] (301) at (0.725, -0.975) {};
		\node [style=none] (302) at (0.5, -0.75) {};
		\node [style=none] (303) at (0.65, -0.9) {};
		\node [style=none] (304) at (0.375, -0.625) {};
		\node [style=none] (305) at (0, -0.25) {};
		\node [style=none] (306) at (1, -0.25) {};
		\node [style=none] (307) at (0, -1.25) {};
		\node [style=none] (308) at (1, -1.25) {};
		\node [style=none] (309) at (-5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (310) at (-4, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (311) at (-4, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (312) at (-0.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (313) at (-0.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (314) at (1.5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (315) at (2.125, -0.75) {};
		\node [style=none] (316) at (2.125, 1) {};
		\node [style=none] (320) at (2.125, 1.25) {};
		\node [style=none] (321) at (2.125, -1.5) {};
		\node [style=none] (322) at (6.875, -1.5) {};
		\node [style=none] (323) at (6.875, 1.25) {};
		\node [style=smalldotcyan] (324) at (2.125, -0.75) {};
		\node [style=smalldotcyan] (325) at (3.125, -0.75) {};
		\node [style=none] (326) at (2.625, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (328) at (3.375, -0.375) {};
		\node [style=none] (329) at (3.375, -0.125) {};
		\node [style=none] (330) at (3.625, 0.125) {};
		\node [style=none] (331) at (3.625, -0.625) {};
		\node [style=none] (332) at (4.125, 0.125) {};
		\node [style=none] (333) at (4.125, -0.625) {};
		\node [style=none] (334) at (3.375, 0.375) {};
		\node [style=none] (335) at (3.375, -0.875) {};
		\node [style=none] (336) at (4.375, -0.875) {};
		\node [style=none] (337) at (4.375, 0.375) {};
		\node [style=smalldotcyan] (338) at (3.375, -0.125) {};
		\node [style=none] (339) at (3.875, -0.125) {};
		\node [style=none] (340) at (3.875, -0.375) {};
		\node [style=none] (341) at (4.125, -0.25) {};
		\node [style=none] (342) at (4.375, -0.25) {};
		\node [style=none] (343) at (3.375, -1.125) {};
		\node [style=none] (344) at (5.625, -1.125) {};
		\node [style=none] (345) at (4.625, 0) {};
		\node [style=none] (346) at (4.625, -0.5) {};
		\node [style=none] (347) at (5.125, -0.5) {};
		\node [style=none] (348) at (5.125, 0) {};
		\node [style=none] (349) at (4.875, -0.25) {\tiny$\sigma$};
		\node [style=none] (350) at (5.125, -0.25) {};
		\node [style=tinydotwhite] (351) at (5.625, -1.125) {\tiny$\otimes$};
		\node [style=none] (352) at (4.875, -1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (354) at (6.125, -0.75) {};
		\node [style=none] (355) at (6.125, -1.25) {};
		\node [style=none] (356) at (6.625, -0.75) {};
		\node [style=none] (357) at (6.625, -1.25) {};
		\node [style=none] (358) at (7.875, -1.125) {};
		\node [style=none] (359) at (7.375, -1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (374) at (0, 1.125) {};
		\node [style=none] (375) at (-0.25, 1) {};
		\node [style=none] (376) at (0, 0.875) {};
		\node [style=none] (377) at (0, 1) {};
		\node [style=smalldotcyan] (378) at (0.5, 1) {};
		\node [style=none] (379) at (-0.5, 1.5) {};
		\node [style=none] (380) at (1.75, 1.5) {};
		\node [style=none] (381) at (1.75, 0.5) {};
		\node [style=none] (382) at (-0.5, 0.5) {};
		\node [style=none] (383) at (0.5, 1.25) {};
		\node [style=none] (384) at (0.5, 0.75) {};
		\node [style=none] (385) at (1, 1.25) {};
		\node [style=none] (386) at (1, 0.75) {};
		\node [style=none] (387) at (1.5, 1) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan, in=-180, out=90] (251) to (290.center);
		\draw [style=cyan] (290.center) to (291.center);
		\draw [style=cyan] (252.center) to (251);
		\draw [style=cyan, in=180, out=-90] (251) to (286.center);
		\draw [style=cyan] (286.center) to (253.center);
		\draw [style=cyan] (253.center) to (255.center);
		\draw [style=cyan] (256.center) to (257.center);
		\draw [style=fc] (260.center)
			 to (258.center)
			 to (259.center)
			 to cycle;
		\draw [style=fr] (263.center)
			 to (264.center)
			 to (262.center)
			 to (261.center)
			 to cycle;
		\draw [style=cyan] (270.center) to (271.center);
		\draw [style=fc] (274.center)
			 to (272.center)
			 to (273.center)
			 to cycle;
		\draw [style=Kcyan] (280.center) to (279.center);
		\draw [style=Kcyan] (279.center) to (276.center);
		\draw [style=Kcyan] (276.center) to (281.center);
		\draw [style=fr] (293.center)
			 to (292.center)
			 to (294.center)
			 to (295.center)
			 to cycle;
		\draw [style=orange] (276.center) to (279.center);
		\draw [style=orange] (279.center) to (278.center);
		\draw [style=orange] (278.center) to (277.center);
		\draw [style=orange] (277.center) to (276.center);
		\draw [style=Korange] (280.center)
			 to (279.center)
			 to (276.center)
			 to (281.center);
		\draw [style=orange] (283.center) to (284.center);
		\draw [style=orange] (284.center) to (285.center);
		\draw [style=orange] (285.center) to (282.center);
		\draw [style=orange] (282.center) to (283.center);
		\draw [style=Korange] (266.center)
			 to (282.center)
			 to (283.center)
			 to (267.center);
		\draw [style=Kcyan] (287.center) to (288.center);
		\draw [style=Kcyan] (296.center) to (297.center);
		\draw [style=cyan, in=180, out=0] (289.center) to (299.center);
		\draw [style=cyan] (299.center) to (303.center);
		\draw [style=cyan] (304.center) to (298.center);
		\draw [style=cyan, in=0, out=180] (298.center) to (291.center);
		\draw [style=Kcyan] (300.center) to (301.center);
		\draw [style=orange] (308.center) to (307.center);
		\draw [style=orange] (307.center) to (305.center);
		\draw [style=orange] (305.center) to (306.center);
		\draw [style=orange] (306.center) to (308.center);
		\draw [style=cyan] (351) to (358.center);
		\draw [style=orange] (342.center) to (350.center);
		\draw [style=orange, in=90, out=0] (350.center) to (351);
		\draw (341.center) to (342.center);
		\draw [style=cyan] (338) to (339.center);
		\draw [style=orange] (320.center) to (323.center);
		\draw [style=orange] (323.center) to (322.center);
		\draw [style=orange] (322.center) to (321.center);
		\draw [style=orange] (321.center) to (320.center);
		\draw [style=cyan] (324) to (325);
		\draw [style=cyan, in=-180, out=90] (325) to (328.center);
		\draw [style=cyan] (328.center) to (340.center);
		\draw [style=fr] (330.center)
			 to (332.center)
			 to (333.center)
			 to (331.center)
			 to cycle;
		\draw [style=orange] (337.center) to (336.center);
		\draw [style=orange] (336.center) to (335.center);
		\draw [style=orange] (335.center) to (334.center);
		\draw [style=orange] (334.center) to (337.center);
		\draw [style=cyan, in=-180, out=-90] (325) to (343.center);
		\draw [style=cyan] (343.center) to (344.center);
		\draw [style=finner] (347.center)
			 to (346.center)
			 to (345.center)
			 to (348.center)
			 to cycle;
		\draw [style=fr] (356.center)
			 to (357.center)
			 to (355.center)
			 to (354.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (316.center) to (338);
		\draw [style=cyan] (324) to (302.center);
		\draw [style=fc] (376.center)
			 to (374.center)
			 to (375.center)
			 to cycle;
		\draw [style=cyan] (377.center) to (378);
		\draw [style=Dpurp] (381.center)
			 to (382.center)
			 to (379.center)
			 to (380.center)
			 to cycle;
		\draw [style=orange] (383.center)
			 to (385.center)
			 to (386.center)
			 to (384.center)
			 to cycle;
		\draw [style=cyan] (316.center) to (378);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0) {};
		\node [style=none] (163) at (3.5, -0.25) {};
		\node [style=smalldotcyan] (45) at (-2.25, 0) {};
		\node [style=none] (46) at (-2.75, 0) {};
		\node [style=none] (47) at (-2.75, -0.25) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (-0.75, -0.375) {};
		\node [style=none] (91) at (-1, -0.5) {};
		\node [style=none] (92) at (-0.75, -0.625) {};
		\node [style=none] (93) at (-0.25, -0.25) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (0.25, -0.25) {};
		\node [style=none] (96) at (0.25, -1) {};
		\node [style=smalldotcyan] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (105) at (-0.75, 0.5) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (107) at (0.75, 0.5) {};
		\node [style=none] (108) at (-0.75, 1) {};
		\node [style=none] (109) at (0.75, 1) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=none] (111) at (-1, 1) {};
		\node [style=none] (112) at (-0.75, 0.875) {};
		\node [style=smalldotcyan] (121) at (0.75, 1) {};
		\node [style=none] (126) at (-0.5, 1.5) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (0.5, 1.5) {};
		\node [style=none] (130) at (0.5, 1) {};
		\node [style=none] (131) at (-0.5, 1) {};
		\node [style=none] (132) at (0.5, 0) {};
		\node [style=none] (133) at (-0.5, 0) {};
		\node [style=none] (134) at (-0.5, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (-1.75, -0.75) {};
		\node [style=none] (137) at (-1.5, -0.5) {};
		\node [style=none] (138) at (-1, -1) {};
		\node [style=none] (141) at (-1.75, -1) {};
		\node [style=none] (142) at (1.75, -1) {};
		\node [style=none] (143) at (1.75, -0.75) {};
		\node [style=none] (144) at (-1.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {};
		\node [style=none] (122) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 1.25) {};
		\node [style=none] (125) at (0.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (148) at (2.25, 0.175) {};
		\node [style=none] (149) at (2.25, -0.2) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (153) at (2.5, 0.25) {};
		\node [style=none] (154) at (2.975, -0.225) {};
		\node [style=none] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.95, -0.2) {};
		\node [style=none] (157) at (2.575, 0.175) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (3.75, 0.625) {};
		\node [style=none] (174) at (3.75, 1.25) {};
		\node [style=none] (175) at (3.75, -0.75) {};
		\node [style=none] (176) at (8, -0.75) {};
		\node [style=none] (177) at (8, 1.25) {};
		\node [style=smalldotcyan] (184) at (3.75, 0) {};
		\node [style=smalldotcyan] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (4, -0.25) {};
		\node [style=none] (197) at (4.5, 0.375) {};
		\node [style=none] (198) at (4.5, 0.625) {};
		\node [style=none] (199) at (4.75, 0.875) {};
		\node [style=none] (200) at (4.75, 0.125) {};
		\node [style=none] (201) at (5.25, 0.875) {};
		\node [style=none] (202) at (5.25, 0.125) {};
		\node [style=none] (203) at (4.5, 1.125) {};
		\node [style=none] (204) at (4.5, -0.125) {};
		\node [style=none] (205) at (5.5, -0.125) {};
		\node [style=none] (206) at (5.5, 1.125) {};
		\node [style=smalldotcyan] (207) at (4.5, 0.625) {};
		\node [style=none] (208) at (5, 0.625) {};
		\node [style=none] (209) at (5, 0.375) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.5, 0.5) {};
		\node [style=none] (213) at (4.5, -0.375) {};
		\node [style=none] (215) at (6.75, -0.375) {};
		\node [style=none] (216) at (5.75, 0.75) {};
		\node [style=none] (217) at (5.75, 0.25) {};
		\node [style=none] (218) at (6.25, 0.25) {};
		\node [style=none] (219) at (6.25, 0.75) {};
		\node [style=none] (220) at (6, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (6.25, 0.5) {};
		\node [style=tinydotwhite] (222) at (6.75, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (6, -0.375) {};
		\node [style=none] (224) at (6, -0.625) {};
		\node [style=none] (225) at (7.25, 0) {};
		\node [style=none] (226) at (7.25, -0.5) {};
		\node [style=none] (227) at (7.75, 0) {};
		\node [style=none] (228) at (7.75, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (232) at (8.5, -0.375) {};
		\node [style=none] (233) at (8.5, -0.625) {};
		\node [style=none] (237) at (7.875, -0.625) {};
		\node [style=none] (238) at (-2.25, 1) {};
		\node [style=none] (239) at (-1.5, 1.75) {};
		\node [style=none] (240) at (1.25, 1.75) {};
		\node [style=none] (241) at (2.25, 1.25) {};
		\node [style=none] (242) at (-2, 0) {};
		\node [style=none] (243) at (2.5, 1.5) {$\textcolor{purple}{\star}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=orange] (143.center) to (142.center);
		\draw [style=orange] (136.center) to (141.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=orange] (69.center) to (70.center);
		\draw [style=orange] (71.center) to (72.center);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (69.center)
			 to (73.center);
		\draw [style=cyan] (88.center) to (89.center);
		\draw [style=fc] (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=fr] (95.center)
			 to (96.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Kcyan] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=orange] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [style=Kcyan] (102.center)
			 to (132.center)
			 to (133.center)
			 to (103.center);
		\draw [style=Kcyan] (137.center) to (138.center);
		\draw [style=Kcyan] (146.center) to (147.center);
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=vpurp, bend left=15] (241.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/4_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (45) at (-2.25, 0) {};
		\node [style=none] (46) at (-2.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (-0.75, -0.375) {};
		\node [style=none] (91) at (-1, -0.5) {};
		\node [style=none] (92) at (-0.75, -0.625) {};
		\node [style=none] (93) at (-0.25, -0.25) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (0.25, -0.25) {};
		\node [style=none] (96) at (0.25, -1) {};
		\node [style=smalldotcyan] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (108) at (-0.75, 1) {};
		\node [style=none] (109) at (0.75, 1) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=none] (111) at (-1, 1) {};
		\node [style=none] (112) at (-0.75, 0.875) {};
		\node [style=smalldotcyan] (121) at (0.75, 1) {};
		\node [style=none] (126) at (-0.5, 1.5) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (0.5, 1.5) {};
		\node [style=none] (130) at (0.5, 1) {};
		\node [style=none] (131) at (-0.5, 1) {};
		\node [style=none] (132) at (0.5, 0) {};
		\node [style=none] (133) at (-0.5, 0) {};
		\node [style=none] (134) at (-0.5, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (-1.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (137) at (-1.5, -0.5) {};
		\node [style=none] (138) at (-1, -1) {};
		\node [style=none] (143) at (1.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (144) at (-1.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (122) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 1.25) {};
		\node [style=none] (125) at (0.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1.5, -1) {};
		\node [style=none] (148) at (2.25, 0.175) {};
		\node [style=none] (149) at (2.25, -0.2) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (153) at (2.5, 0.25) {};
		\node [style=none] (154) at (2.975, -0.225) {};
		\node [style=none] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.95, -0.2) {};
		\node [style=none] (157) at (2.575, 0.175) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (3.75, 0.625) {};
		\node [style=none] (174) at (3.75, 1.25) {};
		\node [style=none] (175) at (3.75, -0.75) {};
		\node [style=none] (176) at (8, -0.75) {};
		\node [style=none] (177) at (8, 1.25) {};
		\node [style=smalldotcyan] (184) at (3.75, 0) {};
		\node [style=smalldotcyan] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (197) at (4.5, 0.375) {};
		\node [style=none] (198) at (4.5, 0.625) {};
		\node [style=none] (199) at (4.75, 0.875) {};
		\node [style=none] (200) at (4.75, 0.125) {};
		\node [style=none] (201) at (5.25, 0.875) {};
		\node [style=none] (202) at (5.25, 0.125) {};
		\node [style=none] (203) at (4.5, 1.125) {};
		\node [style=none] (204) at (4.5, -0.125) {};
		\node [style=none] (205) at (5.5, -0.125) {};
		\node [style=none] (206) at (5.5, 1.125) {};
		\node [style=smalldotcyan] (207) at (4.5, 0.625) {};
		\node [style=none] (208) at (5, 0.625) {};
		\node [style=none] (209) at (5, 0.375) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.5, 0.5) {};
		\node [style=none] (213) at (4.5, -0.375) {};
		\node [style=none] (215) at (6.75, -0.375) {};
		\node [style=none] (216) at (5.75, 0.75) {};
		\node [style=none] (217) at (5.75, 0.25) {};
		\node [style=none] (218) at (6.25, 0.25) {};
		\node [style=none] (219) at (6.25, 0.75) {};
		\node [style=none] (220) at (6, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (6.25, 0.5) {};
		\node [style=tinydotwhite] (222) at (6.75, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (6, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (225) at (7.25, 0) {};
		\node [style=none] (226) at (7.25, -0.5) {};
		\node [style=none] (227) at (7.75, 0) {};
		\node [style=none] (228) at (7.75, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (232) at (8.5, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (-2.25, 1) {};
		\node [style=none] (239) at (-1.5, 1.75) {};
		\node [style=none] (240) at (1.25, 1.75) {};
		\node [style=none] (241) at (2.25, 1.25) {};
		\node [style=none] (242) at (-2, 0) {};
		\node [style=none] (243) at (2.5, 1.5) {$\textcolor{gray}{\star}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (69.center)
			 to (73.center);
		\draw [style=cyan] (88.center) to (89.center);
		\draw [style=fc] (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=fr] (95.center)
			 to (96.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Korange] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=orange] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [style=Korange] (102.center)
			 to (132.center)
			 to (133.center)
			 to (103.center);
		\draw [style=Kcyan] (137.center) to (138.center);
		\draw [style=Kcyan] (146.center) to (147.center);
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=vpurp, bend left=15] (241.center) to (242.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0) {};
		\node [style=none] (163) at (3.5, -0.25) {};
		\node [style=smalldotcyan] (45) at (-0.75, 0) {};
		\node [style=none] (46) at (-1.25, 0) {};
		\node [style=none] (47) at (-1.25, -0.25) {};
		\node [style=none] (48) at (-1.75, 0) {};
		\node [style=none] (73) at (1.5, -0.75) {};
		\node [style=none] (104) at (0, 0.75) {};
		\node [style=none] (105) at (0, 0.5) {};
		\node [style=none] (106) at (1.5, 0.75) {};
		\node [style=none] (107) at (1.5, 0.5) {};
		\node [style=none] (108) at (0, 1) {};
		\node [style=none] (109) at (1.5, 1) {};
		\node [style=none] (110) at (0, 1.125) {};
		\node [style=none] (111) at (-0.25, 1) {};
		\node [style=none] (112) at (0, 0.875) {};
		\node [style=smalldotcyan] (121) at (1.5, 1) {};
		\node [style=none] (126) at (0.25, 1.5) {};
		\node [style=none] (127) at (0.25, 0.25) {};
		\node [style=none] (128) at (1.25, 0.25) {};
		\node [style=none] (129) at (1.25, 1.5) {};
		\node [style=none] (130) at (1.25, 1) {};
		\node [style=none] (131) at (0.25, 1) {};
		\node [style=none] (136) at (0, -0.75) {};
		\node [style=none] (141) at (0, -1) {};
		\node [style=none] (142) at (1.5, -1) {};
		\node [style=none] (143) at (1.5, -0.75) {};
		\node [style=none] (144) at (-0.25, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {};
		\node [style=none] (122) at (0.5, 1.25) {};
		\node [style=none] (123) at (0.5, 0.5) {};
		\node [style=none] (124) at (1, 1.25) {};
		\node [style=none] (125) at (1, 0.5) {};
		\node [style=none] (148) at (2.25, 0.175) {};
		\node [style=none] (149) at (2.25, -0.2) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (153) at (2.5, 0.25) {};
		\node [style=none] (154) at (2.975, -0.225) {};
		\node [style=none] (155) at (2.75, 0) {};
		\node [style=none] (156) at (2.95, -0.2) {};
		\node [style=none] (157) at (2.575, 0.175) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (3.75, 0.625) {};
		\node [style=none] (174) at (3.75, 1.25) {};
		\node [style=none] (175) at (3.75, -0.75) {};
		\node [style=none] (176) at (8, -0.75) {};
		\node [style=none] (177) at (8, 1.25) {};
		\node [style=smalldotcyan] (184) at (3.75, 0) {};
		\node [style=smalldotcyan] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (4, -0.25) {};
		\node [style=none] (197) at (4.5, 0.375) {};
		\node [style=none] (198) at (4.5, 0.625) {};
		\node [style=none] (199) at (4.75, 0.875) {};
		\node [style=none] (200) at (4.75, 0.125) {};
		\node [style=none] (201) at (5.25, 0.875) {};
		\node [style=none] (202) at (5.25, 0.125) {};
		\node [style=none] (203) at (4.5, 1.125) {};
		\node [style=none] (204) at (4.5, -0.125) {};
		\node [style=none] (205) at (5.5, -0.125) {};
		\node [style=none] (206) at (5.5, 1.125) {};
		\node [style=smalldotcyan] (207) at (4.5, 0.625) {};
		\node [style=none] (208) at (5, 0.625) {};
		\node [style=none] (209) at (5, 0.375) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.5, 0.5) {};
		\node [style=none] (213) at (4.5, -0.375) {};
		\node [style=none] (215) at (6.75, -0.375) {};
		\node [style=none] (216) at (5.75, 0.75) {};
		\node [style=none] (217) at (5.75, 0.25) {};
		\node [style=none] (218) at (6.25, 0.25) {};
		\node [style=none] (219) at (6.25, 0.75) {};
		\node [style=none] (220) at (6, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (6.25, 0.5) {};
		\node [style=tinydotwhite] (222) at (6.75, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (6, -0.375) {};
		\node [style=none] (224) at (6, -0.625) {};
		\node [style=none] (225) at (7.25, 0) {};
		\node [style=none] (226) at (7.25, -0.5) {};
		\node [style=none] (227) at (7.75, 0) {};
		\node [style=none] (228) at (7.75, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (232) at (8.5, -0.375) {};
		\node [style=none] (233) at (8.5, -0.625) {};
		\node [style=none] (237) at (7.875, -0.625) {};
		\node [style=none] (238) at (-0.75, 1) {};
		\node [style=none] (239) at (0, 1.75) {};
		\node [style=none] (240) at (1.5, 1.75) {};
		\node [style=none] (241) at (0.25, -0.25) {};
		\node [style=none] (242) at (1.25, -0.25) {};
		\node [style=none] (243) at (0.25, -1.25) {};
		\node [style=none] (244) at (1.25, -1.25) {};
		\node [style=smalldotcyan] (245) at (0.5, -0.75) {};
		\node [style=none] (246) at (1, -1) {};
		\node [style=none] (247) at (1, -0.75) {};
		\node [style=none] (248) at (1, -0.625) {};
		\node [style=none] (249) at (0.75, -0.75) {};
		\node [style=none] (250) at (1, -0.875) {};
		\node [style=none] (251) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (238.center) to (251.center);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=orange] (143.center) to (142.center);
		\draw [style=orange] (136.center) to (141.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (245);
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Kcyan] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=fc] (250.center)
			 to (248.center)
			 to (249.center)
			 to cycle;
		\draw [style=cyan] (143.center) to (247.center);
		\draw [style=Dpurp] (244.center)
			 to (243.center)
			 to (241.center)
			 to (242.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/5_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (252) at (1.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (253) at (-4.25, -1) {};
		\node [style=none] (254) at (-4.75, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (255) at (-5.25, -1) {};
		\node [style=none] (256) at (-2.75, -1.75) {};
		\node [style=none] (257) at (-1.25, -1.75) {};
		\node [style=none] (258) at (-0.25, -1.75) {};
		\node [style=none] (271) at (-2.75, -0.25) {};
		\node [style=none] (272) at (-1.25, -0.25) {};
		\node [style=none] (273) at (-2.75, 0) {};
		\node [style=none] (274) at (-1.25, 0) {};
		\node [style=none] (275) at (-2.75, 0.125) {};
		\node [style=none] (276) at (-3, 0) {};
		\node [style=none] (277) at (-2.75, -0.125) {};
		\node [style=smalldotcyan] (278) at (-1.25, 0) {};
		\node [style=none] (279) at (-2.5, 0.5) {};
		\node [style=none] (280) at (-2.5, -0.75) {};
		\node [style=none] (281) at (-1.5, -0.75) {};
		\node [style=none] (282) at (-1.5, 0.5) {};
		\node [style=none] (283) at (-1.5, 0) {};
		\node [style=none] (284) at (-2.5, 0) {};
		\node [style=none] (289) at (-3.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (290) at (-3.5, -1.5) {};
		\node [style=none] (291) at (-3, -2) {};
		\node [style=none] (292) at (-0.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (293) at (-3.75, -0.25) {};
		\node [style=none] (294) at (-0.25, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (295) at (-2.25, 0.25) {};
		\node [style=none] (296) at (-2.25, -0.5) {};
		\node [style=none] (297) at (-1.75, 0.25) {};
		\node [style=none] (298) at (-1.75, -0.5) {};
		\node [style=none] (299) at (-1, -1.5) {};
		\node [style=none] (300) at (-0.5, -2) {};
		\node [style=none] (301) at (0.25, -0.825) {};
		\node [style=none] (302) at (0.25, -1.2) {};
		\node [style=none] (303) at (1.75, -1) {};
		\node [style=none] (304) at (0.5, -0.75) {};
		\node [style=none] (305) at (0.975, -1.225) {};
		\node [style=none] (306) at (0.75, -1) {};
		\node [style=none] (307) at (0.95, -1.2) {};
		\node [style=none] (308) at (0.575, -0.825) {};
		\node [style=none] (309) at (0.25, -0.5) {};
		\node [style=none] (310) at (1.25, -0.5) {};
		\node [style=none] (311) at (0.25, -1.5) {};
		\node [style=none] (312) at (1.25, -1.5) {};
		\node [style=none] (313) at (1.75, -0.375) {};
		\node [style=none] (314) at (1.75, 0.25) {};
		\node [style=none] (315) at (1.75, -1.75) {};
		\node [style=none] (316) at (6, -1.75) {};
		\node [style=none] (317) at (6, 0.25) {};
		\node [style=smalldotcyan] (318) at (1.75, -1) {};
		\node [style=smalldotcyan] (319) at (2.25, -1) {};
		\node [style=none] (320) at (2, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (321) at (2.5, -0.625) {};
		\node [style=none] (322) at (2.5, -0.375) {};
		\node [style=none] (323) at (2.75, -0.125) {};
		\node [style=none] (324) at (2.75, -0.875) {};
		\node [style=none] (325) at (3.25, -0.125) {};
		\node [style=none] (326) at (3.25, -0.875) {};
		\node [style=none] (327) at (2.5, 0.125) {};
		\node [style=none] (328) at (2.5, -1.125) {};
		\node [style=none] (329) at (3.5, -1.125) {};
		\node [style=none] (330) at (3.5, 0.125) {};
		\node [style=smalldotcyan] (331) at (2.5, -0.375) {};
		\node [style=none] (332) at (3, -0.375) {};
		\node [style=none] (333) at (3, -0.625) {};
		\node [style=none] (334) at (3.25, -0.5) {};
		\node [style=none] (335) at (3.5, -0.5) {};
		\node [style=none] (336) at (2.5, -1.375) {};
		\node [style=none] (337) at (4.75, -1.375) {};
		\node [style=none] (338) at (3.75, -0.25) {};
		\node [style=none] (339) at (3.75, -0.75) {};
		\node [style=none] (340) at (4.25, -0.75) {};
		\node [style=none] (341) at (4.25, -0.25) {};
		\node [style=none] (342) at (4, -0.5) {\tiny$\sigma$};
		\node [style=none] (343) at (4.25, -0.5) {};
		\node [style=tinydotwhite] (344) at (4.75, -1.375) {\tiny$\otimes$};
		\node [style=none] (345) at (4, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (346) at (5.25, -1) {};
		\node [style=none] (347) at (5.25, -1.5) {};
		\node [style=none] (348) at (5.75, -1) {};
		\node [style=none] (349) at (5.75, -1.5) {};
		\node [style=none] (350) at (7, -1.375) {};
		\node [style=none] (351) at (6.5, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (352) at (-4.25, 0) {};
		\node [style=none] (353) at (-3.5, 0.75) {};
		\node [style=none] (354) at (-0.75, 0.75) {};
		\node [style=none] (358) at (-2.5, -1.25) {};
		\node [style=none] (359) at (-1.5, -1.25) {};
		\node [style=none] (360) at (-2.5, -2.25) {};
		\node [style=none] (361) at (-1.5, -2.25) {};
		\node [style=smalldotcyan] (362) at (-2.25, -1.75) {};
		\node [style=none] (363) at (-1.75, -2) {};
		\node [style=none] (364) at (-1.75, -1.75) {};
		\node [style=none] (365) at (-1.75, -1.625) {};
		\node [style=none] (366) at (-2, -1.75) {};
		\node [style=none] (367) at (-1.75, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (253)
			 to (352.center)
			 to [in=180, out=90] (353.center);
		\draw [style=cyan] (344) to (350.center);
		\draw [style=orange] (335.center)
			 to (343.center)
			 to [in=90, out=0] (344);
		\draw (334.center) to (335.center);
		\draw [style=cyan] (331) to (332.center);
		\draw [style=cyan] (253)
			 to [in=-180, out=90] (293.center)
			 to (294.center);
		\draw [style=cyan] (255.center) to (253);
		\draw [style=cyan] (253)
			 to [in=180, out=-90] (289.center)
			 to (256.center);
		\draw [style=cyan] (289.center) to (256.center);
		\draw [style=cyan] (273.center) to (274.center);
		\draw [style=fc] (277.center)
			 to (275.center)
			 to (276.center)
			 to cycle;
		\draw [style=Kcyan] (283.center) to (282.center);
		\draw [style=Kcyan] (282.center) to (279.center);
		\draw [style=Kcyan] (279.center) to (284.center);
		\draw [style=fr] (296.center)
			 to (295.center)
			 to (297.center)
			 to (298.center)
			 to cycle;
		\draw [style=orange] (279.center)
			 to (282.center)
			 to (281.center)
			 to (280.center)
			 to cycle;
		\draw [style=Korange] (283.center)
			 to (282.center)
			 to (279.center)
			 to (284.center);
		\draw [style=Kcyan] (290.center) to (291.center);
		\draw [style=Kcyan] (299.center) to (300.center);
		\draw [style=cyan] (292.center)
			 to [in=180, out=0] (302.center)
			 to (307.center);
		\draw [style=cyan] (308.center)
			 to (301.center)
			 to [in=0, out=180] (294.center);
		\draw [style=Kcyan] (304.center) to (305.center);
		\draw [style=cyan] (306.center) to (303.center);
		\draw [style=orange] (312.center)
			 to (311.center)
			 to (309.center)
			 to (310.center)
			 to cycle;
		\draw [style=orange] (314.center)
			 to (317.center)
			 to (316.center)
			 to (315.center)
			 to cycle;
		\draw [style=cyan] (318) to (319);
		\draw [style=cyan] (319)
			 to [in=-180, out=90] (321.center)
			 to (333.center);
		\draw [style=fr] (324.center)
			 to (323.center)
			 to (325.center)
			 to (326.center)
			 to cycle;
		\draw [style=orange] (330.center)
			 to (329.center)
			 to (328.center)
			 to (327.center)
			 to cycle;
		\draw [style=cyan] (319)
			 to [in=-180, out=-90] (336.center)
			 to (337.center);
		\draw [style=finner] (339.center)
			 to (338.center)
			 to (341.center)
			 to (340.center)
			 to cycle;
		\draw [style=fr] (348.center)
			 to (349.center)
			 to (347.center)
			 to (346.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (313.center) to (331);
		\draw [style=cyan] (353.center)
			 to (354.center)
			 to [in=180, out=0] (313.center);
		\draw [style=fc] (367.center)
			 to (365.center)
			 to (366.center)
			 to cycle;
		\draw [style=Dpurp] (361.center)
			 to (360.center)
			 to (358.center)
			 to (359.center)
			 to cycle;
		\draw [style=cyan] (352.center) to (253);
		\draw [style=cyan] (253) to (255.center);
		\draw [style=cyan] (256.center) to (362);
		\draw [style=cyan] (292.center) to (364.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (0, 0) {};
		\node [style=none] (163) at (0, -0.25) {};
		\node [style=smalldotcyan] (45) at (-4.25, 0) {};
		\node [style=none] (46) at (-4.75, 0) {};
		\node [style=none] (47) at (-4.75, -0.25) {};
		\node [style=none] (48) at (-5.25, 0) {};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=none] (104) at (-3.75, 0.75) {};
		\node [style=none] (105) at (-3.75, 0.5) {};
		\node [style=none] (106) at (-1.75, 0.75) {};
		\node [style=none] (107) at (-1.75, 0.5) {};
		\node [style=none] (136) at (-3.5, -0.75) {};
		\node [style=none] (141) at (-3.5, -1) {};
		\node [style=none] (142) at (-2, -1) {};
		\node [style=none] (143) at (-2, -0.75) {};
		\node [style=none] (144) at (-3.75, 0.75) {};
		\node [style=none] (145) at (-1.75, 0.75) {};
		\node [style=none] (122) at (-3, 1) {};
		\node [style=none] (123) at (-3, 0.5) {};
		\node [style=none] (124) at (-2.5, 1) {};
		\node [style=none] (125) at (-2.5, 0.5) {};
		\node [style=none] (148) at (-1.25, 0.175) {};
		\node [style=none] (149) at (-1.25, -0.2) {};
		\node [style=none] (151) at (0.25, 0) {};
		\node [style=none] (153) at (-1, 0.25) {};
		\node [style=none] (154) at (-0.525, -0.225) {};
		\node [style=none] (155) at (-0.75, 0) {};
		\node [style=none] (156) at (-0.55, -0.2) {};
		\node [style=none] (157) at (-0.925, 0.175) {};
		\node [style=none] (158) at (-1.25, 0.5) {};
		\node [style=none] (159) at (-0.25, 0.5) {};
		\node [style=none] (160) at (-1.25, -0.5) {};
		\node [style=none] (161) at (-0.25, -0.5) {};
		\node [style=none] (168) at (0.25, 0.625) {};
		\node [style=none] (174) at (0.25, 1.25) {};
		\node [style=none] (175) at (0.25, -0.75) {};
		\node [style=none] (176) at (4.5, -0.75) {};
		\node [style=none] (177) at (4.5, 1.25) {};
		\node [style=smalldotcyan] (184) at (0.25, 0) {};
		\node [style=smalldotcyan] (194) at (0.75, 0) {};
		\node [style=none] (195) at (0.5, 0) {};
		\node [style=none] (196) at (0.5, -0.25) {};
		\node [style=none] (197) at (1, 0.375) {};
		\node [style=none] (198) at (1, 0.625) {};
		\node [style=none] (199) at (1.25, 0.875) {};
		\node [style=none] (200) at (1.25, 0.125) {};
		\node [style=none] (201) at (1.75, 0.875) {};
		\node [style=none] (202) at (1.75, 0.125) {};
		\node [style=none] (203) at (1, 1.125) {};
		\node [style=none] (204) at (1, -0.125) {};
		\node [style=none] (205) at (2, -0.125) {};
		\node [style=none] (206) at (2, 1.125) {};
		\node [style=smalldotcyan] (207) at (1, 0.625) {};
		\node [style=none] (208) at (1.5, 0.625) {};
		\node [style=none] (209) at (1.5, 0.375) {};
		\node [style=none] (210) at (1.75, 0.5) {};
		\node [style=none] (211) at (2, 0.5) {};
		\node [style=none] (213) at (1, -0.375) {};
		\node [style=none] (215) at (3.25, -0.375) {};
		\node [style=none] (216) at (2.25, 0.75) {};
		\node [style=none] (217) at (2.25, 0.25) {};
		\node [style=none] (218) at (2.75, 0.25) {};
		\node [style=none] (219) at (2.75, 0.75) {};
		\node [style=none] (220) at (2.5, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (2.75, 0.5) {};
		\node [style=tinydotwhite] (222) at (3.25, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (2.5, -0.375) {};
		\node [style=none] (224) at (2.5, -0.625) {};
		\node [style=none] (225) at (3.75, 0) {};
		\node [style=none] (226) at (3.75, -0.5) {};
		\node [style=none] (227) at (4.25, 0) {};
		\node [style=none] (228) at (4.25, -0.5) {};
		\node [style=none] (229) at (5.5, -0.375) {};
		\node [style=none] (232) at (5, -0.375) {};
		\node [style=none] (233) at (5, -0.625) {};
		\node [style=none] (237) at (4.375, -0.625) {};
		\node [style=none] (238) at (-4.25, 1) {};
		\node [style=none] (239) at (-3.5, 1.75) {};
		\node [style=none] (240) at (-2, 1.75) {};
		\node [style=smalldotcyan] (245) at (-3, -0.75) {};
		\node [style=none] (246) at (-2.5, -1) {};
		\node [style=none] (247) at (-2.5, -0.75) {};
		\node [style=none] (248) at (-2.5, -0.625) {};
		\node [style=none] (249) at (-2.75, -0.75) {};
		\node [style=none] (250) at (-2.5, -0.875) {};
		\node [style=none] (251) at (-3.25, 1.25) {};
		\node [style=none] (252) at (-2.25, 1.25) {};
		\node [style=none] (253) at (-3.25, 0.25) {};
		\node [style=none] (254) at (-2.25, 0.25) {};
		\node [style=none] (255) at (-3.5, 1.5) {};
		\node [style=none] (256) at (-2, 1.5) {};
		\node [style=none] (257) at (-3.5, 0) {};
		\node [style=none] (258) at (-2, 0) {};
		\node [style=none] (259) at (-3.25, -0.25) {};
		\node [style=none] (260) at (-2.25, -0.25) {};
		\node [style=none] (261) at (-3.25, -1.25) {};
		\node [style=none] (262) at (-2.25, -1.25) {};
		\node [style=none] (263) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (238.center) to (263.center);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=orange] (143.center) to (142.center);
		\draw [style=orange] (136.center) to (141.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (245);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=fc] (250.center)
			 to (248.center)
			 to (249.center)
			 to cycle;
		\draw [style=cyan] (143.center) to (247.center);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=Dpurp] (258.center)
			 to (257.center)
			 to (255.center)
			 to (256.center)
			 to cycle;
		\draw [style=Dpurp] (261.center)
			 to (259.center)
			 to (260.center)
			 to (262.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/6_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (0, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (45) at (-4.25, 0) {};
		\node [style=none] (46) at (-4.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (-5.25, 0) {};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=none] (104) at (-3.75, 0.75) {};
		\node [style=none] (106) at (-1.75, 0.75) {};
		\node [style=none] (136) at (-3.5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (143) at (-2, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (144) at (-3.75, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (145) at (-1.75, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (122) at (-3, 1) {};
		\node [style=none] (123) at (-3, 0.5) {};
		\node [style=none] (124) at (-2.5, 1) {};
		\node [style=none] (125) at (-2.5, 0.5) {};
		\node [style=none] (148) at (-1.25, 0.175) {};
		\node [style=none] (149) at (-1.25, -0.2) {};
		\node [style=none] (151) at (0.25, 0) {};
		\node [style=none] (153) at (-1, 0.25) {};
		\node [style=none] (154) at (-0.525, -0.225) {};
		\node [style=none] (155) at (-0.75, 0) {};
		\node [style=none] (156) at (-0.55, -0.2) {};
		\node [style=none] (157) at (-0.925, 0.175) {};
		\node [style=none] (158) at (-1.25, 0.5) {};
		\node [style=none] (159) at (-0.25, 0.5) {};
		\node [style=none] (160) at (-1.25, -0.5) {};
		\node [style=none] (161) at (-0.25, -0.5) {};
		\node [style=none] (168) at (0.25, 0.625) {};
		\node [style=none] (174) at (0.25, 1.25) {};
		\node [style=none] (175) at (0.25, -0.75) {};
		\node [style=none] (176) at (4.5, -0.75) {};
		\node [style=none] (177) at (4.5, 1.25) {};
		\node [style=smalldotcyan] (184) at (0.25, 0) {};
		\node [style=smalldotcyan] (194) at (0.75, 0) {};
		\node [style=none] (195) at (0.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (197) at (1, 0.375) {};
		\node [style=none] (198) at (1, 0.625) {};
		\node [style=none] (199) at (1.25, 0.875) {};
		\node [style=none] (200) at (1.25, 0.125) {};
		\node [style=none] (201) at (1.75, 0.875) {};
		\node [style=none] (202) at (1.75, 0.125) {};
		\node [style=none] (203) at (1, 1.125) {};
		\node [style=none] (204) at (1, -0.125) {};
		\node [style=none] (205) at (2, -0.125) {};
		\node [style=none] (206) at (2, 1.125) {};
		\node [style=smalldotcyan] (207) at (1, 0.625) {};
		\node [style=none] (208) at (1.5, 0.625) {};
		\node [style=none] (209) at (1.5, 0.375) {};
		\node [style=none] (210) at (1.75, 0.5) {};
		\node [style=none] (211) at (2, 0.5) {};
		\node [style=none] (213) at (1, -0.375) {};
		\node [style=none] (215) at (3.25, -0.375) {};
		\node [style=none] (216) at (2.25, 0.75) {};
		\node [style=none] (217) at (2.25, 0.25) {};
		\node [style=none] (218) at (2.75, 0.25) {};
		\node [style=none] (219) at (2.75, 0.75) {};
		\node [style=none] (220) at (2.5, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (2.75, 0.5) {};
		\node [style=tinydotwhite] (222) at (3.25, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (2.5, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (225) at (3.75, 0) {};
		\node [style=none] (226) at (3.75, -0.5) {};
		\node [style=none] (227) at (4.25, 0) {};
		\node [style=none] (228) at (4.25, -0.5) {};
		\node [style=none] (229) at (5.5, -0.375) {};
		\node [style=none] (232) at (5, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (-4.25, 1) {};
		\node [style=none] (239) at (-3.5, 1.75) {};
		\node [style=none] (240) at (-2, 1.75) {};
		\node [style=smalldotcyan] (245) at (-3, -0.75) {};
		\node [style=none] (246) at (-2.5, -1) {};
		\node [style=none] (247) at (-2.5, -0.75) {};
		\node [style=none] (248) at (-2.5, -0.625) {};
		\node [style=none] (249) at (-2.75, -0.75) {};
		\node [style=none] (250) at (-2.5, -0.875) {};
		\node [style=none] (251) at (-3.25, 1.25) {};
		\node [style=none] (252) at (-2.25, 1.25) {};
		\node [style=none] (253) at (-3.25, 0.25) {};
		\node [style=none] (254) at (-2.25, 0.25) {};
		\node [style=none] (255) at (-3.5, 1.5) {};
		\node [style=none] (256) at (-2, 1.5) {};
		\node [style=none] (257) at (-3.5, 0) {};
		\node [style=none] (258) at (-2, 0) {};
		\node [style=none] (259) at (-3.25, -0.25) {};
		\node [style=none] (260) at (-2.25, -0.25) {};
		\node [style=none] (261) at (-3.25, -1.25) {};
		\node [style=none] (262) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (245);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (143.center)
			 to [in=180, out=0] (149.center)
			 to (156.center);
		\draw [style=cyan] (157.center)
			 to (148.center)
			 to [in=0, out=180] (145.center);
		\draw [style=Kcyan] (153.center) to (154.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=fc] (250.center)
			 to (248.center)
			 to (249.center)
			 to cycle;
		\draw [style=cyan] (143.center) to (247.center);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=Dpurp] (258.center)
			 to (257.center)
			 to (255.center)
			 to (256.center)
			 to cycle;
		\draw [style=Dpurp] (262.center)
			 to (261.center)
			 to (259.center)
			 to (260.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (45) at (-3.75, 0) {};
		\node [style=none] (46) at (-4.25, 0) {};
		\node [style=none] (47) at (-4.25, -0.25) {};
		\node [style=none] (48) at (-4.75, 0) {};
		\node [style=none] (104) at (-3.25, 0) {};
		\node [style=none] (105) at (-3.25, -0.25) {};
		\node [style=none] (106) at (-1.75, 0) {};
		\node [style=none] (107) at (-1.75, -0.25) {};
		\node [style=none] (144) at (-3.25, 0) {};
		\node [style=none] (145) at (-1.75, 0) {};
		\node [style=none] (122) at (-2.75, 0.25) {};
		\node [style=none] (123) at (-2.75, -0.25) {};
		\node [style=none] (124) at (-2.25, 0.25) {};
		\node [style=none] (125) at (-2.25, -0.25) {};
		\node [style=none] (151) at (-1.5, 0) {};
		\node [style=none] (168) at (-1.5, 0.625) {};
		\node [style=none] (174) at (-1.5, 1.25) {};
		\node [style=none] (175) at (-1.5, -0.75) {};
		\node [style=none] (176) at (2.75, -0.75) {};
		\node [style=none] (177) at (2.75, 1.25) {};
		\node [style=smalldotcyan] (184) at (-1.5, 0) {};
		\node [style=smalldotcyan] (194) at (-1, 0) {};
		\node [style=none] (195) at (-1.25, 0) {};
		\node [style=none] (196) at (-1.25, -0.25) {};
		\node [style=none] (197) at (-0.75, 0.375) {};
		\node [style=none] (198) at (-0.75, 0.625) {};
		\node [style=none] (199) at (-0.5, 0.875) {};
		\node [style=none] (200) at (-0.5, 0.125) {};
		\node [style=none] (201) at (0, 0.875) {};
		\node [style=none] (202) at (0, 0.125) {};
		\node [style=none] (203) at (-0.75, 1.125) {};
		\node [style=none] (204) at (-0.75, -0.125) {};
		\node [style=none] (205) at (0.25, -0.125) {};
		\node [style=none] (206) at (0.25, 1.125) {};
		\node [style=smalldotcyan] (207) at (-0.75, 0.625) {};
		\node [style=none] (208) at (-0.25, 0.625) {};
		\node [style=none] (209) at (-0.25, 0.375) {};
		\node [style=none] (210) at (0, 0.5) {};
		\node [style=none] (211) at (0.25, 0.5) {};
		\node [style=none] (213) at (-0.75, -0.375) {};
		\node [style=none] (215) at (1.5, -0.375) {};
		\node [style=none] (216) at (0.5, 0.75) {};
		\node [style=none] (217) at (0.5, 0.25) {};
		\node [style=none] (218) at (1, 0.25) {};
		\node [style=none] (219) at (1, 0.75) {};
		\node [style=none] (220) at (0.75, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (1, 0.5) {};
		\node [style=tinydotwhite] (222) at (1.5, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (0.75, -0.375) {};
		\node [style=none] (224) at (0.75, -0.625) {};
		\node [style=none] (225) at (2, 0) {};
		\node [style=none] (226) at (2, -0.5) {};
		\node [style=none] (227) at (2.5, 0) {};
		\node [style=none] (228) at (2.5, -0.5) {};
		\node [style=none] (229) at (3.75, -0.375) {};
		\node [style=none] (232) at (3.25, -0.375) {};
		\node [style=none] (233) at (3.25, -0.625) {};
		\node [style=none] (237) at (2.625, -0.625) {};
		\node [style=none] (238) at (-3.75, 0.25) {};
		\node [style=none] (239) at (-3.25, 0.625) {};
		\node [style=none] (240) at (-3.25, 0.625) {};
		\node [style=none] (251) at (-3, 0.5) {};
		\node [style=none] (252) at (-2, 0.5) {};
		\node [style=none] (253) at (-3, -0.5) {};
		\node [style=none] (254) at (-2, -0.5) {};
		\node [style=none] (255) at (-3.25, 0.625) {};
		\node [style=none] (256) at (-3.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (255.center) to (256.center);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/7_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (45) at (-3.75, 0) {};
		\node [style=none] (46) at (-4.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (-4.75, 0) {};
		\node [style=none] (104) at (-3.25, 0) {};
		\node [style=none] (106) at (-1.75, 0) {};
		\node [style=none] (144) at (-3.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (145) at (-1.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (122) at (-2.75, 0.25) {};
		\node [style=none] (123) at (-2.75, -0.25) {};
		\node [style=none] (124) at (-2.25, 0.25) {};
		\node [style=none] (125) at (-2.25, -0.25) {};
		\node [style=none] (151) at (-1.5, 0) {};
		\node [style=none] (168) at (-1.5, 0.625) {};
		\node [style=none] (174) at (-1.5, 1.25) {};
		\node [style=none] (175) at (-1.5, -0.75) {};
		\node [style=none] (176) at (2.75, -0.75) {};
		\node [style=none] (177) at (2.75, 1.25) {};
		\node [style=smalldotcyan] (184) at (-1.5, 0) {};
		\node [style=smalldotcyan] (194) at (-1, 0) {};
		\node [style=none] (195) at (-1.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (197) at (-0.75, 0.375) {};
		\node [style=none] (198) at (-0.75, 0.625) {};
		\node [style=none] (199) at (-0.5, 0.875) {};
		\node [style=none] (200) at (-0.5, 0.125) {};
		\node [style=none] (201) at (0, 0.875) {};
		\node [style=none] (202) at (0, 0.125) {};
		\node [style=none] (203) at (-0.75, 1.125) {};
		\node [style=none] (204) at (-0.75, -0.125) {};
		\node [style=none] (205) at (0.25, -0.125) {};
		\node [style=none] (206) at (0.25, 1.125) {};
		\node [style=smalldotcyan] (207) at (-0.75, 0.625) {};
		\node [style=none] (208) at (-0.25, 0.625) {};
		\node [style=none] (209) at (-0.25, 0.375) {};
		\node [style=none] (210) at (0, 0.5) {};
		\node [style=none] (211) at (0.25, 0.5) {};
		\node [style=none] (213) at (-0.75, -0.375) {};
		\node [style=none] (215) at (1.5, -0.375) {};
		\node [style=none] (216) at (0.5, 0.75) {};
		\node [style=none] (217) at (0.5, 0.25) {};
		\node [style=none] (218) at (1, 0.25) {};
		\node [style=none] (219) at (1, 0.75) {};
		\node [style=none] (220) at (0.75, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (1, 0.5) {};
		\node [style=tinydotwhite] (222) at (1.5, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (0.75, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (225) at (2, 0) {};
		\node [style=none] (226) at (2, -0.5) {};
		\node [style=none] (227) at (2.5, 0) {};
		\node [style=none] (228) at (2.5, -0.5) {};
		\node [style=none] (229) at (3.75, -0.375) {};
		\node [style=none] (232) at (3.25, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (237) at (2.625, -0.625) {};
		\node [style=none] (238) at (-3.75, 0.25) {};
		\node [style=none] (239) at (-3.25, 0.625) {};
		\node [style=none] (240) at (-3.25, 0.625) {};
		\node [style=none] (251) at (-3, 0.5) {};
		\node [style=none] (252) at (-2, 0.5) {};
		\node [style=none] (253) at (-3, -0.5) {};
		\node [style=none] (254) at (-2, -0.5) {};
		\node [style=none] (255) at (-3.25, 0.625) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (45) at (-3.75, -0.25) {};
		\node [style=none] (46) at (-4.25, -0.25) {};
		\node [style=none] (47) at (-4.25, -0.5) {};
		\node [style=none] (48) at (-4.75, -0.25) {};
		\node [style=none] (104) at (-3.25, -0.25) {};
		\node [style=none] (105) at (-3.25, -0.5) {};
		\node [style=none] (106) at (-1.75, -0.25) {};
		\node [style=none] (107) at (-1.75, -0.5) {};
		\node [style=none] (144) at (-3.25, -0.25) {};
		\node [style=none] (145) at (-1.75, -0.25) {};
		\node [style=none] (122) at (-2.75, 0) {};
		\node [style=none] (123) at (-2.75, -0.5) {};
		\node [style=none] (124) at (-2.25, 0) {};
		\node [style=none] (125) at (-2.25, -0.5) {};
		\node [style=none] (151) at (-1.5, -0.25) {};
		\node [style=none] (168) at (-1.5, 1) {};
		\node [style=smalldotcyan] (184) at (-1.5, -0.25) {};
		\node [style=none] (195) at (2.5, -0.25) {};
		\node [style=none] (196) at (2.5, -0.5) {};
		\node [style=none] (197) at (-1, 0.75) {};
		\node [style=none] (198) at (-0.5, 1) {};
		\node [style=none] (199) at (-0.25, 1.25) {};
		\node [style=none] (200) at (-0.25, 0.5) {};
		\node [style=none] (201) at (0.25, 1.25) {};
		\node [style=none] (202) at (0.25, 0.5) {};
		\node [style=none] (203) at (-0.5, 1.5) {};
		\node [style=none] (204) at (-0.5, 0.25) {};
		\node [style=none] (205) at (0.5, 0.25) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=smalldotcyan] (207) at (-0.5, 1) {};
		\node [style=none] (208) at (0, 1) {};
		\node [style=none] (209) at (0, 0.75) {};
		\node [style=none] (210) at (0.25, 0.875) {};
		\node [style=none] (211) at (0.5, 0.875) {};
		\node [style=none] (213) at (-1.5, -0.25) {};
		\node [style=none] (215) at (3.25, -0.25) {};
		\node [style=none] (216) at (1.5, 1.125) {};
		\node [style=none] (217) at (1.5, 0.625) {};
		\node [style=none] (218) at (2, 0.625) {};
		\node [style=none] (219) at (2, 1.125) {};
		\node [style=none] (220) at (1.75, 0.875) {\tiny$\sigma$};
		\node [style=none] (221) at (2.45, 0.875) {};
		\node [style=tinydotwhite] (222) at (3.25, -0.25) {\tiny$\otimes$};
		\node [style=none] (225) at (4.5, 0) {};
		\node [style=none] (226) at (4.5, -0.5) {};
		\node [style=none] (227) at (5, 0) {};
		\node [style=none] (228) at (5, -0.5) {};
		\node [style=none] (229) at (6, -0.25) {};
		\node [style=none] (232) at (5.5, -0.25) {};
		\node [style=none] (233) at (5.5, -0.5) {};
		\node [style=none] (238) at (-3.75, 0) {};
		\node [style=none] (239) at (-3.25, 1) {};
		\node [style=none] (240) at (-3.25, 1) {};
		\node [style=none] (251) at (-3, 0.25) {};
		\node [style=none] (252) at (-2, 0.25) {};
		\node [style=none] (253) at (-3, -0.75) {};
		\node [style=none] (254) at (-2, -0.75) {};
		\node [style=none] (255) at (-3.25, 1) {};
		\node [style=none] (257) at (4.25, -0.75) {};
		\node [style=none] (258) at (4.25, 0.25) {};
		\node [style=none] (259) at (5.25, 0.25) {};
		\node [style=none] (260) at (5.25, -0.75) {};
		\node [style=none] (261) at (2.75, 0.875) {};
		\node [style=none] (262) at (2.75, 1.125) {};
		\node [style=none] (263) at (2.75, -0.625) {};
		\node [style=none] (264) at (3.75, 1.125) {};
		\node [style=none] (265) at (3.75, -0.625) {};
		\node [style=none] (266) at (2.45, 0.625) {};
		\node [style=smalldotcyan] (267) at (2.75, -0.25) {};
		\node [style=none] (272) at (-0.75, 0.75) {};
		\node [style=none] (273) at (-0.75, 0.5) {};
		\node [style=none] (274) at (-1.5, 0.25) {};
		\node [style=none] (275) at (-1.25, 0.25) {};
		\node [style=none] (276) at (-1.5, 1) {};
		\node [style=none] (277) at (-1.5, 0.75) {};
		\node [style=smalldotcyan] (278) at (-1, 0.75) {};
		\node [style=none] (279) at (4, -0.25) {};
		\node [style=none] (280) at (4, -0.5) {};
		\node [style=none] (268) at (-1, 1.75) {};
		\node [style=none] (269) at (0.75, 1.75) {};
		\node [style=none] (270) at (0.75, 0) {};
		\node [style=none] (271) at (-1, 0) {};
		\node [style=none] (281) at (2.175, 1.3) {};
		\node [style=none] (282) at (1.325, 1.3) {};
		\node [style=none] (283) at (1.325, 0.45) {};
		\node [style=none] (284) at (2.175, 0.45) {};
		\node [style=none] (285) at (1.05, 0.625) {};
		\node [style=none] (286) at (1.05, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (279.center) to (280.center);
		\draw [style=orange] (276.center) to (277.center);
		\draw [style=orange] (274.center) to (275.center);
		\draw [style=orange] (272.center) to (273.center);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange] (221.center)
			 to [in=180, out=0, looseness=1.25] (261.center)
			 to [in=90, out=0] (222);
		\draw [style=orange] (265.center)
			 to (263.center)
			 to (262.center)
			 to (264.center)
			 to cycle;
		\draw [style=orange] (221.center) to (266.center);
		\draw [style=orange] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=orange] (286.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/8_2_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (0) at (-5, -0.75) {};
		\node [style=none] (1) at (-5.5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (2) at (-6, -0.75) {};
		\node [style=none] (3) at (-4.5, -0.75) {};
		\node [style=none] (4) at (-3, -0.75) {};
		\node [style=none] (5) at (-4.5, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (6) at (-3, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=smalldotcyan] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (22) at (-1.75, -0.25) {};
		\node [style=none] (23) at (-0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=smalldotcyan] (25) at (-1.75, 0.5) {};
		\node [style=none] (26) at (-1.25, 0.5) {};
		\node [style=none] (27) at (-1.25, 0.25) {};
		\node [style=none] (28) at (-1, 0.375) {};
		\node [style=none] (29) at (-0.75, 0.375) {};
		\node [style=none] (30) at (-2.75, -0.75) {};
		\node [style=none] (31) at (2, -0.75) {};
		\node [style=none] (32) at (0.25, 0.625) {};
		\node [style=none] (33) at (0.25, 0.125) {};
		\node [style=none] (34) at (0.75, 0.125) {};
		\node [style=none] (35) at (0.75, 0.625) {};
		\node [style=none] (36) at (0.5, 0.375) {\tiny$\sigma$};
		\node [style=none] (37) at (1.2, 0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (38) at (2, -0.75) {\tiny$\otimes$};
		\node [style=none] (39) at (3.25, -0.5) {};
		\node [style=none] (40) at (3.25, -1) {};
		\node [style=none] (41) at (3.75, -0.5) {};
		\node [style=none] (42) at (3.75, -1) {};
		\node [style=none] (43) at (4.75, -0.75) {};
		\node [style=none] (44) at (4.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=none] (46) at (-4.5, 0.5) {};
		\node [style=none] (47) at (-4.5, 0.5) {};
		\node [style=none] (48) at (-4.25, -0.25) {};
		\node [style=none] (49) at (-3.25, -0.25) {};
		\node [style=none] (50) at (-4.25, -1.25) {};
		\node [style=none] (51) at (-3.25, -1.25) {};
		\node [style=none] (52) at (-4.5, 0.5) {};
		\node [style=none] (53) at (3, -1.25) {};
		\node [style=none] (54) at (3, -0.25) {};
		\node [style=none] (55) at (4, -0.25) {};
		\node [style=none] (56) at (4, -1.25) {};
		\node [style=none] (57) at (1.5, 0.375) {};
		\node [style=none] (63) at (-2, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (64) at (-2.75, -0.25) {};
		\node [style=none] (65) at (-2.75, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (66) at (-2.25, 0.25) {};
		\node [style=none] (67) at (2.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (68) at (-2.25, 1.25) {};
		\node [style=none] (69) at (-0.5, 1.25) {};
		\node [style=none] (70) at (-0.5, -0.5) {};
		\node [style=none] (71) at (-2.25, -0.5) {};
		\node [style=none] (72) at (0.925, 0.8) {};
		\node [style=none] (73) at (0.075, 0.8) {};
		\node [style=none] (74) at (0.075, -0.05) {};
		\node [style=none] (75) at (0.925, -0.05) {};
		\node [style=none] (76) at (-0.2, 0.375) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (0)
			 to (45.center)
			 to [in=180, out=90] (46.center);
		\draw [style=cyan] (38) to (43.center);
		\draw [style=orange] (29.center) to (37.center);
		\draw (28.center) to (29.center);
		\draw [style=cyan] (25) to (26.center);
		\draw [style=cyan] (0)
			 to (5.center)
			 to (6.center);
		\draw [style=cyan] (2.center) to (0);
		\draw [style=fr] (8.center)
			 to (7.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=cyan] (30.center)
			 to (64.center)
			 to [in=180, out=90] (15.center)
			 to (27.center);
		\draw [style=fr] (18.center)
			 to (17.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=orange] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=cyan] (30.center) to (31.center);
		\draw [style=finner] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=fr] (41.center)
			 to (42.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (12.center) to (25);
		\draw [style=cyan] (46.center)
			 to (47.center)
			 to [in=180, out=0] (12.center);
		\draw [style=orange] (49.center)
			 to (51.center)
			 to (50.center)
			 to (48.center)
			 to cycle;
		\draw [style=cyan] (6.center) to (13);
		\draw [style=orange] (54.center)
			 to (55.center)
			 to (56.center)
			 to (53.center)
			 to cycle;
		\draw [style=orange] (37.center)
			 to [in=180, out=0, looseness=1.25] (57.center)
			 to [in=90, out=0] (38);
		\draw [style=orange] (71.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [style=orange] (74.center)
			 to (73.center)
			 to (72.center)
			 to (75.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/8_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (45) at (-3.75, -0.25) {};
		\node [style=none] (46) at (-4.25, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (-4.75, -0.25) {};
		\node [style=none] (104) at (-3.25, -0.25) {};
		\node [style=none] (106) at (-1.75, -0.25) {};
		\node [style=none] (144) at (-3.25, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (145) at (-1.75, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (122) at (-2.75, 0) {};
		\node [style=none] (123) at (-2.75, -0.5) {};
		\node [style=none] (124) at (-2.25, 0) {};
		\node [style=none] (125) at (-2.25, -0.5) {};
		\node [style=none] (151) at (-1.5, -0.25) {};
		\node [style=none] (168) at (-1.5, 1) {};
		\node [style=smalldotcyan] (184) at (-1.5, -0.25) {};
		\node [style=none] (195) at (2.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (197) at (-1, 0.75) {};
		\node [style=none] (198) at (-0.5, 1) {};
		\node [style=none] (199) at (-0.25, 1.25) {};
		\node [style=none] (200) at (-0.25, 0.5) {};
		\node [style=none] (201) at (0.25, 1.25) {};
		\node [style=none] (202) at (0.25, 0.5) {};
		\node [style=none] (203) at (-0.5, 1.5) {};
		\node [style=none] (204) at (-0.5, 0.25) {};
		\node [style=none] (205) at (0.5, 0.25) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=smalldotcyan] (207) at (-0.5, 1) {};
		\node [style=none] (208) at (0, 1) {};
		\node [style=none] (209) at (0, 0.75) {};
		\node [style=none] (210) at (0.25, 0.875) {};
		\node [style=none] (211) at (0.5, 0.875) {};
		\node [style=none] (213) at (-1.5, -0.25) {};
		\node [style=none] (215) at (3.25, -0.25) {};
		\node [style=none] (216) at (1.5, 1.125) {};
		\node [style=none] (217) at (1.5, 0.625) {};
		\node [style=none] (218) at (2, 0.625) {};
		\node [style=none] (219) at (2, 1.125) {};
		\node [style=none] (220) at (1.75, 0.875) {\tiny$\sigma$};
		\node [style=none] (221) at (2.45, 0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (222) at (3.25, -0.25) {\tiny$\otimes$};
		\node [style=none] (225) at (4.5, 0) {};
		\node [style=none] (226) at (4.5, -0.5) {};
		\node [style=none] (227) at (5, 0) {};
		\node [style=none] (228) at (5, -0.5) {};
		\node [style=none] (229) at (6, -0.25) {};
		\node [style=none] (232) at (5.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (-3.75, 0) {};
		\node [style=none] (239) at (-3.25, 1) {};
		\node [style=none] (240) at (-3.25, 1) {};
		\node [style=none] (251) at (-3, 0.25) {};
		\node [style=none] (252) at (-2, 0.25) {};
		\node [style=none] (253) at (-3, -0.75) {};
		\node [style=none] (254) at (-2, -0.75) {};
		\node [style=none] (255) at (-3.25, 1) {};
		\node [style=none] (257) at (4.25, -0.75) {};
		\node [style=none] (258) at (4.25, 0.25) {};
		\node [style=none] (259) at (5.25, 0.25) {};
		\node [style=none] (260) at (5.25, -0.75) {};
		\node [style=none] (261) at (2.75, 0.875) {};
		\node [style=none] (262) at (2.75, 1.125) {};
		\node [style=none] (263) at (2.75, -0.625) {};
		\node [style=none] (264) at (3.75, 1.125) {};
		\node [style=none] (265) at (3.75, -0.625) {};
		\node [style=smalldotcyan] (267) at (2.75, -0.25) {};
		\node [style=none] (272) at (-0.75, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (274) at (-1.5, 0.25) {};
		\node [style=none] (276) at (-1.5, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (278) at (-1, 0.75) {};
		\node [style=none] (279) at (4, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (268) at (-1, 1.75) {};
		\node [style=none] (269) at (0.75, 1.75) {};
		\node [style=none] (270) at (0.75, 0) {};
		\node [style=none] (271) at (-1, 0) {};
		\node [style=none] (281) at (2.175, 1.3) {};
		\node [style=none] (282) at (1.325, 1.3) {};
		\node [style=none] (283) at (1.325, 0.45) {};
		\node [style=none] (284) at (2.175, 0.45) {};
		\node [style=none] (286) at (1.05, 0.875) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange] (221.center)
			 to [in=180, out=0, looseness=1.25] (261.center)
			 to [in=90, out=0] (222);
		\draw [style=orange] (265.center)
			 to (263.center)
			 to (262.center)
			 to (264.center)
			 to cycle;
		\draw [style=orange] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (45) at (-3.75, -0.25) {};
		\node [style=none] (46) at (-4.25, -0.25) {};
		\node [style=none] (47) at (-4.25, -0.5) {};
		\node [style=none] (48) at (-4.75, -0.25) {};
		\node [style=none] (104) at (-3.25, -0.25) {};
		\node [style=none] (105) at (-3.25, -0.5) {};
		\node [style=none] (106) at (-1.75, -0.25) {};
		\node [style=none] (107) at (-1.75, -0.5) {};
		\node [style=none] (144) at (-3.25, -0.25) {};
		\node [style=none] (145) at (-1.75, -0.25) {};
		\node [style=none] (122) at (-2.75, 0) {};
		\node [style=none] (123) at (-2.75, -0.5) {};
		\node [style=none] (124) at (-2.25, 0) {};
		\node [style=none] (125) at (-2.25, -0.5) {};
		\node [style=none] (151) at (-1.5, -0.25) {};
		\node [style=none] (168) at (-1.5, 1) {};
		\node [style=smalldotcyan] (184) at (-1.5, -0.25) {};
		\node [style=none] (195) at (2.5, -0.25) {};
		\node [style=none] (196) at (2.5, -0.5) {};
		\node [style=none] (197) at (-1, 0.75) {};
		\node [style=none] (198) at (-0.5, 1) {};
		\node [style=none] (199) at (-0.25, 1.25) {};
		\node [style=none] (200) at (-0.25, 0.5) {};
		\node [style=none] (201) at (0.25, 1.25) {};
		\node [style=none] (202) at (0.25, 0.5) {};
		\node [style=none] (203) at (-0.5, 1.5) {};
		\node [style=none] (204) at (-0.5, 0.25) {};
		\node [style=none] (205) at (0.5, 0.25) {};
		\node [style=none] (206) at (0.5, 1.5) {};
		\node [style=smalldotcyan] (207) at (-0.5, 1) {};
		\node [style=none] (208) at (0, 1) {};
		\node [style=none] (209) at (0, 0.75) {};
		\node [style=none] (210) at (0.25, 0.875) {};
		\node [style=none] (211) at (0.5, 0.875) {};
		\node [style=none] (213) at (-1.5, -0.25) {};
		\node [style=none] (215) at (3.25, -0.25) {};
		\node [style=none] (216) at (1.5, 1.125) {};
		\node [style=none] (217) at (1.5, 0.625) {};
		\node [style=none] (218) at (2, 0.625) {};
		\node [style=none] (219) at (2, 1.125) {};
		\node [style=none] (220) at (1.75, 0.875) {\tiny$\sigma$};
		\node [style=none] (221) at (2.45, 0.875) {};
		\node [style=tinydotwhite] (222) at (3.25, -0.25) {\tiny$\otimes$};
		\node [style=none] (225) at (4.5, 0) {};
		\node [style=none] (226) at (4.5, -0.5) {};
		\node [style=none] (227) at (5, 0) {};
		\node [style=none] (228) at (5, -0.5) {};
		\node [style=none] (229) at (6, -0.25) {};
		\node [style=none] (232) at (5.5, -0.25) {};
		\node [style=none] (233) at (5.5, -0.5) {};
		\node [style=none] (238) at (-3.75, 0) {};
		\node [style=none] (239) at (-3.25, 1) {};
		\node [style=none] (240) at (-3.25, 1) {};
		\node [style=none] (251) at (-3, 0.25) {};
		\node [style=none] (252) at (-2, 0.25) {};
		\node [style=none] (253) at (-3, -0.75) {};
		\node [style=none] (254) at (-2, -0.75) {};
		\node [style=none] (255) at (-3.25, 1) {};
		\node [style=none] (257) at (4.25, -0.75) {};
		\node [style=none] (258) at (4.25, 0.25) {};
		\node [style=none] (259) at (5.25, 0.25) {};
		\node [style=none] (260) at (5.25, -0.75) {};
		\node [style=none] (261) at (2.75, 0.875) {};
		\node [style=none] (262) at (2.75, 1.125) {};
		\node [style=none] (263) at (2.75, -0.625) {};
		\node [style=none] (264) at (3.75, 1.125) {};
		\node [style=none] (265) at (3.75, -0.625) {};
		\node [style=none] (266) at (2.45, 0.625) {};
		\node [style=smalldotcyan] (267) at (2.75, -0.25) {};
		\node [style=none] (272) at (-0.75, 0.75) {};
		\node [style=none] (273) at (-0.75, 0.5) {};
		\node [style=none] (274) at (-1.5, 0.25) {};
		\node [style=none] (275) at (-1.25, 0.25) {};
		\node [style=none] (276) at (-1.5, 1) {};
		\node [style=none] (277) at (-1.5, 0.75) {};
		\node [style=smalldotcyan] (278) at (-1, 0.75) {};
		\node [style=none] (279) at (4, -0.25) {};
		\node [style=none] (280) at (4, -0.5) {};
		\node [style=none] (268) at (-1, 1.75) {};
		\node [style=none] (269) at (0.75, 1.75) {};
		\node [style=none] (270) at (0.75, 0) {};
		\node [style=none] (271) at (-1, 0) {};
		\node [style=none] (281) at (2.175, 1.3) {};
		\node [style=none] (282) at (1.325, 1.3) {};
		\node [style=none] (283) at (1.325, 0.45) {};
		\node [style=none] (284) at (2.175, 0.45) {};
		\node [style=none] (285) at (1.05, 0.625) {};
		\node [style=none] (286) at (1.05, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (279.center) to (280.center);
		\draw [style=orange] (276.center) to (277.center);
		\draw [style=orange] (274.center) to (275.center);
		\draw [style=orange] (272.center) to (273.center);
		\draw [style=cyan] (45)
			 to (238.center)
			 to [in=180, out=90] (239.center);
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center) to (221.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to (144.center)
			 to (145.center);
		\draw [style=orange] (46.center) to (47.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=cyan] (213.center)
			 to (274.center)
			 to [in=180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (213.center) to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (168.center) to (207);
		\draw [style=cyan] (239.center)
			 to (240.center)
			 to [in=180, out=0] (168.center);
		\draw [style=orange] (252.center)
			 to (254.center)
			 to (253.center)
			 to (251.center)
			 to cycle;
		\draw [style=cyan] (145.center) to (184);
		\draw [style=orange] (258.center)
			 to (259.center)
			 to (260.center)
			 to (257.center)
			 to cycle;
		\draw [style=orange] (221.center)
			 to [in=180, out=0, looseness=1.25] (261.center)
			 to [in=90, out=0] (222);
		\draw [style=orange] (265.center)
			 to (263.center)
			 to (262.center)
			 to (264.center)
			 to cycle;
		\draw [style=orange] (221.center) to (266.center);
		\draw [style=orange] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [style=orange] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=orange] (286.center) to (285.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bahdvas/testzone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162) at (3.5, 0.125) {};
		\node [style=none] (163) at (3.5, -0.125) {};
		\node [style=smalldotcyan] (45) at (-2.25, 0) {};
		\node [style=none] (48) at (-3.25, 0) {};
		\node [style=none] (69) at (-0.75, -0.75) {};
		\node [style=none] (70) at (-0.75, -1) {};
		\node [style=none] (71) at (0.75, -0.75) {};
		\node [style=none] (72) at (0.75, -1) {};
		\node [style=none] (73) at (1.75, -0.75) {};
		\node [style=none] (88) at (-0.75, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (90) at (-0.75, -0.375) {};
		\node [style=none] (91) at (-1, -0.5) {};
		\node [style=none] (92) at (-0.75, -0.625) {};
		\node [style=none] (93) at (-0.25, -0.25) {};
		\node [style=none] (94) at (-0.25, -1) {};
		\node [style=none] (95) at (0.25, -0.25) {};
		\node [style=none] (96) at (0.25, -1) {};
		\node [style=smalldotcyan] (101) at (0.75, -0.5) {};
		\node [style=none] (102) at (0.5, -0.5) {};
		\node [style=none] (103) at (-0.5, -0.5) {};
		\node [style=none] (104) at (-0.75, 0.75) {};
		\node [style=none] (105) at (-0.75, 0.5) {};
		\node [style=none] (106) at (0.75, 0.75) {};
		\node [style=none] (107) at (0.75, 0.5) {};
		\node [style=none] (108) at (-0.75, 1) {};
		\node [style=none] (109) at (0.75, 1) {};
		\node [style=none] (110) at (-0.75, 1.125) {};
		\node [style=none] (112) at (-0.75, 0.875) {};
		\node [style=smalldotcyan] (121) at (0.75, 1) {};
		\node [style=none] (126) at (-0.5, 1.5) {};
		\node [style=none] (127) at (-0.5, 0.25) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (0.5, 1.5) {};
		\node [style=none] (130) at (0.5, 1) {};
		\node [style=none] (131) at (-0.5, 1) {};
		\node [style=none] (132) at (0.5, 0) {};
		\node [style=none] (133) at (-0.5, 0) {};
		\node [style=none] (134) at (-0.5, -1.25) {};
		\node [style=none] (135) at (0.5, -1.25) {};
		\node [style=none] (136) at (-1.75, -0.75) {};
		\node [style=none] (141) at (-1.75, -1) {};
		\node [style=none] (142) at (1.75, -1) {};
		\node [style=none] (143) at (1.75, -0.75) {};
		\node [style=none] (144) at (-1.75, 0.75) {};
		\node [style=none] (145) at (1.75, 0.75) {};
		\node [style=none] (122) at (-0.25, 1.25) {};
		\node [style=none] (123) at (-0.25, 0.5) {};
		\node [style=none] (124) at (0.25, 1.25) {};
		\node [style=none] (125) at (0.25, 0.5) {};
		\node [style=none] (148) at (2.25, 0.125) {};
		\node [style=none] (149) at (2.25, -0.15) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (155) at (2.875, 0) {};
		\node [style=none] (158) at (2.25, 0.5) {};
		\node [style=none] (159) at (3.25, 0.5) {};
		\node [style=none] (160) at (2.25, -0.5) {};
		\node [style=none] (161) at (3.25, -0.5) {};
		\node [style=none] (168) at (3.5, 1) {};
		\node [style=none] (170) at (3.5, 1.125) {};
		\node [style=none] (171) at (3.25, 1) {};
		\node [style=none] (172) at (3.5, 0.875) {};
		\node [style=none] (174) at (3.75, 1.75) {};
		\node [style=none] (175) at (3.75, -0.75) {};
		\node [style=none] (176) at (8, -0.75) {};
		\node [style=none] (177) at (8, 1.75) {};
		\node [style=none] (178) at (8, 0) {};
		\node [style=none] (179) at (3.75, 1) {};
		\node [style=smalldotcyan] (184) at (3.75, 0) {};
		\node [style=smalldotcyan] (185) at (4.25, 1) {};
		\node [style=smalldotcyan] (194) at (4.25, 0) {};
		\node [style=none] (195) at (4, 0) {};
		\node [style=none] (196) at (4, -0.25) {};
		\node [style=none] (197) at (4.5, 0.375) {};
		\node [style=none] (198) at (4.5, 0.625) {};
		\node [style=none] (199) at (4.75, 0.875) {};
		\node [style=none] (200) at (4.75, 0.125) {};
		\node [style=none] (201) at (5.25, 0.875) {};
		\node [style=none] (202) at (5.25, 0.125) {};
		\node [style=none] (203) at (4.5, 1.125) {};
		\node [style=none] (204) at (4.5, -0.125) {};
		\node [style=none] (205) at (5.5, -0.125) {};
		\node [style=none] (206) at (5.5, 1.125) {};
		\node [style=smalldotcyan] (207) at (4.5, 0.625) {};
		\node [style=none] (208) at (5, 0.625) {};
		\node [style=none] (209) at (5, 0.375) {};
		\node [style=none] (210) at (5.25, 0.5) {};
		\node [style=none] (211) at (5.5, 0.5) {};
		\node [style=none] (212) at (4.5, 1.375) {};
		\node [style=none] (213) at (4.5, -0.375) {};
		\node [style=none] (214) at (6, 1.375) {};
		\node [style=none] (215) at (6.75, -0.375) {};
		\node [style=none] (216) at (5.75, 0.75) {};
		\node [style=none] (217) at (5.75, 0.25) {};
		\node [style=none] (218) at (6.25, 0.25) {};
		\node [style=none] (219) at (6.25, 0.75) {};
		\node [style=none] (220) at (6, 0.5) {\tiny$\sigma$};
		\node [style=none] (221) at (6.25, 0.5) {};
		\node [style=tinydotwhite] (222) at (6.75, -0.375) {\tiny$\otimes$};
		\node [style=none] (223) at (6, -0.375) {};
		\node [style=none] (224) at (6, -0.625) {};
		\node [style=none] (225) at (7.25, 0.25) {};
		\node [style=none] (226) at (7.25, -0.5) {};
		\node [style=none] (227) at (7.75, 0.25) {};
		\node [style=none] (228) at (7.75, -0.5) {};
		\node [style=none] (229) at (9, -0.375) {};
		\node [style=none] (230) at (7.25, 0) {};
		\node [style=none] (231) at (8, 0) {};
		\node [style=none] (232) at (8.5, -0.375) {};
		\node [style=none] (233) at (8.5, -0.625) {};
		\node [style=none] (235) at (-2.75, 0) {\tiny$\textcolor{orange}{\setminus}$};
		\node [style=none] (236) at (1.25, -0.75) {};
		\node [style=none] (237) at (1.375, -0.875) {};
		\node [style=none] (238) at (1.375, -1) {};
		\node [style=none] (239) at (-1.375, -0.625) {};
		\node [style=none] (240) at (-1.125, -0.625) {};
		\node [style=none] (241) at (-1.375, -0.875) {};
		\node [style=none] (242) at (-1.125, -0.875) {};
		\node [style=none] (243) at (2.625, 0.125) {};
		\node [style=none] (244) at (2.625, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (232.center) to (233.center);
		\draw [style=cyan] (230.center) to (231.center);
		\draw [style=cyan] (222) to (229.center);
		\draw [style=orange] (211.center)
			 to (221.center)
			 to [in=90, out=0] (222);
		\draw [style=cyan] (185) to (168.center);
		\draw (210.center) to (211.center);
		\draw [style=cyan] (207) to (208.center);
		\draw [style=orange] (195.center) to (196.center);
		\draw [style=orange] (162.center) to (163.center);
		\draw [style=orange] (104.center) to (105.center);
		\draw [style=orange] (106.center) to (107.center);
		\draw [style=cyan] (45)
			 to [in=-180, out=90] (144.center)
			 to (145.center);
		\draw [style=orange] (143.center) to (142.center);
		\draw [style=orange] (136.center) to (141.center);
		\draw [style=cyan] (48.center) to (45);
		\draw [style=orange] (69.center) to (70.center);
		\draw [style=orange] (71.center) to (72.center);
		\draw [style=cyan] (45)
			 to [in=180, out=-90] (136.center)
			 to (69.center)
			 to (73.center);
		\draw [style=cyan] (88.center) to (89.center);
		\draw [style=fc] (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=fr] (95.center)
			 to (96.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw [style=cyan] (108.center) to (109.center);
		\draw [style=fc] (112.center) to (110.center);
		\draw [style=Kcyan] (130.center) to (129.center);
		\draw [style=Kcyan] (129.center) to (126.center);
		\draw [style=Kcyan] (126.center) to (131.center);
		\draw [style=fr] (123.center)
			 to (122.center)
			 to (124.center)
			 to (125.center)
			 to cycle;
		\draw [style=orange] (126.center)
			 to (129.center)
			 to (128.center)
			 to (127.center)
			 to cycle;
		\draw [style=Kcyan] (130.center)
			 to (129.center)
			 to (126.center)
			 to (131.center);
		\draw [style=orange] (133.center)
			 to (134.center)
			 to (135.center)
			 to (132.center)
			 to cycle;
		\draw [style=Kcyan] (102.center)
			 to (132.center)
			 to (133.center)
			 to (103.center);
		\draw [style=cyan, in=180, out=0] (143.center) to (149.center);
		\draw [style=cyan, in=0, out=180] (148.center) to (145.center);
		\draw [style=cyan] (155.center) to (151.center);
		\draw [style=orange] (161.center)
			 to (160.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=fc] (172.center)
			 to (170.center)
			 to (171.center)
			 to cycle;
		\draw [style=Kcyan] (178.center) to (177.center);
		\draw [style=Kcyan] (177.center) to (174.center);
		\draw [style=Kcyan] (174.center) to (179.center);
		\draw [style=orange] (174.center)
			 to (177.center)
			 to (176.center)
			 to (175.center)
			 to cycle;
		\draw [style=Kcyan] (178.center)
			 to (177.center)
			 to (174.center)
			 to (179.center);
		\draw [style=cyan] (184) to (194);
		\draw [style=cyan, in=-180, out=-90] (185) to (198.center);
		\draw [style=cyan] (194)
			 to [in=-180, out=90] (197.center)
			 to (209.center);
		\draw [style=fr] (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=cyan] (185)
			 to [in=180, out=90] (212.center)
			 to (214.center);
		\draw [style=cyan] (194)
			 to [in=-180, out=-90] (213.center)
			 to (215.center);
		\draw [style=finner] (217.center)
			 to (216.center)
			 to (219.center)
			 to (218.center)
			 to cycle;
		\draw [style=orange] (223.center) to (224.center);
		\draw [style=fr] (227.center)
			 to (228.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0, looseness=0.75] (214.center) to (230.center);
		\draw (236.center) to (237.center);
		\draw [in=-165, out=-195, looseness=3.75] (237.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (239.center) to (240.center);
		\draw [style=cyan] (243.center) to (148.center);
		\draw [style=cyan] (244.center) to (149.center);
		\draw (243.center) to (155.center);
		\draw (244.center) to (155.center);
		\draw [style=Kcyan] (110.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biblical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-18.875, 1.125) {};
		\node [style=none] (9) at (-19.125, 0.75) {};
		\node [style=none] (10) at (-18.875, 0.375) {};
		\node [style=none] (11) at (-18.25, 1.125) {};
		\node [style=none] (12) at (-18.25, 0.375) {};
		\node [style=none] (13) at (-18.625, 0.75) {\tiny$\textcolor{white}{W^E}$};
		\node [style=none] (14) at (-8.75, 0.9) {};
		\node [style=none] (15) at (-9, 0.5) {};
		\node [style=none] (16) at (-8.75, 0.1) {};
		\node [style=none] (17) at (-8, 0.9) {};
		\node [style=none] (18) at (-8, 0.1) {};
		\node [style=none] (19) at (-8.425, 0.5) {\tiny$\textcolor{white}{W^Q_k}$};
		\node [style=none] (20) at (-8.75, -0.1) {};
		\node [style=none] (21) at (-9, -0.5) {};
		\node [style=none] (22) at (-8.75, -0.9) {};
		\node [style=none] (23) at (-8, -0.1) {};
		\node [style=none] (24) at (-8, -0.9) {};
		\node [style=none] (25) at (-8.425, -0.5) {\tiny$\textcolor{white}{W^K_k}$};
		\node [style=none] (26) at (-8.75, 1.9) {};
		\node [style=none] (27) at (-9, 1.5) {};
		\node [style=none] (28) at (-8.75, 1.1) {};
		\node [style=none] (29) at (-8, 1.9) {};
		\node [style=none] (30) at (-8, 1.1) {};
		\node [style=none] (31) at (-8.425, 1.5) {\tiny$\textcolor{white}{W^V_k}$};
		\node [style=none] (32) at (-13.625, 1.25) {};
		\node [style=none] (33) at (-13.875, 0.875) {};
		\node [style=none] (34) at (-13.625, 0.5) {};
		\node [style=none] (35) at (-13.25, 1.25) {};
		\node [style=none] (36) at (-13.25, 0.5) {};
		\node [style=none] (37) at (-13.5, 0.825) {\tiny$\textcolor{white}{\gamma_j}$};
		\node [style=none] (38) at (-13.75, -1.375) {};
		\node [style=none] (39) at (-14, -1.75) {};
		\node [style=none] (40) at (-13.75, -2.125) {};
		\node [style=none] (41) at (-13.25, -1.375) {};
		\node [style=none] (42) at (-13.25, -2.125) {};
		\node [style=none] (43) at (-13.6, -1.75) {\tiny$\textcolor{white}{w^0_j}$};
		\node [style=none] (44) at (-13.625, 0.375) {};
		\node [style=none] (45) at (-13.875, 0) {};
		\node [style=none] (46) at (-13.625, -0.375) {};
		\node [style=none] (47) at (-13.25, 0.375) {};
		\node [style=none] (48) at (-13.25, -0.375) {};
		\node [style=none] (49) at (-13.5, 0) {\tiny$\textcolor{white}{\beta_j}$};
		\node [style=none] (68) at (-17.25, 1.75) {};
		\node [style=none] (69) at (-17.25, 1.5) {};
		\node [style=none] (70) at (-17.25, 1.25) {\tiny [$s$,$v$]};
		\node [style=none] (71) at (-19, 1.75) {};
		\node [style=tinydotwhite] (73) at (-16.25, 1.75) {\tiny$\otimes$};
		\node [style=tinydotwhite] (74) at (-15.75, 1.75) {\tiny$\oplus$};
		\node [style=none] (75) at (-16.75, 0.75) {};
		\node [style=none] (76) at (-17.25, 0.75) {};
		\node [style=none] (77) at (-17.25, 0.5) {};
		\node [style=none] (78) at (-17.25, 0.25) {\tiny [$v$,$d_m$]};
		\node [style=none] (79) at (-18.25, 0.75) {};
		\node [style=none] (84) at (-18.25, -0.375) {};
		\node [style=none] (85) at (-18.25, -1.125) {};
		\node [style=none] (86) at (-18.625, -0.375) {};
		\node [style=none] (87) at (-18.875, -0.75) {};
		\node [style=none] (88) at (-18.625, -1.125) {};
		\node [style=none] (89) at (-18.5, -0.75) {\tiny$v_i$};
		\node [style=none] (90) at (-18.25, -0.75) {};
		\node [style=none] (91) at (-19, -0.25) {};
		\node [style=none] (92) at (-17.25, -0.25) {};
		\node [style=none] (93) at (-19, -1.5) {};
		\node [style=none] (94) at (-17.25, -1.5) {};
		\node [style=none] (95) at (-18.125, -1.75) {\tiny $i\leqslant s$};
		\node [style=none] (96) at (-17.75, -0.75) {};
		\node [style=none] (97) at (-17.75, -1) {};
		\node [style=none] (98) at (-17.75, -1.25) {\tiny$d_m$};
		\node [style=none] (100) at (-16.375, -0.75) {};
		\node [style=none] (101) at (-16.375, -1) {};
		\node [style=none] (103) at (-13.25, 0.875) {};
		\node [style=none] (104) at (-13.25, 0) {};
		\node [style=none] (105) at (-12.25, 0.875) {};
		\node [style=none] (106) at (-12.25, 0) {};
		\node [style=none] (107) at (-12.75, 0) {};
		\node [style=none] (108) at (-12.75, -0.25) {};
		\node [style=none] (109) at (-12.75, -0.5) {\tiny$d_m$};
		\node [style=none] (110) at (-12.75, 0.875) {};
		\node [style=none] (111) at (-12.75, 0.625) {};
		\node [style=none] (112) at (-12.75, 0.375) {\tiny$d_m$};
		\node [style=none] (113) at (-12.75, 1.75) {};
		\node [style=none] (114) at (-12.75, 1.5) {};
		\node [style=none] (115) at (-12.75, 1.25) {\tiny$d_m$};
		\node [style=none] (116) at (-12.25, 1.75) {};
		\node [style=none] (118) at (-12.25, 1.875) {};
		\node [style=none] (119) at (-12.25, -0.125) {};
		\node [style=none] (120) at (-11.25, 1.875) {};
		\node [style=none] (121) at (-11.25, -0.125) {};
		\node [style=none] (122) at (-11.75, 0.875) {\tiny LN*};
		\node [style=none] (123) at (-11.25, 1) {};
		\node [style=none] (124) at (-9.25, 1) {};
		\node [style=none] (125) at (-10.75, 1) {};
		\node [style=none] (126) at (-10.75, 0.75) {};
		\node [style=none] (127) at (-10.75, 0.5) {\tiny$d_m$};
		\node [style=none] (128) at (-14.25, 2) {};
		\node [style=none] (129) at (-14.25, -0.75) {};
		\node [style=none] (130) at (-10.25, -0.75) {};
		\node [style=none] (131) at (-10.25, 2) {};
		\node [style=none] (132) at (-12.25, -1) {\tiny$s$};
		\node [style=none] (138) at (-16.375, -1.25) {\tiny [$s$,$d_m$]};
		\node [style=tinydotwhite] (144) at (-6, 2) {\tiny$\otimes$};
		\node [style=tinydotwhite] (145) at (-6, 1) {\tiny$\otimes$};
		\node [style=tinydotwhite] (146) at (-6, 0) {\tiny$\otimes$};
		\node [style=none] (150) at (-8.5, 2) {};
		\node [style=none] (151) at (-8.5, 1) {};
		\node [style=none] (152) at (-8.5, 0) {};
		\node [style=none] (161) at (-7, 1.25) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (162) at (-7, 1.75) {};
		\node [style=none] (163) at (-7, 1.5) {};
		\node [style=none] (164) at (-7, 0.25) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (165) at (-7, 0.75) {};
		\node [style=none] (166) at (-7, 0.5) {};
		\node [style=none] (167) at (-7, -0.75) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (168) at (-7, -0.25) {};
		\node [style=none] (169) at (-7, -0.5) {};
		\node [style=none] (170) at (-8, 1.75) {};
		\node [style=none] (171) at (-8, 0.75) {};
		\node [style=none] (172) at (-8, -0.25) {};
		\node [style=none] (173) at (-6.5, 1.75) {};
		\node [style=none] (174) at (-6.5, 0.75) {};
		\node [style=none] (175) at (-6.5, -0.25) {};
		\node [style=tinydotblack] (176) at (-9.25, 1) {};
		\node [style=none] (186) at (-6, 2) {};
		\node [style=none] (187) at (-6, 1) {};
		\node [style=none] (188) at (-2, 0) {};
		\node [style=tinydotwhite] (192) at (-5.5, 1.5) {\tiny$\otimes$};
		\node [style=none] (193) at (-4.5, 1.5) {};
		\node [style=none] (197) at (-4.5, 1.875) {};
		\node [style=none] (198) at (-4.5, 1.125) {};
		\node [style=none] (199) at (-3.75, 1.875) {};
		\node [style=none] (200) at (-3.75, 1.125) {};
		\node [style=none] (201) at (-4.125, 1.5) {\small$\eta$};
		\node [style=none] (202) at (-3.75, 1.5) {};
		\node [style=none] (203) at (-4.75, 1.5) {};
		\node [style=none] (204) at (-4.75, 1.25) {};
		\node [style=none] (205) at (-4.75, 1) {\tiny $s$};
		\node [style=none] (206) at (-3.5, 1.5) {};
		\node [style=none] (207) at (-3.5, 1.25) {};
		\node [style=none] (208) at (-3.5, 1) {\tiny $s$};
		\node [style=none] (209) at (-2.25, 1.5) {};
		\node [style=none] (210) at (-2.25, 1.25) {};
		\node [style=none] (211) at (-2.25, 1) {\tiny $s$};
		\node [style=none] (212) at (-3.25, 1.5) {};
		\node [style=none] (213) at (-3.25, 1.875) {};
		\node [style=none] (214) at (-3.25, 1.125) {};
		\node [style=none] (215) at (-2.5, 1.875) {};
		\node [style=none] (216) at (-2.5, 1.125) {};
		\node [style=none] (217) at (-2.875, 1.5) {\small$\sigma$};
		\node [style=none] (218) at (-2.5, 1.5) {};
		\node [style=none] (219) at (-2, 1.5) {};
		\node [style=none] (220) at (-5, 2) {};
		\node [style=none] (221) at (-5, 0.75) {};
		\node [style=none] (222) at (-2, 0.75) {};
		\node [style=none] (223) at (-2, 2) {};
		\node [style=none] (224) at (-3.5, 0.5) {\tiny $s$};
		\node [style=tinydotwhite] (228) at (-1.375, 0.75) {\tiny$\otimes$};
		\node [style=none] (230) at (1, 0.75) {};
		\node [style=none] (233) at (-1, -1) {};
		\node [style=none] (234) at (-9.75, -1) {};
		\node [style=none] (235) at (-9.75, 2.25) {};
		\node [style=none] (236) at (-1, 2.25) {};
		\node [style=none] (241) at (-5.5, -1.25) {\tiny $k \leqslant h$};
		\node [style=tinydotblack] (242) at (-9.75, 1) {};
		\node [style=none] (246) at (0, 1.25) {\tiny [$s$,$h$,$d_h$]};
		\node [style=none] (249) at (-0.225, 1) {};
		\node [style=none] (250) at (0.275, 0.5) {};
		\node [style=none] (251) at (0.025, 0.25) {\tiny [$s$,$d_m$]};
		\node [style=none] (254) at (-7, -2) {\tiny [$d_m$,$d_m$]};
		\node [style=none] (255) at (-7, -1.5) {};
		\node [style=none] (256) at (-7, -1.75) {};
		\node [style=none] (258) at (-13.25, -1.5) {};
		\node [style=tinydotwhite] (259) at (1, 0.75) {\tiny$\otimes$};
		\node [style=none] (260) at (-1.25, -1.5) {};
		\node [style=none] (261) at (4.5, 0.75) {};
		\node [style=none] (268) at (3.125, 0.25) {};
		\node [style=none] (269) at (2.875, -0.125) {};
		\node [style=none] (270) at (3.125, -0.5) {};
		\node [style=none] (271) at (3.5, 0.25) {};
		\node [style=none] (272) at (3.5, -0.5) {};
		\node [style=none] (273) at (3.25, -0.175) {\tiny$\textcolor{white}{\gamma_j}$};
		\node [style=none] (274) at (3.125, -0.625) {};
		\node [style=none] (275) at (2.875, -1) {};
		\node [style=none] (276) at (3.125, -1.375) {};
		\node [style=none] (277) at (3.5, -0.625) {};
		\node [style=none] (278) at (3.5, -1.375) {};
		\node [style=none] (279) at (3.25, -1) {\tiny$\textcolor{white}{\beta_j}$};
		\node [style=none] (280) at (3.5, -0.125) {};
		\node [style=none] (281) at (3.5, -1) {};
		\node [style=none] (282) at (4.5, -0.125) {};
		\node [style=none] (283) at (4.5, -1) {};
		\node [style=none] (284) at (4, -1) {};
		\node [style=none] (285) at (4, -1.25) {};
		\node [style=none] (286) at (4, -1.5) {\tiny$d_m$};
		\node [style=none] (287) at (4, -0.125) {};
		\node [style=none] (288) at (4, -0.375) {};
		\node [style=none] (289) at (4, -0.625) {\tiny$d_m$};
		\node [style=none] (290) at (4, 0.75) {};
		\node [style=none] (291) at (4, 0.5) {};
		\node [style=none] (292) at (4, 0.25) {\tiny$d_m$};
		\node [style=none] (294) at (4.5, 0.875) {};
		\node [style=none] (295) at (4.5, -1.125) {};
		\node [style=none] (296) at (5.5, 0.875) {};
		\node [style=none] (297) at (5.5, -1.125) {};
		\node [style=none] (298) at (5, -0.125) {\tiny LN*};
		\node [style=none] (303) at (2.5, 3) {};
		\node [style=none] (304) at (2.5, -3.5) {};
		\node [style=none] (307) at (7.125, -3.75) {\tiny$s$};
		\node [style=none] (308) at (6, -0.5) {\tiny $d_m$};
		\node [style=none] (309) at (5, 1.3) {\tiny [$d_m$,$d_f$]};
		\node [style=none] (310) at (3, 1.875) {};
		\node [style=none] (311) at (2.75, 1.5) {};
		\node [style=none] (312) at (3, 1.125) {};
		\node [style=none] (313) at (3.5, 1.875) {};
		\node [style=none] (314) at (3.5, 1.125) {};
		\node [style=none] (315) at (3.15, 1.5) {\tiny$\textcolor{white}{w^1_j}$};
		\node [style=none] (316) at (3.5, 1.75) {};
		\node [style=none] (338) at (6, -0.25) {};
		\node [style=none] (339) at (6, 0) {};
		\node [style=none] (340) at (5.5, 0) {};
		\node [style=none] (343) at (5.25, 1.75) {};
		\node [style=none] (344) at (5, 1.75) {};
		\node [style=none] (345) at (5, 1.5) {};
		\node [style=tinydotwhite] (346) at (6.5, 0) {\tiny$\otimes$};
		\node [style=none] (347) at (7, -0.5) {\tiny $d_f$};
		\node [style=none] (348) at (5, 2.25) {\tiny $d_f$};
		\node [style=none] (349) at (3, 2.875) {};
		\node [style=none] (350) at (2.75, 2.5) {};
		\node [style=none] (351) at (3, 2.125) {};
		\node [style=none] (352) at (3.5, 2.875) {};
		\node [style=none] (353) at (3.5, 2.125) {};
		\node [style=none] (354) at (3.15, 2.5) {\tiny$\textcolor{white}{b^1_j}$};
		\node [style=none] (355) at (3.5, 2.75) {};
		\node [style=none] (356) at (7, -0.25) {};
		\node [style=none] (357) at (7, 0) {};
		\node [style=none] (358) at (6.5, 0) {};
		\node [style=none] (359) at (5.5, 2.75) {};
		\node [style=tinydotwhite] (362) at (7.5, 0) {\tiny$\oplus$};
		\node [style=none] (363) at (8.25, 0) {};
		\node [style=none] (369) at (8.25, 0) {};
		\node [style=none] (370) at (8.25, 0.375) {};
		\node [style=none] (371) at (8.25, -0.375) {};
		\node [style=none] (372) at (9.25, 0.375) {};
		\node [style=none] (373) at (9.25, -0.375) {};
		\node [style=none] (375) at (9.25, 0) {};
		\node [style=none] (376) at (8.75, 0) {\tiny max};
		\node [style=none] (377) at (8, 0.5) {};
		\node [style=none] (378) at (9.5, 0.5) {};
		\node [style=none] (379) at (8, -0.5) {};
		\node [style=none] (380) at (9.5, -0.5) {};
		\node [style=none] (381) at (8.75, -0.75) {\tiny $d_f$};
		\node [style=none] (384) at (5, -2.2) {\tiny [$d_f$,$d_m$]};
		\node [style=none] (385) at (3, -2.375) {};
		\node [style=none] (386) at (2.75, -2) {};
		\node [style=none] (387) at (3, -1.625) {};
		\node [style=none] (388) at (3.5, -2.375) {};
		\node [style=none] (389) at (3.5, -1.625) {};
		\node [style=none] (390) at (3.15, -2) {\tiny$\textcolor{white}{w^2_j}$};
		\node [style=none] (400) at (3.5, -1.75) {};
		\node [style=none] (401) at (8.75, -1.75) {};
		\node [style=none] (402) at (5, -1.75) {};
		\node [style=none] (403) at (5, -2) {};
		\node [style=tinydotwhite] (404) at (10, 0) {\tiny$\otimes$};
		\node [style=none] (408) at (11, 0) {};
		\node [style=none] (409) at (10.5, -0.5) {\tiny $d_m$};
		\node [style=none] (410) at (5, -3.125) {\tiny $d_m$};
		\node [style=none] (411) at (3, -3.25) {};
		\node [style=none] (412) at (2.75, -2.875) {};
		\node [style=none] (413) at (3, -2.5) {};
		\node [style=none] (414) at (3.5, -3.25) {};
		\node [style=none] (415) at (3.5, -2.5) {};
		\node [style=none] (416) at (3.15, -2.875) {\tiny$\textcolor{white}{b^2_j}$};
		\node [style=none] (417) at (3.5, -2.625) {};
		\node [style=none] (418) at (10.5, -0.25) {};
		\node [style=none] (419) at (10.5, 0) {};
		\node [style=none] (420) at (9.5, -2.625) {};
		\node [style=none] (421) at (5, -2.625) {};
		\node [style=none] (422) at (5, -2.875) {};
		\node [style=tinydotwhite] (423) at (11, 0) {\tiny$\oplus$};
		\node [style=none] (428) at (12, 0) {};
		\node [style=none] (430) at (5, 2.5) {};
		\node [style=none] (431) at (5, 2.75) {};
		\node [style=none] (432) at (11.5, -3.5) {};
		\node [style=none] (433) at (11.5, 3) {};
		\node [style=tinydotblack] (434) at (2, 0.75) {};
		\node [style=none] (435) at (2, 2.5) {};
		\node [style=none] (436) at (3, 3.5) {};
		\node [style=none] (437) at (11, 3.5) {};
		\node [style=none] (438) at (12, 2.5) {};
		\node [style=tinydotwhite] (439) at (12, 0) {\tiny$\oplus$};
		\node [style=tinydotwhite] (440) at (1.5, 0.75) {\tiny$\oplus$};
		\node [style=none] (441) at (1.5, 1.75) {};
		\node [style=none] (442) at (0.25, 2.75) {};
		\node [style=none] (443) at (-14.75, 1.75) {};
		\node [style=none] (444) at (-13.75, 2.75) {};
		\node [style=tinydotblack] (445) at (-14.75, 1.75) {};
		\node [style=none] (446) at (1, -0.5) {};
		\node [style=none] (447) at (-0.25, -1.5) {};
		\node [style=none] (448) at (15, 0) {};
		\node [style=none] (449) at (12.5, 0) {};
		\node [style=none] (450) at (12.5, 4) {};
		\node [style=none] (451) at (-15.25, 1.75) {};
		\node [style=none] (452) at (-15.25, 4) {};
		\node [style=none] (453) at (12.5, -4) {};
		\node [style=none] (454) at (-15.25, -4) {};
		\node [style=none] (463) at (-2, -4.25) {\tiny$j \leqslant N$};
		\node [style=none] (464) at (-15.75, 0) {};
		\node [style=none] (465) at (-16.5, -0.75) {};
		\node [style=none] (466) at (13.625, -0.5) {};
		\node [style=none] (467) at (13.375, -0.875) {};
		\node [style=none] (468) at (13.625, -1.25) {};
		\node [style=none] (469) at (14, -0.5) {};
		\node [style=none] (470) at (14, -1.25) {};
		\node [style=none] (471) at (13.75, -0.925) {\tiny$\textcolor{white}{\gamma_j}$};
		\node [style=none] (472) at (13.625, -1.375) {};
		\node [style=none] (473) at (13.375, -1.75) {};
		\node [style=none] (474) at (13.625, -2.125) {};
		\node [style=none] (475) at (14, -1.375) {};
		\node [style=none] (476) at (14, -2.125) {};
		\node [style=none] (477) at (13.75, -1.75) {\tiny$\textcolor{white}{\beta_j}$};
		\node [style=none] (478) at (14, -0.875) {};
		\node [style=none] (479) at (14, -1.75) {};
		\node [style=none] (480) at (15, -0.875) {};
		\node [style=none] (481) at (15, -1.75) {};
		\node [style=none] (482) at (14.5, -1.75) {};
		\node [style=none] (483) at (14.5, -2) {};
		\node [style=none] (484) at (14.5, -2.25) {\tiny$d_m$};
		\node [style=none] (485) at (14.5, -0.875) {};
		\node [style=none] (486) at (14.5, -1.125) {};
		\node [style=none] (487) at (14.5, -1.375) {\tiny$d_m$};
		\node [style=none] (488) at (14.5, 0) {};
		\node [style=none] (489) at (14.5, -0.25) {};
		\node [style=none] (490) at (14.5, -0.5) {\tiny$d_m$};
		\node [style=none] (492) at (15, 0.125) {};
		\node [style=none] (493) at (15, -1.875) {};
		\node [style=none] (494) at (16, 0.125) {};
		\node [style=none] (495) at (16, -1.875) {};
		\node [style=none] (496) at (15.5, -0.875) {\tiny LN*};
		\node [style=none] (497) at (16, -0.75) {};
		\node [style=none] (498) at (16.5, -0.75) {};
		\node [style=none] (499) at (16.5, -1) {};
		\node [style=none] (500) at (16.5, -1.25) {\tiny$d_m$};
		\node [style=none] (501) at (13, 0.25) {};
		\node [style=none] (502) at (13, -2.5) {};
		\node [style=none] (503) at (17, -2.5) {};
		\node [style=none] (504) at (17, 0.25) {};
		\node [style=none] (505) at (15, -2.75) {\tiny$s$};
		\node [style=none] (506) at (18, -0.75) {};
		\node [style=none] (507) at (13, 1.4) {};
		\node [style=none] (508) at (12.75, 1) {};
		\node [style=none] (509) at (13, 0.6) {};
		\node [style=none] (510) at (13.75, 1.4) {};
		\node [style=none] (511) at (13.75, 0.6) {};
		\node [style=none] (512) at (13.325, 1) {\tiny$\textcolor{white}{W^U}$};
		\node [style=tinydotwhite] (514) at (17.5, -0.75) {\tiny$\otimes$};
		\node [style=none] (515) at (17.5, 0.25) {};
		\node [style=none] (516) at (16.75, 1) {};
		\node [style=none] (517) at (13.75, 1) {};
		\node [style=none] (518) at (14.5, 0.5) {\tiny [$d_m$,$v$]};
		\node [style=none] (519) at (14.5, 1) {};
		\node [style=none] (520) at (14.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=kF] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to cycle;
		\draw [style=kF] (17.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to (18.center)
			 to cycle;
		\draw [style=kF] (22.center)
			 to (24.center)
			 to (23.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=kF] (30.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=kF] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to (36.center)
			 to cycle;
		\draw [style=kF] (41.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (42.center)
			 to cycle;
		\draw [style=kF] (46.center)
			 to (48.center)
			 to (47.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw (68.center) to (69.center);
		\draw (71.center) to (73);
		\draw (79.center)
			 to (75.center)
			 to [in=-90, out=0, looseness=0.75] (73);
		\draw (76.center) to (77.center);
		\draw (73) to (74);
		\draw (86.center)
			 to (87.center)
			 to (88.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw [style=H] (91.center)
			 to (92.center)
			 to (94.center)
			 to (93.center)
			 to cycle;
		\draw (96.center) to (97.center);
		\draw (100.center) to (101.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (119.center)
			 to (118.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (74) to (116.center);
		\draw [style=H] (129.center)
			 to (130.center)
			 to (131.center)
			 to (128.center)
			 to cycle;
		\draw (176)
			 to [in=-180, out=90] (150.center)
			 to (144);
		\draw (151.center) to (145);
		\draw (176)
			 to [in=180, out=-90] (152.center)
			 to (146);
		\draw (162.center) to (163.center);
		\draw (165.center) to (166.center);
		\draw (168.center) to (169.center);
		\draw (170.center)
			 to (173.center)
			 to [in=-105, out=0, looseness=0.75] (144);
		\draw (171.center)
			 to (174.center)
			 to [in=-120, out=0] (145);
		\draw (172.center) to (175.center);
		\draw [in=-120, out=0] (175.center) to (146);
		\draw (176) to (151.center);
		\draw (144)
			 to (186.center)
			 to [in=105, out=0] (192);
		\draw (145)
			 to (187.center)
			 to [in=-105, out=0] (192);
		\draw (146)
			 to (188.center)
			 to [in=-105, out=0] (228);
		\draw (192) to (193.center);
		\draw (200.center)
			 to (198.center)
			 to (197.center)
			 to (199.center)
			 to cycle;
		\draw (203.center) to (204.center);
		\draw (206.center) to (207.center);
		\draw (209.center) to (210.center);
		\draw (216.center)
			 to (214.center)
			 to (213.center)
			 to (215.center)
			 to cycle;
		\draw (202.center) to (212.center);
		\draw (218.center)
			 to (219.center)
			 to [in=105, out=0] (228);
		\draw [style=H] (222.center)
			 to (221.center)
			 to (220.center)
			 to (223.center)
			 to cycle;
		\draw (228) to (230.center);
		\draw [style=H] (235.center)
			 to (236.center)
			 to (233.center)
			 to (234.center)
			 to cycle;
		\draw [style=K] (249.center) to (250.center);
		\draw (255.center) to (256.center);
		\draw (259) to (261.center);
		\draw [style=kF] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to (272.center)
			 to cycle;
		\draw [style=kF] (276.center)
			 to (278.center)
			 to (277.center)
			 to (274.center)
			 to (275.center)
			 to cycle;
		\draw (280.center) to (282.center);
		\draw (281.center) to (283.center);
		\draw (284.center) to (285.center);
		\draw (287.center) to (288.center);
		\draw (290.center) to (291.center);
		\draw (295.center)
			 to (294.center)
			 to (296.center)
			 to (297.center)
			 to cycle;
		\draw [style=H] (433.center)
			 to (303.center)
			 to (304.center)
			 to (432.center)
			 to cycle;
		\draw [style=kF] (313.center)
			 to (310.center)
			 to (311.center)
			 to (312.center)
			 to (314.center)
			 to cycle;
		\draw (316.center)
			 to (343.center)
			 to [in=90, out=0, looseness=1.25] (346);
		\draw (344.center) to (345.center);
		\draw (340.center) to (346);
		\draw (339.center) to (338.center);
		\draw [style=kF] (350.center)
			 to (351.center)
			 to (353.center)
			 to (352.center)
			 to (349.center)
			 to cycle;
		\draw (355.center)
			 to (359.center)
			 to [in=90, out=0, looseness=1.25] (362);
		\draw (358.center) to (362);
		\draw (357.center) to (356.center);
		\draw (362) to (363.center);
		\draw (370.center)
			 to (372.center)
			 to (373.center)
			 to (371.center)
			 to cycle;
		\draw [style=H] (377.center)
			 to (379.center)
			 to (380.center)
			 to (378.center)
			 to cycle;
		\draw [style=kF] (388.center)
			 to (385.center)
			 to (386.center)
			 to (387.center)
			 to (389.center)
			 to cycle;
		\draw (400.center)
			 to (401.center)
			 to [in=-90, out=0] (404);
		\draw (402.center) to (403.center);
		\draw (375.center) to (404);
		\draw (404) to (408.center);
		\draw [style=kF] (412.center)
			 to (413.center)
			 to (415.center)
			 to (414.center)
			 to (411.center)
			 to cycle;
		\draw (417.center)
			 to (420.center)
			 to [in=-90, out=0] (423);
		\draw (421.center) to (422.center);
		\draw (419.center) to (418.center);
		\draw (423) to (428.center);
		\draw (431.center) to (430.center);
		\draw (434)
			 to (435.center)
			 to [in=180, out=90] (436.center)
			 to (437.center)
			 to [in=90, out=0, looseness=1.25] (438.center)
			 to (428.center);
		\draw (443.center)
			 to [in=180, out=90] (444.center)
			 to (442.center)
			 to [in=90, out=360, looseness=1.25] (441.center)
			 to (440);
		\draw (259)
			 to (446.center)
			 to [in=0, out=-90] (447.center);
		\draw (258.center) to (447.center);
		\draw (439) to (448.center);
		\draw [style=K] (451.center)
			 to (452.center)
			 to (450.center)
			 to (449.center);
		\draw [style=H] (449.center)
			 to (453.center)
			 to (454.center)
			 to (451.center);
		\draw (90.center)
			 to (465.center)
			 to [in=270, out=0] (464.center)
			 to (74);
		\draw [style=kF] (469.center)
			 to (466.center)
			 to (467.center)
			 to (468.center)
			 to (470.center)
			 to cycle;
		\draw [style=kF] (474.center)
			 to (476.center)
			 to (475.center)
			 to (472.center)
			 to (473.center)
			 to cycle;
		\draw (478.center) to (480.center);
		\draw (479.center) to (481.center);
		\draw (482.center) to (483.center);
		\draw (485.center) to (486.center);
		\draw (488.center) to (489.center);
		\draw (493.center)
			 to (492.center)
			 to (494.center)
			 to (495.center)
			 to cycle;
		\draw (498.center) to (499.center);
		\draw [style=H] (502.center)
			 to (503.center)
			 to (504.center)
			 to (501.center)
			 to cycle;
		\draw (497.center) to (506.center);
		\draw [style=kF] (511.center)
			 to (510.center)
			 to (507.center)
			 to (508.center)
			 to (509.center)
			 to cycle;
		\draw (517.center)
			 to (516.center)
			 to [in=90, out=0, looseness=1.25] (515.center)
			 to (514);
		\draw (519.center) to (520.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biblical_jono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.375) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.75, 0.625) {};
		\node [style=none] (3) at (1.625, 1.375) {};
		\node [style=none] (4) at (1.625, 0.625) {};
		\node [style=none] (5) at (1.125, 1) {\tiny$\textcolor{white}{W^E}$};
		\node [style=none] (6) at (11.125, 0.9) {};
		\node [style=none] (7) at (10.875, 0.475) {};
		\node [style=none] (8) at (11.125, 0.025) {};
		\node [style=none] (9) at (12.075, 0.9) {};
		\node [style=none] (10) at (12.075, 0.025) {};
		\node [style=none] (11) at (11.525, 0.475) {\tiny$\textcolor{white}{W^K_{j,k}}$};
		\node [style=none] (18) at (11.125, 2.125) {};
		\node [style=none] (19) at (10.875, 1.675) {};
		\node [style=none] (20) at (11.125, 1.2) {};
		\node [style=none] (21) at (12.075, 2.125) {};
		\node [style=none] (22) at (12.075, 1.2) {};
		\node [style=none] (23) at (11.525, 1.675) {\tiny$\textcolor{white}{W^Q_{j,k}}$};
		\node [style=none] (42) at (2.425, 2) {};
		\node [style=none] (43) at (2.425, 1.75) {};
		\node [style=none] (44) at (2.425, 1.5) {\tiny [$s$,$v$]};
		\node [style=none] (45) at (0.875, 2) {};
		\node [style=tinydotwhite] (46) at (3.375, 2) {\tiny$\otimes$};
		\node [style=tinydotwhite] (47) at (3.875, 2) {\tiny$\oplus$};
		\node [style=none] (48) at (2.875, 1) {};
		\node [style=none] (49) at (2.425, 1) {};
		\node [style=none] (50) at (2.425, 0.75) {};
		\node [style=none] (51) at (2.425, 0.5) {\tiny [$v$,$d_m$]};
		\node [style=none] (52) at (1.625, 1) {};
		\node [style=none] (53) at (1.5, -0.125) {};
		\node [style=none] (54) at (1.5, -0.875) {};
		\node [style=none] (55) at (1.125, -0.125) {};
		\node [style=none] (56) at (0.875, -0.5) {};
		\node [style=none] (57) at (1.125, -0.875) {};
		\node [style=none] (58) at (1.25, -0.5) {\tiny$v_i$};
		\node [style=none] (59) at (1.5, -0.5) {};
		\node [style=none] (60) at (0.625, 0) {};
		\node [style=none] (61) at (2.375, 0) {};
		\node [style=none] (62) at (0.625, -1.25) {};
		\node [style=none] (63) at (2.375, -1.25) {};
		\node [style=none] (64) at (1.5, -1.5) {\tiny $i\leqslant s$};
		\node [style=none] (65) at (2, -0.5) {};
		\node [style=none] (66) at (2, -0.75) {};
		\node [style=none] (67) at (2, -1) {\tiny$d_m$};
		\node [style=none] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (3.25, -0.75) {};
		\node [style=none] (70) at (6.625, 1) {};
		\node [style=none] (71) at (6.625, -0.25) {};
		\node [style=none] (72) at (7.625, 1) {};
		\node [style=none] (73) at (7.625, -0.25) {};
		\node [style=none] (74) at (7.125, -0.25) {};
		\node [style=none] (75) at (7.125, -0.5) {};
		\node [style=none] (76) at (7.125, -0.75) {\tiny$d_m$};
		\node [style=none] (77) at (7.125, 1) {};
		\node [style=none] (78) at (7.125, 0.75) {};
		\node [style=none] (79) at (7.125, 0.5) {\tiny$d_m$};
		\node [style=none] (80) at (7.125, 2) {};
		\node [style=none] (81) at (7.125, 1.75) {};
		\node [style=none] (82) at (7.125, 1.5) {\tiny$d_m$};
		\node [style=none] (83) at (7.625, 2) {};
		\node [style=none] (84) at (7.625, 2.125) {};
		\node [style=none] (85) at (7.625, -0.375) {};
		\node [style=none] (86) at (8.625, 2.125) {};
		\node [style=none] (87) at (8.625, -0.375) {};
		\node [style=none] (88) at (8.125, 1.125) {\tiny LN*};
		\node [style=none] (89) at (8.625, 1) {};
		\node [style=none] (90) at (10.625, 1) {};
		\node [style=none] (91) at (9.125, 1) {};
		\node [style=none] (92) at (9.125, 0.75) {};
		\node [style=none] (93) at (9.125, 0.5) {\tiny$d_m$};
		\node [style=none] (94) at (5.25, 2.5) {};
		\node [style=none] (95) at (5.25, -1.375) {};
		\node [style=none] (96) at (9.625, -1.375) {};
		\node [style=none] (97) at (9.625, 2.5) {};
		\node [style=none] (98) at (7.625, -1.625) {\tiny$s$};
		\node [style=none] (99) at (3.25, -1) {\tiny [$s$,$d_m$]};
		\node [style=tinydotwhite] (100) at (13.875, 2.25) {\tiny$\otimes$};
		\node [style=tinydotwhite] (101) at (13.875, 1) {\tiny$\otimes$};
		\node [style=tinydotwhite] (102) at (13.875, -0.125) {\tiny$\otimes$};
		\node [style=none] (103) at (11.375, 2.25) {};
		\node [style=none] (104) at (11.375, 1) {};
		\node [style=none] (105) at (11.375, -0.125) {};
		\node [style=none] (106) at (12.975, 1.475) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (107) at (12.975, 1.975) {};
		\node [style=none] (108) at (12.975, 1.725) {};
		\node [style=none] (109) at (12.975, 0.25) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (110) at (12.975, 0.75) {};
		\node [style=none] (111) at (12.975, 0.5) {};
		\node [style=none] (112) at (12.975, -0.875) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (113) at (12.975, -0.375) {};
		\node [style=none] (114) at (12.975, -0.625) {};
		\node [style=none] (115) at (12.075, 1.975) {};
		\node [style=none] (116) at (12.075, 0.75) {};
		\node [style=none] (117) at (12.075, -0.375) {};
		\node [style=none] (118) at (13.45, 1.975) {};
		\node [style=none] (119) at (13.375, 0.75) {};
		\node [style=none] (120) at (13.375, -0.375) {};
		\node [style=tinydotblack] (121) at (10.625, 1) {};
		\node [style=none] (122) at (13.875, 2.25) {};
		\node [style=none] (123) at (13.875, 1) {};
		\node [style=none] (124) at (17.875, -0.125) {};
		\node [style=tinydotwhite] (125) at (14.375, 1.75) {\tiny$\otimes$};
		\node [style=none] (126) at (15.375, 1.75) {};
		\node [style=none] (127) at (15.375, 2.125) {};
		\node [style=none] (128) at (15.375, 1.375) {};
		\node [style=none] (129) at (16.125, 2.125) {};
		\node [style=none] (130) at (16.125, 1.375) {};
		\node [style=none] (131) at (15.75, 1.75) {\small$\eta$};
		\node [style=none] (132) at (16.125, 1.75) {};
		\node [style=none] (133) at (15.125, 1.75) {};
		\node [style=none] (134) at (15.125, 1.5) {};
		\node [style=none] (135) at (15.125, 1.25) {\tiny $s$};
		\node [style=none] (136) at (16.375, 1.75) {};
		\node [style=none] (137) at (16.375, 1.5) {};
		\node [style=none] (138) at (16.375, 1.25) {\tiny $s$};
		\node [style=none] (139) at (17.625, 1.75) {};
		\node [style=none] (140) at (17.625, 1.5) {};
		\node [style=none] (141) at (17.625, 1.25) {\tiny $s$};
		\node [style=none] (142) at (16.625, 1.75) {};
		\node [style=none] (143) at (16.625, 2.125) {};
		\node [style=none] (144) at (16.625, 1.375) {};
		\node [style=none] (145) at (17.375, 2.125) {};
		\node [style=none] (146) at (17.375, 1.375) {};
		\node [style=none] (147) at (17, 1.75) {\small$\sigma$};
		\node [style=none] (148) at (17.375, 1.75) {};
		\node [style=none] (149) at (17.875, 1.75) {};
		\node [style=none] (150) at (14.875, 2.25) {};
		\node [style=none] (151) at (14.875, 1) {};
		\node [style=none] (152) at (17.875, 1) {};
		\node [style=none] (153) at (17.875, 2.25) {};
		\node [style=none] (154) at (16.375, 0.75) {\tiny $s$};
		\node [style=tinydotwhite] (155) at (18.5, 0.75) {\tiny$\otimes$};
		\node [style=none] (156) at (20.875, 0.75) {};
		\node [style=none] (157) at (18.875, -1.375) {};
		\node [style=none] (158) at (10.125, -1.375) {};
		\node [style=none] (159) at (10.125, 2.5) {};
		\node [style=none] (160) at (18.875, 2.5) {};
		\node [style=none] (161) at (14.375, -1.625) {\tiny $k \leqslant h$};
		\node [style=tinydotblack] (162) at (10.125, 1) {};
		\node [style=none] (163) at (19.875, 1.25) {\tiny [$s$,$h$,$d_h$]};
		\node [style=none] (164) at (19.65, 1) {};
		\node [style=none] (165) at (20.15, 0.5) {};
		\node [style=none] (166) at (19.9, 0.25) {\tiny [$s$,$d_m$]};
		\node [style=none] (167) at (19.875, -3) {\tiny [$d_m$,$d_m$]};
		\node [style=none] (168) at (19.875, -2.5) {};
		\node [style=none] (169) at (19.875, -2.75) {};
		\node [style=none] (170) at (18.625, -2.5) {};
		\node [style=tinydotwhite] (171) at (20.875, 0.75) {\tiny$\otimes$};
		\node [style=none] (173) at (24.375, 0.75) {};
		\node [style=none] (186) at (23.375, 0) {};
		\node [style=none] (187) at (23.375, -1.125) {};
		\node [style=none] (188) at (24.375, 0) {};
		\node [style=none] (189) at (24.375, -1.125) {};
		\node [style=none] (190) at (23.875, -1.125) {};
		\node [style=none] (191) at (23.875, -1.375) {};
		\node [style=none] (192) at (23.875, -1.625) {\tiny$d_m$};
		\node [style=none] (193) at (23.875, 0) {};
		\node [style=none] (194) at (23.875, -0.25) {};
		\node [style=none] (195) at (23.875, -0.625) {\tiny$d_m$};
		\node [style=none] (196) at (23.875, 0.75) {};
		\node [style=none] (197) at (23.875, 0.5) {};
		\node [style=none] (198) at (23.875, 0.25) {\tiny$d_m$};
		\node [style=none] (199) at (24.375, 0.875) {};
		\node [style=none] (200) at (24.375, -1.25) {};
		\node [style=none] (201) at (25.375, 0.875) {};
		\node [style=none] (202) at (25.375, -1.25) {};
		\node [style=none] (203) at (24.875, 0) {\tiny LN*};
		\node [style=none] (204) at (22.125, 2.875) {};
		\node [style=none] (205) at (22.125, -3.5) {};
		\node [style=none] (206) at (27, -3.75) {\tiny$s$};
		\node [style=none] (207) at (25.875, -0.5) {\tiny $d_m$};
		\node [style=none] (208) at (24.875, 1.175) {\tiny [$d_m$,$d_f$]};
		\node [style=none] (209) at (23.625, 1.75) {};
		\node [style=none] (210) at (23.375, 1.375) {};
		\node [style=none] (211) at (23.625, 1) {};
		\node [style=none] (212) at (24.125, 1.75) {};
		\node [style=none] (213) at (24.125, 1) {};
		\node [style=none] (214) at (23.775, 1.375) {\tiny$\textcolor{white}{w^1_j}$};
		\node [style=none] (215) at (24.125, 1.625) {};
		\node [style=none] (216) at (25.875, -0.25) {};
		\node [style=none] (217) at (25.875, 0) {};
		\node [style=none] (218) at (25.375, 0) {};
		\node [style=none] (219) at (25.375, 1.625) {};
		\node [style=none] (220) at (24.875, 1.625) {};
		\node [style=none] (221) at (24.875, 1.375) {};
		\node [style=tinydotwhite] (222) at (26.375, 0) {\tiny$\otimes$};
		\node [style=none] (223) at (26.875, -0.5) {\tiny $d_f$};
		\node [style=none] (224) at (24.875, 2.125) {\tiny $d_f$};
		\node [style=none] (225) at (23.625, 2.75) {};
		\node [style=none] (226) at (23.375, 2.375) {};
		\node [style=none] (227) at (23.625, 2) {};
		\node [style=none] (228) at (24.125, 2.75) {};
		\node [style=none] (229) at (24.125, 2) {};
		\node [style=none] (230) at (23.775, 2.375) {\tiny$\textcolor{white}{b^1_j}$};
		\node [style=none] (231) at (24.125, 2.625) {};
		\node [style=none] (232) at (26.875, -0.25) {};
		\node [style=none] (233) at (26.875, 0) {};
		\node [style=none] (234) at (26.375, 0) {};
		\node [style=none] (235) at (25.875, 2.625) {};
		\node [style=tinydotwhite] (236) at (27.375, 0) {\tiny$\oplus$};
		\node [style=none] (237) at (28, 0) {};
		\node [style=none] (238) at (28, 0) {};
		\node [style=none] (239) at (28, 0.375) {};
		\node [style=none] (240) at (28, -0.375) {};
		\node [style=none] (241) at (29.25, 0.375) {};
		\node [style=none] (242) at (29.25, -0.375) {};
		\node [style=none] (243) at (29.25, 0) {};
		\node [style=none] (244) at (28.625, 0) {\tiny ReLU};
		\node [style=none] (245) at (27.75, 0.5) {};
		\node [style=none] (246) at (29.5, 0.5) {};
		\node [style=none] (247) at (27.75, -0.5) {};
		\node [style=none] (248) at (29.5, -0.5) {};
		\node [style=none] (249) at (28.625, -0.875) {\tiny $d_f$};
		\node [style=none] (250) at (28.875, -2.325) {\tiny [$d_f$,$d_m$]};
		\node [style=none] (251) at (27.375, -2.5) {};
		\node [style=none] (252) at (27.125, -2.125) {};
		\node [style=none] (253) at (27.375, -1.75) {};
		\node [style=none] (254) at (27.875, -2.5) {};
		\node [style=none] (255) at (27.875, -1.75) {};
		\node [style=none] (256) at (27.525, -2.125) {\tiny$\textcolor{white}{w^2_j}$};
		\node [style=none] (257) at (27.875, -1.875) {};
		\node [style=none] (258) at (29.125, -1.875) {};
		\node [style=none] (259) at (28.875, -1.875) {};
		\node [style=none] (260) at (28.875, -2.125) {};
		\node [style=tinydotwhite] (261) at (29.875, 0) {\tiny$\otimes$};
		\node [style=none] (262) at (30.875, 0) {};
		\node [style=none] (263) at (30.375, -0.5) {\tiny $d_m$};
		\node [style=none] (264) at (28.875, -3.25) {\tiny $d_m$};
		\node [style=none] (265) at (27.375, -3.375) {};
		\node [style=none] (266) at (27.125, -3) {};
		\node [style=none] (267) at (27.375, -2.625) {};
		\node [style=none] (268) at (27.875, -3.375) {};
		\node [style=none] (269) at (27.875, -2.625) {};
		\node [style=none] (270) at (27.525, -3) {\tiny$\textcolor{white}{b^2_j}$};
		\node [style=none] (271) at (27.875, -2.75) {};
		\node [style=none] (272) at (30.375, -0.25) {};
		\node [style=none] (273) at (30.375, 0) {};
		\node [style=none] (274) at (29.875, -2.75) {};
		\node [style=none] (275) at (28.875, -2.75) {};
		\node [style=none] (276) at (28.875, -3) {};
		\node [style=tinydotwhite] (277) at (30.875, 0) {\tiny$\oplus$};
		\node [style=none] (278) at (31.875, 0) {};
		\node [style=none] (279) at (24.875, 2.375) {};
		\node [style=none] (280) at (24.875, 2.625) {};
		\node [style=none] (281) at (31.375, -3.5) {};
		\node [style=none] (282) at (31.375, 2.875) {};
		\node [style=tinydotblack] (283) at (21.75, 0.75) {};
		\node [style=none] (284) at (21.75, 2.5) {};
		\node [style=none] (285) at (22.875, 3.375) {};
		\node [style=none] (286) at (30.875, 3.375) {};
		\node [style=none] (287) at (31.875, 2.5) {};
		\node [style=tinydotwhite] (288) at (31.875, 0) {\tiny$\oplus$};
		\node [style=tinydotwhite] (289) at (21.375, 0.75) {\tiny$\oplus$};
		\node [style=none] (290) at (21.375, 1.75) {};
		\node [style=none] (291) at (20.625, 3.375) {};
		\node [style=none] (292) at (4.75, 2) {};
		\node [style=none] (293) at (6.625, 3.375) {};
		\node [style=tinydotblack] (294) at (4.75, 2) {};
		\node [style=none] (295) at (20.875, -1.5) {};
		\node [style=none] (296) at (20.375, -2.5) {};
		\node [style=none] (297) at (35.25, 0) {};
		\node [style=none] (298) at (32.375, 0) {};
		\node [style=none] (299) at (32.375, 4) {};
		\node [style=none] (300) at (4.375, 2) {};
		\node [style=none] (301) at (4.375, 4) {};
		\node [style=none] (302) at (32.375, -4) {};
		\node [style=none] (303) at (4.375, -4) {};
		\node [style=none] (304) at (17.875, -4.25) {\tiny$j \leqslant N$};
		\node [style=none] (305) at (3.875, 0.25) {};
		\node [style=none] (306) at (3.125, -0.5) {};
		\node [style=none] (337) at (36.25, -1) {};
		\node [style=none] (346) at (37.875, -1) {};
		\node [style=none] (347) at (34.375, 1.9) {};
		\node [style=none] (348) at (34.125, 1.5) {};
		\node [style=none] (349) at (34.375, 1.1) {};
		\node [style=none] (350) at (35.125, 1.9) {};
		\node [style=none] (351) at (35.125, 1.1) {};
		\node [style=none] (352) at (34.7, 1.5) {\tiny$\textcolor{white}{W^U}$};
		\node [style=tinydotwhite] (353) at (37.375, -1) {\tiny$\otimes$};
		\node [style=none] (354) at (37.375, 0) {};
		\node [style=none] (355) at (36.625, 1.5) {};
		\node [style=none] (356) at (35.125, 1.5) {};
		\node [style=none] (357) at (35.875, 1) {\tiny [$d_m$,$v$]};
		\node [style=none] (358) at (35.875, 1.5) {};
		\node [style=none] (359) at (35.875, 1.25) {};
		\node [style=none] (361) at (5.625, 1.5) {};
		\node [style=none] (362) at (5.375, 1) {};
		\node [style=none] (363) at (5.625, 0.5) {};
		\node [style=none] (364) at (6.625, 1.5) {};
		\node [style=none] (365) at (6.625, 0.5) {};
		\node [style=none] (366) at (6, 1.25) {\tiny$\textcolor{white}{\gamma}$};
		\node [style=none] (368) at (6.025, 0.85) {\tiny$\textcolor{white}{\scriptstyle 2j-1}$};
		\node [style=none] (369) at (5.625, 0.25) {};
		\node [style=none] (370) at (5.375, -0.25) {};
		\node [style=none] (371) at (5.625, -0.75) {};
		\node [style=none] (372) at (6.625, 0.25) {};
		\node [style=none] (373) at (6.625, -0.75) {};
		\node [style=none] (374) at (6, 0) {\tiny$\textcolor{white}{\beta}$};
		\node [style=none] (376) at (6.025, -0.4) {\tiny$\textcolor{white}{\scriptstyle 2j-1}$};
		\node [style=none] (377) at (34.375, -1) {};
		\node [style=none] (378) at (34.375, -2.25) {};
		\node [style=none] (379) at (35.25, -1) {};
		\node [style=none] (380) at (35.25, -2.25) {};
		\node [style=none] (381) at (34.875, -2.25) {};
		\node [style=none] (382) at (34.875, -2.5) {};
		\node [style=none] (383) at (34.875, -2.75) {\tiny$d_m$};
		\node [style=none] (384) at (34.875, -1) {};
		\node [style=none] (385) at (34.875, -1.25) {};
		\node [style=none] (386) at (34.875, -1.5) {\tiny$d_m$};
		\node [style=none] (387) at (34.875, 0) {};
		\node [style=none] (388) at (34.875, -0.25) {};
		\node [style=none] (389) at (34.875, -0.5) {\tiny$d_m$};
		\node [style=none] (391) at (35.25, 0.125) {};
		\node [style=none] (392) at (35.25, -2.375) {};
		\node [style=none] (393) at (36.25, 0.125) {};
		\node [style=none] (394) at (36.25, -2.375) {};
		\node [style=none] (395) at (35.75, -1) {\tiny LN*};
		\node [style=none] (397) at (36.75, -1) {};
		\node [style=none] (398) at (36.75, -1.25) {};
		\node [style=none] (399) at (36.75, -1.5) {\tiny$d_m$};
		\node [style=none] (400) at (32.875, 0.5) {};
		\node [style=none] (401) at (32.875, -3) {};
		\node [style=none] (402) at (37.125, -3) {};
		\node [style=none] (403) at (37.125, 0.5) {};
		\node [style=none] (404) at (35.25, -3.25) {\tiny$s$};
		\node [style=none] (419) at (33.275, -0.5) {};
		\node [style=none] (420) at (33.025, -1) {};
		\node [style=none] (421) at (33.275, -1.5) {};
		\node [style=none] (422) at (34.4, -0.5) {};
		\node [style=none] (423) at (34.4, -1.5) {};
		\node [style=none] (424) at (33.75, -0.75) {\tiny$\textcolor{white}{\beta}$};
		\node [style=none] (426) at (33.775, -1.15) {\tiny$\textcolor{white}{\scriptstyle 2N+1}$};
		\node [style=none] (429) at (33.25, -1.75) {};
		\node [style=none] (430) at (33, -2.25) {};
		\node [style=none] (431) at (33.25, -2.75) {};
		\node [style=none] (432) at (34.375, -1.75) {};
		\node [style=none] (433) at (34.375, -2.75) {};
		\node [style=none] (434) at (33.725, -2) {\tiny$\textcolor{white}{\beta}$};
		\node [style=none] (435) at (33.75, -2.4) {\tiny$\textcolor{white}{\scriptstyle 2N+1}$};
		\node [style=none] (436) at (22.75, 0.5) {};
		\node [style=none] (437) at (22.5, 0) {};
		\node [style=none] (438) at (22.75, -0.5) {};
		\node [style=none] (439) at (23.375, 0.5) {};
		\node [style=none] (440) at (23.375, -0.5) {};
		\node [style=none] (441) at (23, 0.25) {\tiny$\textcolor{white}{\gamma}$};
		\node [style=none] (443) at (23, -0.25) {\tiny$\textcolor{white}{\scriptstyle 2j}$};
		\node [style=none] (444) at (22.75, -0.625) {};
		\node [style=none] (445) at (22.5, -1.125) {};
		\node [style=none] (446) at (22.75, -1.625) {};
		\node [style=none] (447) at (23.375, -0.625) {};
		\node [style=none] (448) at (23.375, -1.625) {};
		\node [style=none] (449) at (23, -0.875) {\tiny$\textcolor{white}{\beta}$};
		\node [style=none] (450) at (23, -1.375) {\tiny$\textcolor{white}{\scriptstyle 2j}$};
		\node [style=none] (451) at (17.875, -2.35) {};
		\node [style=none] (452) at (17.625, -2.75) {};
		\node [style=none] (453) at (17.875, -3.15) {};
		\node [style=none] (454) at (18.625, -2.35) {};
		\node [style=none] (455) at (18.625, -3.15) {};
		\node [style=none] (456) at (18.2, -2.75) {\tiny$\textcolor{white}{W^O_j}$};
		\node [style=none] (457) at (11.125, -0.225) {};
		\node [style=none] (458) at (10.875, -0.675) {};
		\node [style=none] (459) at (11.125, -1.15) {};
		\node [style=none] (460) at (12.075, -0.225) {};
		\node [style=none] (461) at (12.075, -1.15) {};
		\node [style=none] (462) at (11.525, -0.675) {\tiny$\textcolor{white}{W^V_{j,k}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=kF] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw [style=kF] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw [style=kF] (22.center)
			 to (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw (42.center) to (43.center);
		\draw (45.center) to (46);
		\draw (52.center)
			 to (48.center)
			 to [in=-90, out=0, looseness=0.75] (46);
		\draw (49.center) to (50.center);
		\draw (46) to (47);
		\draw (55.center)
			 to (56.center)
			 to (57.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=H] (60.center)
			 to (61.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (85.center)
			 to (84.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (47) to (83.center);
		\draw [style=H] (95.center)
			 to (96.center)
			 to (97.center)
			 to (94.center)
			 to cycle;
		\draw (121)
			 to [in=-180, out=90] (103.center)
			 to (100);
		\draw (104.center) to (101);
		\draw (121)
			 to [in=180, out=-90] (105.center)
			 to (102);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (115.center)
			 to (118.center)
			 to [in=-105, out=0, looseness=0.75] (100);
		\draw (116.center)
			 to (119.center)
			 to [in=-120, out=0] (101);
		\draw (117.center) to (120.center);
		\draw [in=-120, out=0] (120.center) to (102);
		\draw (121) to (104.center);
		\draw (100)
			 to (122.center)
			 to [in=105, out=0] (125);
		\draw (101)
			 to (123.center)
			 to [in=-105, out=0] (125);
		\draw (102)
			 to (124.center)
			 to [in=-105, out=0] (155);
		\draw (125) to (126.center);
		\draw (130.center)
			 to (128.center)
			 to (127.center)
			 to (129.center)
			 to cycle;
		\draw (133.center) to (134.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw (146.center)
			 to (144.center)
			 to (143.center)
			 to (145.center)
			 to cycle;
		\draw (132.center) to (142.center);
		\draw (148.center)
			 to (149.center)
			 to [in=105, out=0] (155);
		\draw [style=H] (152.center)
			 to (151.center)
			 to (150.center)
			 to (153.center)
			 to cycle;
		\draw (155) to (156.center);
		\draw [style=H] (159.center)
			 to (160.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [style=K] (164.center) to (165.center);
		\draw (168.center) to (169.center);
		\draw (171) to (173.center);
		\draw (186.center) to (188.center);
		\draw (187.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (193.center) to (194.center);
		\draw (196.center) to (197.center);
		\draw (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=H] (282.center)
			 to (204.center)
			 to (205.center)
			 to (281.center)
			 to cycle;
		\draw [style=kF] (212.center)
			 to (209.center)
			 to (210.center)
			 to (211.center)
			 to (213.center)
			 to cycle;
		\draw (215.center)
			 to (219.center)
			 to [in=90, out=0, looseness=1.25] (222);
		\draw (220.center) to (221.center);
		\draw (218.center) to (222);
		\draw (217.center) to (216.center);
		\draw [style=kF] (226.center)
			 to (227.center)
			 to (229.center)
			 to (228.center)
			 to (225.center)
			 to cycle;
		\draw (231.center)
			 to (235.center)
			 to [in=90, out=0, looseness=1.25] (236);
		\draw (234.center) to (236);
		\draw (233.center) to (232.center);
		\draw (236) to (237.center);
		\draw (239.center)
			 to (241.center)
			 to (242.center)
			 to (240.center)
			 to cycle;
		\draw [style=H] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [style=kF] (254.center)
			 to (251.center)
			 to (252.center)
			 to (253.center)
			 to (255.center)
			 to cycle;
		\draw (257.center)
			 to (258.center)
			 to [in=-90, out=0] (261);
		\draw (259.center) to (260.center);
		\draw (243.center) to (261);
		\draw (261) to (262.center);
		\draw [style=kF] (266.center)
			 to (267.center)
			 to (269.center)
			 to (268.center)
			 to (265.center)
			 to cycle;
		\draw (271.center)
			 to (274.center)
			 to [in=-90, out=0] (277);
		\draw (275.center) to (276.center);
		\draw (273.center) to (272.center);
		\draw (277) to (278.center);
		\draw (280.center) to (279.center);
		\draw (283)
			 to (284.center)
			 to [in=180, out=90] (285.center)
			 to (286.center)
			 to [in=90, out=0, looseness=1.25] (287.center)
			 to (278.center);
		\draw (292.center)
			 to [in=180, out=90] (293.center)
			 to (291.center)
			 to [in=90, out=360, looseness=1.25] (290.center)
			 to (289);
		\draw (171)
			 to (295.center)
			 to [in=0, out=-90] (296.center);
		\draw (170.center) to (296.center);
		\draw (288) to (297.center);
		\draw [style=K] (300.center)
			 to (301.center)
			 to (299.center)
			 to (298.center);
		\draw [style=H] (298.center)
			 to (302.center)
			 to (303.center)
			 to (300.center);
		\draw (59.center)
			 to (306.center)
			 to [in=270, out=0] (305.center)
			 to (47);
		\draw (337.center) to (346.center);
		\draw [style=kF] (351.center)
			 to (350.center)
			 to (347.center)
			 to (348.center)
			 to (349.center)
			 to cycle;
		\draw (356.center)
			 to (355.center)
			 to [in=90, out=0, looseness=1.25] (354.center)
			 to (353);
		\draw (358.center) to (359.center);
		\draw [style=kF] (364.center)
			 to (361.center)
			 to (362.center)
			 to (363.center)
			 to (365.center)
			 to cycle;
		\draw [style=kF] (372.center)
			 to (369.center)
			 to (370.center)
			 to (371.center)
			 to (373.center)
			 to cycle;
		\draw (377.center) to (379.center);
		\draw (378.center) to (380.center);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw (387.center) to (388.center);
		\draw (392.center) to (391.center);
		\draw (391.center) to (393.center);
		\draw (393.center) to (394.center);
		\draw (394.center) to (392.center);
		\draw (397.center) to (398.center);
		\draw [style=H] (401.center) to (402.center);
		\draw [style=H] (402.center) to (403.center);
		\draw [style=H] (403.center) to (400.center);
		\draw [style=H] (400.center) to (401.center);
		\draw [style=kF] (422.center)
			 to (419.center)
			 to (420.center)
			 to (421.center)
			 to (423.center)
			 to cycle;
		\draw [style=kF] (429.center)
			 to (430.center)
			 to (431.center)
			 to (433.center)
			 to (432.center)
			 to cycle;
		\draw [style=kF] (440.center)
			 to (439.center)
			 to (436.center)
			 to (437.center)
			 to (438.center)
			 to cycle;
		\draw [style=kF] (448.center)
			 to (447.center)
			 to (444.center)
			 to (445.center)
			 to (446.center)
			 to cycle;
		\draw [style=kF] (453.center)
			 to (455.center)
			 to (454.center)
			 to (451.center)
			 to (452.center)
			 to cycle;
		\draw [style=kF] (457.center)
			 to (458.center)
			 to (459.center)
			 to (461.center)
			 to (460.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biblical_jono_pink.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.375) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.75, 0.625) {};
		\node [style=none] (3) at (1.625, 1.375) {};
		\node [style=none] (4) at (1.625, 0.625) {};
		\node [style=none] (5) at (1.125, 1) {\tiny$\textcolor{yellow}{W^E}$};
		\node [style=none] (6) at (11.125, 0.9) {};
		\node [style=none] (7) at (10.875, 0.475) {};
		\node [style=none] (8) at (11.125, 0.025) {};
		\node [style=none] (9) at (12.075, 0.9) {};
		\node [style=none] (10) at (12.075, 0.025) {};
		\node [style=none] (11) at (11.525, 0.475) {\tiny$\textcolor{yellow}{W^K_{j,k}}$};
		\node [style=none] (18) at (11.125, 2.125) {};
		\node [style=none] (19) at (10.875, 1.675) {};
		\node [style=none] (20) at (11.125, 1.2) {};
		\node [style=none] (21) at (12.075, 2.125) {};
		\node [style=none] (22) at (12.075, 1.2) {};
		\node [style=none] (23) at (11.525, 1.675) {\tiny$\textcolor{yellow}{W^Q_{j,k}}$};
		\node [style=none] (42) at (2.425, 2) {};
		\node [style=none] (43) at (2.425, 1.75) {};
		\node [style=none] (44) at (2.425, 1.5) {\tiny [$s$,$v$]};
		\node [style=none] (45) at (0.875, 2) {};
		\node [style=tinydotwhite] (46) at (3.375, 2) {\tiny$\otimes$};
		\node [style=tinydotwhite] (47) at (3.875, 2) {\tiny$\oplus$};
		\node [style=none] (48) at (2.875, 1) {};
		\node [style=none] (49) at (2.425, 1) {};
		\node [style=none] (50) at (2.425, 0.75) {};
		\node [style=none] (51) at (2.425, 0.5) {\tiny [$v$,$d_m$]};
		\node [style=none] (52) at (1.625, 1) {};
		\node [style=none] (53) at (1.5, -0.125) {};
		\node [style=none] (54) at (1.5, -0.875) {};
		\node [style=none] (55) at (1.125, -0.125) {};
		\node [style=none] (56) at (0.875, -0.5) {};
		\node [style=none] (57) at (1.125, -0.875) {};
		\node [style=none] (58) at (1.25, -0.5) {\tiny$v_i$};
		\node [style=none] (59) at (1.5, -0.5) {};
		\node [style=none] (60) at (0.625, 0) {};
		\node [style=none] (61) at (2.375, 0) {};
		\node [style=none] (62) at (0.625, -1.25) {};
		\node [style=none] (63) at (2.375, -1.25) {};
		\node [style=none] (64) at (1.5, -1.5) {\tiny $i\leqslant s$};
		\node [style=none] (65) at (2, -0.5) {};
		\node [style=none] (66) at (2, -0.75) {};
		\node [style=none] (67) at (2, -1) {\tiny$d_m$};
		\node [style=none] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (3.25, -0.75) {};
		\node [style=none] (70) at (6.625, 1) {};
		\node [style=none] (71) at (6.625, -0.25) {};
		\node [style=none] (72) at (7.625, 1) {};
		\node [style=none] (73) at (7.625, -0.25) {};
		\node [style=none] (74) at (7.125, -0.25) {};
		\node [style=none] (75) at (7.125, -0.5) {};
		\node [style=none] (76) at (7.125, -0.75) {\tiny$d_m$};
		\node [style=none] (77) at (7.125, 1) {};
		\node [style=none] (78) at (7.125, 0.75) {};
		\node [style=none] (79) at (7.125, 0.5) {\tiny$d_m$};
		\node [style=none] (80) at (7.125, 2) {};
		\node [style=none] (81) at (7.125, 1.75) {};
		\node [style=none] (82) at (7.125, 1.5) {\tiny$d_m$};
		\node [style=none] (83) at (7.625, 2) {};
		\node [style=none] (84) at (7.625, 2.125) {};
		\node [style=none] (85) at (7.625, -0.375) {};
		\node [style=none] (86) at (8.625, 2.125) {};
		\node [style=none] (87) at (8.625, -0.375) {};
		\node [style=none] (88) at (8.125, 1.125) {\tiny LN*};
		\node [style=none] (89) at (8.625, 1) {};
		\node [style=none] (90) at (10.625, 1) {};
		\node [style=none] (91) at (9.125, 1) {};
		\node [style=none] (92) at (9.125, 0.75) {};
		\node [style=none] (93) at (9.125, 0.5) {\tiny$d_m$};
		\node [style=none] (94) at (5.25, 2.5) {};
		\node [style=none] (95) at (5.25, -1.375) {};
		\node [style=none] (96) at (9.625, -1.375) {};
		\node [style=none] (97) at (9.625, 2.5) {};
		\node [style=none] (98) at (7.625, -1.625) {\tiny$s$};
		\node [style=none] (99) at (3.25, -1) {\tiny [$s$,$d_m$]};
		\node [style=tinydotwhite] (100) at (13.875, 2.25) {\tiny$\otimes$};
		\node [style=tinydotwhite] (101) at (13.875, 1) {\tiny$\otimes$};
		\node [style=tinydotwhite] (102) at (13.875, -0.125) {\tiny$\otimes$};
		\node [style=none] (103) at (11.375, 2.25) {};
		\node [style=none] (104) at (11.375, 1) {};
		\node [style=none] (105) at (11.375, -0.125) {};
		\node [style=none] (106) at (12.975, 1.475) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (107) at (12.975, 1.975) {};
		\node [style=none] (108) at (12.975, 1.725) {};
		\node [style=none] (109) at (12.975, 0.25) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (110) at (12.975, 0.75) {};
		\node [style=none] (111) at (12.975, 0.5) {};
		\node [style=none] (112) at (12.975, -0.875) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (113) at (12.975, -0.375) {};
		\node [style=none] (114) at (12.975, -0.625) {};
		\node [style=none] (115) at (12.075, 1.975) {};
		\node [style=none] (116) at (12.075, 0.75) {};
		\node [style=none] (117) at (12.075, -0.375) {};
		\node [style=none] (118) at (13.45, 1.975) {};
		\node [style=none] (119) at (13.375, 0.75) {};
		\node [style=none] (120) at (13.375, -0.375) {};
		\node [style=tinydotblack] (121) at (10.625, 1) {};
		\node [style=none] (122) at (13.875, 2.25) {};
		\node [style=none] (123) at (13.875, 1) {};
		\node [style=none] (124) at (17.875, -0.125) {};
		\node [style=tinydotwhite] (125) at (14.375, 1.75) {\tiny$\otimes$};
		\node [style=none] (126) at (15.375, 1.75) {};
		\node [style=none] (127) at (15.375, 2.125) {};
		\node [style=none] (128) at (15.375, 1.375) {};
		\node [style=none] (129) at (16.125, 2.125) {};
		\node [style=none] (130) at (16.125, 1.375) {};
		\node [style=none] (131) at (15.75, 1.75) {\small$\eta$};
		\node [style=none] (132) at (16.125, 1.75) {};
		\node [style=none] (139) at (17.625, 1.75) {};
		\node [style=none] (140) at (17.625, 1.5) {};
		\node [style=none] (141) at (17.625, 1.25) {\tiny $s$};
		\node [style=none] (142) at (16.625, 1.75) {};
		\node [style=none] (143) at (16.625, 2.125) {};
		\node [style=none] (144) at (16.625, 1.375) {};
		\node [style=none] (145) at (17.375, 2.125) {};
		\node [style=none] (146) at (17.375, 1.375) {};
		\node [style=none] (147) at (17, 1.75) {\small$\sigma$};
		\node [style=none] (148) at (17.375, 1.75) {};
		\node [style=none] (149) at (17.875, 1.75) {};
		\node [style=none] (150) at (14.875, 2.625) {};
		\node [style=none] (151) at (14.875, 0.625) {};
		\node [style=none] (152) at (17.875, 0.625) {};
		\node [style=none] (153) at (17.875, 2.625) {};
		\node [style=none] (154) at (16.375, 0.375) {\tiny $s$};
		\node [style=tinydotwhite] (155) at (18.5, 0.75) {\tiny$\otimes$};
		\node [style=none] (156) at (20.875, 0.75) {};
		\node [style=none] (157) at (18.875, -1.375) {};
		\node [style=none] (158) at (10.125, -1.375) {};
		\node [style=none] (159) at (10.125, 2.875) {};
		\node [style=none] (160) at (18.875, 2.875) {};
		\node [style=none] (161) at (14.375, -1.625) {\tiny $k \leqslant h$};
		\node [style=tinydotblack] (162) at (10.125, 1) {};
		\node [style=none] (163) at (19.875, 1.25) {\tiny [$s$,$h$,$d_h$]};
		\node [style=none] (164) at (19.65, 1) {};
		\node [style=none] (165) at (20.15, 0.5) {};
		\node [style=none] (166) at (19.9, 0.25) {\tiny [$s$,$d_m$]};
		\node [style=none] (167) at (19.875, -3) {\tiny [$d_m$,$d_m$]};
		\node [style=none] (168) at (19.875, -2.5) {};
		\node [style=none] (169) at (19.875, -2.75) {};
		\node [style=none] (170) at (18.625, -2.5) {};
		\node [style=tinydotwhite] (171) at (20.875, 0.75) {\tiny$\otimes$};
		\node [style=none] (173) at (24.375, 0.75) {};
		\node [style=none] (186) at (23.375, 0) {};
		\node [style=none] (187) at (23.375, -1.125) {};
		\node [style=none] (188) at (24.375, 0) {};
		\node [style=none] (189) at (24.375, -1.125) {};
		\node [style=none] (190) at (23.875, -1.125) {};
		\node [style=none] (191) at (23.875, -1.375) {};
		\node [style=none] (192) at (23.875, -1.625) {\tiny$d_m$};
		\node [style=none] (193) at (23.875, 0) {};
		\node [style=none] (194) at (23.875, -0.25) {};
		\node [style=none] (195) at (23.875, -0.625) {\tiny$d_m$};
		\node [style=none] (196) at (23.875, 0.75) {};
		\node [style=none] (197) at (23.875, 0.5) {};
		\node [style=none] (198) at (23.875, 0.25) {\tiny$d_m$};
		\node [style=none] (199) at (24.375, 0.875) {};
		\node [style=none] (200) at (24.375, -1.25) {};
		\node [style=none] (201) at (25.375, 0.875) {};
		\node [style=none] (202) at (25.375, -1.25) {};
		\node [style=none] (203) at (24.875, 0) {\tiny LN*};
		\node [style=none] (204) at (22.125, 2.875) {};
		\node [style=none] (205) at (22.125, -3.5) {};
		\node [style=none] (206) at (27, -3.75) {\tiny$s$};
		\node [style=none] (207) at (25.875, -0.5) {\tiny $d_m$};
		\node [style=none] (208) at (24.875, 1.175) {\tiny [$d_m$,$d_f$]};
		\node [style=none] (209) at (23.625, 1.75) {};
		\node [style=none] (210) at (23.375, 1.375) {};
		\node [style=none] (211) at (23.625, 1) {};
		\node [style=none] (212) at (24.125, 1.75) {};
		\node [style=none] (213) at (24.125, 1) {};
		\node [style=none] (214) at (23.775, 1.375) {\tiny$\textcolor{yellow}{w^1_j}$};
		\node [style=none] (215) at (24.125, 1.625) {};
		\node [style=none] (216) at (25.875, -0.25) {};
		\node [style=none] (217) at (25.875, 0) {};
		\node [style=none] (218) at (25.375, 0) {};
		\node [style=none] (219) at (25.375, 1.625) {};
		\node [style=none] (220) at (24.875, 1.625) {};
		\node [style=none] (221) at (24.875, 1.375) {};
		\node [style=tinydotwhite] (222) at (26.375, 0) {\tiny$\otimes$};
		\node [style=none] (223) at (26.875, -0.5) {\tiny $d_f$};
		\node [style=none] (224) at (24.875, 2.125) {\tiny $d_f$};
		\node [style=none] (225) at (23.625, 2.75) {};
		\node [style=none] (226) at (23.375, 2.375) {};
		\node [style=none] (227) at (23.625, 2) {};
		\node [style=none] (228) at (24.125, 2.75) {};
		\node [style=none] (229) at (24.125, 2) {};
		\node [style=none] (230) at (23.775, 2.375) {\tiny$\textcolor{yellow}{b^1_j}$};
		\node [style=none] (231) at (24.125, 2.625) {};
		\node [style=none] (232) at (26.875, -0.25) {};
		\node [style=none] (233) at (26.875, 0) {};
		\node [style=none] (234) at (26.375, 0) {};
		\node [style=none] (235) at (25.875, 2.625) {};
		\node [style=tinydotwhite] (236) at (27.375, 0) {\tiny$\oplus$};
		\node [style=none] (237) at (28, 0) {};
		\node [style=none] (238) at (28, 0) {};
		\node [style=none] (239) at (28, 0.375) {};
		\node [style=none] (240) at (28, -0.375) {};
		\node [style=none] (241) at (29.25, 0.375) {};
		\node [style=none] (242) at (29.25, -0.375) {};
		\node [style=none] (243) at (29.25, 0) {};
		\node [style=none] (244) at (28.625, 0) {\tiny ReLU};
		\node [style=none] (245) at (27.75, 0.5) {};
		\node [style=none] (246) at (29.5, 0.5) {};
		\node [style=none] (247) at (27.75, -0.5) {};
		\node [style=none] (248) at (29.5, -0.5) {};
		\node [style=none] (249) at (28.625, -0.875) {\tiny $d_f$};
		\node [style=none] (250) at (28.875, -2.325) {\tiny [$d_f$,$d_m$]};
		\node [style=none] (251) at (27.375, -2.5) {};
		\node [style=none] (252) at (27.125, -2.125) {};
		\node [style=none] (253) at (27.375, -1.75) {};
		\node [style=none] (254) at (27.875, -2.5) {};
		\node [style=none] (255) at (27.875, -1.75) {};
		\node [style=none] (256) at (27.525, -2.125) {\tiny$\textcolor{yellow}{w^2_j}$};
		\node [style=none] (257) at (27.875, -1.875) {};
		\node [style=none] (258) at (29.125, -1.875) {};
		\node [style=none] (259) at (28.875, -1.875) {};
		\node [style=none] (260) at (28.875, -2.125) {};
		\node [style=tinydotwhite] (261) at (29.875, 0) {\tiny$\otimes$};
		\node [style=none] (262) at (30.875, 0) {};
		\node [style=none] (263) at (30.375, -0.5) {\tiny $d_m$};
		\node [style=none] (264) at (28.875, -3.25) {\tiny $d_m$};
		\node [style=none] (265) at (27.375, -3.375) {};
		\node [style=none] (266) at (27.125, -3) {};
		\node [style=none] (267) at (27.375, -2.625) {};
		\node [style=none] (268) at (27.875, -3.375) {};
		\node [style=none] (269) at (27.875, -2.625) {};
		\node [style=none] (270) at (27.525, -3) {\tiny$\textcolor{yellow}{b^2_j}$};
		\node [style=none] (271) at (27.875, -2.75) {};
		\node [style=none] (272) at (30.375, -0.25) {};
		\node [style=none] (273) at (30.375, 0) {};
		\node [style=none] (274) at (29.875, -2.75) {};
		\node [style=none] (275) at (28.875, -2.75) {};
		\node [style=none] (276) at (28.875, -3) {};
		\node [style=tinydotwhite] (277) at (30.875, 0) {\tiny$\oplus$};
		\node [style=none] (278) at (31.875, 0) {};
		\node [style=none] (279) at (24.875, 2.375) {};
		\node [style=none] (280) at (24.875, 2.625) {};
		\node [style=none] (281) at (31.375, -3.5) {};
		\node [style=none] (282) at (31.375, 2.875) {};
		\node [style=tinydotblack] (283) at (21.75, 0.75) {};
		\node [style=none] (284) at (21.75, 2.5) {};
		\node [style=none] (285) at (22.875, 3.375) {};
		\node [style=none] (286) at (30.875, 3.375) {};
		\node [style=none] (287) at (31.875, 2.5) {};
		\node [style=tinydotwhite] (288) at (31.875, 0) {\tiny$\oplus$};
		\node [style=tinydotwhite] (289) at (21.375, 0.75) {\tiny$\oplus$};
		\node [style=none] (290) at (21.375, 1.75) {};
		\node [style=none] (291) at (20.625, 3.375) {};
		\node [style=none] (292) at (4.75, 2) {};
		\node [style=none] (293) at (6.625, 3.375) {};
		\node [style=tinydotblack] (294) at (4.75, 2) {};
		\node [style=none] (295) at (20.875, -1.5) {};
		\node [style=none] (296) at (20.375, -2.5) {};
		\node [style=none] (297) at (35.25, 0) {};
		\node [style=none] (298) at (32.375, 0) {};
		\node [style=none] (299) at (32.375, 4) {};
		\node [style=none] (300) at (4.375, 2) {};
		\node [style=none] (301) at (4.375, 4) {};
		\node [style=none] (302) at (32.375, -4) {};
		\node [style=none] (303) at (4.375, -4) {};
		\node [style=none] (304) at (17.875, -4.25) {\tiny$j \leqslant N$};
		\node [style=none] (305) at (3.875, 0.25) {};
		\node [style=none] (306) at (3.125, -0.5) {};
		\node [style=none] (337) at (36.25, -1) {};
		\node [style=none] (346) at (37.875, -1) {};
		\node [style=none] (347) at (34.375, 1.9) {};
		\node [style=none] (348) at (34.125, 1.5) {};
		\node [style=none] (349) at (34.375, 1.1) {};
		\node [style=none] (350) at (35.125, 1.9) {};
		\node [style=none] (351) at (35.125, 1.1) {};
		\node [style=none] (352) at (34.7, 1.5) {\tiny$\textcolor{yellow}{W^U}$};
		\node [style=tinydotwhite] (353) at (37.375, -1) {\tiny$\otimes$};
		\node [style=none] (354) at (37.375, 0) {};
		\node [style=none] (355) at (36.625, 1.5) {};
		\node [style=none] (356) at (35.125, 1.5) {};
		\node [style=none] (357) at (35.875, 1) {\tiny [$d_m$,$v$]};
		\node [style=none] (358) at (35.875, 1.5) {};
		\node [style=none] (359) at (35.875, 1.25) {};
		\node [style=none] (361) at (5.625, 1.5) {};
		\node [style=none] (362) at (5.375, 1) {};
		\node [style=none] (363) at (5.625, 0.5) {};
		\node [style=none] (364) at (6.625, 1.5) {};
		\node [style=none] (365) at (6.625, 0.5) {};
		\node [style=none] (366) at (6, 1.25) {\tiny$\textcolor{yellow}{\gamma}$};
		\node [style=none] (368) at (6.025, 0.85) {\tiny$\textcolor{yellow}{\scriptstyle 2j-1}$};
		\node [style=none] (369) at (5.625, 0.25) {};
		\node [style=none] (370) at (5.375, -0.25) {};
		\node [style=none] (371) at (5.625, -0.75) {};
		\node [style=none] (372) at (6.625, 0.25) {};
		\node [style=none] (373) at (6.625, -0.75) {};
		\node [style=none] (374) at (6, 0) {\tiny$\textcolor{yellow}{\beta}$};
		\node [style=none] (376) at (6.025, -0.4) {\tiny$\textcolor{yellow}{\scriptstyle 2j-1}$};
		\node [style=none] (377) at (34.375, -1) {};
		\node [style=none] (378) at (34.375, -2.25) {};
		\node [style=none] (379) at (35.25, -1) {};
		\node [style=none] (380) at (35.25, -2.25) {};
		\node [style=none] (381) at (34.875, -2.25) {};
		\node [style=none] (382) at (34.875, -2.5) {};
		\node [style=none] (383) at (34.875, -2.75) {\tiny$d_m$};
		\node [style=none] (384) at (34.875, -1) {};
		\node [style=none] (385) at (34.875, -1.25) {};
		\node [style=none] (386) at (34.875, -1.5) {\tiny$d_m$};
		\node [style=none] (387) at (34.875, 0) {};
		\node [style=none] (388) at (34.875, -0.25) {};
		\node [style=none] (389) at (34.875, -0.5) {\tiny$d_m$};
		\node [style=none] (391) at (35.25, 0.125) {};
		\node [style=none] (392) at (35.25, -2.375) {};
		\node [style=none] (393) at (36.25, 0.125) {};
		\node [style=none] (394) at (36.25, -2.375) {};
		\node [style=none] (395) at (35.75, -1) {\tiny LN*};
		\node [style=none] (397) at (36.75, -1) {};
		\node [style=none] (398) at (36.75, -1.25) {};
		\node [style=none] (399) at (36.75, -1.5) {\tiny$d_m$};
		\node [style=none] (400) at (32.875, 0.5) {};
		\node [style=none] (401) at (32.875, -3) {};
		\node [style=none] (402) at (37.125, -3) {};
		\node [style=none] (403) at (37.125, 0.5) {};
		\node [style=none] (404) at (35.25, -3.25) {\tiny$s$};
		\node [style=none] (419) at (33.275, -0.5) {};
		\node [style=none] (420) at (33.025, -1) {};
		\node [style=none] (421) at (33.275, -1.5) {};
		\node [style=none] (422) at (34.4, -0.5) {};
		\node [style=none] (423) at (34.4, -1.5) {};
		\node [style=none] (424) at (33.75, -0.75) {\tiny$\textcolor{yellow}{\beta}$};
		\node [style=none] (426) at (33.775, -1.15) {\tiny$\textcolor{yellow}{\scriptstyle 2N+1}$};
		\node [style=none] (429) at (33.25, -1.75) {};
		\node [style=none] (430) at (33, -2.25) {};
		\node [style=none] (431) at (33.25, -2.75) {};
		\node [style=none] (432) at (34.375, -1.75) {};
		\node [style=none] (433) at (34.375, -2.75) {};
		\node [style=none] (434) at (33.725, -2) {\tiny$\textcolor{yellow}{\beta}$};
		\node [style=none] (435) at (33.75, -2.4) {\tiny$\textcolor{yellow}{\scriptstyle 2N+1}$};
		\node [style=none] (436) at (22.75, 0.5) {};
		\node [style=none] (437) at (22.5, 0) {};
		\node [style=none] (438) at (22.75, -0.5) {};
		\node [style=none] (439) at (23.375, 0.5) {};
		\node [style=none] (440) at (23.375, -0.5) {};
		\node [style=none] (441) at (23, 0.25) {\tiny$\textcolor{yellow}{\gamma}$};
		\node [style=none] (443) at (23, -0.25) {\tiny$\textcolor{yellow}{\scriptstyle 2j}$};
		\node [style=none] (444) at (22.75, -0.625) {};
		\node [style=none] (445) at (22.5, -1.125) {};
		\node [style=none] (446) at (22.75, -1.625) {};
		\node [style=none] (447) at (23.375, -0.625) {};
		\node [style=none] (448) at (23.375, -1.625) {};
		\node [style=none] (449) at (23, -0.875) {\tiny$\textcolor{yellow}{\beta}$};
		\node [style=none] (450) at (23, -1.375) {\tiny$\textcolor{yellow}{\scriptstyle 2j}$};
		\node [style=none] (451) at (17.875, -2.35) {};
		\node [style=none] (452) at (17.625, -2.75) {};
		\node [style=none] (453) at (17.875, -3.15) {};
		\node [style=none] (454) at (18.625, -2.35) {};
		\node [style=none] (455) at (18.625, -3.15) {};
		\node [style=none] (456) at (18.2, -2.75) {\tiny$\textcolor{yellow}{W^O_j}$};
		\node [style=none] (457) at (11.125, -0.225) {};
		\node [style=none] (458) at (10.875, -0.675) {};
		\node [style=none] (459) at (11.125, -1.15) {};
		\node [style=none] (460) at (12.075, -0.225) {};
		\node [style=none] (461) at (12.075, -1.15) {};
		\node [style=none] (462) at (11.525, -0.675) {\tiny$\textcolor{yellow}{W^V_{j,k}}$};
		\node [style=none] (497) at (15.125, 2.375) {};
		\node [style=none] (498) at (15.125, 1.125) {};
		\node [style=none] (499) at (16.375, 1.125) {};
		\node [style=none] (500) at (16.375, 2.375) {};
		\node [style=none] (501) at (15.75, 0.875) {\tiny $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fr] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw [style=fr] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw [style=fr] (22.center)
			 to (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw (42.center) to (43.center);
		\draw (45.center) to (46);
		\draw (52.center)
			 to (48.center)
			 to [in=-90, out=0, looseness=0.75] (46);
		\draw (49.center) to (50.center);
		\draw (46) to (47);
		\draw (55.center)
			 to (56.center)
			 to (57.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=H] (60.center)
			 to (61.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (85.center)
			 to (84.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (47) to (83.center);
		\draw [style=H] (95.center)
			 to (96.center)
			 to (97.center)
			 to (94.center)
			 to cycle;
		\draw (121)
			 to [in=-180, out=90] (103.center)
			 to (100);
		\draw (104.center) to (101);
		\draw (121)
			 to [in=180, out=-90] (105.center)
			 to (102);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (115.center)
			 to (118.center)
			 to [in=-105, out=0, looseness=0.75] (100);
		\draw (116.center)
			 to (119.center)
			 to [in=-120, out=0] (101);
		\draw (117.center) to (120.center);
		\draw [in=-120, out=0] (120.center) to (102);
		\draw (121) to (104.center);
		\draw (100)
			 to (122.center)
			 to [in=105, out=0] (125);
		\draw (101)
			 to (123.center)
			 to [in=-105, out=0] (125);
		\draw (102)
			 to (124.center)
			 to [in=-105, out=0] (155);
		\draw (125) to (126.center);
		\draw (130.center)
			 to (128.center)
			 to (127.center)
			 to (129.center)
			 to cycle;
		\draw (139.center) to (140.center);
		\draw (146.center)
			 to (144.center)
			 to (143.center)
			 to (145.center)
			 to cycle;
		\draw (132.center) to (142.center);
		\draw (148.center)
			 to (149.center)
			 to [in=105, out=0] (155);
		\draw [style=H] (152.center)
			 to (151.center)
			 to (150.center)
			 to (153.center)
			 to cycle;
		\draw (155) to (156.center);
		\draw [style=H] (159.center)
			 to (160.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [style=K] (164.center) to (165.center);
		\draw (168.center) to (169.center);
		\draw (171) to (173.center);
		\draw (186.center) to (188.center);
		\draw (187.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (193.center) to (194.center);
		\draw (196.center) to (197.center);
		\draw (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=H] (282.center)
			 to (204.center)
			 to (205.center)
			 to (281.center)
			 to cycle;
		\draw [style=fr] (212.center)
			 to (209.center)
			 to (210.center)
			 to (211.center)
			 to (213.center)
			 to cycle;
		\draw (215.center)
			 to (219.center)
			 to [in=90, out=0, looseness=1.25] (222);
		\draw (220.center) to (221.center);
		\draw (218.center) to (222);
		\draw (217.center) to (216.center);
		\draw [style=fr] (226.center)
			 to (227.center)
			 to (229.center)
			 to (228.center)
			 to (225.center)
			 to cycle;
		\draw (231.center)
			 to (235.center)
			 to [in=90, out=0, looseness=1.25] (236);
		\draw (234.center) to (236);
		\draw (233.center) to (232.center);
		\draw (236) to (237.center);
		\draw (239.center)
			 to (241.center)
			 to (242.center)
			 to (240.center)
			 to cycle;
		\draw [style=H] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [style=fr] (254.center)
			 to (251.center)
			 to (252.center)
			 to (253.center)
			 to (255.center)
			 to cycle;
		\draw (257.center)
			 to (258.center)
			 to [in=-90, out=0] (261);
		\draw (259.center) to (260.center);
		\draw (243.center) to (261);
		\draw (261) to (262.center);
		\draw [style=fr] (266.center)
			 to (267.center)
			 to (269.center)
			 to (268.center)
			 to (265.center)
			 to cycle;
		\draw (271.center)
			 to (274.center)
			 to [in=-90, out=0] (277);
		\draw (275.center) to (276.center);
		\draw (273.center) to (272.center);
		\draw (277) to (278.center);
		\draw (280.center) to (279.center);
		\draw (283)
			 to (284.center)
			 to [in=180, out=90] (285.center)
			 to (286.center)
			 to [in=90, out=0, looseness=1.25] (287.center)
			 to (278.center);
		\draw (292.center)
			 to [in=180, out=90] (293.center)
			 to (291.center)
			 to [in=90, out=360, looseness=1.25] (290.center)
			 to (289);
		\draw (171)
			 to (295.center)
			 to [in=0, out=-90] (296.center);
		\draw (170.center) to (296.center);
		\draw (288) to (297.center);
		\draw [style=K] (300.center)
			 to (301.center)
			 to (299.center)
			 to (298.center);
		\draw [style=H] (298.center)
			 to (302.center)
			 to (303.center)
			 to (300.center);
		\draw (59.center)
			 to (306.center)
			 to [in=270, out=0] (305.center)
			 to (47);
		\draw (337.center) to (346.center);
		\draw [style=fr] (351.center)
			 to (350.center)
			 to (347.center)
			 to (348.center)
			 to (349.center)
			 to cycle;
		\draw (356.center)
			 to (355.center)
			 to [in=90, out=0, looseness=1.25] (354.center)
			 to (353);
		\draw (358.center) to (359.center);
		\draw [style=fr] (364.center)
			 to (361.center)
			 to (362.center)
			 to (363.center)
			 to (365.center)
			 to cycle;
		\draw [style=fr] (372.center)
			 to (369.center)
			 to (370.center)
			 to (371.center)
			 to (373.center)
			 to cycle;
		\draw (377.center) to (379.center);
		\draw (378.center) to (380.center);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw (387.center) to (388.center);
		\draw (392.center) to (391.center);
		\draw (391.center) to (393.center);
		\draw (393.center) to (394.center);
		\draw (394.center) to (392.center);
		\draw (397.center) to (398.center);
		\draw [style=H] (401.center) to (402.center);
		\draw [style=H] (402.center) to (403.center);
		\draw [style=H] (403.center) to (400.center);
		\draw [style=H] (400.center) to (401.center);
		\draw [style=fr] (422.center)
			 to (419.center)
			 to (420.center)
			 to (421.center)
			 to (423.center)
			 to cycle;
		\draw [style=fr] (429.center)
			 to (430.center)
			 to (431.center)
			 to (433.center)
			 to (432.center)
			 to cycle;
		\draw [style=fr] (440.center)
			 to (439.center)
			 to (436.center)
			 to (437.center)
			 to (438.center)
			 to cycle;
		\draw [style=fr] (448.center)
			 to (447.center)
			 to (444.center)
			 to (445.center)
			 to (446.center)
			 to cycle;
		\draw [style=fr] (453.center)
			 to (455.center)
			 to (454.center)
			 to (451.center)
			 to (452.center)
			 to cycle;
		\draw [style=fr] (457.center)
			 to (458.center)
			 to (459.center)
			 to (461.center)
			 to (460.center)
			 to cycle;
		\draw [style=H] (499.center) to (498.center);
		\draw [style=H] (498.center) to (497.center);
		\draw [style=H] (497.center) to (500.center);
		\draw [style=H] (500.center) to (499.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/biblical_jono_v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.375) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.75, 0.625) {};
		\node [style=none] (3) at (1.625, 1.375) {};
		\node [style=none] (4) at (1.625, 0.625) {};
		\node [style=none] (5) at (1.125, 1) {\tiny$\textcolor{white}{W^E}$};
		\node [style=none] (6) at (11.125, 0.9) {};
		\node [style=none] (7) at (10.875, 0.475) {};
		\node [style=none] (8) at (11.125, 0.025) {};
		\node [style=none] (9) at (12.075, 0.9) {};
		\node [style=none] (10) at (12.075, 0.025) {};
		\node [style=none] (11) at (11.525, 0.475) {\tiny$\textcolor{white}{W^K_{j,k}}$};
		\node [style=none] (18) at (11.125, 2.125) {};
		\node [style=none] (19) at (10.875, 1.675) {};
		\node [style=none] (20) at (11.125, 1.2) {};
		\node [style=none] (21) at (12.075, 2.125) {};
		\node [style=none] (22) at (12.075, 1.2) {};
		\node [style=none] (23) at (11.525, 1.675) {\tiny$\textcolor{white}{W^Q_{j,k}}$};
		\node [style=none] (42) at (2.425, 2) {};
		\node [style=none] (43) at (2.425, 1.75) {};
		\node [style=none] (44) at (2.425, 1.5) {\tiny [$s$,$v$]};
		\node [style=none] (45) at (0.875, 2) {};
		\node [style=tinydotwhite] (46) at (3.375, 2) {\tiny$\otimes$};
		\node [style=tinydotwhite] (47) at (3.875, 2) {\tiny$\oplus$};
		\node [style=none] (48) at (2.875, 1) {};
		\node [style=none] (49) at (2.425, 1) {};
		\node [style=none] (50) at (2.425, 0.75) {};
		\node [style=none] (51) at (2.425, 0.5) {\tiny [$v$,$d_m$]};
		\node [style=none] (52) at (1.625, 1) {};
		\node [style=none] (53) at (1.5, -0.125) {};
		\node [style=none] (54) at (1.5, -0.875) {};
		\node [style=none] (55) at (1.125, -0.125) {};
		\node [style=none] (56) at (0.875, -0.5) {};
		\node [style=none] (57) at (1.125, -0.875) {};
		\node [style=none] (58) at (1.25, -0.5) {\tiny$v_i$};
		\node [style=none] (59) at (1.5, -0.5) {};
		\node [style=none] (60) at (0.625, 0) {};
		\node [style=none] (61) at (2.375, 0) {};
		\node [style=none] (62) at (0.625, -1.25) {};
		\node [style=none] (63) at (2.375, -1.25) {};
		\node [style=none] (64) at (1.5, -1.5) {\tiny $i\leqslant s$};
		\node [style=none] (65) at (2, -0.5) {};
		\node [style=none] (66) at (2, -0.75) {};
		\node [style=none] (67) at (2, -1) {\tiny$d_m$};
		\node [style=none] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (3.25, -0.75) {};
		\node [style=none] (70) at (6.625, 1) {};
		\node [style=none] (71) at (6.625, -0.25) {};
		\node [style=none] (72) at (7.625, 1) {};
		\node [style=none] (73) at (7.625, -0.25) {};
		\node [style=none] (74) at (7.125, -0.25) {};
		\node [style=none] (75) at (7.125, -0.5) {};
		\node [style=none] (76) at (7.125, -0.75) {\tiny$d_m$};
		\node [style=none] (77) at (7.125, 1) {};
		\node [style=none] (78) at (7.125, 0.75) {};
		\node [style=none] (79) at (7.125, 0.5) {\tiny$d_m$};
		\node [style=none] (80) at (7.125, 2) {};
		\node [style=none] (81) at (7.125, 1.75) {};
		\node [style=none] (82) at (7.125, 1.5) {\tiny$d_m$};
		\node [style=none] (83) at (7.625, 2) {};
		\node [style=none] (84) at (7.625, 2.125) {};
		\node [style=none] (85) at (7.625, -0.375) {};
		\node [style=none] (86) at (8.625, 2.125) {};
		\node [style=none] (87) at (8.625, -0.375) {};
		\node [style=none] (88) at (8.125, 1.125) {\tiny LN*};
		\node [style=none] (89) at (8.625, 1) {};
		\node [style=none] (90) at (10.625, 1) {};
		\node [style=none] (91) at (9.125, 1) {};
		\node [style=none] (92) at (9.125, 0.75) {};
		\node [style=none] (93) at (9.125, 0.5) {\tiny$d_m$};
		\node [style=none] (94) at (5.25, 2.5) {};
		\node [style=none] (95) at (5.25, -1.375) {};
		\node [style=none] (96) at (9.625, -1.375) {};
		\node [style=none] (97) at (9.625, 2.5) {};
		\node [style=none] (98) at (7.625, -1.625) {\tiny$s$};
		\node [style=none] (99) at (3.25, -1) {\tiny [$s$,$d_m$]};
		\node [style=tinydotwhite] (100) at (13.875, 2.25) {\tiny$\otimes$};
		\node [style=tinydotwhite] (101) at (13.875, 1) {\tiny$\otimes$};
		\node [style=tinydotwhite] (102) at (13.875, -0.125) {\tiny$\otimes$};
		\node [style=none] (103) at (11.375, 2.25) {};
		\node [style=none] (104) at (11.375, 1) {};
		\node [style=none] (105) at (11.375, -0.125) {};
		\node [style=none] (106) at (12.975, 1.475) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (107) at (12.975, 1.975) {};
		\node [style=none] (108) at (12.975, 1.725) {};
		\node [style=none] (109) at (12.975, 0.25) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (110) at (12.975, 0.75) {};
		\node [style=none] (111) at (12.975, 0.5) {};
		\node [style=none] (112) at (12.975, -0.875) {\tiny [$d_m$,$d_h$]};
		\node [style=none] (113) at (12.975, -0.375) {};
		\node [style=none] (114) at (12.975, -0.625) {};
		\node [style=none] (115) at (12.075, 1.975) {};
		\node [style=none] (116) at (12.075, 0.75) {};
		\node [style=none] (117) at (12.075, -0.375) {};
		\node [style=none] (118) at (13.45, 1.975) {};
		\node [style=none] (119) at (13.375, 0.75) {};
		\node [style=none] (120) at (13.375, -0.375) {};
		\node [style=tinydotblack] (121) at (10.625, 1) {};
		\node [style=none] (122) at (13.875, 2.25) {};
		\node [style=none] (123) at (13.875, 1) {};
		\node [style=none] (124) at (17.875, -0.125) {};
		\node [style=tinydotwhite] (125) at (14.375, 1.75) {\tiny$\otimes$};
		\node [style=none] (126) at (15.375, 1.75) {};
		\node [style=none] (127) at (15.375, 2.125) {};
		\node [style=none] (128) at (15.375, 1.375) {};
		\node [style=none] (129) at (16.125, 2.125) {};
		\node [style=none] (130) at (16.125, 1.375) {};
		\node [style=none] (131) at (15.75, 1.75) {\small$\eta$};
		\node [style=none] (132) at (16.125, 1.75) {};
		\node [style=none] (139) at (17.625, 1.75) {};
		\node [style=none] (140) at (17.625, 1.5) {};
		\node [style=none] (141) at (17.625, 1.25) {\tiny $s$};
		\node [style=none] (142) at (16.625, 1.75) {};
		\node [style=none] (143) at (16.625, 2.125) {};
		\node [style=none] (144) at (16.625, 1.375) {};
		\node [style=none] (145) at (17.375, 2.125) {};
		\node [style=none] (146) at (17.375, 1.375) {};
		\node [style=none] (147) at (17, 1.75) {\small$\sigma$};
		\node [style=none] (148) at (17.375, 1.75) {};
		\node [style=none] (149) at (17.875, 1.75) {};
		\node [style=none] (150) at (14.875, 2.625) {};
		\node [style=none] (151) at (14.875, 0.625) {};
		\node [style=none] (152) at (17.875, 0.625) {};
		\node [style=none] (153) at (17.875, 2.625) {};
		\node [style=none] (154) at (16.375, 0.375) {\tiny $s$};
		\node [style=tinydotwhite] (155) at (18.5, 0.75) {\tiny$\otimes$};
		\node [style=none] (156) at (20.875, 0.75) {};
		\node [style=none] (157) at (18.875, -1.375) {};
		\node [style=none] (158) at (10.125, -1.375) {};
		\node [style=none] (159) at (10.125, 2.875) {};
		\node [style=none] (160) at (18.875, 2.875) {};
		\node [style=none] (161) at (14.375, -1.625) {\tiny $k \leqslant h$};
		\node [style=tinydotblack] (162) at (10.125, 1) {};
		\node [style=none] (163) at (19.875, 1.25) {\tiny [$s$,$h$,$d_h$]};
		\node [style=none] (164) at (19.65, 1) {};
		\node [style=none] (165) at (20.15, 0.5) {};
		\node [style=none] (166) at (19.9, 0.25) {\tiny [$s$,$d_m$]};
		\node [style=none] (167) at (19.875, -3) {\tiny [$d_m$,$d_m$]};
		\node [style=none] (168) at (19.875, -2.5) {};
		\node [style=none] (169) at (19.875, -2.75) {};
		\node [style=none] (170) at (18.625, -2.5) {};
		\node [style=tinydotwhite] (171) at (20.875, 0.75) {\tiny$\otimes$};
		\node [style=none] (173) at (24.375, 0.75) {};
		\node [style=none] (186) at (23.375, 0) {};
		\node [style=none] (187) at (23.375, -1.125) {};
		\node [style=none] (188) at (24.375, 0) {};
		\node [style=none] (189) at (24.375, -1.125) {};
		\node [style=none] (190) at (23.875, -1.125) {};
		\node [style=none] (191) at (23.875, -1.375) {};
		\node [style=none] (192) at (23.875, -1.625) {\tiny$d_m$};
		\node [style=none] (193) at (23.875, 0) {};
		\node [style=none] (194) at (23.875, -0.25) {};
		\node [style=none] (195) at (23.875, -0.625) {\tiny$d_m$};
		\node [style=none] (196) at (23.875, 0.75) {};
		\node [style=none] (197) at (23.875, 0.5) {};
		\node [style=none] (198) at (23.875, 0.25) {\tiny$d_m$};
		\node [style=none] (199) at (24.375, 0.875) {};
		\node [style=none] (200) at (24.375, -1.25) {};
		\node [style=none] (201) at (25.375, 0.875) {};
		\node [style=none] (202) at (25.375, -1.25) {};
		\node [style=none] (203) at (24.875, 0) {\tiny LN*};
		\node [style=none] (204) at (22.125, 2.875) {};
		\node [style=none] (205) at (22.125, -3.5) {};
		\node [style=none] (206) at (27, -3.75) {\tiny$s$};
		\node [style=none] (207) at (25.875, -0.5) {\tiny $d_m$};
		\node [style=none] (208) at (24.875, 1.175) {\tiny [$d_m$,$d_f$]};
		\node [style=none] (209) at (23.625, 1.75) {};
		\node [style=none] (210) at (23.375, 1.375) {};
		\node [style=none] (211) at (23.625, 1) {};
		\node [style=none] (212) at (24.125, 1.75) {};
		\node [style=none] (213) at (24.125, 1) {};
		\node [style=none] (214) at (23.775, 1.375) {\tiny$\textcolor{white}{w^1_j}$};
		\node [style=none] (215) at (24.125, 1.625) {};
		\node [style=none] (216) at (25.875, -0.25) {};
		\node [style=none] (217) at (25.875, 0) {};
		\node [style=none] (218) at (25.375, 0) {};
		\node [style=none] (219) at (25.375, 1.625) {};
		\node [style=none] (220) at (24.875, 1.625) {};
		\node [style=none] (221) at (24.875, 1.375) {};
		\node [style=tinydotwhite] (222) at (26.375, 0) {\tiny$\otimes$};
		\node [style=none] (223) at (26.875, -0.5) {\tiny $d_f$};
		\node [style=none] (224) at (24.875, 2.125) {\tiny $d_f$};
		\node [style=none] (225) at (23.625, 2.75) {};
		\node [style=none] (226) at (23.375, 2.375) {};
		\node [style=none] (227) at (23.625, 2) {};
		\node [style=none] (228) at (24.125, 2.75) {};
		\node [style=none] (229) at (24.125, 2) {};
		\node [style=none] (230) at (23.775, 2.375) {\tiny$\textcolor{white}{b^1_j}$};
		\node [style=none] (231) at (24.125, 2.625) {};
		\node [style=none] (232) at (26.875, -0.25) {};
		\node [style=none] (233) at (26.875, 0) {};
		\node [style=none] (234) at (26.375, 0) {};
		\node [style=none] (235) at (25.875, 2.625) {};
		\node [style=tinydotwhite] (236) at (27.375, 0) {\tiny$\oplus$};
		\node [style=none] (237) at (28, 0) {};
		\node [style=none] (238) at (28, 0) {};
		\node [style=none] (239) at (28, 0.375) {};
		\node [style=none] (240) at (28, -0.375) {};
		\node [style=none] (241) at (29.25, 0.375) {};
		\node [style=none] (242) at (29.25, -0.375) {};
		\node [style=none] (243) at (29.25, 0) {};
		\node [style=none] (244) at (28.625, 0) {\tiny ReLU};
		\node [style=none] (245) at (27.75, 0.5) {};
		\node [style=none] (246) at (29.5, 0.5) {};
		\node [style=none] (247) at (27.75, -0.5) {};
		\node [style=none] (248) at (29.5, -0.5) {};
		\node [style=none] (249) at (28.625, -0.875) {\tiny $d_f$};
		\node [style=none] (250) at (28.875, -2.325) {\tiny [$d_f$,$d_m$]};
		\node [style=none] (251) at (27.375, -2.5) {};
		\node [style=none] (252) at (27.125, -2.125) {};
		\node [style=none] (253) at (27.375, -1.75) {};
		\node [style=none] (254) at (27.875, -2.5) {};
		\node [style=none] (255) at (27.875, -1.75) {};
		\node [style=none] (256) at (27.525, -2.125) {\tiny$\textcolor{white}{w^2_j}$};
		\node [style=none] (257) at (27.875, -1.875) {};
		\node [style=none] (258) at (29.125, -1.875) {};
		\node [style=none] (259) at (28.875, -1.875) {};
		\node [style=none] (260) at (28.875, -2.125) {};
		\node [style=tinydotwhite] (261) at (29.875, 0) {\tiny$\otimes$};
		\node [style=none] (262) at (30.875, 0) {};
		\node [style=none] (263) at (30.375, -0.5) {\tiny $d_m$};
		\node [style=none] (264) at (28.875, -3.25) {\tiny $d_m$};
		\node [style=none] (265) at (27.375, -3.375) {};
		\node [style=none] (266) at (27.125, -3) {};
		\node [style=none] (267) at (27.375, -2.625) {};
		\node [style=none] (268) at (27.875, -3.375) {};
		\node [style=none] (269) at (27.875, -2.625) {};
		\node [style=none] (270) at (27.525, -3) {\tiny$\textcolor{white}{b^2_j}$};
		\node [style=none] (271) at (27.875, -2.75) {};
		\node [style=none] (272) at (30.375, -0.25) {};
		\node [style=none] (273) at (30.375, 0) {};
		\node [style=none] (274) at (29.875, -2.75) {};
		\node [style=none] (275) at (28.875, -2.75) {};
		\node [style=none] (276) at (28.875, -3) {};
		\node [style=tinydotwhite] (277) at (30.875, 0) {\tiny$\oplus$};
		\node [style=none] (278) at (31.875, 0) {};
		\node [style=none] (279) at (24.875, 2.375) {};
		\node [style=none] (280) at (24.875, 2.625) {};
		\node [style=none] (281) at (31.375, -3.5) {};
		\node [style=none] (282) at (31.375, 2.875) {};
		\node [style=tinydotblack] (283) at (21.75, 0.75) {};
		\node [style=none] (284) at (21.75, 2.5) {};
		\node [style=none] (285) at (22.875, 3.375) {};
		\node [style=none] (286) at (30.875, 3.375) {};
		\node [style=none] (287) at (31.875, 2.5) {};
		\node [style=tinydotwhite] (288) at (31.875, 0) {\tiny$\oplus$};
		\node [style=tinydotwhite] (289) at (21.375, 0.75) {\tiny$\oplus$};
		\node [style=none] (290) at (21.375, 1.75) {};
		\node [style=none] (291) at (20.625, 3.375) {};
		\node [style=none] (292) at (4.75, 2) {};
		\node [style=none] (293) at (6.625, 3.375) {};
		\node [style=tinydotblack] (294) at (4.75, 2) {};
		\node [style=none] (295) at (20.875, -1.5) {};
		\node [style=none] (296) at (20.375, -2.5) {};
		\node [style=none] (297) at (35.25, 0) {};
		\node [style=none] (298) at (32.375, 0) {};
		\node [style=none] (299) at (32.375, 4) {};
		\node [style=none] (300) at (4.375, 2) {};
		\node [style=none] (301) at (4.375, 4) {};
		\node [style=none] (302) at (32.375, -4) {};
		\node [style=none] (303) at (4.375, -4) {};
		\node [style=none] (304) at (17.875, -4.25) {\tiny$j \leqslant N$};
		\node [style=none] (305) at (3.875, 0.25) {};
		\node [style=none] (306) at (3.125, -0.5) {};
		\node [style=none] (337) at (36.25, -1) {};
		\node [style=none] (346) at (37.875, -1) {};
		\node [style=none] (347) at (34.375, 1.9) {};
		\node [style=none] (348) at (34.125, 1.5) {};
		\node [style=none] (349) at (34.375, 1.1) {};
		\node [style=none] (350) at (35.125, 1.9) {};
		\node [style=none] (351) at (35.125, 1.1) {};
		\node [style=none] (352) at (34.7, 1.5) {\tiny$\textcolor{white}{W^U}$};
		\node [style=tinydotwhite] (353) at (37.375, -1) {\tiny$\otimes$};
		\node [style=none] (354) at (37.375, 0) {};
		\node [style=none] (355) at (36.625, 1.5) {};
		\node [style=none] (356) at (35.125, 1.5) {};
		\node [style=none] (357) at (35.875, 1) {\tiny [$d_m$,$v$]};
		\node [style=none] (358) at (35.875, 1.5) {};
		\node [style=none] (359) at (35.875, 1.25) {};
		\node [style=none] (361) at (5.625, 1.5) {};
		\node [style=none] (362) at (5.375, 1) {};
		\node [style=none] (363) at (5.625, 0.5) {};
		\node [style=none] (364) at (6.625, 1.5) {};
		\node [style=none] (365) at (6.625, 0.5) {};
		\node [style=none] (366) at (6, 1.25) {\tiny$\textcolor{white}{\gamma}$};
		\node [style=none] (368) at (6.025, 0.85) {\tiny$\textcolor{white}{\scriptstyle 2j-1}$};
		\node [style=none] (369) at (5.625, 0.25) {};
		\node [style=none] (370) at (5.375, -0.25) {};
		\node [style=none] (371) at (5.625, -0.75) {};
		\node [style=none] (372) at (6.625, 0.25) {};
		\node [style=none] (373) at (6.625, -0.75) {};
		\node [style=none] (374) at (6, 0) {\tiny$\textcolor{white}{\beta}$};
		\node [style=none] (376) at (6.025, -0.4) {\tiny$\textcolor{white}{\scriptstyle 2j-1}$};
		\node [style=none] (377) at (34.375, -1) {};
		\node [style=none] (378) at (34.375, -2.25) {};
		\node [style=none] (379) at (35.25, -1) {};
		\node [style=none] (380) at (35.25, -2.25) {};
		\node [style=none] (381) at (34.875, -2.25) {};
		\node [style=none] (382) at (34.875, -2.5) {};
		\node [style=none] (383) at (34.875, -2.75) {\tiny$d_m$};
		\node [style=none] (384) at (34.875, -1) {};
		\node [style=none] (385) at (34.875, -1.25) {};
		\node [style=none] (386) at (34.875, -1.5) {\tiny$d_m$};
		\node [style=none] (387) at (34.875, 0) {};
		\node [style=none] (388) at (34.875, -0.25) {};
		\node [style=none] (389) at (34.875, -0.5) {\tiny$d_m$};
		\node [style=none] (391) at (35.25, 0.125) {};
		\node [style=none] (392) at (35.25, -2.375) {};
		\node [style=none] (393) at (36.25, 0.125) {};
		\node [style=none] (394) at (36.25, -2.375) {};
		\node [style=none] (395) at (35.75, -1) {\tiny LN*};
		\node [style=none] (397) at (36.75, -1) {};
		\node [style=none] (398) at (36.75, -1.25) {};
		\node [style=none] (399) at (36.75, -1.5) {\tiny$d_m$};
		\node [style=none] (400) at (32.875, 0.5) {};
		\node [style=none] (401) at (32.875, -3) {};
		\node [style=none] (402) at (37.125, -3) {};
		\node [style=none] (403) at (37.125, 0.5) {};
		\node [style=none] (404) at (35.25, -3.25) {\tiny$s$};
		\node [style=none] (419) at (33.275, -0.5) {};
		\node [style=none] (420) at (33.025, -1) {};
		\node [style=none] (421) at (33.275, -1.5) {};
		\node [style=none] (422) at (34.4, -0.5) {};
		\node [style=none] (423) at (34.4, -1.5) {};
		\node [style=none] (424) at (33.75, -0.75) {\tiny$\textcolor{white}{\beta}$};
		\node [style=none] (426) at (33.775, -1.15) {\tiny$\textcolor{white}{\scriptstyle 2N+1}$};
		\node [style=none] (429) at (33.25, -1.75) {};
		\node [style=none] (430) at (33, -2.25) {};
		\node [style=none] (431) at (33.25, -2.75) {};
		\node [style=none] (432) at (34.375, -1.75) {};
		\node [style=none] (433) at (34.375, -2.75) {};
		\node [style=none] (434) at (33.725, -2) {\tiny$\textcolor{white}{\beta}$};
		\node [style=none] (435) at (33.75, -2.4) {\tiny$\textcolor{white}{\scriptstyle 2N+1}$};
		\node [style=none] (436) at (22.75, 0.5) {};
		\node [style=none] (437) at (22.5, 0) {};
		\node [style=none] (438) at (22.75, -0.5) {};
		\node [style=none] (439) at (23.375, 0.5) {};
		\node [style=none] (440) at (23.375, -0.5) {};
		\node [style=none] (441) at (23, 0.25) {\tiny$\textcolor{white}{\gamma}$};
		\node [style=none] (443) at (23, -0.25) {\tiny$\textcolor{white}{\scriptstyle 2j}$};
		\node [style=none] (444) at (22.75, -0.625) {};
		\node [style=none] (445) at (22.5, -1.125) {};
		\node [style=none] (446) at (22.75, -1.625) {};
		\node [style=none] (447) at (23.375, -0.625) {};
		\node [style=none] (448) at (23.375, -1.625) {};
		\node [style=none] (449) at (23, -0.875) {\tiny$\textcolor{white}{\beta}$};
		\node [style=none] (450) at (23, -1.375) {\tiny$\textcolor{white}{\scriptstyle 2j}$};
		\node [style=none] (451) at (17.875, -2.35) {};
		\node [style=none] (452) at (17.625, -2.75) {};
		\node [style=none] (453) at (17.875, -3.15) {};
		\node [style=none] (454) at (18.625, -2.35) {};
		\node [style=none] (455) at (18.625, -3.15) {};
		\node [style=none] (456) at (18.2, -2.75) {\tiny$\textcolor{white}{W^O_j}$};
		\node [style=none] (457) at (11.125, -0.225) {};
		\node [style=none] (458) at (10.875, -0.675) {};
		\node [style=none] (459) at (11.125, -1.15) {};
		\node [style=none] (460) at (12.075, -0.225) {};
		\node [style=none] (461) at (12.075, -1.15) {};
		\node [style=none] (462) at (11.525, -0.675) {\tiny$\textcolor{white}{W^V_{j,k}}$};
		\node [style=none] (497) at (15.125, 2.375) {};
		\node [style=none] (498) at (15.125, 1.125) {};
		\node [style=none] (499) at (16.375, 1.125) {};
		\node [style=none] (500) at (16.375, 2.375) {};
		\node [style=none] (501) at (15.75, 0.875) {\tiny $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=kF] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to (4.center)
			 to cycle;
		\draw [style=kF] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw [style=kF] (22.center)
			 to (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw (42.center) to (43.center);
		\draw (45.center) to (46);
		\draw (52.center)
			 to (48.center)
			 to [in=-90, out=0, looseness=0.75] (46);
		\draw (49.center) to (50.center);
		\draw (46) to (47);
		\draw (55.center)
			 to (56.center)
			 to (57.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=H] (60.center)
			 to (61.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
		\draw (65.center) to (66.center);
		\draw (68.center) to (69.center);
		\draw (70.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (85.center)
			 to (84.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (47) to (83.center);
		\draw [style=H] (95.center)
			 to (96.center)
			 to (97.center)
			 to (94.center)
			 to cycle;
		\draw (121)
			 to [in=-180, out=90] (103.center)
			 to (100);
		\draw (104.center) to (101);
		\draw (121)
			 to [in=180, out=-90] (105.center)
			 to (102);
		\draw (107.center) to (108.center);
		\draw (110.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (115.center)
			 to (118.center)
			 to [in=-105, out=0, looseness=0.75] (100);
		\draw (116.center)
			 to (119.center)
			 to [in=-120, out=0] (101);
		\draw (117.center) to (120.center);
		\draw [in=-120, out=0] (120.center) to (102);
		\draw (121) to (104.center);
		\draw (100)
			 to (122.center)
			 to [in=105, out=0] (125);
		\draw (101)
			 to (123.center)
			 to [in=-105, out=0] (125);
		\draw (102)
			 to (124.center)
			 to [in=-105, out=0] (155);
		\draw (125) to (126.center);
		\draw (130.center)
			 to (128.center)
			 to (127.center)
			 to (129.center)
			 to cycle;
		\draw (139.center) to (140.center);
		\draw (146.center)
			 to (144.center)
			 to (143.center)
			 to (145.center)
			 to cycle;
		\draw (132.center) to (142.center);
		\draw (148.center)
			 to (149.center)
			 to [in=105, out=0] (155);
		\draw [style=H] (152.center)
			 to (151.center)
			 to (150.center)
			 to (153.center)
			 to cycle;
		\draw (155) to (156.center);
		\draw [style=H] (159.center)
			 to (160.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [style=K] (164.center) to (165.center);
		\draw (168.center) to (169.center);
		\draw (171) to (173.center);
		\draw (186.center) to (188.center);
		\draw (187.center) to (189.center);
		\draw (190.center) to (191.center);
		\draw (193.center) to (194.center);
		\draw (196.center) to (197.center);
		\draw (200.center)
			 to (199.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [style=H] (282.center)
			 to (204.center)
			 to (205.center)
			 to (281.center)
			 to cycle;
		\draw [style=kF] (212.center)
			 to (209.center)
			 to (210.center)
			 to (211.center)
			 to (213.center)
			 to cycle;
		\draw (215.center)
			 to (219.center)
			 to [in=90, out=0, looseness=1.25] (222);
		\draw (220.center) to (221.center);
		\draw (218.center) to (222);
		\draw (217.center) to (216.center);
		\draw [style=kF] (226.center)
			 to (227.center)
			 to (229.center)
			 to (228.center)
			 to (225.center)
			 to cycle;
		\draw (231.center)
			 to (235.center)
			 to [in=90, out=0, looseness=1.25] (236);
		\draw (234.center) to (236);
		\draw (233.center) to (232.center);
		\draw (236) to (237.center);
		\draw (239.center)
			 to (241.center)
			 to (242.center)
			 to (240.center)
			 to cycle;
		\draw [style=H] (245.center)
			 to (247.center)
			 to (248.center)
			 to (246.center)
			 to cycle;
		\draw [style=kF] (254.center)
			 to (251.center)
			 to (252.center)
			 to (253.center)
			 to (255.center)
			 to cycle;
		\draw (257.center)
			 to (258.center)
			 to [in=-90, out=0] (261);
		\draw (259.center) to (260.center);
		\draw (243.center) to (261);
		\draw (261) to (262.center);
		\draw [style=kF] (266.center)
			 to (267.center)
			 to (269.center)
			 to (268.center)
			 to (265.center)
			 to cycle;
		\draw (271.center)
			 to (274.center)
			 to [in=-90, out=0] (277);
		\draw (275.center) to (276.center);
		\draw (273.center) to (272.center);
		\draw (277) to (278.center);
		\draw (280.center) to (279.center);
		\draw (283)
			 to (284.center)
			 to [in=180, out=90] (285.center)
			 to (286.center)
			 to [in=90, out=0, looseness=1.25] (287.center)
			 to (278.center);
		\draw (292.center)
			 to [in=180, out=90] (293.center)
			 to (291.center)
			 to [in=90, out=360, looseness=1.25] (290.center)
			 to (289);
		\draw (171)
			 to (295.center)
			 to [in=0, out=-90] (296.center);
		\draw (170.center) to (296.center);
		\draw (288) to (297.center);
		\draw [style=K] (300.center)
			 to (301.center)
			 to (299.center)
			 to (298.center);
		\draw [style=H] (298.center)
			 to (302.center)
			 to (303.center)
			 to (300.center);
		\draw (59.center)
			 to (306.center)
			 to [in=270, out=0] (305.center)
			 to (47);
		\draw (337.center) to (346.center);
		\draw [style=kF] (351.center)
			 to (350.center)
			 to (347.center)
			 to (348.center)
			 to (349.center)
			 to cycle;
		\draw (356.center)
			 to (355.center)
			 to [in=90, out=0, looseness=1.25] (354.center)
			 to (353);
		\draw (358.center) to (359.center);
		\draw [style=kF] (364.center)
			 to (361.center)
			 to (362.center)
			 to (363.center)
			 to (365.center)
			 to cycle;
		\draw [style=kF] (372.center)
			 to (369.center)
			 to (370.center)
			 to (371.center)
			 to (373.center)
			 to cycle;
		\draw (377.center) to (379.center);
		\draw (378.center) to (380.center);
		\draw (381.center) to (382.center);
		\draw (384.center) to (385.center);
		\draw (387.center) to (388.center);
		\draw (392.center) to (391.center);
		\draw (391.center) to (393.center);
		\draw (393.center) to (394.center);
		\draw (394.center) to (392.center);
		\draw (397.center) to (398.center);
		\draw [style=H] (401.center) to (402.center);
		\draw [style=H] (402.center) to (403.center);
		\draw [style=H] (403.center) to (400.center);
		\draw [style=H] (400.center) to (401.center);
		\draw [style=kF] (422.center)
			 to (419.center)
			 to (420.center)
			 to (421.center)
			 to (423.center)
			 to cycle;
		\draw [style=kF] (429.center)
			 to (430.center)
			 to (431.center)
			 to (433.center)
			 to (432.center)
			 to cycle;
		\draw [style=kF] (440.center)
			 to (439.center)
			 to (436.center)
			 to (437.center)
			 to (438.center)
			 to cycle;
		\draw [style=kF] (448.center)
			 to (447.center)
			 to (444.center)
			 to (445.center)
			 to (446.center)
			 to cycle;
		\draw [style=kF] (453.center)
			 to (455.center)
			 to (454.center)
			 to (451.center)
			 to (452.center)
			 to cycle;
		\draw [style=kF] (457.center)
			 to (458.center)
			 to (459.center)
			 to (461.center)
			 to (460.center)
			 to cycle;
		\draw [style=H] (499.center) to (498.center);
		\draw [style=H] (498.center) to (497.center);
		\draw [style=H] (497.center) to (500.center);
		\draw [style=H] (500.center) to (499.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bur-combine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.625) {};
		\node [style=none] (1) at (-3.75, -0.125) {};
		\node [style=none] (2) at (-3, -0.125) {};
		\node [style=none] (3) at (-3, 0.625) {};
		\node [style=none] (4) at (-3.375, 0.25) {\footnotesize $f$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-3.75, 0.25) {};
		\node [style=none] (12) at (-2.875, -0.375) {};
		\node [style=none] (13) at (-2.875, -1.125) {};
		\node [style=none] (14) at (-2.125, -1.125) {};
		\node [style=none] (15) at (-2.125, -0.375) {};
		\node [style=none] (16) at (-2.5, -0.75) {\footnotesize $g$};
		\node [style=none] (17) at (-2.125, -0.75) {};
		\node [style=none] (18) at (-2.875, -0.75) {};
		\node [style=blackdot] (19) at (-2.5, 0.25) {};
		\node [style=none] (20) at (-4.25, 0.25) {};
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-4.25, -0.75) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (-1.5, -0.5) {};
		\node [style=none] (26) at (-0.75, -0.125) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (28) at (0, 0) {$\simeq$};
		\node [style=none] (29) at (2, 1.125) {};
		\node [style=none] (30) at (2, 0.375) {};
		\node [style=none] (31) at (2.75, 0.375) {};
		\node [style=none] (32) at (2.75, 1.125) {};
		\node [style=none] (33) at (2.375, 0.75) {\footnotesize $f$};
		\node [style=none] (34) at (2.75, 0.75) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=none] (36) at (2.125, -0.625) {};
		\node [style=none] (37) at (2.125, -1.375) {};
		\node [style=none] (38) at (2.875, -1.375) {};
		\node [style=none] (39) at (2.875, -0.625) {};
		\node [style=none] (40) at (2.5, -1) {\footnotesize $f$};
		\node [style=none] (41) at (2.875, -1) {};
		\node [style=none] (42) at (2.125, -1) {};
		\node [style=blackdot] (43) at (1.5, 0.25) {};
		\node [style=none] (44) at (0.75, 0.25) {};
		\node [style=none] (45) at (3.125, 0.25) {};
		\node [style=none] (46) at (3.125, -0.5) {};
		\node [style=none] (47) at (3.875, -0.5) {};
		\node [style=none] (48) at (3.875, 0.25) {};
		\node [style=none] (49) at (3.5, -0.125) {\footnotesize $g$};
		\node [style=none] (50) at (3.875, -0.125) {};
		\node [style=none] (51) at (2.375, -0.125) {};
		\node [style=none] (52) at (0.75, -0.75) {};
		\node [style=none] (53) at (4.25, 0.75) {};
		\node [style=none] (54) at (4.25, -0.125) {};
		\node [style=none] (55) at (4.25, -1) {};
		\node [style=none] (56) at (3.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (15.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (20.center) to (11.center);
		\draw (10.center) to (19);
		\draw (19)
			 to [in=-180, out=90] (22.center)
			 to (24.center);
		\draw (23.center) to (18.center);
		\draw [in=-180, out=0] (17.center) to (26.center);
		\draw [in=180, out=0] (19) to (27.center);
		\draw (32.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [in=180, out=90] (43) to (35.center);
		\draw [in=-180, out=-90, looseness=1.25] (43) to (42.center);
		\draw [in=-180, out=0] (44.center) to (43);
		\draw (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.25] (52.center) to (51.center);
		\draw (34.center) to (53.center);
		\draw [in=-180, out=0, looseness=1.25] (50.center) to (54.center);
		\draw [in=-180, out=0] (41.center) to (55.center);
		\draw (51.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/expreduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.5) {};
		\node [style=none] (1) at (-6, -0.5) {};
		\node [style=none] (2) at (-5, -0.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=none] (8) at (-3.5, 0) {$\mapsto$};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=dotblack] (17) at (-1.5, 0) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-0.25, -0.75) {};
		\node [style=none] (21) at (-0.25, 0) {};
		\node [style=none] (22) at (-1, -0.375) {};
		\node [style=none] (23) at (-0.25, -0.375) {};
		\node [style=none] (24) at (0.25, 0.75) {};
		\node [style=none] (25) at (0.25, -0.75) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (1, 0.75) {};
		\node [style=none] (28) at (0.625, 0) {\tiny $f$};
		\node [style=none] (29) at (1, 0) {};
		\node [style=none] (30) at (-1, 0.375) {};
		\node [style=none] (31) at (0.25, -0.375) {};
		\node [style=none] (32) at (0.25, 0.375) {};
		\node [style=none] (33) at (3, 0) {$\mapsto$};
		\node [style=none] (34) at (4, 0) {};
		\node [style=none] (35) at (7.5, 0) {};
		\node [style=dotblack] (40) at (4.5, 0) {};
		\node [style=none] (45) at (5, -0.375) {};
		\node [style=none] (46) at (5.625, -0.375) {};
		\node [style=none] (47) at (6.25, 0.75) {};
		\node [style=none] (48) at (6.25, -0.75) {};
		\node [style=none] (49) at (7, -0.75) {};
		\node [style=none] (50) at (7, 0.75) {};
		\node [style=none] (51) at (6.625, 0) {\tiny $f$};
		\node [style=none] (52) at (7, 0) {};
		\node [style=none] (53) at (5, 0.375) {};
		\node [style=none] (54) at (6.25, -0.375) {};
		\node [style=none] (55) at (6.25, 0.375) {};
		\node [style=none] (56) at (5, 0) {};
		\node [style=none] (57) at (5.75, 0) {};
		\node [style=none] (58) at (5, -0.75) {};
		\node [style=none] (59) at (5.75, -0.75) {};
		\node [style=none] (60) at (5.125, -0.125) {};
		\node [style=none] (61) at (5.125, -0.625) {};
		\node [style=none] (62) at (5.625, -0.625) {};
		\node [style=none] (63) at (5.625, -0.125) {};
		\node [style=none] (64) at (5.375, -0.375) {\tiny $g$};
		\node [style=none] (65) at (5.125, -0.375) {};
		\node [style=none] (66) at (5.625, -0.375) {};
		\node [style=none] (67) at (5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (17) to (22.center);
		\draw [in=-180, out=-90] (40) to (45.center);
		\draw (67.center) to (65.center);
		\draw (23.center) to (31.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (4.center);
		\draw [style=fr] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=Dpurp] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw (9.center) to (17);
		\draw [style=fr] (20.center)
			 to (19.center)
			 to (18.center)
			 to (21.center)
			 to cycle;
		\draw (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw (29.center) to (12.center);
		\draw (17)
			 to [in=180, out=90] (30.center)
			 to (32.center);
		\draw (46.center) to (54.center);
		\draw (34.center) to (40);
		\draw (50.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw (52.center) to (35.center);
		\draw (40)
			 to [in=180, out=90] (53.center)
			 to (55.center);
		\draw [style=Dpurp] (57.center)
			 to (59.center)
			 to (58.center)
			 to (56.center)
			 to cycle;
		\draw (60.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {\tiny $M$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-2, 0) {$f$};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=tinydotblack] (14) at (1.5, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (3, 0) {$f_i$};
		\node [style=none] (22) at (2.5, 0) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (1.5, -0.75) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (26) at (4, 0.75) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (1, -0.5) {\tiny $N$};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (31) at (-5, 0) {$\forall f \exists f_i:$};
		\node [style=none] (32) at (-5, -0.75) {\tiny $f$ deterministic};
		\node [style=none] (33) at (3, -1) {\tiny $i \leq M$};
		\node [style=none] (34) at (4.5, 0) {};
		\node [style=none] (35) at (4.5, -0.5) {\tiny $M$};
		\node [style=none] (36) at (4.5, -0.25) {};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (38) at (-3, -0.5) {\tiny $N$};
		\node [style=none] (39) at (-3, -0.25) {};
		\node [style=none] (40) at (2, 0) {};
		\node [style=none] (41) at (2, -0.5) {\tiny $N$};
		\node [style=none] (42) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (5.center)
			 to (7.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (18.center)
			 to (17.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw (13.center) to (22.center);
		\draw [style=H] (25.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw (28.center) to (30.center);
		\draw (16.center) to (27.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/AttApply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (0) at (1, 0) {\small$\otimes$};
		\node [style=none] (1) at (-0.75, 0.875) {};
		\node [style=none] (2) at (-0.75, 0.375) {};
		\node [style=none] (3) at (-0.25, 0.375) {};
		\node [style=none] (4) at (-0.25, 0.875) {};
		\node [style=none] (5) at (-1, 1.125) {};
		\node [style=none] (6) at (0, 1.125) {};
		\node [style=none] (7) at (-1, 0.125) {};
		\node [style=none] (8) at (0, 0.125) {};
		\node [style=none] (9) at (-0.75, 0.625) {};
		\node [style=none] (10) at (-0.25, 0.625) {};
		\node [style=none] (11) at (-1.75, 0.625) {};
		\node [style=none] (12) at (0.5, 0.625) {};
		\node [style=none] (13) at (0.25, 0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-1.25, 0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (15) at (-0.75, -0.375) {};
		\node [style=none] (16) at (-0.75, -0.875) {};
		\node [style=none] (17) at (-0.25, -0.875) {};
		\node [style=none] (18) at (-0.25, -0.375) {};
		\node [style=none] (19) at (-1, -0.125) {};
		\node [style=none] (20) at (0, -0.125) {};
		\node [style=none] (21) at (-1, -1.125) {};
		\node [style=none] (22) at (0, -1.125) {};
		\node [style=none] (23) at (-0.75, -0.625) {};
		\node [style=none] (24) at (-0.25, -0.625) {};
		\node [style=none] (25) at (-1.75, -0.625) {};
		\node [style=none] (26) at (0.5, -0.625) {};
		\node [style=none] (27) at (0.25, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (-1.25, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (31) at (-0.5, 0.625) {\tiny $\hat{\sigma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (11.center) to (9.center);
		\draw [style=orange] (10.center)
			 to (12.center)
			 to [in=90, out=0] (0);
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to [in=180, out=0] (4.center)
			 to cycle;
		\draw [style=orange] (5.center)
			 to (6.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=cyan] (25.center) to (23.center);
		\draw [style=cyan] (24.center)
			 to (26.center)
			 to [in=-90, out=0, looseness=1.25] (0);
		\draw [style=fr] (15.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=orange] (21.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw [style=cyan] (0) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/AttPrep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (0) at (1, 0) {\small$\otimes$};
		\node [style=none] (1) at (-0.75, 0.875) {};
		\node [style=none] (2) at (-0.75, 0.375) {};
		\node [style=none] (3) at (-0.25, 0.375) {};
		\node [style=none] (4) at (-0.25, 0.875) {};
		\node [style=none] (5) at (-1, 1.125) {};
		\node [style=none] (6) at (0, 1.125) {};
		\node [style=none] (7) at (-1, 0.125) {};
		\node [style=none] (8) at (0, 0.125) {};
		\node [style=none] (9) at (-0.75, 0.625) {};
		\node [style=none] (10) at (-0.25, 0.625) {};
		\node [style=none] (11) at (-1.75, 0.625) {};
		\node [style=none] (12) at (0.5, 0.625) {};
		\node [style=none] (13) at (0.25, 0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-1.25, 0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (15) at (-0.75, -0.375) {};
		\node [style=none] (16) at (-0.75, -0.875) {};
		\node [style=none] (17) at (-0.25, -0.875) {};
		\node [style=none] (18) at (-0.25, -0.375) {};
		\node [style=none] (19) at (-1, -0.125) {};
		\node [style=none] (20) at (0, -0.125) {};
		\node [style=none] (21) at (-1, -1.125) {};
		\node [style=none] (22) at (0, -1.125) {};
		\node [style=none] (23) at (-0.75, -0.625) {};
		\node [style=none] (24) at (-0.25, -0.625) {};
		\node [style=none] (25) at (-1.75, -0.625) {};
		\node [style=none] (26) at (0.5, -0.625) {};
		\node [style=none] (27) at (0.25, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (-1.25, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (11.center) to (9.center);
		\draw [style=cyan] (10.center)
			 to (12.center)
			 to [in=90, out=0] (0);
		\draw [style=fr] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=orange] (5.center)
			 to (6.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=cyan] (25.center) to (23.center);
		\draw [style=cyan] (24.center)
			 to (26.center)
			 to [in=-90, out=0, looseness=1.25] (0);
		\draw [style=fr] (15.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=orange] (21.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw [style=orange] (0) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/LinAttApply.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (0.5, -0.125) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-2.75, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (31) at (-1.25, -0.5) {\tiny $\phi$};
		\node [style=none] (32) at (-2.25, -0.75) {};
		\node [style=none] (33) at (-2.25, -0.25) {};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=none] (35) at (-1.75, -0.75) {};
		\node [style=tinydotwhite] (43) at (-0.25, 0.875) {\small$\otimes$};
		\node [style=none] (49) at (-3.25, 0.875) {};
		\node [style=none] (50) at (-3.25, 0.625) {};
		\node [style=none] (51) at (-2.75, 0.375) {};
		\node [style=none] (52) at (-1.5, 0.875) {};
		\node [style=none] (53) at (-3, 0.5) {\tiny\rotatebox{-45}{$\textcolor{cyan}{\vert}$}};
		\node [style=smalldotcyan] (54) at (-0.25, -0.5) {};
		\node [style=none] (55) at (0, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (56) at (-0.25, 0) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (57) at (0.5, 0.875) {};
		\node [style=tinydotwhite] (58) at (0.5, -0.5) {\small$\otimes$};
		\node [style=none] (60) at (0, 0.375) {};
		\node [style=none] (61) at (0.75, 1.25) {};
		\node [style=none] (62) at (0.75, 0.5) {};
		\node [style=none] (63) at (1.5, 0.5) {};
		\node [style=none] (64) at (1.5, 1.25) {};
		\node [style=none] (65) at (1.125, 0.875) {\tiny $\frac{1}{x}$};
		\node [style=none] (66) at (0.5, 1.5) {};
		\node [style=none] (67) at (1.75, 1.5) {};
		\node [style=none] (68) at (0.5, 0.25) {};
		\node [style=none] (69) at (1.75, 0.25) {};
		\node [style=none] (70) at (0.75, 0.875) {};
		\node [style=none] (71) at (1.5, 0.875) {};
		\node [style=none] (72) at (1.75, 0.875) {};
		\node [style=none] (73) at (2, 0.875) {};
		\node [style=none] (74) at (2.5, 0.375) {};
		\node [style=none] (75) at (2, 0.25) {};
		\node [style=none] (76) at (3, 0.25) {};
		\node [style=none] (77) at (2, -0.75) {};
		\node [style=none] (78) at (3, -0.75) {};
		\node [style=tinydotwhite] (79) at (2.5, -0.25) {\small$\otimes$};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (81) at (1.25, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (82) at (2.5, 0.25) {};
		\node [style=none] (84) at (3.75, -0.25) {};
		\node [style=none] (85) at (3.25, -0.25) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (79) to (84.center);
		\draw [style=cyan] (58)
			 to (80.center)
			 to [in=-165, out=0] (79);
		\draw (71.center) to (72.center);
		\draw (57.center) to (70.center);
		\draw [style=orange] (43) to (57.center);
		\draw [style=cyan] (50.center)
			 to [in=180, out=0] (51.center)
			 to [in=180, out=0] (60.center)
			 to [bend left=45] (59.center);
		\draw [style=cyan] (59.center) to (58);
		\draw [style=cyan] (11.center) to (9.center);
		\draw [style=cyan] (10.center) to (12.center);
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to [in=-180, out=0] (4.center)
			 to cycle;
		\draw [style=orange] (5.center)
			 to (6.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=fr] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=cyan] (49.center)
			 to (52.center)
			 to [in=180, out=0] (43);
		\draw [style=cyan] (54) to (43);
		\draw (61.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=orange] (69.center)
			 to (67.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\draw [style=orange] (72.center) to (73.center);
		\draw [style=orange] (73.center)
			 to [in=90, out=0, looseness=1.25] (74.center)
			 to (82.center);
		\draw [style=orange] (77.center)
			 to (75.center)
			 to (76.center)
			 to (78.center)
			 to cycle;
		\draw (82.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/LinAttPrep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.875) {};
		\node [style=none] (2) at (-1.5, 0.375) {};
		\node [style=none] (3) at (-1, 0.375) {};
		\node [style=none] (4) at (-1, 0.875) {};
		\node [style=none] (5) at (-2.5, 1.125) {};
		\node [style=none] (6) at (-0.75, 1.125) {};
		\node [style=none] (7) at (-2.5, 0.125) {};
		\node [style=none] (8) at (-0.75, 0.125) {};
		\node [style=none] (9) at (-1.5, 0.625) {};
		\node [style=none] (10) at (-1, 0.625) {};
		\node [style=none] (11) at (-3.25, 0.625) {};
		\node [style=none] (12) at (0.5, 0.625) {};
		\node [style=none] (13) at (-0.5, 0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-2.75, 0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (15) at (-1.875, -0.375) {};
		\node [style=none] (16) at (-1.875, -0.875) {};
		\node [style=none] (17) at (-1.375, -0.875) {};
		\node [style=none] (18) at (-1.375, -0.375) {};
		\node [style=none] (19) at (-2.125, -0.125) {};
		\node [style=none] (20) at (-1.125, -0.125) {};
		\node [style=none] (21) at (-2.125, -1.125) {};
		\node [style=none] (22) at (-1.125, -1.125) {};
		\node [style=none] (23) at (-1.875, -0.625) {};
		\node [style=none] (24) at (-1.375, -0.625) {};
		\node [style=none] (25) at (-3.25, -0.625) {};
		\node [style=none] (26) at (0.5, -0.625) {};
		\node [style=none] (27) at (0.25, -0.625) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (28) at (-2.75, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (31) at (-1.25, 0.625) {\tiny $\phi$};
		\node [style=none] (32) at (-2.25, 0.875) {};
		\node [style=none] (33) at (-2.25, 0.375) {};
		\node [style=none] (34) at (-1.75, 0.375) {};
		\node [style=none] (35) at (-1.75, 0.875) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=none] (37) at (-0.25, 1.5) {};
		\node [style=none] (38) at (-0.5, 1.25) {};
		\node [style=none] (39) at (-0.25, 1) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (-0.15, 1.25) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (42) at (-0.25, 0.625) {};
		\node [style=tinydotwhite] (43) at (-0.25, -0.625) {\small$\otimes$};
		\node [style=none] (44) at (-0.25, 0) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (45) at (-0.75, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (46) at (0, 1.25) {};
		\node [style=none] (47) at (0.5, 0.75) {};
		\node [style=tinydotwhite] (48) at (0.5, 0.625) {\small$\otimes$};
		\node [style=none] (49) at (1.25, -0.125) {};
		\node [style=none] (50) at (1.25, 0.125) {};
		\node [style=none] (51) at (1.75, 0.125) {};
		\node [style=none] (52) at (1.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange, bend left=45] (46.center) to (47.center);
		\draw [style=cyan] (11.center) to (9.center);
		\draw [style=cyan] (10.center) to (12.center);
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to [in=180, out=0] (4.center)
			 to cycle;
		\draw [style=orange] (5.center)
			 to (6.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=cyan] (25.center) to (23.center);
		\draw [style=cyan] (24.center) to (26.center);
		\draw [style=fr] (15.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=orange] (21.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to cycle;
		\draw [style=fr] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (36.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (42) to (43);
		\draw [style=cyan] (48)
			 to [in=180, out=0] (50.center)
			 to (51.center);
		\draw [style=cyan] (26.center)
			 to [in=-180, out=0, looseness=1.25] (49.center)
			 to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/concatFF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.125) {};
		\node [style=none] (5) at (-0.25, -0.125) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (-0.75, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (17) at (-0.75, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (18) at (0.75, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (12.center) to (15.center);
		\draw [style=cyan] (14.center) to (11.center);
		\draw [style=cyan, in=-180, out=0] (11.center) to (5.center);
		\draw [style=cyan] (13.center) to (10.center);
		\draw [style=cyan, in=-180, out=0, looseness=1.25] (10.center) to (4.center);
		\draw [style=fr] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=orange] (6.center)
			 to (7.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (4.5, 1.125) {};
		\node [style=none] (95) at (5, 0.625) {};
		\node [style=none] (103) at (5, -0.5) {};
		\node [style=none] (23) at (-0.125, -0.125) {};
		\node [style=none] (50) at (3.5, -0.625) {};
		\node [style=none] (73) at (2.75, -0.125) {};
		\node [style=none] (81) at (3, -0.125) {};
		\node [style=none] (0) at (-0.25, 1.375) {};
		\node [style=none] (1) at (-0.25, 0.875) {};
		\node [style=none] (2) at (0.25, 0.875) {};
		\node [style=none] (3) at (0.25, 1.375) {};
		\node [style=none] (4) at (-1.25, 1.625) {};
		\node [style=none] (5) at (0.5, 1.625) {};
		\node [style=none] (6) at (-1.25, 0.625) {};
		\node [style=none] (7) at (0.5, 0.625) {};
		\node [style=none] (8) at (-0.25, 1.125) {};
		\node [style=none] (9) at (0.25, 1.125) {};
		\node [style=none] (10) at (-1.5, 1.125) {};
		\node [style=none] (11) at (1.75, 1.125) {};
		\node [style=none] (12) at (0.75, 1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-1.5, 1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-0.625, 0.125) {};
		\node [style=none] (15) at (-0.625, -0.375) {};
		\node [style=none] (16) at (-0.125, -0.375) {};
		\node [style=none] (17) at (-0.125, 0.125) {};
		\node [style=none] (18) at (-0.875, 0.375) {};
		\node [style=none] (19) at (0.125, 0.375) {};
		\node [style=none] (20) at (-0.875, -0.625) {};
		\node [style=none] (21) at (0.125, -0.625) {};
		\node [style=none] (22) at (-0.625, -0.125) {};
		\node [style=none] (24) at (-1.5, -0.125) {};
		\node [style=none] (26) at (1.5, -0.125) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (27) at (-1.5, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (0, 1.125) {\tiny $\phi$};
		\node [style=none] (29) at (-1, 1.375) {};
		\node [style=none] (30) at (-1, 0.875) {};
		\node [style=none] (31) at (-0.5, 0.875) {};
		\node [style=none] (32) at (-0.5, 1.375) {};
		\node [style=none] (33) at (1.25, 2) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (0.75, 1.75) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (1.1, 1.75) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (39) at (1, 1.125) {};
		\node [style=tinydotwhite] (40) at (1, -0.125) {\small$\otimes$};
		\node [style=none] (41) at (1, 0.5) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (42) at (0.5, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (44) at (1.75, 1.25) {};
		\node [style=tinydotwhite] (45) at (1.75, 1.125) {\small$\otimes$};
		\node [style=none] (47) at (2.5, 1.125) {};
		\node [style=none] (51) at (1.5, -1.25) {};
		\node [style=none] (52) at (1.5, -0.75) {};
		\node [style=none] (53) at (2, -0.75) {};
		\node [style=none] (54) at (2, -1.25) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (2.25, -1.5) {};
		\node [style=none] (57) at (0.5, -0.5) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=none] (61) at (-1.5, -1) {};
		\node [style=none] (62) at (3.5, -1) {};
		\node [style=none] (63) at (2.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (64) at (-1.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (1.75, -1) {\tiny $\phi$};
		\node [style=none] (66) at (0.75, -1.25) {};
		\node [style=none] (67) at (0.75, -0.75) {};
		\node [style=none] (68) at (1.25, -0.75) {};
		\node [style=none] (69) at (1.25, -1.25) {};
		\node [style=tinydotwhite] (70) at (2.75, 1.125) {\small$\otimes$};
		\node [style=none] (74) at (2.5, 1.125) {};
		\node [style=smalldotcyan] (76) at (2.75, -1) {};
		\node [style=none] (77) at (3, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (78) at (2.75, -0.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (79) at (3.25, 1.125) {};
		\node [style=tinydotwhite] (80) at (3.5, -1) {\small$\otimes$};
		\node [style=none] (82) at (3.5, 1.5) {};
		\node [style=none] (83) at (3.5, 0.75) {};
		\node [style=none] (84) at (4.25, 0.75) {};
		\node [style=none] (85) at (4.25, 1.5) {};
		\node [style=none] (86) at (3.875, 1.125) {\tiny $\frac{1}{x}$};
		\node [style=none] (87) at (3.25, 1.75) {};
		\node [style=none] (88) at (4.5, 1.75) {};
		\node [style=none] (89) at (3.25, 0.5) {};
		\node [style=none] (90) at (4.5, 0.5) {};
		\node [style=none] (91) at (3.5, 1.125) {};
		\node [style=none] (92) at (4.25, 1.125) {};
		\node [style=none] (93) at (4.5, 1.125) {};
		\node [style=none] (96) at (4.5, -0.5) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (4.5, -1.5) {};
		\node [style=none] (99) at (5.5, -1.5) {};
		\node [style=tinydotwhite] (100) at (5, -1) {\small$\otimes$};
		\node [style=none] (101) at (4.5, -1) {};
		\node [style=none] (102) at (4, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (104) at (6.25, -1) {};
		\node [style=none] (105) at (5.75, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (106) at (-2, -0.125) {};
		\node [style=none] (107) at (-2.75, -0.125) {};
		\node [style=none] (108) at (-2.25, -0.125) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (93.center) to (94.center);
		\draw [style=orange] (94.center)
			 to [in=90, out=0, looseness=1.25] (95.center)
			 to (103.center);
		\draw [style=cyan] (23.center)
			 to (73.center)
			 to [in=180, out=0] (81.center)
			 to [in=90, out=0, looseness=1.25] (50.center);
		\draw [style=orange, bend left=45] (43.center) to (44.center);
		\draw [style=cyan] (10.center) to (8.center);
		\draw [style=cyan] (9.center) to (11.center);
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=180, out=0] (3.center)
			 to cycle;
		\draw [style=orange] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (24.center) to (22.center);
		\draw [style=fr] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=orange] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (33.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (39) to (40);
		\draw [style=cyan] (45)
			 to [in=180, out=0] (47.center)
			 to (74.center)
			 to [in=180, out=0] (70);
		\draw [style=cyan] (100) to (104.center);
		\draw [style=cyan] (80)
			 to (101.center)
			 to (100);
		\draw (92.center) to (93.center);
		\draw (79.center) to (91.center);
		\draw [style=orange] (70) to (79.center);
		\draw [style=cyan] (50.center) to (80);
		\draw [style=cyan] (61.center) to (59.center);
		\draw [style=cyan] (60.center) to (62.center);
		\draw (52.center)
			 to (51.center)
			 to [in=-180, out=0] (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=orange] (57.center)
			 to (55.center)
			 to (56.center)
			 to (58.center)
			 to cycle;
		\draw [style=fr] (66.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw [style=cyan] (76) to (70);
		\draw (82.center)
			 to (83.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=orange] (90.center)
			 to (88.center)
			 to (87.center)
			 to (89.center)
			 to cycle;
		\draw [style=orange] (98.center)
			 to (96.center)
			 to (97.center)
			 to (99.center)
			 to cycle;
		\draw (103.center) to (100);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (106) to (10.center);
		\draw [style=cyan, in=180, out=0] (106) to (24.center);
		\draw [style=cyan, in=-180, out=-90] (106) to (61.center);
		\draw [style=cyan] (107.center) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (142) at (4, 1) {\small$\otimes$};
		\node [style=none] (152) at (2.625, -0.875) {};
		\node [style=none] (154) at (3.5, -0.875) {};
		\node [style=none] (174) at (4, -0.375) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (64) at (-1.5, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (110) at (1, -0.875) {\small$\otimes$};
		\node [style=none] (111) at (-0.625, 0) {};
		\node [style=none] (112) at (-0.625, -0.5) {};
		\node [style=none] (113) at (-0.125, -0.5) {};
		\node [style=none] (114) at (-0.125, 0) {};
		\node [style=none] (115) at (-0.875, 0.25) {};
		\node [style=none] (116) at (0.125, 0.25) {};
		\node [style=none] (117) at (-0.875, -0.75) {};
		\node [style=none] (118) at (0.125, -0.75) {};
		\node [style=none] (119) at (-0.625, -0.25) {};
		\node [style=none] (120) at (-0.125, -0.25) {};
		\node [style=none] (122) at (0.5, -0.25) {};
		\node [style=none] (123) at (0.375, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (124) at (-1.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (125) at (-0.625, -1.25) {};
		\node [style=none] (126) at (-0.625, -1.75) {};
		\node [style=none] (127) at (-0.125, -1.75) {};
		\node [style=none] (128) at (-0.125, -1.25) {};
		\node [style=none] (129) at (-0.875, -1) {};
		\node [style=none] (130) at (0.125, -1) {};
		\node [style=none] (131) at (-0.875, -2) {};
		\node [style=none] (132) at (0.125, -2) {};
		\node [style=none] (133) at (-0.625, -1.5) {};
		\node [style=none] (134) at (-0.125, -1.5) {};
		\node [style=none] (136) at (0.5, -1.5) {};
		\node [style=none] (137) at (0.375, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-1.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (2.125, -0.875) {};
		\node [style=none] (140) at (1.5, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (141) at (-0.625, 1) {};
		\node [style=none] (143) at (2.125, -1.125) {};
		\node [style=none] (144) at (2.125, -0.625) {};
		\node [style=none] (145) at (2.625, -0.625) {};
		\node [style=none] (146) at (2.625, -1.125) {};
		\node [style=none] (147) at (1.875, -1.375) {};
		\node [style=none] (148) at (2.875, -1.375) {};
		\node [style=none] (149) at (1.875, -0.375) {};
		\node [style=none] (150) at (2.875, -0.375) {};
		\node [style=none] (155) at (3.25, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (-0.625, 0.75) {};
		\node [style=none] (158) at (-0.625, 1.25) {};
		\node [style=none] (159) at (-0.125, 1.25) {};
		\node [style=none] (160) at (-0.125, 0.75) {};
		\node [style=none] (161) at (-0.875, 0.5) {};
		\node [style=none] (162) at (0.125, 0.5) {};
		\node [style=none] (163) at (-0.875, 1.5) {};
		\node [style=none] (164) at (0.125, 1.5) {};
		\node [style=none] (166) at (-0.125, 1) {};
		\node [style=none] (169) at (1.875, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (173) at (2.375, -0.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (177) at (-2, 0.25) {};
		\node [style=none] (178) at (-2, -1) {};
		\node [style=smalldotcyan] (179) at (-2, 1) {};
		\node [style=none] (180) at (-2.75, 1) {};
		\node [style=none] (181) at (-2.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (5, 1) {};
		\node [style=none] (239) at (4.5, 1) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (64.center) to (141.center);
		\draw [style=cyan] (166.center) to (238.center);
		\draw [style=orange] (152.center)
			 to (154.center)
			 to [in=270, out=0] (174.center)
			 to [in=270, out=90] (142);
		\draw [style=cyan] (133.center) to (138.center);
		\draw [style=cyan] (119.center) to (124.center);
		\draw [style=cyan] (120.center)
			 to (122.center)
			 to [in=90, out=0] (110);
		\draw [style=fr] (113.center)
			 to (112.center)
			 to (111.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (134.center)
			 to (136.center)
			 to [in=-90, out=0, looseness=1.25] (110);
		\draw [style=fr] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=orange] (131.center)
			 to (129.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw [style=orange] (110) to (139.center);
		\draw (145.center)
			 to (144.center)
			 to (143.center)
			 to [in=-180, out=0] (146.center)
			 to cycle;
		\draw [style=orange] (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=fr] (157.center)
			 to (160.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=orange] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=cyan] (180.center) to (179);
		\draw [style=cyan] (179)
			 to (177.center)
			 to [in=180, out=-90] (124.center);
		\draw [style=cyan] (177.center)
			 to (178.center)
			 to [in=180, out=-90] (138.center);
		\draw [style=cyan] (179) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-3.5, -3.25) {};
		\node [style=none] (94) at (-4.5, -1.125) {};
		\node [style=none] (95) at (-4, -1.625) {};
		\node [style=none] (103) at (-4, -2.75) {};
		\node [style=none] (23) at (-9.125, -2.375) {};
		\node [style=none] (50) at (-5.5, -2.875) {};
		\node [style=none] (73) at (-6.25, -2.375) {};
		\node [style=none] (81) at (-6, -2.375) {};
		\node [style=none] (0) at (-9.25, -0.875) {};
		\node [style=none] (1) at (-9.25, -1.375) {};
		\node [style=none] (2) at (-8.75, -1.375) {};
		\node [style=none] (3) at (-8.75, -0.875) {};
		\node [style=none] (4) at (-10.25, -0.625) {};
		\node [style=none] (5) at (-8.5, -0.625) {};
		\node [style=none] (6) at (-10.25, -1.625) {};
		\node [style=none] (7) at (-8.5, -1.625) {};
		\node [style=none] (8) at (-9.25, -1.125) {};
		\node [style=none] (9) at (-8.75, -1.125) {};
		\node [style=none] (10) at (-10.5, -1.125) {};
		\node [style=none] (11) at (-7.25, -1.125) {};
		\node [style=none] (12) at (-8.25, -1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-10.5, -1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-9.625, -2.125) {};
		\node [style=none] (15) at (-9.625, -2.625) {};
		\node [style=none] (16) at (-9.125, -2.625) {};
		\node [style=none] (17) at (-9.125, -2.125) {};
		\node [style=none] (18) at (-9.875, -1.875) {};
		\node [style=none] (19) at (-8.875, -1.875) {};
		\node [style=none] (20) at (-9.875, -2.875) {};
		\node [style=none] (21) at (-8.875, -2.875) {};
		\node [style=none] (22) at (-9.625, -2.375) {};
		\node [style=none] (24) at (-10.5, -2.375) {};
		\node [style=none] (26) at (-7.5, -2.375) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (27) at (-10.5, -2.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (-9, -1.125) {\tiny $\phi$};
		\node [style=none] (29) at (-10, -0.875) {};
		\node [style=none] (30) at (-10, -1.375) {};
		\node [style=none] (31) at (-9.5, -1.375) {};
		\node [style=none] (32) at (-9.5, -0.875) {};
		\node [style=none] (33) at (-7.75, -0.25) {};
		\node [style=none] (34) at (-8, -0.25) {};
		\node [style=none] (35) at (-8.25, -0.5) {};
		\node [style=none] (36) at (-8, -0.75) {};
		\node [style=none] (37) at (-7.75, -0.75) {};
		\node [style=none] (38) at (-7.9, -0.5) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (39) at (-8, -1.125) {};
		\node [style=tinydotwhite] (40) at (-8, -2.375) {\small$\otimes$};
		\node [style=none] (41) at (-8, -1.75) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (42) at (-8.5, -2.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (-7.75, -0.5) {};
		\node [style=none] (44) at (-7.25, -1) {};
		\node [style=tinydotwhite] (45) at (-7.25, -1.125) {\small$\otimes$};
		\node [style=none] (47) at (-6.5, -1.125) {};
		\node [style=none] (51) at (-7.5, -3.5) {};
		\node [style=none] (52) at (-7.5, -3) {};
		\node [style=none] (53) at (-7, -3) {};
		\node [style=none] (54) at (-7, -3.5) {};
		\node [style=none] (55) at (-8.5, -3.75) {};
		\node [style=none] (56) at (-6.75, -3.75) {};
		\node [style=none] (57) at (-8.5, -2.75) {};
		\node [style=none] (58) at (-6.75, -2.75) {};
		\node [style=none] (59) at (-7.5, -3.25) {};
		\node [style=none] (60) at (-7, -3.25) {};
		\node [style=none] (61) at (-10.5, -3.25) {};
		\node [style=none] (62) at (-5.5, -3.25) {};
		\node [style=none] (63) at (-6.5, -3.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (64) at (-10.5, -3.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (-7.25, -3.25) {\tiny $\phi$};
		\node [style=none] (66) at (-8.25, -3.5) {};
		\node [style=none] (67) at (-8.25, -3) {};
		\node [style=none] (68) at (-7.75, -3) {};
		\node [style=none] (69) at (-7.75, -3.5) {};
		\node [style=tinydotwhite] (70) at (-6.25, -1.125) {\small$\otimes$};
		\node [style=none] (74) at (-6.5, -1.125) {};
		\node [style=smalldotcyan] (76) at (-6.25, -3.25) {};
		\node [style=none] (77) at (-6, -3.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (78) at (-6.25, -2.75) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (79) at (-5.75, -1.125) {};
		\node [style=tinydotwhite] (80) at (-5.5, -3.25) {\small$\otimes$};
		\node [style=none] (82) at (-5.5, -0.75) {};
		\node [style=none] (83) at (-5.5, -1.5) {};
		\node [style=none] (84) at (-4.75, -1.5) {};
		\node [style=none] (85) at (-4.75, -0.75) {};
		\node [style=none] (86) at (-5.125, -1.125) {\tiny $\frac{1}{x}$};
		\node [style=none] (87) at (-5.75, -0.5) {};
		\node [style=none] (88) at (-4.5, -0.5) {};
		\node [style=none] (89) at (-5.75, -1.75) {};
		\node [style=none] (90) at (-4.5, -1.75) {};
		\node [style=none] (91) at (-5.5, -1.125) {};
		\node [style=none] (92) at (-4.75, -1.125) {};
		\node [style=none] (93) at (-4.5, -1.125) {};
		\node [style=tinydotwhite] (100) at (-4, -3.25) {\small$\otimes$};
		\node [style=none] (101) at (-4.5, -3.25) {};
		\node [style=none] (102) at (-5, -3.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (106) at (-11, -2.375) {};
		\node [style=none] (107) at (-11.75, -2.375) {};
		\node [style=none] (108) at (-11.75, -2.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (109) at (2, -3.25) {};
		\node [style=none] (110) at (2.5, -3.75) {};
		\node [style=none] (111) at (2.5, -5.25) {};
		\node [style=none] (112) at (-6.625, -4.875) {};
		\node [style=none] (113) at (1, -5.375) {};
		\node [style=none] (114) at (0.25, -4.875) {};
		\node [style=none] (115) at (0.5, -4.875) {};
		\node [style=none] (116) at (-2.75, -3) {};
		\node [style=none] (117) at (-2.75, -3.5) {};
		\node [style=none] (118) at (-2.25, -3.5) {};
		\node [style=none] (119) at (-2.25, -3) {};
		\node [style=none] (120) at (-4.5, -2.75) {};
		\node [style=none] (121) at (-2, -2.75) {};
		\node [style=none] (122) at (-4.5, -3.75) {};
		\node [style=none] (123) at (-2, -3.75) {};
		\node [style=none] (124) at (-2.75, -3.25) {};
		\node [style=none] (125) at (-2.25, -3.25) {};
		\node [style=none] (126) at (-11.75, -2.375) {};
		\node [style=none] (127) at (-0.75, -3.25) {};
		\node [style=none] (128) at (-1.75, -3.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (129) at (-11.75, -2.375) {};
		\node [style=none] (130) at (-7.125, -4.625) {};
		\node [style=none] (131) at (-7.125, -5.125) {};
		\node [style=none] (132) at (-6.625, -5.125) {};
		\node [style=none] (133) at (-6.625, -4.625) {};
		\node [style=none] (134) at (-7.4, -4.375) {};
		\node [style=none] (135) at (-6.4, -4.375) {};
		\node [style=none] (136) at (-7.375, -5.375) {};
		\node [style=none] (137) at (-6.375, -5.375) {};
		\node [style=none] (138) at (-7.125, -4.875) {};
		\node [style=none] (139) at (-11.75, -4.875) {};
		\node [style=none] (140) at (-1, -4.875) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (141) at (-8.25, -4.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (142) at (-2.5, -3.25) {\tiny $\phi$};
		\node [style=none] (143) at (-3.5, -3) {};
		\node [style=none] (144) at (-3.5, -3.5) {};
		\node [style=none] (145) at (-3, -3.5) {};
		\node [style=none] (146) at (-3, -3) {};
		\node [style=none] (147) at (-1.25, -2.375) {};
		\node [style=none] (148) at (-1.5, -2.375) {};
		\node [style=none] (149) at (-1.75, -2.625) {};
		\node [style=none] (150) at (-1.5, -2.875) {};
		\node [style=none] (151) at (-1.25, -2.875) {};
		\node [style=none] (152) at (-1.4, -2.625) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (153) at (-1.5, -3.25) {};
		\node [style=tinydotwhite] (154) at (-1.5, -4.875) {\small$\otimes$};
		\node [style=none] (155) at (-1.5, -3.875) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (156) at (-2, -4.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (-1.25, -2.625) {};
		\node [style=none] (158) at (-0.75, -3.125) {};
		\node [style=tinydotwhite] (159) at (-0.75, -3.25) {\small$\otimes$};
		\node [style=none] (160) at (0, -3.25) {};
		\node [style=none] (161) at (-1, -6) {};
		\node [style=none] (162) at (-1, -5.5) {};
		\node [style=none] (163) at (-0.5, -5.5) {};
		\node [style=none] (164) at (-0.5, -6) {};
		\node [style=none] (165) at (-2, -6.25) {};
		\node [style=none] (166) at (-0.25, -6.25) {};
		\node [style=none] (167) at (-2, -5.25) {};
		\node [style=none] (168) at (-0.25, -5.25) {};
		\node [style=none] (169) at (-1, -5.75) {};
		\node [style=none] (170) at (-0.5, -5.75) {};
		\node [style=none] (171) at (-11.75, -5.75) {};
		\node [style=none] (172) at (1, -5.75) {};
		\node [style=none] (173) at (0, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (174) at (-4, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (175) at (-0.75, -5.75) {\tiny $\phi$};
		\node [style=none] (176) at (-1.75, -6) {};
		\node [style=none] (177) at (-1.75, -5.5) {};
		\node [style=none] (178) at (-1.25, -5.5) {};
		\node [style=none] (179) at (-1.25, -6) {};
		\node [style=tinydotwhite] (180) at (0.25, -3.25) {\small$\otimes$};
		\node [style=none] (181) at (0, -3.25) {};
		\node [style=smalldotcyan] (182) at (0.25, -5.75) {};
		\node [style=none] (183) at (0.5, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (184) at (0.25, -5.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (185) at (0.75, -3.25) {};
		\node [style=tinydotwhite] (186) at (1, -5.75) {\small$\otimes$};
		\node [style=none] (187) at (1, -2.875) {};
		\node [style=none] (188) at (1, -3.625) {};
		\node [style=none] (189) at (1.75, -3.625) {};
		\node [style=none] (190) at (1.75, -2.875) {};
		\node [style=none] (191) at (1.375, -3.25) {\tiny $\frac{1}{x}$};
		\node [style=none] (192) at (0.75, -2.625) {};
		\node [style=none] (193) at (2, -2.625) {};
		\node [style=none] (194) at (0.75, -3.875) {};
		\node [style=none] (195) at (2, -3.875) {};
		\node [style=none] (196) at (1, -3.25) {};
		\node [style=none] (197) at (1.75, -3.25) {};
		\node [style=none] (198) at (2, -3.25) {};
		\node [style=none] (199) at (2, -5.25) {};
		\node [style=none] (200) at (3, -5.25) {};
		\node [style=none] (201) at (2, -6.25) {};
		\node [style=none] (202) at (3, -6.25) {};
		\node [style=tinydotwhite] (203) at (2.5, -5.75) {\small$\otimes$};
		\node [style=none] (204) at (2, -5.75) {};
		\node [style=none] (205) at (1.5, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (206) at (3.75, -5.75) {};
		\node [style=none] (207) at (3.25, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (208) at (-12.25, -4.875) {};
		\node [style=none] (209) at (-13, -4.875) {};
		\node [style=none] (210) at (-12.5, -4.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (211) at (-3.5, -3.25) {};
		\node [style=none] (212) at (-12.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (124.center) to (211.center);
		\draw [style=orange] (93.center) to (94.center);
		\draw [style=orange] (94.center)
			 to [in=90, out=0, looseness=1.25] (95.center)
			 to (103.center);
		\draw [style=cyan] (23.center)
			 to (73.center)
			 to [in=180, out=0] (81.center)
			 to [in=90, out=0, looseness=1.25] (50.center);
		\draw [style=orange, bend left=45] (43.center) to (44.center);
		\draw [style=cyan] (10.center) to (8.center);
		\draw [style=cyan] (9.center) to (11.center);
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=180, out=0] (3.center)
			 to cycle;
		\draw [style=orange] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (24.center) to (22.center);
		\draw [style=fr] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=orange] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (33.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (39) to (40);
		\draw [style=cyan] (45)
			 to [in=180, out=0] (47.center)
			 to (74.center)
			 to [in=180, out=0] (70);
		\draw [style=cyan] (100) to (104.center);
		\draw [style=cyan] (80)
			 to (101.center)
			 to (100);
		\draw (92.center) to (93.center);
		\draw (79.center) to (91.center);
		\draw [style=orange] (70) to (79.center);
		\draw [style=cyan] (50.center) to (80);
		\draw [style=cyan] (61.center) to (59.center);
		\draw [style=cyan] (60.center) to (62.center);
		\draw (52.center)
			 to (51.center)
			 to [in=-180, out=0] (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=orange] (57.center)
			 to (55.center)
			 to (56.center)
			 to (58.center)
			 to cycle;
		\draw [style=fr] (66.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw [style=cyan] (76) to (70);
		\draw (82.center)
			 to (83.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=orange] (90.center)
			 to (88.center)
			 to (87.center)
			 to (89.center)
			 to cycle;
		\draw (103.center) to (100);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (106) to (10.center);
		\draw [style=cyan, in=180, out=0] (106) to (24.center);
		\draw [style=cyan, in=-180, out=-90] (106) to (61.center);
		\draw [style=cyan] (107.center) to (106);
		\draw [style=orange] (198.center) to (109.center);
		\draw [style=orange] (109.center)
			 to [in=90, out=0, looseness=1.25] (110.center)
			 to (111.center);
		\draw [style=cyan] (112.center)
			 to (114.center)
			 to [in=180, out=0] (115.center)
			 to [in=90, out=0, looseness=1.25] (113.center);
		\draw [style=orange, bend left=45] (157.center) to (158.center);
		\draw [style=cyan] (125.center) to (127.center);
		\draw (118.center)
			 to (117.center)
			 to (116.center)
			 to [in=180, out=0] (119.center)
			 to cycle;
		\draw [style=orange] (120.center)
			 to (121.center)
			 to (123.center)
			 to (122.center)
			 to cycle;
		\draw [style=cyan] (139.center) to (138.center);
		\draw [style=fr] (130.center)
			 to (133.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw [style=orange] (136.center)
			 to (134.center)
			 to (135.center)
			 to (137.center)
			 to cycle;
		\draw [style=fr] (143.center)
			 to (146.center)
			 to (145.center)
			 to (144.center)
			 to cycle;
		\draw (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center)
			 to (147.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (153) to (154);
		\draw [style=cyan] (159)
			 to [in=180, out=0] (160.center)
			 to (181.center)
			 to [in=180, out=0] (180);
		\draw [style=cyan] (203) to (206.center);
		\draw [style=cyan] (186)
			 to (204.center)
			 to (203);
		\draw (197.center) to (198.center);
		\draw (185.center) to (196.center);
		\draw [style=orange] (180) to (185.center);
		\draw [style=cyan] (113.center) to (186);
		\draw [style=cyan] (171.center) to (169.center);
		\draw [style=cyan] (170.center) to (172.center);
		\draw (162.center)
			 to (161.center)
			 to [in=-180, out=0] (164.center)
			 to (163.center)
			 to cycle;
		\draw [style=orange] (167.center)
			 to (165.center)
			 to (166.center)
			 to (168.center)
			 to cycle;
		\draw [style=fr] (176.center)
			 to (179.center)
			 to (178.center)
			 to (177.center)
			 to cycle;
		\draw [style=cyan] (182) to (180);
		\draw (187.center)
			 to (188.center)
			 to (189.center)
			 to (190.center)
			 to cycle;
		\draw [style=orange] (195.center)
			 to (193.center)
			 to (192.center)
			 to (194.center)
			 to cycle;
		\draw [style=orange] (201.center)
			 to (199.center)
			 to (200.center)
			 to (202.center)
			 to cycle;
		\draw (111.center) to (203);
		\draw [style=cyan, in=180, out=0] (208) to (139.center);
		\draw [style=cyan, in=-180, out=-90] (208) to (171.center);
		\draw [style=cyan] (209.center) to (208);
		\draw [style=cyan] (208)
			 to (212.center)
			 to [in=-180, out=90] (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (341) at (1.625, 0.25) {\small$\otimes$};
		\node [style=none] (342) at (0.25, 2.125) {};
		\node [style=none] (343) at (1.125, 2.125) {};
		\node [style=none] (344) at (1.625, 1.625) {};
		\node [style=none] (345) at (-10, 0.25) {};
		\node [style=none] (346) at (-10, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (347) at (-1.375, 2.125) {\small$\otimes$};
		\node [style=none] (348) at (-9.25, 1.25) {};
		\node [style=none] (349) at (-9.25, 1.75) {};
		\node [style=none] (350) at (-8.75, 1.75) {};
		\node [style=none] (351) at (-8.75, 1.25) {};
		\node [style=none] (352) at (-9.5, 1) {};
		\node [style=none] (353) at (-8.5, 1) {};
		\node [style=none] (354) at (-9.5, 2) {};
		\node [style=none] (355) at (-8.5, 2) {};
		\node [style=none] (356) at (-9.25, 1.5) {};
		\node [style=none] (357) at (-8.75, 1.5) {};
		\node [style=none] (358) at (-1.875, 1.5) {};
		\node [style=none] (359) at (-2, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (360) at (-10, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (361) at (-3, 2.5) {};
		\node [style=none] (362) at (-3, 3) {};
		\node [style=none] (363) at (-2.5, 3) {};
		\node [style=none] (364) at (-2.5, 2.5) {};
		\node [style=none] (365) at (-4, 2.25) {};
		\node [style=none] (366) at (-2.25, 2.25) {};
		\node [style=none] (367) at (-4, 3.25) {};
		\node [style=none] (368) at (-2.25, 3.25) {};
		\node [style=none] (370) at (-2.5, 2.75) {};
		\node [style=none] (371) at (-1.875, 2.75) {};
		\node [style=none] (372) at (-2, 2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (374) at (-0.25, 2.125) {};
		\node [style=none] (375) at (-0.875, 2.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (376) at (-9.25, 0.25) {};
		\node [style=none] (377) at (-0.25, 2.375) {};
		\node [style=none] (378) at (-0.25, 1.875) {};
		\node [style=none] (379) at (0.25, 1.875) {};
		\node [style=none] (380) at (0.25, 2.375) {};
		\node [style=none] (381) at (-0.5, 2.625) {};
		\node [style=none] (382) at (0.5, 2.625) {};
		\node [style=none] (383) at (-0.5, 1.625) {};
		\node [style=none] (384) at (0.5, 1.625) {};
		\node [style=none] (385) at (0.875, 2.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (386) at (-9.25, 0.5) {};
		\node [style=none] (387) at (-9.25, 0) {};
		\node [style=none] (388) at (-8.75, 0) {};
		\node [style=none] (389) at (-8.75, 0.5) {};
		\node [style=none] (390) at (-9.5, 0.75) {};
		\node [style=none] (391) at (-8.5, 0.75) {};
		\node [style=none] (392) at (-9.5, -0.25) {};
		\node [style=none] (393) at (-8.5, -0.25) {};
		\node [style=none] (394) at (-8.75, 0.25) {};
		\node [style=none] (395) at (1.125, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (396) at (0, 2.125) {\tiny $\hat{\sigma}$};
		\node [style=none] (402) at (2.625, 0.25) {};
		\node [style=none] (403) at (2.125, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (404) at (-4, 5.25) {};
		\node [style=none] (405) at (-3.5, 4.75) {};
		\node [style=none] (406) at (-3.5, 3.25) {};
		\node [style=none] (407) at (-8.625, 4) {};
		\node [style=none] (408) at (-5, 3.25) {};
		\node [style=none] (409) at (-5.75, 4) {};
		\node [style=none] (410) at (-5.5, 4) {};
		\node [style=none] (411) at (-8.75, 5.5) {};
		\node [style=none] (412) at (-8.75, 5) {};
		\node [style=none] (413) at (-8.25, 5) {};
		\node [style=none] (414) at (-8.25, 5.5) {};
		\node [style=none] (415) at (-9.75, 5.75) {};
		\node [style=none] (416) at (-8, 5.75) {};
		\node [style=none] (417) at (-9.75, 4.75) {};
		\node [style=none] (418) at (-8, 4.75) {};
		\node [style=none] (419) at (-8.75, 5.25) {};
		\node [style=none] (420) at (-8.25, 5.25) {};
		\node [style=none] (421) at (-10, 5.25) {};
		\node [style=none] (422) at (-6.75, 5.25) {};
		\node [style=none] (423) at (-7.75, 5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (424) at (-10, 5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (425) at (-9.125, 4.25) {};
		\node [style=none] (426) at (-9.125, 3.75) {};
		\node [style=none] (427) at (-8.625, 3.75) {};
		\node [style=none] (428) at (-8.625, 4.25) {};
		\node [style=none] (429) at (-9.375, 4.5) {};
		\node [style=none] (430) at (-8.375, 4.5) {};
		\node [style=none] (431) at (-9.375, 3.5) {};
		\node [style=none] (432) at (-8.375, 3.5) {};
		\node [style=none] (433) at (-9.125, 4) {};
		\node [style=none] (434) at (-10, 4) {};
		\node [style=none] (435) at (-7, 4) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (436) at (-10, 4) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (437) at (-8.5, 5.25) {\tiny $\phi$};
		\node [style=none] (438) at (-9.5, 5.5) {};
		\node [style=none] (439) at (-9.5, 5) {};
		\node [style=none] (440) at (-9, 5) {};
		\node [style=none] (441) at (-9, 5.5) {};
		\node [style=none] (442) at (-7.25, 6.125) {};
		\node [style=none] (443) at (-7.5, 6.125) {};
		\node [style=none] (444) at (-7.75, 5.875) {};
		\node [style=none] (445) at (-7.5, 5.625) {};
		\node [style=none] (446) at (-7.25, 5.625) {};
		\node [style=none] (447) at (-7.4, 5.875) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (448) at (-7.5, 5.25) {};
		\node [style=tinydotwhite] (449) at (-7.5, 4) {\small$\otimes$};
		\node [style=none] (450) at (-7.5, 4.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (451) at (-8, 4) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (452) at (-7.25, 5.875) {};
		\node [style=none] (453) at (-6.75, 5.375) {};
		\node [style=tinydotwhite] (454) at (-6.75, 5.25) {\small$\otimes$};
		\node [style=none] (455) at (-6, 5.25) {};
		\node [style=none] (456) at (-8.75, 2.5) {};
		\node [style=none] (457) at (-8.75, 3) {};
		\node [style=none] (458) at (-8.25, 3) {};
		\node [style=none] (459) at (-8.25, 2.5) {};
		\node [style=none] (460) at (-9.75, 2.25) {};
		\node [style=none] (461) at (-8, 2.25) {};
		\node [style=none] (462) at (-9.75, 3.25) {};
		\node [style=none] (463) at (-8, 3.25) {};
		\node [style=none] (464) at (-8.75, 2.75) {};
		\node [style=none] (465) at (-8.25, 2.75) {};
		\node [style=none] (466) at (-11, 2.75) {};
		\node [style=none] (467) at (-5, 2.75) {};
		\node [style=none] (468) at (-7.5, 2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (469) at (-10, 2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (470) at (-8.5, 2.75) {\tiny $\phi$};
		\node [style=none] (471) at (-9.5, 2.5) {};
		\node [style=none] (472) at (-9.5, 3) {};
		\node [style=none] (473) at (-9, 3) {};
		\node [style=none] (474) at (-9, 2.5) {};
		\node [style=tinydotwhite] (475) at (-5.75, 5.25) {\small$\otimes$};
		\node [style=none] (476) at (-6, 5.25) {};
		\node [style=smalldotcyan] (477) at (-5.75, 2.75) {};
		\node [style=none] (478) at (-5.5, 2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (479) at (-5.75, 3.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (480) at (-5.25, 5.25) {};
		\node [style=tinydotwhite] (481) at (-5, 2.75) {\small$\otimes$};
		\node [style=none] (482) at (-5, 5.625) {};
		\node [style=none] (483) at (-5, 4.875) {};
		\node [style=none] (484) at (-4.25, 4.875) {};
		\node [style=none] (485) at (-4.25, 5.625) {};
		\node [style=none] (486) at (-4.625, 5.25) {\tiny $\frac{1}{x}$};
		\node [style=none] (487) at (-5.25, 5.875) {};
		\node [style=none] (488) at (-4, 5.875) {};
		\node [style=none] (489) at (-5.25, 4.625) {};
		\node [style=none] (490) at (-4, 4.625) {};
		\node [style=none] (491) at (-5, 5.25) {};
		\node [style=none] (492) at (-4.25, 5.25) {};
		\node [style=none] (493) at (-4, 5.25) {};
		\node [style=tinydotwhite] (498) at (-3.5, 2.75) {\small$\otimes$};
		\node [style=none] (499) at (-4, 2.75) {};
		\node [style=none] (500) at (-4.5, 2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (501) at (-3, 2.75) {};
		\node [style=smalldotcyan] (502) at (-10.5, 2.75) {};
		\node [style=none] (503) at (-10.5, 4.75) {};
		\node [style=none] (504) at (-10.5, 3.5) {};
		\node [style=none] (505) at (-10.5, 2) {};
		\node [style=none] (506) at (-10.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (498) to (501.center);
		\draw [style=cyan] (346.center) to (376.center);
		\draw [style=cyan] (394.center) to (402.center);
		\draw [style=orange] (342.center)
			 to (343.center)
			 to [in=-270, out=0] (344.center)
			 to [in=-270, out=-90] (341);
		\draw [style=cyan] (356.center) to (360.center);
		\draw [style=cyan] (357.center)
			 to (358.center)
			 to [in=-90, out=0] (347);
		\draw [style=fr] (350.center)
			 to (349.center)
			 to (348.center)
			 to (351.center)
			 to cycle;
		\draw [style=orange] (352.center)
			 to (353.center)
			 to (355.center)
			 to (354.center)
			 to cycle;
		\draw [style=cyan] (370.center)
			 to (371.center)
			 to [in=90, out=0, looseness=1.25] (347);
		\draw [style=fr] (361.center)
			 to (364.center)
			 to (363.center)
			 to (362.center)
			 to cycle;
		\draw [style=orange] (367.center)
			 to (365.center)
			 to (366.center)
			 to (368.center)
			 to cycle;
		\draw [style=orange] (347) to (374.center);
		\draw (379.center)
			 to (378.center)
			 to (377.center)
			 to [in=180, out=0] (380.center)
			 to cycle;
		\draw [style=orange] (381.center)
			 to (382.center)
			 to (384.center)
			 to (383.center)
			 to cycle;
		\draw [style=fr] (386.center)
			 to (389.center)
			 to (388.center)
			 to (387.center)
			 to cycle;
		\draw [style=orange] (392.center)
			 to (390.center)
			 to (391.center)
			 to (393.center)
			 to cycle;
		\draw [style=orange] (493.center) to (404.center);
		\draw [style=orange] (404.center)
			 to [in=90, out=0, looseness=1.25] (405.center)
			 to (406.center);
		\draw [style=cyan] (407.center)
			 to (409.center)
			 to [in=180, out=0] (410.center)
			 to [in=90, out=0, looseness=1.25] (408.center);
		\draw [style=orange, bend left=45] (452.center) to (453.center);
		\draw [style=cyan] (421.center) to (419.center);
		\draw [style=cyan] (420.center) to (422.center);
		\draw (413.center)
			 to (412.center)
			 to (411.center)
			 to [in=180, out=0] (414.center)
			 to cycle;
		\draw [style=orange] (415.center)
			 to (416.center)
			 to (418.center)
			 to (417.center)
			 to cycle;
		\draw [style=cyan] (434.center) to (433.center);
		\draw [style=fr] (425.center)
			 to (428.center)
			 to (427.center)
			 to (426.center)
			 to cycle;
		\draw [style=orange] (431.center)
			 to (429.center)
			 to (430.center)
			 to (432.center)
			 to cycle;
		\draw [style=fr] (438.center)
			 to (441.center)
			 to (440.center)
			 to (439.center)
			 to cycle;
		\draw (443.center)
			 to (444.center)
			 to (445.center)
			 to (446.center)
			 to (442.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (448) to (449);
		\draw [style=cyan] (454)
			 to [in=180, out=0] (455.center)
			 to (476.center)
			 to [in=180, out=0] (475);
		\draw [style=cyan] (481)
			 to (499.center)
			 to (498);
		\draw (492.center) to (493.center);
		\draw (480.center) to (491.center);
		\draw [style=orange] (475) to (480.center);
		\draw [style=cyan] (408.center) to (481);
		\draw [style=cyan] (466.center) to (464.center);
		\draw [style=cyan] (465.center) to (467.center);
		\draw (457.center)
			 to (456.center)
			 to [in=-180, out=0] (459.center)
			 to (458.center)
			 to cycle;
		\draw [style=orange] (462.center)
			 to (460.center)
			 to (461.center)
			 to (463.center)
			 to cycle;
		\draw [style=fr] (471.center)
			 to (474.center)
			 to (473.center)
			 to (472.center)
			 to cycle;
		\draw [style=cyan] (477) to (475);
		\draw (482.center)
			 to (483.center)
			 to (484.center)
			 to (485.center)
			 to cycle;
		\draw [style=orange] (490.center)
			 to (488.center)
			 to (487.center)
			 to (489.center)
			 to cycle;
		\draw (406.center) to (498);
		\draw [style=cyan] (502)
			 to (504.center)
			 to [in=180, out=90] (436.center);
		\draw [style=cyan] (504.center)
			 to (503.center)
			 to [in=180, out=90] (424.center);
		\draw [style=cyan] (502)
			 to (505.center)
			 to [in=180, out=-90, looseness=1.25] (360.center);
		\draw [style=cyan] (505.center)
			 to (506.center)
			 to [in=180, out=-90] (346.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (142) at (4.25, 1.25) {\small$\otimes$};
		\node [style=none] (152) at (2.875, 3.125) {};
		\node [style=none] (154) at (3.75, 3.125) {};
		\node [style=none] (174) at (4.25, 2.625) {};
		\node [style=none] (61) at (-1.25, 1.25) {};
		\node [style=none] (64) at (-1.25, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (110) at (1.25, 3.125) {\small$\otimes$};
		\node [style=none] (111) at (-0.375, 2.25) {};
		\node [style=none] (112) at (-0.375, 2.75) {};
		\node [style=none] (113) at (0.125, 2.75) {};
		\node [style=none] (114) at (0.125, 2.25) {};
		\node [style=none] (115) at (-0.625, 2) {};
		\node [style=none] (116) at (0.375, 2) {};
		\node [style=none] (117) at (-0.625, 3) {};
		\node [style=none] (118) at (0.375, 3) {};
		\node [style=none] (119) at (-0.375, 2.5) {};
		\node [style=none] (120) at (0.125, 2.5) {};
		\node [style=none] (122) at (0.75, 2.5) {};
		\node [style=none] (123) at (0.625, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (124) at (-1.25, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (125) at (-0.375, 3.5) {};
		\node [style=none] (126) at (-0.375, 4) {};
		\node [style=none] (127) at (0.125, 4) {};
		\node [style=none] (128) at (0.125, 3.5) {};
		\node [style=none] (129) at (-0.625, 3.25) {};
		\node [style=none] (130) at (0.375, 3.25) {};
		\node [style=none] (131) at (-0.625, 4.25) {};
		\node [style=none] (132) at (0.375, 4.25) {};
		\node [style=none] (133) at (-0.375, 3.75) {};
		\node [style=none] (134) at (0.125, 3.75) {};
		\node [style=none] (136) at (0.75, 3.75) {};
		\node [style=none] (137) at (0.625, 3.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-1.25, 3.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (2.375, 3.125) {};
		\node [style=none] (140) at (1.75, 3.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (141) at (-0.375, 1.25) {};
		\node [style=none] (143) at (2.375, 3.375) {};
		\node [style=none] (144) at (2.375, 2.875) {};
		\node [style=none] (145) at (2.875, 2.875) {};
		\node [style=none] (146) at (2.875, 3.375) {};
		\node [style=none] (147) at (2.125, 3.625) {};
		\node [style=none] (148) at (3.125, 3.625) {};
		\node [style=none] (149) at (2.125, 2.625) {};
		\node [style=none] (150) at (3.125, 2.625) {};
		\node [style=none] (155) at (3.5, 3.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (-0.375, 1.5) {};
		\node [style=none] (158) at (-0.375, 1) {};
		\node [style=none] (159) at (0.125, 1) {};
		\node [style=none] (160) at (0.125, 1.5) {};
		\node [style=none] (161) at (-0.625, 1.75) {};
		\node [style=none] (162) at (0.375, 1.75) {};
		\node [style=none] (163) at (-0.625, 0.75) {};
		\node [style=none] (164) at (0.375, 0.75) {};
		\node [style=none] (166) at (0.125, 1.25) {};
		\node [style=none] (169) at (2.125, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (173) at (2.625, 3.125) {\tiny $\hat{\sigma}$};
		\node [style=none] (177) at (-1.75, 2) {};
		\node [style=none] (178) at (-1.75, 3.25) {};
		\node [style=smalldotcyan] (179) at (-1.75, 1.25) {};
		\node [style=none] (180) at (-2.5, 1.25) {};
		\node [style=none] (181) at (-2, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (6.25, 1.25) {};
		\node [style=none] (239) at (4.75, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (240) at (11, 1.25) {};
		\node [style=none] (241) at (11.5, 0.75) {};
		\node [style=none] (242) at (11.5, -0.75) {};
		\node [style=none] (243) at (0.125, 0) {};
		\node [style=none] (244) at (10, -0.875) {};
		\node [style=none] (245) at (9.25, 0) {};
		\node [style=none] (246) at (9.5, 0) {};
		\node [style=none] (247) at (6.25, 1.5) {};
		\node [style=none] (248) at (6.25, 1) {};
		\node [style=none] (249) at (6.75, 1) {};
		\node [style=none] (250) at (6.75, 1.5) {};
		\node [style=none] (251) at (5.25, 1.75) {};
		\node [style=none] (252) at (7, 1.75) {};
		\node [style=none] (253) at (5.25, 0.75) {};
		\node [style=none] (254) at (7, 0.75) {};
		\node [style=none] (255) at (6.25, 1.25) {};
		\node [style=none] (256) at (6.75, 1.25) {};
		\node [style=none] (258) at (8.25, 1.25) {};
		\node [style=none] (259) at (7.25, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (261) at (-0.375, 0.25) {};
		\node [style=none] (262) at (-0.375, -0.25) {};
		\node [style=none] (263) at (0.125, -0.25) {};
		\node [style=none] (264) at (0.125, 0.25) {};
		\node [style=none] (265) at (-0.625, 0.5) {};
		\node [style=none] (266) at (0.375, 0.5) {};
		\node [style=none] (267) at (-0.625, -0.5) {};
		\node [style=none] (268) at (0.375, -0.5) {};
		\node [style=none] (269) at (-0.375, 0) {};
		\node [style=none] (270) at (-1.25, 0) {};
		\node [style=none] (271) at (8, 0) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (272) at (-1.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (273) at (6.5, 1.25) {\tiny $\phi$};
		\node [style=none] (274) at (5.5, 1.5) {};
		\node [style=none] (275) at (5.5, 1) {};
		\node [style=none] (276) at (6, 1) {};
		\node [style=none] (277) at (6, 1.5) {};
		\node [style=none] (278) at (7.75, 2.125) {};
		\node [style=none] (279) at (7.5, 2.125) {};
		\node [style=none] (280) at (7.25, 1.875) {};
		\node [style=none] (281) at (7.5, 1.625) {};
		\node [style=none] (282) at (7.75, 1.625) {};
		\node [style=none] (283) at (7.6, 1.875) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (284) at (7.5, 1.25) {};
		\node [style=tinydotwhite] (285) at (7.5, 0) {\small$\otimes$};
		\node [style=none] (286) at (7.5, 0.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (287) at (7, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (288) at (7.75, 1.875) {};
		\node [style=none] (289) at (8.25, 1.375) {};
		\node [style=tinydotwhite] (290) at (8.25, 1.25) {\small$\otimes$};
		\node [style=none] (291) at (9, 1.25) {};
		\node [style=none] (292) at (0, -1.5) {};
		\node [style=none] (293) at (0, -1) {};
		\node [style=none] (294) at (0.5, -1) {};
		\node [style=none] (295) at (0.5, -1.5) {};
		\node [style=none] (296) at (-1, -1.75) {};
		\node [style=none] (297) at (0.75, -1.75) {};
		\node [style=none] (298) at (-1, -0.75) {};
		\node [style=none] (299) at (0.75, -0.75) {};
		\node [style=none] (300) at (0, -1.25) {};
		\node [style=none] (301) at (0.5, -1.25) {};
		\node [style=none] (302) at (-1.25, -1.25) {};
		\node [style=none] (303) at (10, -1.25) {};
		\node [style=none] (304) at (9, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (305) at (-1.25, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (306) at (0.25, -1.25) {\tiny $\phi$};
		\node [style=none] (307) at (-0.75, -1.5) {};
		\node [style=none] (308) at (-0.75, -1) {};
		\node [style=none] (309) at (-0.25, -1) {};
		\node [style=none] (310) at (-0.25, -1.5) {};
		\node [style=tinydotwhite] (311) at (9.25, 1.25) {\small$\otimes$};
		\node [style=none] (312) at (9, 1.25) {};
		\node [style=smalldotcyan] (313) at (9.25, -1.25) {};
		\node [style=none] (314) at (9.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (315) at (9.25, -0.75) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (316) at (9.75, 1.25) {};
		\node [style=tinydotwhite] (317) at (10, -1.25) {\small$\otimes$};
		\node [style=none] (318) at (10, 1.625) {};
		\node [style=none] (319) at (10, 0.875) {};
		\node [style=none] (320) at (10.75, 0.875) {};
		\node [style=none] (321) at (10.75, 1.625) {};
		\node [style=none] (322) at (10.375, 1.25) {\tiny $\frac{1}{x}$};
		\node [style=none] (323) at (9.75, 1.875) {};
		\node [style=none] (324) at (11, 1.875) {};
		\node [style=none] (325) at (9.75, 0.625) {};
		\node [style=none] (326) at (11, 0.625) {};
		\node [style=none] (327) at (10, 1.25) {};
		\node [style=none] (328) at (10.75, 1.25) {};
		\node [style=none] (329) at (11, 1.25) {};
		\node [style=none] (330) at (11, -0.75) {};
		\node [style=none] (331) at (12, -0.75) {};
		\node [style=none] (332) at (11, -1.75) {};
		\node [style=none] (333) at (12, -1.75) {};
		\node [style=tinydotwhite] (334) at (11.5, -1.25) {\small$\otimes$};
		\node [style=none] (335) at (11, -1.25) {};
		\node [style=none] (336) at (10.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (337) at (12.75, -1.25) {};
		\node [style=none] (338) at (12.25, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (340) at (-0.25, -0.125) {};
		\node [style=none] (341) at (-1.75, 0.5) {};
		\node [style=none] (342) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (166.center) to (238.center);
		\draw [style=cyan] (64.center) to (141.center);
		\draw [style=orange] (152.center)
			 to (154.center)
			 to [in=-270, out=0] (174.center)
			 to [in=-270, out=-90] (142);
		\draw [style=cyan] (133.center) to (138.center);
		\draw [style=cyan] (119.center) to (124.center);
		\draw [style=cyan] (120.center)
			 to (122.center)
			 to [in=-90, out=0] (110);
		\draw [style=fr] (113.center)
			 to (112.center)
			 to (111.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (134.center)
			 to (136.center)
			 to [in=90, out=0, looseness=1.25] (110);
		\draw [style=fr] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=orange] (131.center)
			 to (129.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw [style=orange] (110) to (139.center);
		\draw (145.center)
			 to (144.center)
			 to (143.center)
			 to [in=180, out=0] (146.center)
			 to cycle;
		\draw [style=orange] (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=fr] (157.center)
			 to (160.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=orange] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=cyan] (180.center) to (179);
		\draw [style=cyan] (179)
			 to (177.center)
			 to [in=-180, out=90] (124.center);
		\draw [style=cyan] (177.center)
			 to (178.center)
			 to [in=-180, out=90] (138.center);
		\draw [style=cyan] (179) to (64.center);
		\draw [style=orange] (329.center) to (240.center);
		\draw [style=orange] (240.center)
			 to [in=90, out=0, looseness=1.25] (241.center)
			 to (242.center);
		\draw [style=cyan] (243.center)
			 to (245.center)
			 to [in=180, out=0] (246.center)
			 to [in=90, out=0, looseness=1.25] (244.center);
		\draw [style=orange, bend left=45] (288.center) to (289.center);
		\draw [style=cyan] (256.center) to (258.center);
		\draw (249.center)
			 to (248.center)
			 to (247.center)
			 to [in=180, out=0] (250.center)
			 to cycle;
		\draw [style=orange] (251.center)
			 to (252.center)
			 to (254.center)
			 to (253.center)
			 to cycle;
		\draw [style=cyan] (270.center) to (269.center);
		\draw [style=fr] (261.center)
			 to (264.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw [style=orange] (267.center)
			 to (265.center)
			 to (266.center)
			 to (268.center)
			 to cycle;
		\draw [style=fr] (274.center)
			 to (277.center)
			 to (276.center)
			 to (275.center)
			 to cycle;
		\draw (279.center)
			 to (280.center)
			 to (281.center)
			 to (282.center)
			 to (278.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (284) to (285);
		\draw [style=cyan] (290)
			 to [in=180, out=0] (291.center)
			 to (312.center)
			 to [in=180, out=0] (311);
		\draw [style=cyan] (334) to (337.center);
		\draw [style=cyan] (317)
			 to (335.center)
			 to (334);
		\draw (328.center) to (329.center);
		\draw (316.center) to (327.center);
		\draw [style=orange] (311) to (316.center);
		\draw [style=cyan] (244.center) to (317);
		\draw [style=cyan] (302.center) to (300.center);
		\draw [style=cyan] (301.center) to (303.center);
		\draw (293.center)
			 to (292.center)
			 to [in=-180, out=0] (295.center)
			 to (294.center)
			 to cycle;
		\draw [style=orange] (298.center)
			 to (296.center)
			 to (297.center)
			 to (299.center)
			 to cycle;
		\draw [style=fr] (307.center)
			 to (310.center)
			 to (309.center)
			 to (308.center)
			 to cycle;
		\draw [style=cyan] (313) to (311);
		\draw (318.center)
			 to (319.center)
			 to (320.center)
			 to (321.center)
			 to cycle;
		\draw [style=orange] (326.center)
			 to (324.center)
			 to (323.center)
			 to (325.center)
			 to cycle;
		\draw [style=orange] (332.center)
			 to (330.center)
			 to (331.center)
			 to (333.center)
			 to cycle;
		\draw (242.center) to (334);
		\draw [style=cyan] (179)
			 to (341.center)
			 to [in=180, out=-90] (272.center);
		\draw [style=cyan] (341.center)
			 to (342.center)
			 to [in=180, out=-90] (305.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (142) at (3, 1) {\small$\otimes$};
		\node [style=none] (152) at (1.625, 2.375) {};
		\node [style=none] (154) at (2.5, 2.375) {};
		\node [style=none] (174) at (3, 1.875) {};
		\node [style=none] (61) at (-2.5, 1) {};
		\node [style=none] (64) at (-2.5, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (110) at (0, 2.375) {\small$\otimes$};
		\node [style=none] (111) at (-1.625, 1.5) {};
		\node [style=none] (112) at (-1.625, 2) {};
		\node [style=none] (113) at (-1.125, 2) {};
		\node [style=none] (114) at (-1.125, 1.5) {};
		\node [style=none] (115) at (-1.875, 1.25) {};
		\node [style=none] (116) at (-0.875, 1.25) {};
		\node [style=none] (117) at (-1.875, 2.25) {};
		\node [style=none] (118) at (-0.875, 2.25) {};
		\node [style=none] (119) at (-1.625, 1.75) {};
		\node [style=none] (120) at (-1.125, 1.75) {};
		\node [style=none] (122) at (-0.5, 1.75) {};
		\node [style=none] (123) at (-0.625, 1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (124) at (-2.5, 1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (125) at (-1.625, 2.75) {};
		\node [style=none] (126) at (-1.625, 3.25) {};
		\node [style=none] (127) at (-1.125, 3.25) {};
		\node [style=none] (128) at (-1.125, 2.75) {};
		\node [style=none] (129) at (-1.875, 2.5) {};
		\node [style=none] (130) at (-0.875, 2.5) {};
		\node [style=none] (131) at (-1.875, 3.5) {};
		\node [style=none] (132) at (-0.875, 3.5) {};
		\node [style=none] (133) at (-1.625, 3) {};
		\node [style=none] (134) at (-1.125, 3) {};
		\node [style=none] (136) at (-0.5, 3) {};
		\node [style=none] (137) at (-0.625, 3) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-2.5, 3) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (1.125, 2.375) {};
		\node [style=none] (140) at (0.5, 2.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (141) at (-0.125, 1) {};
		\node [style=none] (143) at (1.125, 2.625) {};
		\node [style=none] (144) at (1.125, 2.125) {};
		\node [style=none] (145) at (1.625, 2.125) {};
		\node [style=none] (146) at (1.625, 2.625) {};
		\node [style=none] (147) at (0.875, 2.875) {};
		\node [style=none] (148) at (1.875, 2.875) {};
		\node [style=none] (149) at (0.875, 1.875) {};
		\node [style=none] (150) at (1.875, 1.875) {};
		\node [style=none] (155) at (2.25, 2.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (-0.125, 1.25) {};
		\node [style=none] (158) at (-0.125, 0.75) {};
		\node [style=none] (159) at (0.375, 0.75) {};
		\node [style=none] (160) at (0.375, 1.25) {};
		\node [style=none] (161) at (-0.375, 1.5) {};
		\node [style=none] (162) at (0.625, 1.5) {};
		\node [style=none] (163) at (-0.375, 0.5) {};
		\node [style=none] (164) at (0.625, 0.5) {};
		\node [style=none] (166) at (0.375, 1) {};
		\node [style=none] (169) at (1.625, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (173) at (1.375, 2.375) {\tiny $\hat{\sigma}$};
		\node [style=none] (177) at (-3, 1.25) {};
		\node [style=none] (178) at (-3, 2.5) {};
		\node [style=smalldotcyan] (179) at (-3, 1) {};
		\node [style=none] (180) at (-3.5, 1) {};
		\node [style=none] (238) at (4, 1) {};
		\node [style=none] (239) at (3.5, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (240) at (5.625, 1) {\small$\otimes$};
		\node [style=none] (241) at (3.25, -0.375) {};
		\node [style=none] (242) at (5.125, -0.375) {};
		\node [style=none] (243) at (5.625, 0.125) {};
		\node [style=tinydotwhite] (246) at (0, -0.375) {\small$\otimes$};
		\node [style=none] (247) at (-1.625, 0.5) {};
		\node [style=none] (248) at (-1.625, 0) {};
		\node [style=none] (249) at (-1.125, 0) {};
		\node [style=none] (250) at (-1.125, 0.5) {};
		\node [style=none] (251) at (-1.875, 0.75) {};
		\node [style=none] (252) at (-0.875, 0.75) {};
		\node [style=none] (253) at (-1.875, -0.25) {};
		\node [style=none] (254) at (-0.875, -0.25) {};
		\node [style=none] (255) at (-1.625, 0.25) {};
		\node [style=none] (256) at (-1.125, 0.25) {};
		\node [style=none] (257) at (-0.5, 0.25) {};
		\node [style=none] (258) at (-0.625, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (259) at (-2.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (260) at (-1.625, -0.75) {};
		\node [style=none] (261) at (-1.625, -1.25) {};
		\node [style=none] (262) at (-1.125, -1.25) {};
		\node [style=none] (263) at (-1.125, -0.75) {};
		\node [style=none] (264) at (-1.875, -0.5) {};
		\node [style=none] (265) at (-0.875, -0.5) {};
		\node [style=none] (266) at (-1.875, -1.5) {};
		\node [style=none] (267) at (-0.875, -1.5) {};
		\node [style=none] (268) at (-1.625, -1) {};
		\node [style=none] (269) at (-1.125, -1) {};
		\node [style=none] (270) at (-0.5, -1) {};
		\node [style=none] (271) at (-0.625, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (272) at (-2.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (273) at (2.75, -0.375) {};
		\node [style=none] (274) at (0.5, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (276) at (2.75, -0.625) {};
		\node [style=none] (277) at (2.75, -0.125) {};
		\node [style=none] (278) at (3.25, -0.125) {};
		\node [style=none] (279) at (3.25, -0.625) {};
		\node [style=none] (280) at (2.5, -0.875) {};
		\node [style=none] (281) at (3.5, -0.875) {};
		\node [style=none] (282) at (2.5, 0.125) {};
		\node [style=none] (283) at (3.5, 0.125) {};
		\node [style=none] (284) at (4.875, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (285) at (4, 0.75) {};
		\node [style=none] (286) at (4, 1.25) {};
		\node [style=none] (287) at (4.5, 1.25) {};
		\node [style=none] (288) at (4.5, 0.75) {};
		\node [style=none] (289) at (3.75, 0.5) {};
		\node [style=none] (290) at (4.75, 0.5) {};
		\node [style=none] (291) at (3.75, 1.5) {};
		\node [style=none] (292) at (4.75, 1.5) {};
		\node [style=none] (293) at (4.5, 1) {};
		\node [style=none] (294) at (5.125, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (295) at (3, -0.375) {\tiny $\hat{\sigma}$};
		\node [style=none] (301) at (6.625, 1) {};
		\node [style=none] (302) at (6.125, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (303) at (-3, 0.75) {};
		\node [style=none] (304) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (166.center) to (238.center);
		\draw [style=cyan] (293.center) to (301.center);
		\draw [style=cyan] (64.center) to (141.center);
		\draw [style=orange] (152.center)
			 to (154.center)
			 to [in=-270, out=0] (174.center)
			 to [in=-270, out=-90] (142);
		\draw [style=cyan] (133.center) to (138.center);
		\draw [style=cyan] (119.center) to (124.center);
		\draw [style=cyan] (120.center)
			 to (122.center)
			 to [in=-90, out=0] (110);
		\draw [style=fr] (113.center)
			 to (112.center)
			 to (111.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (134.center)
			 to (136.center)
			 to [in=90, out=0, looseness=1.25] (110);
		\draw [style=fr] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=orange] (131.center)
			 to (129.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw [style=orange] (110) to (139.center);
		\draw (145.center)
			 to (144.center)
			 to (143.center)
			 to [in=180, out=0] (146.center)
			 to cycle;
		\draw [style=orange] (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=fr] (157.center)
			 to (160.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=orange] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=cyan] (180.center) to (179);
		\draw [style=cyan] (179)
			 to (177.center)
			 to [in=-180, out=90] (124.center);
		\draw [style=cyan] (177.center)
			 to (178.center)
			 to [in=-180, out=90] (138.center);
		\draw [style=cyan] (179) to (64.center);
		\draw [style=orange] (241.center)
			 to (242.center)
			 to [in=270, out=0] (243.center)
			 to [in=270, out=90] (240);
		\draw [style=cyan] (268.center) to (272.center);
		\draw [style=cyan] (255.center) to (259.center);
		\draw [style=cyan] (256.center)
			 to (257.center)
			 to [in=90, out=0] (246);
		\draw [style=fr] (249.center)
			 to (248.center)
			 to (247.center)
			 to (250.center)
			 to cycle;
		\draw [style=orange] (251.center)
			 to (252.center)
			 to (254.center)
			 to (253.center)
			 to cycle;
		\draw [style=cyan] (269.center)
			 to (270.center)
			 to [in=-90, out=0, looseness=1.25] (246);
		\draw [style=fr] (260.center)
			 to (263.center)
			 to (262.center)
			 to (261.center)
			 to cycle;
		\draw [style=orange] (266.center)
			 to (264.center)
			 to (265.center)
			 to (267.center)
			 to cycle;
		\draw [style=orange] (246) to (273.center);
		\draw (278.center)
			 to (277.center)
			 to (276.center)
			 to [in=-180, out=0] (279.center)
			 to cycle;
		\draw [style=orange] (280.center)
			 to (281.center)
			 to (283.center)
			 to (282.center)
			 to cycle;
		\draw [style=fr] (285.center)
			 to (288.center)
			 to (287.center)
			 to (286.center)
			 to cycle;
		\draw [style=orange] (291.center)
			 to (289.center)
			 to (290.center)
			 to (292.center)
			 to cycle;
		\draw [style=cyan] (179)
			 to (303.center)
			 to [in=180, out=-90] (259.center);
		\draw [style=cyan] (303.center)
			 to (304.center)
			 to [in=180, out=-90, looseness=1.25] (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (4.5, 1.25) {};
		\node [style=none] (95) at (5, 0.75) {};
		\node [style=none] (103) at (5, -0.5) {};
		\node [style=none] (23) at (-0.125, 0) {};
		\node [style=none] (50) at (3.5, -0.5) {};
		\node [style=none] (73) at (2.75, 0) {};
		\node [style=none] (81) at (3, 0) {};
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 1.5) {};
		\node [style=none] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (0.5, 1.75) {};
		\node [style=none] (6) at (-1.25, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (0.75, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-1.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-0.625, 0.25) {};
		\node [style=none] (15) at (-0.625, -0.25) {};
		\node [style=none] (16) at (-0.125, -0.25) {};
		\node [style=none] (17) at (-0.125, 0.25) {};
		\node [style=none] (18) at (-0.875, 0.5) {};
		\node [style=none] (19) at (0.125, 0.5) {};
		\node [style=none] (20) at (-0.875, -0.5) {};
		\node [style=none] (21) at (0.125, -0.5) {};
		\node [style=none] (22) at (-0.625, 0) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (26) at (1.5, 0) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (27) at (-1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (0, 1.25) {\tiny $\phi$};
		\node [style=none] (29) at (-1, 1.5) {};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (-0.5, 1) {};
		\node [style=none] (32) at (-0.5, 1.5) {};
		\node [style=none] (33) at (1.25, 2.125) {};
		\node [style=none] (34) at (1, 2.125) {};
		\node [style=none] (35) at (0.75, 1.875) {};
		\node [style=none] (36) at (1, 1.625) {};
		\node [style=none] (37) at (1.25, 1.625) {};
		\node [style=none] (38) at (1.1, 1.875) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (39) at (1, 1.25) {};
		\node [style=tinydotwhite] (40) at (1, 0) {\small$\otimes$};
		\node [style=none] (41) at (1, 0.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (42) at (0.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (1.25, 1.875) {};
		\node [style=none] (44) at (1.75, 1.375) {};
		\node [style=tinydotwhite] (45) at (1.75, 1.25) {\small$\otimes$};
		\node [style=none] (47) at (2.5, 1.25) {};
		\node [style=none] (51) at (1.5, -1.25) {};
		\node [style=none] (52) at (1.5, -0.75) {};
		\node [style=none] (53) at (2, -0.75) {};
		\node [style=none] (54) at (2, -1.25) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (2.25, -1.5) {};
		\node [style=none] (57) at (0.5, -0.5) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=none] (61) at (-1.5, -1) {};
		\node [style=none] (62) at (3.5, -1) {};
		\node [style=none] (63) at (2.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (64) at (-1.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (1.75, -1) {\tiny $\phi$};
		\node [style=none] (66) at (0.75, -1.25) {};
		\node [style=none] (67) at (0.75, -0.75) {};
		\node [style=none] (68) at (1.25, -0.75) {};
		\node [style=none] (69) at (1.25, -1.25) {};
		\node [style=tinydotwhite] (70) at (2.75, 1.25) {\small$\otimes$};
		\node [style=none] (74) at (2.5, 1.25) {};
		\node [style=smalldotcyan] (76) at (2.75, -1) {};
		\node [style=none] (77) at (3, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (78) at (2.75, -0.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (79) at (3.25, 1.25) {};
		\node [style=tinydotwhite] (80) at (3.5, -1) {\small$\otimes$};
		\node [style=none] (82) at (3.5, 1.625) {};
		\node [style=none] (83) at (3.5, 0.875) {};
		\node [style=none] (84) at (4.25, 0.875) {};
		\node [style=none] (85) at (4.25, 1.625) {};
		\node [style=none] (86) at (3.875, 1.25) {\tiny $\frac{1}{x}$};
		\node [style=none] (87) at (3.25, 1.875) {};
		\node [style=none] (88) at (4.5, 1.875) {};
		\node [style=none] (89) at (3.25, 0.625) {};
		\node [style=none] (90) at (4.5, 0.625) {};
		\node [style=none] (91) at (3.5, 1.25) {};
		\node [style=none] (92) at (4.25, 1.25) {};
		\node [style=none] (93) at (4.5, 1.25) {};
		\node [style=none] (96) at (4.5, -0.5) {};
		\node [style=none] (97) at (5.5, -0.5) {};
		\node [style=none] (98) at (4.5, -1.5) {};
		\node [style=none] (99) at (5.5, -1.5) {};
		\node [style=tinydotwhite] (100) at (5, -1) {\small$\otimes$};
		\node [style=none] (101) at (4.5, -1) {};
		\node [style=none] (102) at (4, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (104) at (5.75, -1) {};
		\node [style=none] (105) at (5.75, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (106) at (-2, -0.5) {};
		\node [style=none] (107) at (-2.75, -0.5) {};
		\node [style=none] (109) at (-1.5, -2.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (110) at (-2.25, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (111) at (6.5, -1.375) {};
		\node [style=none] (112) at (6.5, -1.875) {};
		\node [style=none] (113) at (7, -1.875) {};
		\node [style=none] (114) at (7, -1.375) {};
		\node [style=none] (115) at (6.5, -1.5) {};
		\node [style=none] (116) at (6.5, -1.75) {};
		\node [style=none] (117) at (6.25, -1.125) {};
		\node [style=none] (118) at (7.25, -1.125) {};
		\node [style=none] (119) at (6.25, -2.125) {};
		\node [style=none] (120) at (7.25, -2.125) {};
		\node [style=none] (123) at (7, -1.625) {};
		\node [style=none] (126) at (8, -1.625) {};
		\node [style=none] (129) at (7.5, -1.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (130) at (5.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (100)
			 to (104.center)
			 to [in=180, out=0] (115.center);
		\draw [style=cyan] (109.center)
			 to (130.center)
			 to [in=-180, out=0] (116.center);
		\draw [style=orange] (93.center) to (94.center);
		\draw [style=orange] (94.center)
			 to [in=90, out=0, looseness=1.25] (95.center)
			 to (103.center);
		\draw [style=cyan] (23.center)
			 to (73.center)
			 to [in=180, out=0] (81.center)
			 to [in=90, out=0, looseness=1.25] (50.center);
		\draw [style=orange, bend left=45] (43.center) to (44.center);
		\draw [style=cyan] (10.center) to (8.center);
		\draw [style=cyan] (9.center) to (11.center);
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=180, out=0] (3.center)
			 to cycle;
		\draw [style=orange] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (24.center) to (22.center);
		\draw [style=fr] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=orange] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (33.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (39) to (40);
		\draw [style=cyan] (45)
			 to [in=180, out=0] (47.center)
			 to (74.center)
			 to [in=180, out=0] (70);
		\draw [style=cyan] (80)
			 to (101.center)
			 to (100);
		\draw (92.center) to (93.center);
		\draw (79.center) to (91.center);
		\draw [style=orange] (70) to (79.center);
		\draw [style=cyan] (50.center) to (80);
		\draw [style=cyan] (61.center) to (59.center);
		\draw [style=cyan] (60.center) to (62.center);
		\draw (52.center)
			 to (51.center)
			 to [in=-180, out=0] (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=orange] (57.center)
			 to (55.center)
			 to (56.center)
			 to (58.center)
			 to cycle;
		\draw [style=fr] (66.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw [style=cyan] (76) to (70);
		\draw (82.center)
			 to (83.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=orange] (90.center)
			 to (88.center)
			 to (87.center)
			 to (89.center)
			 to cycle;
		\draw [style=orange] (98.center)
			 to (96.center)
			 to (97.center)
			 to (99.center)
			 to cycle;
		\draw (103.center) to (100);
		\draw [style=cyan] (107.center) to (106);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (106) to (13.center);
		\draw [style=cyan, in=-180, out=90] (106) to (27.center);
		\draw [style=cyan, in=-180, out=-90, looseness=1.25] (106) to (64.center);
		\draw [style=cyan, in=-180, out=-90, looseness=0.75] (106) to (109.center);
		\draw [style=cyan] (123.center) to (126.center);
		\draw [style=fr] (112.center)
			 to (111.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [style=orange] (117.center)
			 to (118.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (142) at (4, 1) {\small$\otimes$};
		\node [style=none] (152) at (2.625, -0.875) {};
		\node [style=none] (154) at (3.5, -0.875) {};
		\node [style=none] (174) at (4, -0.375) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (64) at (-1.5, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (110) at (1, -0.875) {\small$\otimes$};
		\node [style=none] (111) at (-0.625, 0) {};
		\node [style=none] (112) at (-0.625, -0.5) {};
		\node [style=none] (113) at (-0.125, -0.5) {};
		\node [style=none] (114) at (-0.125, 0) {};
		\node [style=none] (115) at (-0.875, 0.25) {};
		\node [style=none] (116) at (0.125, 0.25) {};
		\node [style=none] (117) at (-0.875, -0.75) {};
		\node [style=none] (118) at (0.125, -0.75) {};
		\node [style=none] (119) at (-0.625, -0.25) {};
		\node [style=none] (120) at (-0.125, -0.25) {};
		\node [style=none] (122) at (0.5, -0.25) {};
		\node [style=none] (123) at (0.375, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (124) at (-1.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (125) at (-0.625, -1.25) {};
		\node [style=none] (126) at (-0.625, -1.75) {};
		\node [style=none] (127) at (-0.125, -1.75) {};
		\node [style=none] (128) at (-0.125, -1.25) {};
		\node [style=none] (129) at (-0.875, -1) {};
		\node [style=none] (130) at (0.125, -1) {};
		\node [style=none] (131) at (-0.875, -2) {};
		\node [style=none] (132) at (0.125, -2) {};
		\node [style=none] (133) at (-0.625, -1.5) {};
		\node [style=none] (134) at (-0.125, -1.5) {};
		\node [style=none] (136) at (0.5, -1.5) {};
		\node [style=none] (137) at (0.375, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-1.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (2.125, -0.875) {};
		\node [style=none] (140) at (1.5, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (141) at (-0.625, 1) {};
		\node [style=none] (143) at (2.125, -1.125) {};
		\node [style=none] (144) at (2.125, -0.625) {};
		\node [style=none] (145) at (2.625, -0.625) {};
		\node [style=none] (146) at (2.625, -1.125) {};
		\node [style=none] (147) at (1.875, -1.375) {};
		\node [style=none] (148) at (2.875, -1.375) {};
		\node [style=none] (149) at (1.875, -0.375) {};
		\node [style=none] (150) at (2.875, -0.375) {};
		\node [style=none] (155) at (3.25, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (-0.625, 0.75) {};
		\node [style=none] (158) at (-0.625, 1.25) {};
		\node [style=none] (159) at (-0.125, 1.25) {};
		\node [style=none] (160) at (-0.125, 0.75) {};
		\node [style=none] (161) at (-0.875, 0.5) {};
		\node [style=none] (162) at (0.125, 0.5) {};
		\node [style=none] (163) at (-0.875, 1.5) {};
		\node [style=none] (164) at (0.125, 1.5) {};
		\node [style=none] (166) at (-0.125, 1) {};
		\node [style=none] (169) at (1.875, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (173) at (2.375, -0.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (177) at (-2, 0.25) {};
		\node [style=none] (178) at (-2, -1) {};
		\node [style=smalldotcyan] (179) at (-2, 1) {};
		\node [style=none] (180) at (-2.75, 1) {};
		\node [style=none] (181) at (-2.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (4.5, 1) {};
		\node [style=none] (239) at (4.5, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (241) at (-2, 1.25) {};
		\node [style=none] (242) at (-1.5, 1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (243) at (5.25, 1.875) {};
		\node [style=none] (244) at (5.25, 1.375) {};
		\node [style=none] (245) at (5.75, 1.375) {};
		\node [style=none] (246) at (5.75, 1.875) {};
		\node [style=none] (247) at (5.25, 1.75) {};
		\node [style=none] (248) at (5.25, 1.5) {};
		\node [style=none] (249) at (5, 2.125) {};
		\node [style=none] (250) at (6, 2.125) {};
		\node [style=none] (251) at (5, 1.125) {};
		\node [style=none] (252) at (6, 1.125) {};
		\node [style=none] (255) at (5.75, 1.625) {};
		\node [style=none] (258) at (6.75, 1.625) {};
		\node [style=none] (261) at (6.25, 1.625) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (242.center) to (247.center);
		\draw [style=cyan, in=180, out=0] (239.center) to (248.center);
		\draw [style=cyan] (64.center) to (141.center);
		\draw [style=cyan] (166.center) to (238.center);
		\draw [style=orange] (152.center)
			 to (154.center)
			 to [in=270, out=0] (174.center)
			 to [in=270, out=90] (142);
		\draw [style=cyan] (133.center) to (138.center);
		\draw [style=cyan] (119.center) to (124.center);
		\draw [style=cyan] (120.center)
			 to (122.center)
			 to [in=90, out=0] (110);
		\draw [style=fr] (113.center)
			 to (112.center)
			 to (111.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (134.center)
			 to (136.center)
			 to [in=-90, out=0, looseness=1.25] (110);
		\draw [style=fr] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=orange] (131.center)
			 to (129.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw [style=orange] (110) to (139.center);
		\draw (145.center)
			 to (144.center)
			 to (143.center)
			 to [in=-180, out=0] (146.center)
			 to cycle;
		\draw [style=orange] (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=fr] (157.center)
			 to (160.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=orange] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=cyan] (180.center) to (179);
		\draw [style=cyan] (179)
			 to (177.center)
			 to [in=180, out=-90] (124.center);
		\draw [style=cyan] (177.center)
			 to (178.center)
			 to [in=180, out=-90] (138.center);
		\draw [style=cyan] (179) to (64.center);
		\draw [style=cyan] (179)
			 to (241.center)
			 to [in=180, out=90] (242.center);
		\draw [style=cyan] (255.center) to (258.center);
		\draw [style=fr] (244.center)
			 to (243.center)
			 to (246.center)
			 to (245.center)
			 to cycle;
		\draw [style=orange] (249.center)
			 to (250.center)
			 to (252.center)
			 to (251.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (5, 1.125) {};
		\node [style=none] (95) at (5.5, 0.625) {};
		\node [style=none] (103) at (5.5, -0.5) {};
		\node [style=none] (23) at (-0.125, -0.125) {};
		\node [style=none] (50) at (4, -0.625) {};
		\node [style=none] (73) at (3.25, -0.125) {};
		\node [style=none] (81) at (3.5, -0.125) {};
		\node [style=none] (0) at (-0.25, 1.375) {};
		\node [style=none] (1) at (-0.25, 0.875) {};
		\node [style=none] (2) at (0.25, 0.875) {};
		\node [style=none] (3) at (0.25, 1.375) {};
		\node [style=none] (4) at (-1.25, 1.625) {};
		\node [style=none] (5) at (0.5, 1.625) {};
		\node [style=none] (6) at (-1.25, 0.625) {};
		\node [style=none] (7) at (0.5, 0.625) {};
		\node [style=none] (8) at (-0.25, 1.125) {};
		\node [style=none] (9) at (0.25, 1.125) {};
		\node [style=none] (10) at (-1.5, 1.125) {};
		\node [style=none] (11) at (1.75, 1.125) {};
		\node [style=none] (12) at (0.75, 1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-1.5, 1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-0.625, 0.125) {};
		\node [style=none] (15) at (-0.625, -0.375) {};
		\node [style=none] (16) at (-0.125, -0.375) {};
		\node [style=none] (17) at (-0.125, 0.125) {};
		\node [style=none] (18) at (-0.875, 0.375) {};
		\node [style=none] (19) at (0.125, 0.375) {};
		\node [style=none] (20) at (-0.875, -0.625) {};
		\node [style=none] (21) at (0.125, -0.625) {};
		\node [style=none] (22) at (-0.625, -0.125) {};
		\node [style=none] (24) at (-1.5, -0.125) {};
		\node [style=none] (26) at (1.75, -0.125) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (27) at (-1.5, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (0, 1.125) {\tiny $\phi$};
		\node [style=none] (29) at (-1, 1.375) {};
		\node [style=none] (30) at (-1, 0.875) {};
		\node [style=none] (31) at (-0.5, 0.875) {};
		\node [style=none] (32) at (-0.5, 1.375) {};
		\node [style=none] (33) at (1.25, 2) {};
		\node [style=none] (34) at (1, 2) {};
		\node [style=none] (35) at (0.75, 1.75) {};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (1.25, 1.5) {};
		\node [style=none] (38) at (1.1, 1.75) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (39) at (1, 1.125) {};
		\node [style=tinydotwhite] (40) at (1, -0.125) {\small$\otimes$};
		\node [style=none] (41) at (1, 0.5) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (42) at (0.5, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (44) at (1.75, 1.25) {};
		\node [style=tinydotwhite] (45) at (1.75, 1.125) {\small$\otimes$};
		\node [style=none] (47) at (2.5, 1.125) {};
		\node [style=none] (51) at (1.5, -1.25) {};
		\node [style=none] (52) at (1.5, -0.75) {};
		\node [style=none] (53) at (2, -0.75) {};
		\node [style=none] (54) at (2, -1.25) {};
		\node [style=none] (55) at (0.5, -1.5) {};
		\node [style=none] (56) at (2.25, -1.5) {};
		\node [style=none] (57) at (0.5, -0.5) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (59) at (1.5, -1) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=none] (61) at (-1.5, -1) {};
		\node [style=none] (62) at (4, -1) {};
		\node [style=none] (63) at (2.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (64) at (-1.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (1.75, -1) {\tiny $\phi$};
		\node [style=none] (66) at (0.75, -1.25) {};
		\node [style=none] (67) at (0.75, -0.75) {};
		\node [style=none] (68) at (1.25, -0.75) {};
		\node [style=none] (69) at (1.25, -1.25) {};
		\node [style=tinydotwhite] (70) at (3.25, 1.125) {\small$\otimes$};
		\node [style=none] (74) at (2.5, 1.125) {};
		\node [style=smalldotcyan] (76) at (3.25, -1) {};
		\node [style=none] (77) at (3.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (78) at (3.25, 0.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (79) at (3.75, 1.125) {};
		\node [style=tinydotwhite] (80) at (4, -1) {\small$\otimes$};
		\node [style=none] (82) at (4, 1.5) {};
		\node [style=none] (83) at (4, 0.75) {};
		\node [style=none] (84) at (4.75, 0.75) {};
		\node [style=none] (85) at (4.75, 1.5) {};
		\node [style=none] (86) at (4.375, 1.125) {\tiny $\frac{1}{x}$};
		\node [style=none] (87) at (3.75, 1.75) {};
		\node [style=none] (88) at (5, 1.75) {};
		\node [style=none] (89) at (3.75, 0.5) {};
		\node [style=none] (90) at (5, 0.5) {};
		\node [style=none] (91) at (4, 1.125) {};
		\node [style=none] (92) at (4.75, 1.125) {};
		\node [style=none] (93) at (5, 1.125) {};
		\node [style=tinydotwhite] (100) at (5.5, -1) {\small$\otimes$};
		\node [style=none] (101) at (5, -1) {};
		\node [style=none] (102) at (4.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (104) at (6, -1) {};
		\node [style=smalldotcyan] (106) at (-2, -0.125) {};
		\node [style=none] (107) at (-2.75, -0.125) {};
		\node [style=none] (108) at (-2.25, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (109) at (2.25, 1.125) {};
		\node [style=smalldotcyan] (110) at (2.75, -0.125) {};
		\node [style=none] (111) at (8.75, 0) {};
		\node [style=none] (112) at (6.75, -1.25) {};
		\node [style=none] (113) at (6.75, -0.75) {};
		\node [style=none] (114) at (7.25, -0.75) {};
		\node [style=none] (115) at (7.25, -1.25) {};
		\node [style=none] (116) at (5, -1.5) {};
		\node [style=none] (117) at (7.5, -1.5) {};
		\node [style=none] (118) at (5, -0.5) {};
		\node [style=none] (119) at (7.5, -0.5) {};
		\node [style=none] (120) at (6.75, -1) {};
		\node [style=none] (121) at (7.25, -1) {};
		\node [style=none] (123) at (8.75, -1) {};
		\node [style=none] (124) at (7.75, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (126) at (7, -1) {\tiny $\phi$};
		\node [style=none] (127) at (6, -1.25) {};
		\node [style=none] (128) at (6, -0.75) {};
		\node [style=none] (129) at (6.5, -0.75) {};
		\node [style=none] (130) at (6.5, -1.25) {};
		\node [style=tinydotwhite] (131) at (8, 1) {\small$\otimes$};
		\node [style=none] (132) at (6.75, 1) {};
		\node [style=none] (134) at (6.25, 0.5) {};
		\node [style=none] (135) at (8, 1) {};
		\node [style=smalldotcyan] (137) at (8, -1) {};
		\node [style=none] (138) at (8.25, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (8, -0.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (140) at (8.75, 1) {};
		\node [style=tinydotwhite] (141) at (8.75, -1) {\small$\otimes$};
		\node [style=none] (142) at (8.25, 0.5) {};
		\node [style=none] (143) at (9, 1.375) {};
		\node [style=none] (144) at (9, 0.625) {};
		\node [style=none] (145) at (9.75, 0.625) {};
		\node [style=none] (146) at (9.75, 1.375) {};
		\node [style=none] (147) at (9.375, 1) {\tiny $\frac{1}{x}$};
		\node [style=none] (148) at (8.75, 1.625) {};
		\node [style=none] (149) at (10, 1.625) {};
		\node [style=none] (150) at (8.75, 0.375) {};
		\node [style=none] (151) at (10, 0.375) {};
		\node [style=none] (152) at (9, 1) {};
		\node [style=none] (153) at (9.75, 1) {};
		\node [style=none] (154) at (10, 1) {};
		\node [style=none] (155) at (10, 1) {};
		\node [style=none] (156) at (10.5, 0.5) {};
		\node [style=none] (157) at (10, -0.5) {};
		\node [style=none] (158) at (11, -0.5) {};
		\node [style=none] (159) at (10, -1.5) {};
		\node [style=none] (160) at (11, -1.5) {};
		\node [style=tinydotwhite] (161) at (10.5, -1) {\small$\otimes$};
		\node [style=none] (162) at (10, -1) {};
		\node [style=none] (163) at (9.5, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (164) at (10.5, -0.5) {};
		\node [style=none] (165) at (11.75, -1) {};
		\node [style=none] (166) at (11.25, -1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (167) at (2.25, 2) {};
		\node [style=none] (168) at (2.75, 1.5) {};
		\node [style=none] (169) at (3.25, 2) {};
		\node [style=none] (170) at (2.75, 2.5) {};
		\node [style=none] (171) at (5.25, 2) {};
		\node [style=none] (172) at (5.75, 2.5) {};
		\node [style=none] (173) at (2.75, 0.5) {\tiny\rotatebox{90}{$\textcolor{cyan}{\vert}$}};
		\node [style=none] (175) at (4, -0.625) {\tiny\rotatebox{90}{$\textcolor{cyan}{\vert}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (100) to (104.center);
		\draw [style=orange] (93.center) to (94.center);
		\draw [style=orange] (94.center)
			 to [in=90, out=0, looseness=1.25] (95.center)
			 to (103.center);
		\draw [style=cyan] (23.center)
			 to (73.center)
			 to [in=180, out=0] (81.center)
			 to [in=90, out=0, looseness=1.25] (50.center);
		\draw [style=orange, bend left=45] (43.center) to (44.center);
		\draw [style=cyan] (10.center) to (8.center);
		\draw [style=cyan] (9.center) to (11.center);
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=180, out=0] (3.center)
			 to cycle;
		\draw [style=orange] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (24.center) to (22.center);
		\draw [style=fr] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=orange] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (33.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (39) to (40);
		\draw [style=cyan] (45)
			 to [in=180, out=0] (47.center)
			 to (74.center)
			 to [in=180, out=0] (70);
		\draw [style=cyan] (80)
			 to (101.center)
			 to (100);
		\draw (92.center) to (93.center);
		\draw (79.center) to (91.center);
		\draw [style=orange] (70) to (79.center);
		\draw [style=cyan] (50.center) to (80);
		\draw [style=cyan] (61.center) to (59.center);
		\draw [style=cyan] (60.center) to (62.center);
		\draw (52.center)
			 to (51.center)
			 to [in=-180, out=0] (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=orange] (57.center)
			 to (55.center)
			 to (56.center)
			 to (58.center)
			 to cycle;
		\draw [style=fr] (66.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw [style=cyan] (76) to (70);
		\draw (82.center)
			 to (83.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=orange] (90.center)
			 to (88.center)
			 to (87.center)
			 to (89.center)
			 to cycle;
		\draw (103.center) to (100);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (106) to (10.center);
		\draw [style=cyan, in=180, out=0] (106) to (24.center);
		\draw [style=cyan, in=-180, out=-90] (106) to (61.center);
		\draw [style=cyan] (107.center) to (106);
		\draw [style=cyan] (161) to (165.center);
		\draw [style=cyan] (141)
			 to (162.center)
			 to [in=180, out=0] (161);
		\draw (153.center) to (154.center);
		\draw (140.center) to (152.center);
		\draw [style=orange] (131) to (140.center);
		\draw [style=cyan, in=180, out=0] (134.center) to (142.center);
		\draw [style=cyan, bend left=45] (142.center) to (111.center);
		\draw [style=cyan] (111.center) to (141);
		\draw [style=cyan] (121.center) to (123.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw [in=-180, out=0] (112.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw [style=orange] (116.center)
			 to (117.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [style=fr] (127.center)
			 to (130.center)
			 to (129.center)
			 to (128.center)
			 to cycle;
		\draw [style=cyan] (132.center)
			 to (135.center)
			 to [in=180, out=0] (131);
		\draw [style=cyan] (137) to (131);
		\draw (143.center)
			 to (144.center)
			 to (145.center)
			 to (146.center)
			 to cycle;
		\draw [style=orange] (151.center)
			 to (149.center)
			 to (148.center)
			 to (150.center)
			 to cycle;
		\draw [style=orange] (154.center) to (155.center);
		\draw [style=orange] (155.center)
			 to [in=90, out=0, looseness=1.25] (156.center)
			 to (164.center);
		\draw [style=orange] (159.center)
			 to (157.center)
			 to (158.center)
			 to (160.center)
			 to cycle;
		\draw (164.center) to (161);
		\draw [style=cyan] (110) to (168.center);
		\draw [style=cyan] (109) to (167.center);
		\draw [style=cyan, bend left=45] (167.center) to (170.center);
		\draw [style=cyan, in=180, out=90] (168.center) to (169.center);
		\draw [style=cyan] (169.center) to (171.center);
		\draw [style=cyan] (170.center) to (172.center);
		\draw [style=cyan, in=180, out=0] (171.center) to (134.center);
		\draw [style=cyan, in=180, out=0] (172.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (261) at (2.375, -1.5) {};
		\node [style=tinydotwhite] (142) at (4.75, 1) {\small$\otimes$};
		\node [style=none] (152) at (3.375, -0.25) {};
		\node [style=none] (154) at (4.25, -0.25) {};
		\node [style=none] (174) at (4.75, 0.25) {};
		\node [style=none] (61) at (-1.5, 1) {};
		\node [style=none] (64) at (-1.5, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (110) at (1, -0.875) {\small$\otimes$};
		\node [style=none] (111) at (-0.625, 0) {};
		\node [style=none] (112) at (-0.625, -0.5) {};
		\node [style=none] (113) at (-0.125, -0.5) {};
		\node [style=none] (114) at (-0.125, 0) {};
		\node [style=none] (115) at (-0.875, 0.25) {};
		\node [style=none] (116) at (0.125, 0.25) {};
		\node [style=none] (117) at (-0.875, -0.75) {};
		\node [style=none] (118) at (0.125, -0.75) {};
		\node [style=none] (119) at (-0.625, -0.25) {};
		\node [style=none] (120) at (-0.125, -0.25) {};
		\node [style=none] (122) at (0.5, -0.25) {};
		\node [style=none] (123) at (0.375, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (124) at (-1.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (125) at (-0.625, -1.25) {};
		\node [style=none] (126) at (-0.625, -1.75) {};
		\node [style=none] (127) at (-0.125, -1.75) {};
		\node [style=none] (128) at (-0.125, -1.25) {};
		\node [style=none] (129) at (-0.875, -1) {};
		\node [style=none] (130) at (0.125, -1) {};
		\node [style=none] (131) at (-0.875, -2) {};
		\node [style=none] (132) at (0.125, -2) {};
		\node [style=none] (133) at (-0.625, -1.5) {};
		\node [style=none] (134) at (-0.125, -1.5) {};
		\node [style=none] (136) at (0.5, -1.5) {};
		\node [style=none] (137) at (0.375, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-1.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (3.125, -0.25) {\tiny $\hat{\sigma}$};
		\node [style=none] (140) at (2.375, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (141) at (-0.625, 1) {};
		\node [style=none] (143) at (2.875, -0.5) {};
		\node [style=none] (144) at (2.875, 0) {};
		\node [style=none] (145) at (3.375, 0) {};
		\node [style=none] (146) at (3.375, -0.5) {};
		\node [style=none] (147) at (2.625, -0.75) {};
		\node [style=none] (148) at (3.625, -0.75) {};
		\node [style=none] (149) at (2.625, 0.25) {};
		\node [style=none] (150) at (3.625, 0.25) {};
		\node [style=none] (155) at (4, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (-0.625, 0.75) {};
		\node [style=none] (158) at (-0.625, 1.25) {};
		\node [style=none] (159) at (-0.125, 1.25) {};
		\node [style=none] (160) at (-0.125, 0.75) {};
		\node [style=none] (161) at (-0.875, 0.5) {};
		\node [style=none] (162) at (0.125, 0.5) {};
		\node [style=none] (163) at (-0.875, 1.5) {};
		\node [style=none] (164) at (0.125, 1.5) {};
		\node [style=none] (166) at (-0.125, 1) {};
		\node [style=none] (169) at (2.375, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (173) at (2.875, -0.25) {};
		\node [style=none] (177) at (-2, 0.25) {};
		\node [style=none] (178) at (-2, -1) {};
		\node [style=smalldotcyan] (179) at (-2, 1) {};
		\node [style=none] (180) at (-2.75, 1) {};
		\node [style=none] (181) at (-2.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (238) at (6.75, 1) {};
		\node [style=none] (239) at (5.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (240) at (5.75, 1) {\small$\otimes$};
		\node [style=none] (241) at (3.375, -1.5) {};
		\node [style=none] (242) at (5.25, -1.5) {};
		\node [style=none] (243) at (5.75, -1) {};
		\node [style=none] (244) at (2.875, -1.5) {};
		\node [style=none] (245) at (2.25, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (246) at (2.875, -1.75) {};
		\node [style=none] (247) at (2.875, -1.25) {};
		\node [style=none] (248) at (3.375, -1.25) {};
		\node [style=none] (249) at (3.375, -1.75) {};
		\node [style=none] (250) at (2.625, -2) {};
		\node [style=none] (251) at (3.625, -2) {};
		\node [style=none] (252) at (2.625, -1) {};
		\node [style=none] (253) at (3.625, -1) {};
		\node [style=none] (254) at (4, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (256) at (3.125, -1.5) {\tiny $\hat{\sigma}$};
		\node [style=none] (258) at (6.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (259) at (1.5, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotorange] (260) at (1.875, -0.875) {};
		\node [style=none] (262) at (1.875, -1) {};
		\node [style=none] (263) at (1.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (260)
			 to (263.center)
			 to [in=180, out=90, looseness=1.25] (140.center)
			 to (173.center);
		\draw [style=orange] (260)
			 to (262.center)
			 to [in=180, out=-90] (261.center)
			 to (244.center);
		\draw [style=cyan] (64.center) to (141.center);
		\draw [style=cyan] (166.center) to (238.center);
		\draw [style=orange] (152.center)
			 to (154.center)
			 to [in=270, out=0] (174.center)
			 to [in=270, out=90] (142);
		\draw [style=cyan] (133.center) to (138.center);
		\draw [style=cyan] (119.center) to (124.center);
		\draw [style=cyan] (120.center)
			 to (122.center)
			 to [in=90, out=0] (110);
		\draw [style=fr] (113.center)
			 to (112.center)
			 to (111.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (134.center)
			 to (136.center)
			 to [in=-90, out=0, looseness=1.25] (110);
		\draw [style=fr] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=orange] (131.center)
			 to (129.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw (145.center)
			 to (144.center)
			 to (143.center)
			 to [in=-180, out=0] (146.center)
			 to cycle;
		\draw [style=orange] (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=fr] (157.center)
			 to (160.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=orange] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=cyan] (180.center) to (179);
		\draw [style=cyan] (179)
			 to (177.center)
			 to [in=180, out=-90] (124.center);
		\draw [style=cyan] (177.center)
			 to (178.center)
			 to [in=180, out=-90] (138.center);
		\draw [style=cyan] (179) to (64.center);
		\draw [style=orange] (241.center)
			 to (242.center)
			 to [in=270, out=0] (243.center)
			 to [in=270, out=90] (240);
		\draw (248.center)
			 to (247.center)
			 to (246.center)
			 to [in=-180, out=0] (249.center)
			 to cycle;
		\draw [style=orange] (250.center)
			 to (251.center)
			 to (253.center)
			 to (252.center)
			 to cycle;
		\draw [style=orange] (110) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (224) at (5, 0) {};
		\node [style=none] (0) at (-0.5, 2.75) {};
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (0, 2.25) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (-1.5, 3) {};
		\node [style=none] (5) at (0.25, 3) {};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (0.25, 2) {};
		\node [style=none] (8) at (-0.5, 2.5) {};
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (-1.75, 2.5) {};
		\node [style=none] (11) at (1.5, 2.5) {};
		\node [style=none] (12) at (0.5, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-1.75, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-0.875, 1.5) {};
		\node [style=none] (15) at (-0.875, 1) {};
		\node [style=none] (16) at (-0.375, 1) {};
		\node [style=none] (17) at (-0.375, 1.5) {};
		\node [style=none] (18) at (-1.125, 1.75) {};
		\node [style=none] (19) at (-0.125, 1.75) {};
		\node [style=none] (20) at (-1.125, 0.75) {};
		\node [style=none] (21) at (-0.125, 0.75) {};
		\node [style=none] (22) at (-0.875, 1.25) {};
		\node [style=none] (23) at (-0.375, 1.25) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=none] (25) at (1.5, 1.25) {};
		\node [style=none] (26) at (1.25, 1.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (27) at (-1.75, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (-0.25, 2.5) {\tiny $\phi$};
		\node [style=none] (29) at (-1.25, 2.75) {};
		\node [style=none] (30) at (-1.25, 2.25) {};
		\node [style=none] (31) at (-0.75, 2.25) {};
		\node [style=none] (32) at (-0.75, 2.75) {};
		\node [style=none] (33) at (1, 3.375) {};
		\node [style=none] (34) at (0.75, 3.375) {};
		\node [style=none] (35) at (0.5, 3.125) {};
		\node [style=none] (36) at (0.75, 2.875) {};
		\node [style=none] (37) at (1, 2.875) {};
		\node [style=none] (38) at (0.85, 3.125) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (39) at (0.75, 2.5) {};
		\node [style=tinydotwhite] (40) at (0.75, 1.25) {\small$\otimes$};
		\node [style=none] (41) at (0.75, 1.875) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (42) at (0.25, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (1, 3.125) {};
		\node [style=none] (44) at (1.5, 2.625) {};
		\node [style=none] (46) at (2.25, 1.25) {};
		\node [style=none] (50) at (-0.5, -1) {};
		\node [style=none] (51) at (-0.5, -1.5) {};
		\node [style=none] (52) at (0, -1.5) {};
		\node [style=none] (53) at (0, -1) {};
		\node [style=none] (54) at (-1.5, -0.75) {};
		\node [style=none] (55) at (0.25, -0.75) {};
		\node [style=none] (56) at (-1.5, -1.75) {};
		\node [style=none] (57) at (0.25, -1.75) {};
		\node [style=none] (58) at (-0.5, -1.25) {};
		\node [style=none] (59) at (0, -1.25) {};
		\node [style=none] (60) at (-1.75, -1.25) {};
		\node [style=none] (61) at (1.5, -1.25) {};
		\node [style=none] (62) at (0.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (63) at (-1.75, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (64) at (-0.875, -2.25) {};
		\node [style=none] (65) at (-0.875, -2.75) {};
		\node [style=none] (66) at (-0.375, -2.75) {};
		\node [style=none] (67) at (-0.375, -2.25) {};
		\node [style=none] (68) at (-1.125, -2) {};
		\node [style=none] (69) at (-0.125, -2) {};
		\node [style=none] (70) at (-1.125, -3) {};
		\node [style=none] (71) at (-0.125, -3) {};
		\node [style=none] (72) at (-0.875, -2.5) {};
		\node [style=none] (73) at (-0.375, -2.5) {};
		\node [style=none] (74) at (-1.75, -2.5) {};
		\node [style=none] (75) at (1.5, -2.5) {};
		\node [style=none] (76) at (3.5, -2.5) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (77) at (-1.75, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (78) at (-0.25, -1.25) {\tiny $\phi$};
		\node [style=none] (79) at (-1.25, -1) {};
		\node [style=none] (80) at (-1.25, -1.5) {};
		\node [style=none] (81) at (-0.75, -1.5) {};
		\node [style=none] (82) at (-0.75, -1) {};
		\node [style=none] (83) at (1, -0.375) {};
		\node [style=none] (84) at (0.75, -0.375) {};
		\node [style=none] (85) at (0.5, -0.625) {};
		\node [style=none] (86) at (0.75, -0.875) {};
		\node [style=none] (87) at (1, -0.875) {};
		\node [style=none] (88) at (0.85, -0.625) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (89) at (0.75, -1.25) {};
		\node [style=tinydotwhite] (90) at (0.75, -2.5) {\small$\otimes$};
		\node [style=none] (91) at (0.75, -1.875) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (92) at (0.25, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (93) at (1, -0.625) {};
		\node [style=none] (94) at (1.5, -1.125) {};
		\node [style=tinydotwhite] (95) at (1.5, -1.25) {\small$\otimes$};
		\node [style=none] (96) at (3.75, -2.5) {};
		\node [style=none] (97) at (0.25, -1.25) {};
		\node [style=none] (99) at (4.75, -2.5) {};
		\node [style=none] (100) at (3, 0.5) {};
		\node [style=none] (101) at (-0.5, -0.25) {};
		\node [style=none] (102) at (-0.5, 0.25) {};
		\node [style=none] (103) at (0, 0.25) {};
		\node [style=none] (104) at (0, -0.25) {};
		\node [style=none] (105) at (-1.5, -0.5) {};
		\node [style=none] (106) at (0.25, -0.5) {};
		\node [style=none] (107) at (-1.5, 0.5) {};
		\node [style=none] (108) at (0.25, 0.5) {};
		\node [style=none] (109) at (-0.5, 0) {};
		\node [style=none] (110) at (0, 0) {};
		\node [style=none] (111) at (-3, 0) {};
		\node [style=none] (112) at (3, 0) {};
		\node [style=none] (113) at (1.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (115) at (-0.25, 0) {\tiny $\phi$};
		\node [style=none] (116) at (-1.25, -0.25) {};
		\node [style=none] (117) at (-1.25, 0.25) {};
		\node [style=none] (118) at (-0.75, 0.25) {};
		\node [style=none] (119) at (-0.75, -0.25) {};
		\node [style=tinydotwhite] (120) at (2.25, 2.5) {\small$\otimes$};
		\node [style=none] (121) at (1.5, 2.5) {};
		\node [style=none] (123) at (0.75, 1.25) {};
		\node [style=none] (124) at (2.25, 2.5) {};
		\node [style=smalldotcyan] (126) at (2.25, 0) {};
		\node [style=none] (127) at (2.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (128) at (2.25, 0.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (129) at (3, 2.5) {};
		\node [style=tinydotwhite] (130) at (3, 0) {\small$\otimes$};
		\node [style=none] (131) at (2.5, 1.25) {};
		\node [style=none] (132) at (3.25, 2.875) {};
		\node [style=none] (133) at (3.25, 2.125) {};
		\node [style=none] (134) at (4, 2.125) {};
		\node [style=none] (135) at (4, 2.875) {};
		\node [style=none] (136) at (3.625, 2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (137) at (3, 3.125) {};
		\node [style=none] (138) at (4.25, 3.125) {};
		\node [style=none] (139) at (3, 1.875) {};
		\node [style=none] (140) at (4.25, 1.875) {};
		\node [style=none] (141) at (3.25, 2.5) {};
		\node [style=none] (142) at (4, 2.5) {};
		\node [style=none] (143) at (4.25, 2.5) {};
		\node [style=none] (144) at (4.25, 2.5) {};
		\node [style=none] (145) at (4.75, 2) {};
		\node [style=tinydotwhite] (150) at (4.75, 0) {\small$\otimes$};
		\node [style=none] (151) at (4.25, 0) {};
		\node [style=none] (152) at (3.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (153) at (4.75, 0.5) {};
		\node [style=none] (154) at (5.25, 0) {};
		\node [style=none] (213) at (8, -0.75) {};
		\node [style=none] (214) at (6, 0.25) {};
		\node [style=none] (215) at (6, -0.25) {};
		\node [style=none] (216) at (6.5, -0.25) {};
		\node [style=none] (217) at (6.5, 0.25) {};
		\node [style=none] (218) at (4.25, 0.5) {};
		\node [style=none] (219) at (6.75, 0.5) {};
		\node [style=none] (220) at (4.25, -0.5) {};
		\node [style=none] (221) at (6.75, -0.5) {};
		\node [style=none] (222) at (6, 0) {};
		\node [style=none] (223) at (6.5, 0) {};
		\node [style=none] (225) at (8, 0) {};
		\node [style=none] (226) at (7, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (228) at (6.25, 0) {\tiny $\phi$};
		\node [style=none] (229) at (5.25, 0.25) {};
		\node [style=none] (230) at (5.25, -0.25) {};
		\node [style=none] (231) at (5.75, -0.25) {};
		\node [style=none] (232) at (5.75, 0.25) {};
		\node [style=tinydotwhite] (233) at (7.25, -2.5) {\small$\otimes$};
		\node [style=none] (234) at (4.25, -2.5) {};
		\node [style=none] (236) at (6, -2.5) {};
		\node [style=smalldotcyan] (237) at (7.25, 0) {};
		\node [style=none] (238) at (7.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (239) at (7.25, -0.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (240) at (8, -2.5) {};
		\node [style=tinydotwhite] (241) at (8, 0) {\small$\otimes$};
		\node [style=none] (242) at (7.5, -1.25) {};
		\node [style=none] (243) at (8.25, -2.875) {};
		\node [style=none] (244) at (8.25, -2.125) {};
		\node [style=none] (245) at (9, -2.125) {};
		\node [style=none] (246) at (9, -2.875) {};
		\node [style=none] (247) at (8.625, -2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (248) at (8, -3.125) {};
		\node [style=none] (249) at (9.25, -3.125) {};
		\node [style=none] (250) at (8, -1.875) {};
		\node [style=none] (251) at (9.25, -1.875) {};
		\node [style=none] (252) at (8.25, -2.5) {};
		\node [style=none] (253) at (9, -2.5) {};
		\node [style=none] (254) at (9.25, -2.5) {};
		\node [style=none] (255) at (9.25, -2.5) {};
		\node [style=none] (256) at (9.75, -2) {};
		\node [style=none] (257) at (9.25, -0.5) {};
		\node [style=none] (258) at (10.25, -0.5) {};
		\node [style=none] (259) at (9.25, 0.5) {};
		\node [style=none] (260) at (10.25, 0.5) {};
		\node [style=tinydotwhite] (261) at (9.75, 0) {\small$\otimes$};
		\node [style=none] (262) at (9.25, 0) {};
		\node [style=none] (263) at (8.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (264) at (9.75, -0.5) {};
		\node [style=none] (265) at (11, 0) {};
		\node [style=none] (266) at (10.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (267) at (1, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (268) at (1.5, 2.5) {\small$\otimes$};
		\node [style=none] (269) at (-1.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (270) at (-2.25, 0) {};
		\node [style=none] (271) at (-2.25, 0.75) {};
		\node [style=none] (272) at (-2.25, 2) {};
		\node [style=none] (273) at (-2.25, -0.75) {};
		\node [style=none] (274) at (-2.25, -2) {};
		\node [style=none] (275) at (-2.5, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (110.center) to (112.center);
		\draw [style=cyan] (111.center) to (109.center);
		\draw [style=orange] (108.center)
			 to (107.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=cyan] (224.center) to (222.center);
		\draw [style=orange, bend left=45] (43.center) to (44.center);
		\draw [style=cyan] (271.center)
			 to (272.center)
			 to [in=180, out=90] (10.center)
			 to (8.center);
		\draw [style=cyan] (9.center) to (11.center);
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=180, out=0] (3.center)
			 to cycle;
		\draw [style=orange] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (270)
			 to (271.center)
			 to [in=180, out=90] (24.center)
			 to (22.center);
		\draw [style=cyan] (23.center) to (25.center);
		\draw [style=fr] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=orange] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (33.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (39) to (40);
		\draw [style=cyan, in=-180, out=0, looseness=1.25] (25.center) to (46.center);
		\draw [style=orange, bend left=45] (93.center) to (94.center);
		\draw [style=cyan] (60.center) to (58.center);
		\draw [style=cyan] (59.center) to (61.center);
		\draw (52.center)
			 to (51.center)
			 to (50.center)
			 to [in=180, out=0] (53.center)
			 to cycle;
		\draw [style=orange] (54.center)
			 to (55.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw [style=cyan] (273.center)
			 to (274.center)
			 to [in=180, out=-90] (74.center)
			 to (72.center);
		\draw [style=cyan] (73.center) to (75.center);
		\draw [style=fr] (64.center)
			 to (67.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=orange] (70.center)
			 to (68.center)
			 to (69.center)
			 to (71.center)
			 to cycle;
		\draw [style=fr] (79.center)
			 to (82.center)
			 to (81.center)
			 to (80.center)
			 to cycle;
		\draw (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to (83.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (89) to (90);
		\draw [style=cyan, in=180, out=0] (95) to (97.center);
		\draw [style=cyan] (75.center)
			 to [in=-180, out=0, looseness=1.25] (96.center)
			 to (99.center);
		\draw [style=cyan] (150) to (154.center);
		\draw [style=cyan] (130)
			 to (151.center)
			 to (150);
		\draw (142.center) to (143.center);
		\draw (129.center) to (141.center);
		\draw [style=orange] (120) to (129.center);
		\draw [style=cyan] (123.center)
			 to [in=180, out=0] (131.center)
			 to [in=90, out=0] (100.center)
			 to (130);
		\draw (101.center)
			 to [in=-180, out=0] (104.center)
			 to (103.center)
			 to (102.center)
			 to cycle;
		\draw [style=fr] (116.center)
			 to (119.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (121.center)
			 to (124.center)
			 to [in=180, out=0] (120);
		\draw [style=cyan] (126) to (120);
		\draw (132.center)
			 to (133.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
		\draw [style=orange] (140.center)
			 to (138.center)
			 to (137.center)
			 to (139.center)
			 to cycle;
		\draw [style=orange] (143.center) to (144.center);
		\draw [style=orange] (144.center)
			 to [in=90, out=0, looseness=1.25] (145.center)
			 to (153.center);
		\draw (153.center) to (150);
		\draw [style=cyan] (261) to (265.center);
		\draw [style=cyan] (241) to (262.center);
		\draw [style=cyan] (262.center) to (261);
		\draw (253.center) to (254.center);
		\draw (240.center) to (252.center);
		\draw [style=orange] (233) to (240.center);
		\draw [style=cyan] (241)
			 to (213.center)
			 to [in=0, out=270] (242.center)
			 to (95);
		\draw [style=cyan] (223.center) to (225.center);
		\draw (214.center)
			 to [in=180, out=0] (217.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style=orange] (218.center)
			 to [in=-180, out=0] (219.center)
			 to (221.center)
			 to (220.center)
			 to cycle;
		\draw [style=fr] (231.center)
			 to (230.center)
			 to (229.center)
			 to (232.center)
			 to cycle;
		\draw [style=cyan] (234.center) to (236.center);
		\draw [style=cyan, in=-180, out=0] (236.center) to (233);
		\draw [style=cyan] (237) to (233);
		\draw (245.center)
			 to (246.center)
			 to (243.center)
			 to (244.center)
			 to cycle;
		\draw [style=orange] (251.center)
			 to (249.center)
			 to (248.center)
			 to (250.center)
			 to cycle;
		\draw [style=orange] (254.center) to (255.center);
		\draw [style=orange, in=-90, out=0, looseness=1.25] (255.center) to (256.center);
		\draw [style=orange] (256.center) to (264.center);
		\draw [style=orange] (257.center)
			 to (258.center)
			 to (260.center)
			 to (259.center)
			 to cycle;
		\draw (264.center) to (261);
		\draw [style=cyan] (270)
			 to (273.center)
			 to [in=180, out=-90] (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (142) at (7, 0) {\small$\otimes$};
		\node [style=none] (152) at (5.625, -1.875) {};
		\node [style=none] (154) at (6.5, -1.875) {};
		\node [style=none] (174) at (7, -1.375) {};
		\node [style=none] (94) at (4.5, 2.5) {};
		\node [style=none] (95) at (5, 2) {};
		\node [style=none] (103) at (5, 0.5) {};
		\node [style=none] (23) at (-0.125, 1.25) {};
		\node [style=none] (50) at (3.5, 0.5) {};
		\node [style=none] (73) at (2.75, 1.25) {};
		\node [style=none] (81) at (3, 1.25) {};
		\node [style=none] (0) at (-0.25, 2.75) {};
		\node [style=none] (1) at (-0.25, 2.25) {};
		\node [style=none] (2) at (0.25, 2.25) {};
		\node [style=none] (3) at (0.25, 2.75) {};
		\node [style=none] (4) at (-1.25, 3) {};
		\node [style=none] (5) at (0.5, 3) {};
		\node [style=none] (6) at (-1.25, 2) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (-0.25, 2.5) {};
		\node [style=none] (9) at (0.25, 2.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (1.75, 2.5) {};
		\node [style=none] (12) at (0.75, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-1.5, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-0.625, 1.5) {};
		\node [style=none] (15) at (-0.625, 1) {};
		\node [style=none] (16) at (-0.125, 1) {};
		\node [style=none] (17) at (-0.125, 1.5) {};
		\node [style=none] (18) at (-0.875, 1.75) {};
		\node [style=none] (19) at (0.125, 1.75) {};
		\node [style=none] (20) at (-0.875, 0.75) {};
		\node [style=none] (21) at (0.125, 0.75) {};
		\node [style=none] (22) at (-0.625, 1.25) {};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (26) at (1.5, 1.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (27) at (-1.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (0, 2.5) {\tiny $\phi$};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none] (30) at (-1, 2.25) {};
		\node [style=none] (31) at (-0.5, 2.25) {};
		\node [style=none] (32) at (-0.5, 2.75) {};
		\node [style=none] (33) at (1.25, 3.375) {};
		\node [style=none] (34) at (1, 3.375) {};
		\node [style=none] (35) at (0.75, 3.125) {};
		\node [style=none] (36) at (1, 2.875) {};
		\node [style=none] (37) at (1.25, 2.875) {};
		\node [style=none] (38) at (1.1, 3.125) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (39) at (1, 2.5) {};
		\node [style=tinydotwhite] (40) at (1, 1.25) {\small$\otimes$};
		\node [style=none] (41) at (1, 1.875) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (42) at (0.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (1.25, 3.125) {};
		\node [style=none] (44) at (1.75, 2.625) {};
		\node [style=tinydotwhite] (45) at (1.75, 2.5) {\small$\otimes$};
		\node [style=none] (47) at (2.5, 2.5) {};
		\node [style=none] (51) at (-0.25, -0.25) {};
		\node [style=none] (52) at (-0.25, 0.25) {};
		\node [style=none] (53) at (0.25, 0.25) {};
		\node [style=none] (54) at (0.25, -0.25) {};
		\node [style=none] (55) at (-1.25, -0.5) {};
		\node [style=none] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (-1.25, 0.5) {};
		\node [style=none] (58) at (0.5, 0.5) {};
		\node [style=none] (59) at (-0.25, 0) {};
		\node [style=none] (60) at (0.25, 0) {};
		\node [style=none] (61) at (-1.5, 0) {};
		\node [style=none] (62) at (3.5, 0) {};
		\node [style=none] (63) at (1, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (64) at (-1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (0, 0) {\tiny $\phi$};
		\node [style=none] (66) at (-1, -0.25) {};
		\node [style=none] (67) at (-1, 0.25) {};
		\node [style=none] (68) at (-0.5, 0.25) {};
		\node [style=none] (69) at (-0.5, -0.25) {};
		\node [style=tinydotwhite] (70) at (2.75, 2.5) {\small$\otimes$};
		\node [style=none] (74) at (2.5, 2.5) {};
		\node [style=smalldotcyan] (76) at (2.75, 0) {};
		\node [style=none] (77) at (3, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (78) at (2.75, 0.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (79) at (3.25, 2.5) {};
		\node [style=tinydotwhite] (80) at (3.5, 0) {\small$\otimes$};
		\node [style=none] (82) at (3.5, 2.875) {};
		\node [style=none] (83) at (3.5, 2.125) {};
		\node [style=none] (84) at (4.25, 2.125) {};
		\node [style=none] (85) at (4.25, 2.875) {};
		\node [style=none] (86) at (3.875, 2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (87) at (3.25, 3.125) {};
		\node [style=none] (88) at (4.5, 3.125) {};
		\node [style=none] (89) at (3.25, 1.875) {};
		\node [style=none] (90) at (4.5, 1.875) {};
		\node [style=none] (91) at (3.5, 2.5) {};
		\node [style=none] (92) at (4.25, 2.5) {};
		\node [style=none] (93) at (4.5, 2.5) {};
		\node [style=tinydotwhite] (100) at (5, 0) {\small$\otimes$};
		\node [style=none] (101) at (4.5, 0) {};
		\node [style=none] (102) at (4, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (110) at (1, -1.875) {\small$\otimes$};
		\node [style=none] (111) at (-0.625, -1) {};
		\node [style=none] (112) at (-0.625, -1.5) {};
		\node [style=none] (113) at (-0.125, -1.5) {};
		\node [style=none] (114) at (-0.125, -1) {};
		\node [style=none] (115) at (-0.875, -0.75) {};
		\node [style=none] (116) at (0.125, -0.75) {};
		\node [style=none] (117) at (-0.875, -1.75) {};
		\node [style=none] (118) at (0.125, -1.75) {};
		\node [style=none] (119) at (-0.625, -1.25) {};
		\node [style=none] (120) at (-0.125, -1.25) {};
		\node [style=none] (122) at (0.5, -1.25) {};
		\node [style=none] (123) at (0.375, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (124) at (-1.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (125) at (-0.625, -2.25) {};
		\node [style=none] (126) at (-0.625, -2.75) {};
		\node [style=none] (127) at (-0.125, -2.75) {};
		\node [style=none] (128) at (-0.125, -2.25) {};
		\node [style=none] (129) at (-0.875, -2) {};
		\node [style=none] (130) at (0.125, -2) {};
		\node [style=none] (131) at (-0.875, -3) {};
		\node [style=none] (132) at (0.125, -3) {};
		\node [style=none] (133) at (-0.625, -2.5) {};
		\node [style=none] (134) at (-0.125, -2.5) {};
		\node [style=none] (136) at (0.5, -2.5) {};
		\node [style=none] (137) at (0.375, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-1.5, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (5.125, -1.875) {};
		\node [style=none] (140) at (3, -1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (141) at (5.5, 0) {};
		\node [style=none] (143) at (5.125, -2.125) {};
		\node [style=none] (144) at (5.125, -1.625) {};
		\node [style=none] (145) at (5.625, -1.625) {};
		\node [style=none] (146) at (5.625, -2.125) {};
		\node [style=none] (147) at (4.875, -2.375) {};
		\node [style=none] (148) at (5.875, -2.375) {};
		\node [style=none] (149) at (4.875, -1.375) {};
		\node [style=none] (150) at (5.875, -1.375) {};
		\node [style=none] (155) at (6.25, -1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (5.5, -0.25) {};
		\node [style=none] (158) at (5.5, 0.25) {};
		\node [style=none] (159) at (6, 0.25) {};
		\node [style=none] (160) at (6, -0.25) {};
		\node [style=none] (161) at (4.5, -0.5) {};
		\node [style=none] (162) at (6.25, -0.5) {};
		\node [style=none] (163) at (4.5, 0.5) {};
		\node [style=none] (164) at (6.25, 0.5) {};
		\node [style=none] (166) at (6, 0) {};
		\node [style=none] (168) at (6.75, 0) {};
		\node [style=none] (169) at (6.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (171) at (8, 0) {};
		\node [style=none] (172) at (7.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (173) at (5.375, -1.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (175) at (-2, 0.75) {};
		\node [style=none] (176) at (-2, 2) {};
		\node [style=none] (177) at (-2, -0.75) {};
		\node [style=none] (178) at (-2, -2) {};
		\node [style=smalldotcyan] (179) at (-2, 0) {};
		\node [style=none] (180) at (-2.75, 0) {};
		\node [style=none] (181) at (-2.25, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (152.center)
			 to (154.center)
			 to [in=270, out=0] (174.center)
			 to [in=270, out=90] (142);
		\draw [style=cyan] (100) to (141.center);
		\draw [style=cyan] (133.center) to (138.center);
		\draw [style=cyan] (119.center) to (124.center);
		\draw [style=orange] (93.center) to (94.center);
		\draw [style=orange] (94.center)
			 to [in=90, out=0, looseness=1.25] (95.center)
			 to (103.center);
		\draw [style=cyan] (23.center)
			 to (73.center)
			 to [in=180, out=0] (81.center)
			 to [in=90, out=0, looseness=1.25] (50.center);
		\draw [style=orange, bend left=45] (43.center) to (44.center);
		\draw [style=cyan] (10.center) to (8.center);
		\draw [style=cyan] (9.center) to (11.center);
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=180, out=0] (3.center)
			 to cycle;
		\draw [style=orange] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (24.center) to (22.center);
		\draw [style=fr] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=orange] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (33.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (39) to (40);
		\draw [style=cyan] (45)
			 to [in=180, out=0] (47.center)
			 to (74.center)
			 to [in=180, out=0] (70);
		\draw [style=cyan] (80)
			 to (101.center)
			 to (100);
		\draw (92.center) to (93.center);
		\draw (79.center) to (91.center);
		\draw [style=orange] (70) to (79.center);
		\draw [style=cyan] (50.center) to (80);
		\draw [style=cyan] (61.center) to (59.center);
		\draw [style=cyan] (60.center) to (62.center);
		\draw (52.center)
			 to (51.center)
			 to [in=-180, out=0] (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=orange] (57.center)
			 to (55.center)
			 to (56.center)
			 to (58.center)
			 to cycle;
		\draw [style=fr] (66.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw [style=cyan] (76) to (70);
		\draw (82.center)
			 to (83.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=orange] (90.center)
			 to (88.center)
			 to (87.center)
			 to (89.center)
			 to cycle;
		\draw (103.center) to (100);
		\draw [style=cyan] (120.center)
			 to (122.center)
			 to [in=90, out=0] (110);
		\draw [style=fr] (113.center)
			 to (112.center)
			 to (111.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (134.center)
			 to (136.center)
			 to [in=-90, out=0, looseness=1.25] (110);
		\draw [style=fr] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=orange] (131.center)
			 to (129.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw [style=orange] (110) to (139.center);
		\draw (145.center)
			 to (144.center)
			 to (143.center)
			 to [in=-180, out=0] (146.center)
			 to cycle;
		\draw [style=orange] (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=cyan] (166.center)
			 to (168.center)
			 to (142);
		\draw [style=fr] (157.center)
			 to (160.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=orange] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=cyan] (142) to (171.center);
		\draw [style=cyan] (180.center) to (179);
		\draw [style=cyan] (179)
			 to (175.center)
			 to [in=180, out=90] (27.center);
		\draw [style=cyan] (175.center)
			 to (176.center)
			 to [in=180, out=90] (13.center);
		\draw [style=cyan] (179)
			 to (177.center)
			 to [in=180, out=-90] (124.center);
		\draw [style=cyan] (177.center)
			 to (178.center)
			 to [in=180, out=-90] (138.center);
		\draw [style=cyan] (179) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (142) at (4, 0) {\small$\otimes$};
		\node [style=none] (152) at (2.625, -1.875) {};
		\node [style=none] (154) at (3.5, -1.875) {};
		\node [style=none] (174) at (4, -1.375) {};
		\node [style=none] (94) at (9.25, 2.5) {};
		\node [style=none] (95) at (9.75, 2) {};
		\node [style=none] (103) at (9.75, 0.5) {};
		\node [style=none] (23) at (-0.125, 1.25) {};
		\node [style=none] (50) at (8.25, 0.5) {};
		\node [style=none] (73) at (7.5, 1.25) {};
		\node [style=none] (81) at (7.75, 1.25) {};
		\node [style=none] (0) at (-0.25, 2.75) {};
		\node [style=none] (1) at (-0.25, 2.25) {};
		\node [style=none] (2) at (0.25, 2.25) {};
		\node [style=none] (3) at (0.25, 2.75) {};
		\node [style=none] (4) at (-1.25, 3) {};
		\node [style=none] (5) at (0.5, 3) {};
		\node [style=none] (6) at (-1.25, 2) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (-0.25, 2.5) {};
		\node [style=none] (9) at (0.25, 2.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (1.75, 2.5) {};
		\node [style=none] (12) at (0.75, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-1.5, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (14) at (-0.625, 1.5) {};
		\node [style=none] (15) at (-0.625, 1) {};
		\node [style=none] (16) at (-0.125, 1) {};
		\node [style=none] (17) at (-0.125, 1.5) {};
		\node [style=none] (18) at (-0.875, 1.75) {};
		\node [style=none] (19) at (0.125, 1.75) {};
		\node [style=none] (20) at (-0.875, 0.75) {};
		\node [style=none] (21) at (0.125, 0.75) {};
		\node [style=none] (22) at (-0.625, 1.25) {};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (26) at (1.5, 1.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (27) at (-1.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (28) at (0, 2.5) {\tiny $\phi$};
		\node [style=none] (29) at (-1, 2.75) {};
		\node [style=none] (30) at (-1, 2.25) {};
		\node [style=none] (31) at (-0.5, 2.25) {};
		\node [style=none] (32) at (-0.5, 2.75) {};
		\node [style=none] (33) at (1.25, 3.375) {};
		\node [style=none] (34) at (1, 3.375) {};
		\node [style=none] (35) at (0.75, 3.125) {};
		\node [style=none] (36) at (1, 2.875) {};
		\node [style=none] (37) at (1.25, 2.875) {};
		\node [style=none] (38) at (1.1, 3.125) {\tiny $\mathbf{I}$};
		\node [style=smalldotcyan] (39) at (1, 2.5) {};
		\node [style=tinydotwhite] (40) at (1, 1.25) {\small$\otimes$};
		\node [style=none] (41) at (1, 1.875) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (42) at (0.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (1.25, 3.125) {};
		\node [style=none] (44) at (1.75, 2.625) {};
		\node [style=tinydotwhite] (45) at (1.75, 2.5) {\small$\otimes$};
		\node [style=none] (47) at (7.25, 2.5) {};
		\node [style=none] (51) at (6, -0.25) {};
		\node [style=none] (52) at (6, 0.25) {};
		\node [style=none] (53) at (6.5, 0.25) {};
		\node [style=none] (54) at (6.5, -0.25) {};
		\node [style=none] (55) at (5, -0.5) {};
		\node [style=none] (56) at (6.75, -0.5) {};
		\node [style=none] (57) at (5, 0.5) {};
		\node [style=none] (58) at (6.75, 0.5) {};
		\node [style=none] (59) at (6, 0) {};
		\node [style=none] (60) at (6.5, 0) {};
		\node [style=none] (61) at (-1.5, 0) {};
		\node [style=none] (62) at (8.25, 0) {};
		\node [style=none] (63) at (7.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (64) at (-1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (6.25, 0) {\tiny $\phi$};
		\node [style=none] (66) at (5.25, -0.25) {};
		\node [style=none] (67) at (5.25, 0.25) {};
		\node [style=none] (68) at (5.75, 0.25) {};
		\node [style=none] (69) at (5.75, -0.25) {};
		\node [style=tinydotwhite] (70) at (7.5, 2.5) {\small$\otimes$};
		\node [style=none] (74) at (7.25, 2.5) {};
		\node [style=smalldotcyan] (76) at (7.5, 0) {};
		\node [style=none] (77) at (7.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (78) at (7.5, 0.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (79) at (8, 2.5) {};
		\node [style=tinydotwhite] (80) at (8.25, 0) {\small$\otimes$};
		\node [style=none] (82) at (8.25, 2.875) {};
		\node [style=none] (83) at (8.25, 2.125) {};
		\node [style=none] (84) at (9, 2.125) {};
		\node [style=none] (85) at (9, 2.875) {};
		\node [style=none] (86) at (8.625, 2.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (87) at (8, 3.125) {};
		\node [style=none] (88) at (9.25, 3.125) {};
		\node [style=none] (89) at (8, 1.875) {};
		\node [style=none] (90) at (9.25, 1.875) {};
		\node [style=none] (91) at (8.25, 2.5) {};
		\node [style=none] (92) at (9, 2.5) {};
		\node [style=none] (93) at (9.25, 2.5) {};
		\node [style=tinydotwhite] (100) at (9.75, 0) {\small$\otimes$};
		\node [style=none] (101) at (9.25, 0) {};
		\node [style=none] (102) at (8.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (110) at (1, -1.875) {\small$\otimes$};
		\node [style=none] (111) at (-0.625, -1) {};
		\node [style=none] (112) at (-0.625, -1.5) {};
		\node [style=none] (113) at (-0.125, -1.5) {};
		\node [style=none] (114) at (-0.125, -1) {};
		\node [style=none] (115) at (-0.875, -0.75) {};
		\node [style=none] (116) at (0.125, -0.75) {};
		\node [style=none] (117) at (-0.875, -1.75) {};
		\node [style=none] (118) at (0.125, -1.75) {};
		\node [style=none] (119) at (-0.625, -1.25) {};
		\node [style=none] (120) at (-0.125, -1.25) {};
		\node [style=none] (122) at (0.5, -1.25) {};
		\node [style=none] (123) at (0.375, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (124) at (-1.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (125) at (-0.625, -2.25) {};
		\node [style=none] (126) at (-0.625, -2.75) {};
		\node [style=none] (127) at (-0.125, -2.75) {};
		\node [style=none] (128) at (-0.125, -2.25) {};
		\node [style=none] (129) at (-0.875, -2) {};
		\node [style=none] (130) at (0.125, -2) {};
		\node [style=none] (131) at (-0.875, -3) {};
		\node [style=none] (132) at (0.125, -3) {};
		\node [style=none] (133) at (-0.625, -2.5) {};
		\node [style=none] (134) at (-0.125, -2.5) {};
		\node [style=none] (136) at (0.5, -2.5) {};
		\node [style=none] (137) at (0.375, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-1.5, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (2.125, -1.875) {};
		\node [style=none] (140) at (1.5, -1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (141) at (-0.625, 0) {};
		\node [style=none] (143) at (2.125, -2.125) {};
		\node [style=none] (144) at (2.125, -1.625) {};
		\node [style=none] (145) at (2.625, -1.625) {};
		\node [style=none] (146) at (2.625, -2.125) {};
		\node [style=none] (147) at (1.875, -2.375) {};
		\node [style=none] (148) at (2.875, -2.375) {};
		\node [style=none] (149) at (1.875, -1.375) {};
		\node [style=none] (150) at (2.875, -1.375) {};
		\node [style=none] (155) at (3.25, -1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (-0.625, -0.25) {};
		\node [style=none] (158) at (-0.625, 0.25) {};
		\node [style=none] (159) at (-0.125, 0.25) {};
		\node [style=none] (160) at (-0.125, -0.25) {};
		\node [style=none] (161) at (-0.875, -0.5) {};
		\node [style=none] (162) at (0.125, -0.5) {};
		\node [style=none] (163) at (-0.875, 0.5) {};
		\node [style=none] (164) at (0.125, 0.5) {};
		\node [style=none] (166) at (-0.125, 0) {};
		\node [style=none] (169) at (2, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (171) at (5, 0) {};
		\node [style=none] (172) at (4.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (173) at (2.375, -1.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (175) at (-2, 0.75) {};
		\node [style=none] (176) at (-2, 2) {};
		\node [style=none] (177) at (-2, -0.75) {};
		\node [style=none] (178) at (-2, -2) {};
		\node [style=smalldotcyan] (179) at (-2, 0) {};
		\node [style=none] (180) at (-2.75, 0) {};
		\node [style=none] (181) at (-2.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (182) at (9.25, 0.5) {};
		\node [style=none] (183) at (10.25, 0.5) {};
		\node [style=none] (184) at (9.25, -0.5) {};
		\node [style=none] (185) at (10.25, -0.5) {};
		\node [style=none] (186) at (11, 0) {};
		\node [style=none] (187) at (10.5, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (60.center) to (186.center);
		\draw [style=orange] (152.center)
			 to (154.center)
			 to [in=270, out=0] (174.center)
			 to [in=270, out=90] (142);
		\draw [style=cyan] (133.center) to (138.center);
		\draw [style=cyan] (119.center) to (124.center);
		\draw [style=orange] (93.center) to (94.center);
		\draw [style=orange] (94.center)
			 to [in=90, out=0, looseness=1.25] (95.center)
			 to (103.center);
		\draw [style=cyan] (23.center)
			 to (73.center)
			 to [in=180, out=0] (81.center)
			 to [in=90, out=0, looseness=1.25] (50.center);
		\draw [style=orange, bend left=45] (43.center) to (44.center);
		\draw [style=cyan] (10.center) to (8.center);
		\draw [style=cyan] (9.center) to (11.center);
		\draw (2.center)
			 to (1.center)
			 to (0.center)
			 to [in=180, out=0] (3.center)
			 to cycle;
		\draw [style=orange] (4.center)
			 to (5.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (24.center) to (22.center);
		\draw [style=fr] (14.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=orange] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (33.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (39) to (40);
		\draw [style=cyan] (45)
			 to [in=180, out=0] (47.center)
			 to (74.center)
			 to [in=180, out=0] (70);
		\draw (92.center) to (93.center);
		\draw (79.center) to (91.center);
		\draw [style=orange] (70) to (79.center);
		\draw [style=cyan] (50.center) to (80);
		\draw [style=cyan] (61.center) to (59.center);
		\draw (52.center)
			 to (51.center)
			 to [in=-180, out=0] (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=orange] (57.center)
			 to (55.center)
			 to (56.center)
			 to (58.center)
			 to cycle;
		\draw [style=fr] (66.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw [style=cyan] (76) to (70);
		\draw (82.center)
			 to (83.center)
			 to (84.center)
			 to (85.center)
			 to cycle;
		\draw [style=orange] (90.center)
			 to (88.center)
			 to (87.center)
			 to (89.center)
			 to cycle;
		\draw (103.center) to (100);
		\draw [style=cyan] (120.center)
			 to (122.center)
			 to [in=90, out=0] (110);
		\draw [style=fr] (113.center)
			 to (112.center)
			 to (111.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (134.center)
			 to (136.center)
			 to [in=-90, out=0, looseness=1.25] (110);
		\draw [style=fr] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=orange] (131.center)
			 to (129.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw [style=orange] (110) to (139.center);
		\draw (145.center)
			 to (144.center)
			 to (143.center)
			 to [in=-180, out=0] (146.center)
			 to cycle;
		\draw [style=orange] (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=fr] (157.center)
			 to (160.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=orange] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=cyan] (142) to (171.center);
		\draw [style=cyan] (180.center) to (179);
		\draw [style=cyan] (179)
			 to (175.center)
			 to [in=180, out=90] (27.center);
		\draw [style=cyan] (175.center)
			 to (176.center)
			 to [in=180, out=90] (13.center);
		\draw [style=cyan] (179)
			 to (177.center)
			 to [in=180, out=-90] (124.center);
		\draw [style=cyan] (177.center)
			 to (178.center)
			 to [in=180, out=-90] (138.center);
		\draw [style=cyan] (179) to (64.center);
		\draw [style=orange] (185.center)
			 to (184.center)
			 to (182.center)
			 to (183.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/M9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (142) at (5, 0) {\small$\otimes$};
		\node [style=none] (152) at (3.625, -1.875) {};
		\node [style=none] (154) at (4.5, -1.875) {};
		\node [style=none] (174) at (5, -1.375) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-1.5, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (24) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-1.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (61) at (-1.5, 0) {};
		\node [style=none] (64) at (-1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (110) at (1, -1.875) {\small$\otimes$};
		\node [style=none] (111) at (-0.625, -1) {};
		\node [style=none] (112) at (-0.625, -1.5) {};
		\node [style=none] (113) at (-0.125, -1.5) {};
		\node [style=none] (114) at (-0.125, -1) {};
		\node [style=none] (115) at (-0.875, -0.75) {};
		\node [style=none] (116) at (0.125, -0.75) {};
		\node [style=none] (117) at (-0.875, -1.75) {};
		\node [style=none] (118) at (0.125, -1.75) {};
		\node [style=none] (119) at (-0.625, -1.25) {};
		\node [style=none] (120) at (-0.125, -1.25) {};
		\node [style=none] (122) at (0.5, -1.25) {};
		\node [style=none] (123) at (0.375, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (124) at (-1.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (125) at (-0.625, -2.25) {};
		\node [style=none] (126) at (-0.625, -2.75) {};
		\node [style=none] (127) at (-0.125, -2.75) {};
		\node [style=none] (128) at (-0.125, -2.25) {};
		\node [style=none] (129) at (-0.875, -2) {};
		\node [style=none] (130) at (0.125, -2) {};
		\node [style=none] (131) at (-0.875, -3) {};
		\node [style=none] (132) at (0.125, -3) {};
		\node [style=none] (133) at (-0.625, -2.5) {};
		\node [style=none] (134) at (-0.125, -2.5) {};
		\node [style=none] (136) at (0.5, -2.5) {};
		\node [style=none] (137) at (0.375, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-1.5, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (139) at (3.125, -1.875) {};
		\node [style=none] (140) at (2.5, -1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (141) at (-0.625, 0) {};
		\node [style=none] (143) at (3.125, -2.125) {};
		\node [style=none] (144) at (3.125, -1.625) {};
		\node [style=none] (145) at (3.625, -1.625) {};
		\node [style=none] (146) at (3.625, -2.125) {};
		\node [style=none] (147) at (2.875, -2.375) {};
		\node [style=none] (148) at (3.875, -2.375) {};
		\node [style=none] (149) at (2.875, -1.375) {};
		\node [style=none] (150) at (3.875, -1.375) {};
		\node [style=none] (155) at (4.25, -1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (157) at (-0.625, -0.25) {};
		\node [style=none] (158) at (-0.625, 0.25) {};
		\node [style=none] (159) at (-0.125, 0.25) {};
		\node [style=none] (160) at (-0.125, -0.25) {};
		\node [style=none] (161) at (-0.875, -0.5) {};
		\node [style=none] (162) at (0.125, -0.5) {};
		\node [style=none] (163) at (-0.875, 0.5) {};
		\node [style=none] (164) at (0.125, 0.5) {};
		\node [style=none] (166) at (-0.125, 0) {};
		\node [style=none] (169) at (2.875, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (173) at (3.375, -1.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (175) at (-2, 0.75) {};
		\node [style=none] (176) at (-2, 2) {};
		\node [style=none] (177) at (-2, -0.75) {};
		\node [style=none] (178) at (-2, -2) {};
		\node [style=smalldotcyan] (179) at (-2, 0) {};
		\node [style=none] (180) at (-2.75, 0) {};
		\node [style=none] (181) at (-2.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (182) at (4, 0) {\small$\otimes$};
		\node [style=none] (183) at (2.625, 1.875) {};
		\node [style=none] (184) at (3.5, 1.875) {};
		\node [style=none] (185) at (4, 1.375) {};
		\node [style=tinydotwhite] (188) at (1, 1.875) {\small$\otimes$};
		\node [style=none] (189) at (-0.625, 1) {};
		\node [style=none] (190) at (-0.625, 1.5) {};
		\node [style=none] (191) at (-0.125, 1.5) {};
		\node [style=none] (192) at (-0.125, 1) {};
		\node [style=none] (193) at (-0.875, 0.75) {};
		\node [style=none] (194) at (0.125, 0.75) {};
		\node [style=none] (195) at (-0.875, 1.75) {};
		\node [style=none] (196) at (0.125, 1.75) {};
		\node [style=none] (197) at (-0.625, 1.25) {};
		\node [style=none] (198) at (-0.125, 1.25) {};
		\node [style=none] (199) at (0.5, 1.25) {};
		\node [style=none] (200) at (0.375, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (202) at (-0.625, 2.25) {};
		\node [style=none] (203) at (-0.625, 2.75) {};
		\node [style=none] (204) at (-0.125, 2.75) {};
		\node [style=none] (205) at (-0.125, 2.25) {};
		\node [style=none] (206) at (-0.875, 2) {};
		\node [style=none] (207) at (0.125, 2) {};
		\node [style=none] (208) at (-0.875, 3) {};
		\node [style=none] (209) at (0.125, 3) {};
		\node [style=none] (210) at (-0.625, 2.5) {};
		\node [style=none] (211) at (-0.125, 2.5) {};
		\node [style=none] (212) at (0.5, 2.5) {};
		\node [style=none] (213) at (0.375, 2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (215) at (2.125, 1.875) {};
		\node [style=none] (216) at (1.5, 1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (218) at (2.125, 2.125) {};
		\node [style=none] (219) at (2.125, 1.625) {};
		\node [style=none] (220) at (2.625, 1.625) {};
		\node [style=none] (221) at (2.625, 2.125) {};
		\node [style=none] (222) at (1.875, 2.375) {};
		\node [style=none] (223) at (2.875, 2.375) {};
		\node [style=none] (224) at (1.875, 1.375) {};
		\node [style=none] (225) at (2.875, 1.375) {};
		\node [style=none] (226) at (3.25, 1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (237) at (2.375, 1.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (238) at (6, 0) {};
		\node [style=none] (239) at (5.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (240) at (4.5, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (13.center) to (210.center);
		\draw [style=cyan] (64.center) to (141.center);
		\draw [style=cyan] (27.center) to (197.center);
		\draw [style=cyan] (166.center) to (238.center);
		\draw [style=orange] (152.center)
			 to (154.center)
			 to [in=270, out=0] (174.center)
			 to [in=270, out=90] (142);
		\draw [style=cyan] (133.center) to (138.center);
		\draw [style=cyan] (119.center) to (124.center);
		\draw [style=cyan] (120.center)
			 to (122.center)
			 to [in=90, out=0] (110);
		\draw [style=fr] (113.center)
			 to (112.center)
			 to (111.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (115.center)
			 to (116.center)
			 to (118.center)
			 to (117.center)
			 to cycle;
		\draw [style=cyan] (134.center)
			 to (136.center)
			 to [in=-90, out=0, looseness=1.25] (110);
		\draw [style=fr] (125.center)
			 to (128.center)
			 to (127.center)
			 to (126.center)
			 to cycle;
		\draw [style=orange] (131.center)
			 to (129.center)
			 to (130.center)
			 to (132.center)
			 to cycle;
		\draw [style=orange] (110) to (139.center);
		\draw (145.center)
			 to (144.center)
			 to (143.center)
			 to [in=-180, out=0] (146.center)
			 to cycle;
		\draw [style=orange] (147.center)
			 to (148.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=fr] (157.center)
			 to (160.center)
			 to (159.center)
			 to (158.center)
			 to cycle;
		\draw [style=orange] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw [style=cyan] (180.center) to (179);
		\draw [style=cyan] (179)
			 to (175.center)
			 to [in=180, out=90] (27.center);
		\draw [style=cyan] (175.center)
			 to (176.center)
			 to [in=180, out=90] (13.center);
		\draw [style=cyan] (179)
			 to (177.center)
			 to [in=180, out=-90] (124.center);
		\draw [style=cyan] (177.center)
			 to (178.center)
			 to [in=180, out=-90] (138.center);
		\draw [style=cyan] (179) to (64.center);
		\draw [style=orange] (183.center)
			 to (184.center)
			 to [in=-270, out=0] (185.center)
			 to [in=-270, out=-90] (182);
		\draw [style=cyan] (198.center) to (199.center);
		\draw [style=cyan, in=-90, out=0] (199.center) to (188);
		\draw [style=fr] (189.center)
			 to (192.center)
			 to (191.center)
			 to (190.center)
			 to cycle;
		\draw [style=orange] (193.center)
			 to (194.center)
			 to (196.center)
			 to (195.center)
			 to cycle;
		\draw [style=cyan] (211.center) to (212.center);
		\draw [style=cyan, in=90, out=0, looseness=1.25] (212.center) to (188);
		\draw [style=fr] (203.center)
			 to (202.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw [style=orange] (206.center)
			 to (207.center)
			 to (209.center)
			 to (208.center)
			 to cycle;
		\draw [style=orange] (188) to (215.center);
		\draw (218.center)
			 to [in=180, out=0] (221.center)
			 to (220.center)
			 to (219.center)
			 to cycle;
		\draw [style=orange] (222.center)
			 to (223.center)
			 to (225.center)
			 to (224.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.375) {};
		\node [style=none] (1) at (3.75, -0.125) {};
		\node [style=none] (2) at (3.75, -1.25) {};
		\node [style=none] (3) at (-1.375, -0.875) {};
		\node [style=none] (4) at (2.25, -1.375) {};
		\node [style=none] (5) at (1.5, -0.875) {};
		\node [style=none] (6) at (1.75, -0.875) {};
		\node [style=none] (7) at (-1.5, 0.625) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1, 0.125) {};
		\node [style=none] (10) at (-1, 0.625) {};
		\node [style=none] (11) at (-2.5, 0.875) {};
		\node [style=none] (12) at (-0.75, 0.875) {};
		\node [style=none] (13) at (-2.5, -0.125) {};
		\node [style=none] (14) at (-0.75, -0.125) {};
		\node [style=none] (15) at (-1.5, 0.375) {};
		\node [style=none] (16) at (-1, 0.375) {};
		\node [style=none] (17) at (-2.75, 0.375) {};
		\node [style=none] (18) at (0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (20) at (-2.75, 0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (21) at (-1.875, -0.625) {};
		\node [style=none] (22) at (-1.875, -1.125) {};
		\node [style=none] (23) at (-1.375, -1.125) {};
		\node [style=none] (24) at (-1.375, -0.625) {};
		\node [style=none] (25) at (-2.125, -0.375) {};
		\node [style=none] (26) at (-1.125, -0.375) {};
		\node [style=none] (27) at (-2.125, -1.375) {};
		\node [style=none] (28) at (-1.125, -1.375) {};
		\node [style=none] (29) at (-1.875, -0.875) {};
		\node [style=none] (30) at (-2.75, -0.875) {};
		\node [style=none] (31) at (0.25, -0.875) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (32) at (-2.75, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (33) at (-1.25, 0.375) {\tiny $\phi$};
		\node [style=none] (34) at (-2.25, 0.625) {};
		\node [style=none] (35) at (-2.25, 0.125) {};
		\node [style=none] (36) at (-1.75, 0.125) {};
		\node [style=none] (37) at (-1.75, 0.625) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (39) at (-0.25, 1.25) {};
		\node [style=none] (40) at (-0.5, 1) {};
		\node [style=none] (41) at (-0.25, 0.75) {};
		\node [style=none] (42) at (0, 0.75) {};
		\node [style=none] (43) at (-0.15, 1) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (44) at (-0.25, 0.375) {};
		\node [style=tinydotwhite] (45) at (-0.25, -0.875) {\small$\otimes$};
		\node [style=none] (46) at (-0.25, -0.25) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (47) at (-0.75, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (0.5, 0.5) {};
		\node [style=tinydotwhite] (50) at (0.5, 0.375) {\small$\otimes$};
		\node [style=none] (51) at (1.25, 0.375) {};
		\node [style=none] (52) at (0.25, -2) {};
		\node [style=none] (53) at (0.25, -1.5) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none] (55) at (0.75, -2) {};
		\node [style=none] (56) at (-0.75, -2.25) {};
		\node [style=none] (57) at (1, -2.25) {};
		\node [style=none] (58) at (-0.75, -1.25) {};
		\node [style=none] (59) at (1, -1.25) {};
		\node [style=none] (60) at (0.25, -1.75) {};
		\node [style=none] (61) at (0.75, -1.75) {};
		\node [style=none] (62) at (-2.75, -1.75) {};
		\node [style=none] (63) at (2.25, -1.75) {};
		\node [style=none] (64) at (1.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (-2.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (66) at (0.5, -1.75) {\tiny $\phi$};
		\node [style=none] (67) at (-0.5, -2) {};
		\node [style=none] (68) at (-0.5, -1.5) {};
		\node [style=none] (69) at (0, -1.5) {};
		\node [style=none] (70) at (0, -2) {};
		\node [style=tinydotwhite] (71) at (1.5, 0.375) {\small$\otimes$};
		\node [style=none] (72) at (1.25, 0.375) {};
		\node [style=smalldotcyan] (73) at (1.5, -1.75) {};
		\node [style=none] (74) at (1.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (75) at (1.5, -1.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (76) at (2, 0.375) {};
		\node [style=tinydotwhite] (77) at (2.25, -1.75) {\small$\otimes$};
		\node [style=none] (78) at (2.25, 0.75) {};
		\node [style=none] (79) at (2.25, 0) {};
		\node [style=none] (80) at (3, 0) {};
		\node [style=none] (81) at (3, 0.75) {};
		\node [style=none] (82) at (2.625, 0.375) {\tiny $\frac{1}{x}$};
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (84) at (3.25, 1) {};
		\node [style=none] (85) at (2, -0.25) {};
		\node [style=none] (86) at (3.25, -0.25) {};
		\node [style=none] (87) at (2.25, 0.375) {};
		\node [style=none] (88) at (3, 0.375) {};
		\node [style=none] (89) at (3.25, 0.375) {};
		\node [style=none] (90) at (3.25, -1.25) {};
		\node [style=none] (91) at (4.25, -1.25) {};
		\node [style=none] (92) at (3.25, -2.25) {};
		\node [style=none] (93) at (4.25, -2.25) {};
		\node [style=tinydotwhite] (94) at (3.75, -1.75) {\small$\otimes$};
		\node [style=none] (95) at (3.25, -1.75) {};
		\node [style=none] (96) at (2.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (97) at (5, -1.75) {};
		\node [style=none] (98) at (4.5, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (99) at (-3.25, -0.875) {};
		\node [style=none] (100) at (-4, -0.875) {};
		\node [style=none] (101) at (-3.5, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (102) at (4.25, 1.5) {M0};
		\node [style=tinydotwhite] (103) at (12.75, -1.75) {\small$\otimes$};
		\node [style=none] (104) at (11.375, 0.125) {};
		\node [style=none] (105) at (12.25, 0.125) {};
		\node [style=none] (106) at (12.75, -0.375) {};
		\node [style=none] (107) at (7.25, -1.75) {};
		\node [style=none] (108) at (7.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (109) at (9.75, 0.125) {\small$\otimes$};
		\node [style=none] (110) at (8.125, -0.75) {};
		\node [style=none] (111) at (8.125, -0.25) {};
		\node [style=none] (112) at (8.625, -0.25) {};
		\node [style=none] (113) at (8.625, -0.75) {};
		\node [style=none] (114) at (7.875, -1) {};
		\node [style=none] (115) at (8.875, -1) {};
		\node [style=none] (116) at (7.875, 0) {};
		\node [style=none] (117) at (8.875, 0) {};
		\node [style=none] (118) at (8.125, -0.5) {};
		\node [style=none] (119) at (8.625, -0.5) {};
		\node [style=none] (120) at (9.25, -0.5) {};
		\node [style=none] (121) at (9.125, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (122) at (7.25, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (123) at (8.125, 0.5) {};
		\node [style=none] (124) at (8.125, 1) {};
		\node [style=none] (125) at (8.625, 1) {};
		\node [style=none] (126) at (8.625, 0.5) {};
		\node [style=none] (127) at (7.875, 0.25) {};
		\node [style=none] (128) at (8.875, 0.25) {};
		\node [style=none] (129) at (7.875, 1.25) {};
		\node [style=none] (130) at (8.875, 1.25) {};
		\node [style=none] (131) at (8.125, 0.75) {};
		\node [style=none] (132) at (8.625, 0.75) {};
		\node [style=none] (133) at (9.25, 0.75) {};
		\node [style=none] (134) at (9.125, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (135) at (7.25, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (136) at (10.875, 0.125) {};
		\node [style=none] (137) at (10.25, 0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (8.125, -1.75) {};
		\node [style=none] (139) at (10.875, 0.375) {};
		\node [style=none] (140) at (10.875, -0.125) {};
		\node [style=none] (141) at (11.375, -0.125) {};
		\node [style=none] (142) at (11.375, 0.375) {};
		\node [style=none] (143) at (10.625, 0.625) {};
		\node [style=none] (144) at (11.625, 0.625) {};
		\node [style=none] (145) at (10.625, -0.375) {};
		\node [style=none] (146) at (11.625, -0.375) {};
		\node [style=none] (147) at (12, 0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (148) at (8.125, -1.5) {};
		\node [style=none] (149) at (8.125, -2) {};
		\node [style=none] (150) at (8.625, -2) {};
		\node [style=none] (151) at (8.625, -1.5) {};
		\node [style=none] (152) at (7.875, -1.25) {};
		\node [style=none] (153) at (8.875, -1.25) {};
		\node [style=none] (154) at (7.875, -2.25) {};
		\node [style=none] (155) at (8.875, -2.25) {};
		\node [style=none] (156) at (8.625, -1.75) {};
		\node [style=none] (157) at (10.625, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (158) at (11.125, 0.125) {\tiny $\hat{\sigma}$};
		\node [style=none] (159) at (6.75, -1) {};
		\node [style=none] (160) at (6.75, 0.25) {};
		\node [style=smalldotcyan] (161) at (6.75, -1.75) {};
		\node [style=none] (162) at (6, -1.75) {};
		\node [style=none] (163) at (6.5, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (164) at (13.75, -1.75) {};
		\node [style=none] (165) at (13.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (166) at (12.5, 1.5) {M1};
		\node [style=none] (167) at (22, 1) {};
		\node [style=none] (168) at (22.5, 0.5) {};
		\node [style=none] (169) at (22.5, -0.75) {};
		\node [style=none] (170) at (17.375, -0.25) {};
		\node [style=none] (171) at (21, -0.75) {};
		\node [style=none] (172) at (20.25, -0.25) {};
		\node [style=none] (173) at (20.5, -0.25) {};
		\node [style=none] (174) at (17.25, 1.25) {};
		\node [style=none] (175) at (17.25, 0.75) {};
		\node [style=none] (176) at (17.75, 0.75) {};
		\node [style=none] (177) at (17.75, 1.25) {};
		\node [style=none] (178) at (16.25, 1.5) {};
		\node [style=none] (179) at (18, 1.5) {};
		\node [style=none] (180) at (16.25, 0.5) {};
		\node [style=none] (181) at (18, 0.5) {};
		\node [style=none] (182) at (17.25, 1) {};
		\node [style=none] (183) at (17.75, 1) {};
		\node [style=none] (184) at (16, 1) {};
		\node [style=none] (185) at (19.25, 1) {};
		\node [style=none] (186) at (18.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (187) at (16, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (188) at (16.875, 0) {};
		\node [style=none] (189) at (16.875, -0.5) {};
		\node [style=none] (190) at (17.375, -0.5) {};
		\node [style=none] (191) at (17.375, 0) {};
		\node [style=none] (192) at (16.625, 0.25) {};
		\node [style=none] (193) at (17.625, 0.25) {};
		\node [style=none] (194) at (16.625, -0.75) {};
		\node [style=none] (195) at (17.625, -0.75) {};
		\node [style=none] (196) at (16.875, -0.25) {};
		\node [style=none] (197) at (16, -0.25) {};
		\node [style=none] (198) at (19, -0.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (199) at (16, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (200) at (17.5, 1) {\tiny $\phi$};
		\node [style=none] (201) at (16.5, 1.25) {};
		\node [style=none] (202) at (16.5, 0.75) {};
		\node [style=none] (203) at (17, 0.75) {};
		\node [style=none] (204) at (17, 1.25) {};
		\node [style=none] (205) at (18.75, 1.875) {};
		\node [style=none] (206) at (18.5, 1.875) {};
		\node [style=none] (207) at (18.25, 1.625) {};
		\node [style=none] (208) at (18.5, 1.375) {};
		\node [style=none] (209) at (18.75, 1.375) {};
		\node [style=none] (210) at (18.6, 1.625) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (211) at (18.5, 1) {};
		\node [style=tinydotwhite] (212) at (18.5, -0.25) {\small$\otimes$};
		\node [style=none] (213) at (18.5, 0.375) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (214) at (18, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (215) at (18.75, 1.625) {};
		\node [style=none] (216) at (19.25, 1.125) {};
		\node [style=tinydotwhite] (217) at (19.25, 1) {\small$\otimes$};
		\node [style=none] (218) at (20, 1) {};
		\node [style=none] (219) at (19, -1.5) {};
		\node [style=none] (220) at (19, -1) {};
		\node [style=none] (221) at (19.5, -1) {};
		\node [style=none] (222) at (19.5, -1.5) {};
		\node [style=none] (223) at (18, -1.75) {};
		\node [style=none] (224) at (19.75, -1.75) {};
		\node [style=none] (225) at (18, -0.75) {};
		\node [style=none] (226) at (19.75, -0.75) {};
		\node [style=none] (227) at (19, -1.25) {};
		\node [style=none] (228) at (19.5, -1.25) {};
		\node [style=none] (229) at (16, -1.25) {};
		\node [style=none] (230) at (21, -1.25) {};
		\node [style=none] (231) at (20, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (232) at (16, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (233) at (19.25, -1.25) {\tiny $\phi$};
		\node [style=none] (234) at (18.25, -1.5) {};
		\node [style=none] (235) at (18.25, -1) {};
		\node [style=none] (236) at (18.75, -1) {};
		\node [style=none] (237) at (18.75, -1.5) {};
		\node [style=tinydotwhite] (238) at (20.25, 1) {\small$\otimes$};
		\node [style=none] (239) at (20, 1) {};
		\node [style=smalldotcyan] (240) at (20.25, -1.25) {};
		\node [style=none] (241) at (20.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (242) at (20.25, -0.75) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (243) at (20.75, 1) {};
		\node [style=tinydotwhite] (244) at (21, -1.25) {\small$\otimes$};
		\node [style=none] (245) at (21, 1.375) {};
		\node [style=none] (246) at (21, 0.625) {};
		\node [style=none] (247) at (21.75, 0.625) {};
		\node [style=none] (248) at (21.75, 1.375) {};
		\node [style=none] (249) at (21.375, 1) {\tiny $\frac{1}{x}$};
		\node [style=none] (250) at (20.75, 1.625) {};
		\node [style=none] (251) at (22, 1.625) {};
		\node [style=none] (252) at (20.75, 0.375) {};
		\node [style=none] (253) at (22, 0.375) {};
		\node [style=none] (254) at (21, 1) {};
		\node [style=none] (255) at (21.75, 1) {};
		\node [style=none] (256) at (22, 1) {};
		\node [style=none] (257) at (22, -0.75) {};
		\node [style=none] (258) at (23, -0.75) {};
		\node [style=none] (259) at (22, -1.75) {};
		\node [style=none] (260) at (23, -1.75) {};
		\node [style=tinydotwhite] (261) at (22.5, -1.25) {\small$\otimes$};
		\node [style=none] (262) at (22, -1.25) {};
		\node [style=none] (263) at (21.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (264) at (23.25, -1.25) {};
		\node [style=none] (265) at (23.25, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (266) at (15.5, -0.75) {};
		\node [style=none] (267) at (14.75, -0.75) {};
		\node [style=none] (268) at (16, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (269) at (15.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (270) at (24, -1.625) {};
		\node [style=none] (271) at (24, -2.125) {};
		\node [style=none] (272) at (24.5, -2.125) {};
		\node [style=none] (273) at (24.5, -1.625) {};
		\node [style=none] (274) at (24, -1.75) {};
		\node [style=none] (275) at (24, -2) {};
		\node [style=none] (276) at (23.75, -1.375) {};
		\node [style=none] (277) at (24.75, -1.375) {};
		\node [style=none] (278) at (23.75, -2.375) {};
		\node [style=none] (279) at (24.75, -2.375) {};
		\node [style=none] (280) at (24.5, -1.875) {};
		\node [style=none] (281) at (25.5, -1.875) {};
		\node [style=none] (282) at (25, -1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (283) at (23.25, -2.5) {};
		\node [style=dotwhite] (284) at (23.25, 1.5) {M2};
		\node [style=tinydotwhite] (285) at (33.25, -1.375) {\small$\otimes$};
		\node [style=none] (286) at (31.875, 0.5) {};
		\node [style=none] (287) at (32.75, 0.5) {};
		\node [style=none] (288) at (33.25, 0) {};
		\node [style=none] (289) at (27.75, -1.375) {};
		\node [style=none] (290) at (27.75, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (291) at (30.25, 0.5) {\small$\otimes$};
		\node [style=none] (292) at (28.625, -0.375) {};
		\node [style=none] (293) at (28.625, 0.125) {};
		\node [style=none] (294) at (29.125, 0.125) {};
		\node [style=none] (295) at (29.125, -0.375) {};
		\node [style=none] (296) at (28.375, -0.625) {};
		\node [style=none] (297) at (29.375, -0.625) {};
		\node [style=none] (298) at (28.375, 0.375) {};
		\node [style=none] (299) at (29.375, 0.375) {};
		\node [style=none] (300) at (28.625, -0.125) {};
		\node [style=none] (301) at (29.125, -0.125) {};
		\node [style=none] (302) at (29.75, -0.125) {};
		\node [style=none] (303) at (29.625, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (304) at (27.75, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (305) at (28.625, 0.875) {};
		\node [style=none] (306) at (28.625, 1.375) {};
		\node [style=none] (307) at (29.125, 1.375) {};
		\node [style=none] (308) at (29.125, 0.875) {};
		\node [style=none] (309) at (28.375, 0.625) {};
		\node [style=none] (310) at (29.375, 0.625) {};
		\node [style=none] (311) at (28.375, 1.625) {};
		\node [style=none] (312) at (29.375, 1.625) {};
		\node [style=none] (313) at (28.625, 1.125) {};
		\node [style=none] (314) at (29.125, 1.125) {};
		\node [style=none] (315) at (29.75, 1.125) {};
		\node [style=none] (316) at (29.625, 1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (317) at (27.75, 1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (318) at (31.375, 0.5) {};
		\node [style=none] (319) at (30.75, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (320) at (28.625, -1.375) {};
		\node [style=none] (321) at (31.375, 0.75) {};
		\node [style=none] (322) at (31.375, 0.25) {};
		\node [style=none] (323) at (31.875, 0.25) {};
		\node [style=none] (324) at (31.875, 0.75) {};
		\node [style=none] (325) at (31.125, 1) {};
		\node [style=none] (326) at (32.125, 1) {};
		\node [style=none] (327) at (31.125, 0) {};
		\node [style=none] (328) at (32.125, 0) {};
		\node [style=none] (329) at (32.5, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (330) at (28.625, -1.125) {};
		\node [style=none] (331) at (28.625, -1.625) {};
		\node [style=none] (332) at (29.125, -1.625) {};
		\node [style=none] (333) at (29.125, -1.125) {};
		\node [style=none] (334) at (28.375, -0.875) {};
		\node [style=none] (335) at (29.375, -0.875) {};
		\node [style=none] (336) at (28.375, -1.875) {};
		\node [style=none] (337) at (29.375, -1.875) {};
		\node [style=none] (338) at (29.125, -1.375) {};
		\node [style=none] (339) at (31.125, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (340) at (31.625, 0.5) {\tiny $\hat{\sigma}$};
		\node [style=none] (341) at (27.25, -0.625) {};
		\node [style=none] (342) at (27.25, 0.625) {};
		\node [style=smalldotcyan] (343) at (27.25, -1.375) {};
		\node [style=none] (344) at (26.5, -1.375) {};
		\node [style=none] (345) at (27, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (346) at (33.75, -1.375) {};
		\node [style=none] (347) at (33.75, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (348) at (27.25, -1.625) {};
		\node [style=none] (349) at (27.75, -2.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (350) at (34.5, -2.25) {};
		\node [style=none] (351) at (34.5, -1.75) {};
		\node [style=none] (352) at (35, -1.75) {};
		\node [style=none] (353) at (35, -2.25) {};
		\node [style=none] (354) at (34.5, -2.125) {};
		\node [style=none] (355) at (34.5, -1.875) {};
		\node [style=none] (356) at (34.25, -2.5) {};
		\node [style=none] (357) at (35.25, -2.5) {};
		\node [style=none] (358) at (34.25, -1.5) {};
		\node [style=none] (359) at (35.25, -1.5) {};
		\node [style=none] (360) at (35, -2) {};
		\node [style=none] (361) at (36, -2) {};
		\node [style=none] (362) at (35.5, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (363) at (34, 1.5) {M3};
		\node [style=none] (368) at (3.75, -5.625) {};
		\node [style=none] (369) at (4.25, -6.125) {};
		\node [style=none] (370) at (4.25, -7.25) {};
		\node [style=none] (371) at (-1.375, -6.875) {};
		\node [style=none] (372) at (2.75, -7.375) {};
		\node [style=none] (373) at (2, -6.875) {};
		\node [style=none] (374) at (2.25, -6.875) {};
		\node [style=none] (375) at (-1.5, -5.375) {};
		\node [style=none] (376) at (-1.5, -5.875) {};
		\node [style=none] (377) at (-1, -5.875) {};
		\node [style=none] (378) at (-1, -5.375) {};
		\node [style=none] (379) at (-2.5, -5.125) {};
		\node [style=none] (380) at (-0.75, -5.125) {};
		\node [style=none] (381) at (-2.5, -6.125) {};
		\node [style=none] (382) at (-0.75, -6.125) {};
		\node [style=none] (383) at (-1.5, -5.625) {};
		\node [style=none] (384) at (-1, -5.625) {};
		\node [style=none] (385) at (-2.75, -5.625) {};
		\node [style=none] (386) at (0.5, -5.625) {};
		\node [style=none] (387) at (-0.5, -5.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (388) at (-2.75, -5.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (389) at (-1.875, -6.625) {};
		\node [style=none] (390) at (-1.875, -7.125) {};
		\node [style=none] (391) at (-1.375, -7.125) {};
		\node [style=none] (392) at (-1.375, -6.625) {};
		\node [style=none] (393) at (-2.125, -6.375) {};
		\node [style=none] (394) at (-1.125, -6.375) {};
		\node [style=none] (395) at (-2.125, -7.375) {};
		\node [style=none] (396) at (-1.125, -7.375) {};
		\node [style=none] (397) at (-1.875, -6.875) {};
		\node [style=none] (398) at (-2.75, -6.875) {};
		\node [style=none] (399) at (0.5, -6.875) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (400) at (-2.75, -6.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (401) at (-1.25, -5.625) {\tiny $\phi$};
		\node [style=none] (402) at (-2.25, -5.375) {};
		\node [style=none] (403) at (-2.25, -5.875) {};
		\node [style=none] (404) at (-1.75, -5.875) {};
		\node [style=none] (405) at (-1.75, -5.375) {};
		\node [style=none] (406) at (0, -4.75) {};
		\node [style=none] (407) at (-0.25, -4.75) {};
		\node [style=none] (408) at (-0.5, -5) {};
		\node [style=none] (409) at (-0.25, -5.25) {};
		\node [style=none] (410) at (0, -5.25) {};
		\node [style=none] (411) at (-0.15, -5) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (412) at (-0.25, -5.625) {};
		\node [style=tinydotwhite] (413) at (-0.25, -6.875) {\small$\otimes$};
		\node [style=none] (414) at (-0.25, -6.25) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (415) at (-0.75, -6.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (416) at (0, -5) {};
		\node [style=none] (417) at (0.5, -5.5) {};
		\node [style=tinydotwhite] (418) at (0.5, -5.625) {\small$\otimes$};
		\node [style=none] (419) at (1.25, -5.625) {};
		\node [style=none] (420) at (0.25, -8) {};
		\node [style=none] (421) at (0.25, -7.5) {};
		\node [style=none] (422) at (0.75, -7.5) {};
		\node [style=none] (423) at (0.75, -8) {};
		\node [style=none] (424) at (-0.75, -8.25) {};
		\node [style=none] (425) at (1, -8.25) {};
		\node [style=none] (426) at (-0.75, -7.25) {};
		\node [style=none] (427) at (1, -7.25) {};
		\node [style=none] (428) at (0.25, -7.75) {};
		\node [style=none] (429) at (0.75, -7.75) {};
		\node [style=none] (430) at (-2.75, -7.75) {};
		\node [style=none] (431) at (2.75, -7.75) {};
		\node [style=none] (432) at (1.25, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (433) at (-2.75, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (434) at (0.5, -7.75) {\tiny $\phi$};
		\node [style=none] (435) at (-0.5, -8) {};
		\node [style=none] (436) at (-0.5, -7.5) {};
		\node [style=none] (437) at (0, -7.5) {};
		\node [style=none] (438) at (0, -8) {};
		\node [style=tinydotwhite] (439) at (2, -5.625) {\small$\otimes$};
		\node [style=none] (440) at (1.25, -5.625) {};
		\node [style=smalldotcyan] (441) at (2, -7.75) {};
		\node [style=none] (442) at (2.25, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (443) at (2, -6.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (444) at (2.5, -5.625) {};
		\node [style=tinydotwhite] (445) at (2.75, -7.75) {\small$\otimes$};
		\node [style=none] (446) at (2.75, -5.25) {};
		\node [style=none] (447) at (2.75, -6) {};
		\node [style=none] (448) at (3.5, -6) {};
		\node [style=none] (449) at (3.5, -5.25) {};
		\node [style=none] (450) at (3.125, -5.625) {\tiny $\frac{1}{x}$};
		\node [style=none] (451) at (2.5, -5) {};
		\node [style=none] (452) at (3.75, -5) {};
		\node [style=none] (453) at (2.5, -6.25) {};
		\node [style=none] (454) at (3.75, -6.25) {};
		\node [style=none] (455) at (2.75, -5.625) {};
		\node [style=none] (456) at (3.5, -5.625) {};
		\node [style=none] (457) at (3.75, -5.625) {};
		\node [style=tinydotwhite] (458) at (4.25, -7.75) {\small$\otimes$};
		\node [style=none] (459) at (3.75, -7.75) {};
		\node [style=none] (460) at (3.25, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (461) at (4.75, -7.75) {};
		\node [style=smalldotcyan] (462) at (-3.25, -6.875) {};
		\node [style=none] (463) at (-4, -6.875) {};
		\node [style=none] (464) at (-3.5, -6.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (465) at (1, -5.625) {};
		\node [style=smalldotcyan] (466) at (1.5, -6.875) {};
		\node [style=none] (467) at (7.5, -6.75) {};
		\node [style=none] (468) at (5.5, -8) {};
		\node [style=none] (469) at (5.5, -7.5) {};
		\node [style=none] (470) at (6, -7.5) {};
		\node [style=none] (471) at (6, -8) {};
		\node [style=none] (472) at (3.75, -8.25) {};
		\node [style=none] (473) at (6.25, -8.25) {};
		\node [style=none] (474) at (3.75, -7.25) {};
		\node [style=none] (475) at (6.25, -7.25) {};
		\node [style=none] (476) at (5.5, -7.75) {};
		\node [style=none] (477) at (6, -7.75) {};
		\node [style=none] (478) at (7.5, -7.75) {};
		\node [style=none] (479) at (6.5, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (480) at (5.75, -7.75) {\tiny $\phi$};
		\node [style=none] (481) at (4.75, -8) {};
		\node [style=none] (482) at (4.75, -7.5) {};
		\node [style=none] (483) at (5.25, -7.5) {};
		\node [style=none] (484) at (5.25, -8) {};
		\node [style=tinydotwhite] (485) at (6.75, -5.75) {\small$\otimes$};
		\node [style=none] (486) at (5.5, -5.75) {};
		\node [style=none] (487) at (5, -6.25) {};
		\node [style=none] (488) at (6.75, -5.75) {};
		\node [style=smalldotcyan] (489) at (6.75, -7.75) {};
		\node [style=none] (490) at (7, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (491) at (6.75, -7.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (492) at (7.5, -5.75) {};
		\node [style=tinydotwhite] (493) at (7.5, -7.75) {\small$\otimes$};
		\node [style=none] (494) at (7, -6.25) {};
		\node [style=none] (495) at (7.75, -5.375) {};
		\node [style=none] (496) at (7.75, -6.125) {};
		\node [style=none] (497) at (8.5, -6.125) {};
		\node [style=none] (498) at (8.5, -5.375) {};
		\node [style=none] (499) at (8.125, -5.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (500) at (7.5, -5.125) {};
		\node [style=none] (501) at (8.75, -5.125) {};
		\node [style=none] (502) at (7.5, -6.375) {};
		\node [style=none] (503) at (8.75, -6.375) {};
		\node [style=none] (504) at (7.75, -5.75) {};
		\node [style=none] (505) at (8.5, -5.75) {};
		\node [style=none] (506) at (8.75, -5.75) {};
		\node [style=none] (507) at (8.75, -5.75) {};
		\node [style=none] (508) at (9.25, -6.25) {};
		\node [style=none] (509) at (8.75, -7.25) {};
		\node [style=none] (510) at (9.75, -7.25) {};
		\node [style=none] (511) at (8.75, -8.25) {};
		\node [style=none] (512) at (9.75, -8.25) {};
		\node [style=tinydotwhite] (513) at (9.25, -7.75) {\small$\otimes$};
		\node [style=none] (514) at (8.75, -7.75) {};
		\node [style=none] (515) at (8.25, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (516) at (9.25, -7.25) {};
		\node [style=none] (517) at (10.5, -7.75) {};
		\node [style=none] (518) at (10, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (519) at (1, -4.75) {};
		\node [style=none] (520) at (1.5, -5.25) {};
		\node [style=none] (521) at (2, -4.75) {};
		\node [style=none] (522) at (1.5, -4.25) {};
		\node [style=none] (523) at (4, -4.75) {};
		\node [style=none] (524) at (4.5, -4.25) {};
		\node [style=none] (525) at (1.5, -6.25) {\tiny\rotatebox{90}{$\textcolor{cyan}{\vert}$}};
		\node [style=none] (526) at (2.75, -7.375) {\tiny\rotatebox{90}{$\textcolor{cyan}{\vert}$}};
		\node [style=dotwhite] (527) at (7, -4.25) {M4};
		\node [style=none] (528) at (16.125, -5.25) {};
		\node [style=tinydotwhite] (529) at (18, -7.75) {\small$\otimes$};
		\node [style=none] (530) at (17.125, -6.5) {};
		\node [style=none] (531) at (17.5, -6.5) {};
		\node [style=none] (532) at (18, -7) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (533) at (12.25, -7.75) {};
		\node [style=none] (534) at (12.25, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (535) at (14.75, -5.875) {\small$\otimes$};
		\node [style=none] (536) at (13.125, -6.75) {};
		\node [style=none] (537) at (13.125, -6.25) {};
		\node [style=none] (538) at (13.625, -6.25) {};
		\node [style=none] (539) at (13.625, -6.75) {};
		\node [style=none] (540) at (12.875, -7) {};
		\node [style=none] (541) at (13.875, -7) {};
		\node [style=none] (542) at (12.875, -6) {};
		\node [style=none] (543) at (13.875, -6) {};
		\node [style=none] (544) at (13.125, -6.5) {};
		\node [style=none] (545) at (13.625, -6.5) {};
		\node [style=none] (546) at (14.25, -6.5) {};
		\node [style=none] (547) at (14.125, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (548) at (12.25, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (549) at (13.125, -5.5) {};
		\node [style=none] (550) at (13.125, -5) {};
		\node [style=none] (551) at (13.625, -5) {};
		\node [style=none] (552) at (13.625, -5.5) {};
		\node [style=none] (553) at (12.875, -5.75) {};
		\node [style=none] (554) at (13.875, -5.75) {};
		\node [style=none] (555) at (12.875, -4.75) {};
		\node [style=none] (556) at (13.875, -4.75) {};
		\node [style=none] (557) at (13.125, -5.25) {};
		\node [style=none] (558) at (13.625, -5.25) {};
		\node [style=none] (559) at (14.25, -5.25) {};
		\node [style=none] (560) at (14.125, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (561) at (12.25, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (562) at (16.875, -6.5) {\tiny $\hat{\sigma}$};
		\node [style=none] (563) at (16.125, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (564) at (13.125, -7.75) {};
		\node [style=none] (565) at (16.625, -6.25) {};
		\node [style=none] (566) at (16.625, -6.75) {};
		\node [style=none] (567) at (17.125, -6.75) {};
		\node [style=none] (568) at (17.125, -6.25) {};
		\node [style=none] (569) at (16.375, -6) {};
		\node [style=none] (570) at (17.375, -6) {};
		\node [style=none] (571) at (16.375, -7) {};
		\node [style=none] (572) at (17.375, -7) {};
		\node [style=none] (573) at (17.5, -6.5) {};
		\node [style=none] (574) at (13.125, -7.5) {};
		\node [style=none] (575) at (13.125, -8) {};
		\node [style=none] (576) at (13.625, -8) {};
		\node [style=none] (577) at (13.625, -7.5) {};
		\node [style=none] (578) at (12.875, -7.25) {};
		\node [style=none] (579) at (13.875, -7.25) {};
		\node [style=none] (580) at (12.875, -8.25) {};
		\node [style=none] (581) at (13.875, -8.25) {};
		\node [style=none] (582) at (13.625, -7.75) {};
		\node [style=none] (583) at (16.125, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (584) at (16.625, -6.5) {};
		\node [style=none] (585) at (11.75, -7) {};
		\node [style=none] (586) at (11.75, -5.75) {};
		\node [style=smalldotcyan] (587) at (11.75, -7.75) {};
		\node [style=none] (588) at (11, -7.75) {};
		\node [style=none] (589) at (11.5, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (590) at (21.5, -7.75) {};
		\node [style=none] (591) at (18.5, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (592) at (20.5, -7.75) {\small$\otimes$};
		\node [style=none] (593) at (17.125, -5.25) {};
		\node [style=none] (594) at (20, -5.25) {};
		\node [style=none] (595) at (20.5, -5.75) {};
		\node [style=none] (596) at (16.625, -5.25) {};
		\node [style=none] (597) at (16, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (598) at (16.625, -5) {};
		\node [style=none] (599) at (16.625, -5.5) {};
		\node [style=none] (600) at (17.125, -5.5) {};
		\node [style=none] (601) at (17.125, -5) {};
		\node [style=none] (602) at (16.375, -4.75) {};
		\node [style=none] (603) at (17.375, -4.75) {};
		\node [style=none] (604) at (16.375, -5.75) {};
		\node [style=none] (605) at (17.375, -5.75) {};
		\node [style=none] (606) at (17.5, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (607) at (16.875, -5.25) {\tiny $\hat{\sigma}$};
		\node [style=none] (608) at (21, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (609) at (15.25, -5.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotorange] (610) at (15.625, -5.875) {};
		\node [style=none] (611) at (15.625, -5.75) {};
		\node [style=none] (612) at (15.625, -6) {};
		\node [style=dotwhite] (613) at (19.5, -4.25) {M5};
		\node [style=none] (614) at (30, -6.5) {};
		\node [style=none] (615) at (24.5, -3.75) {};
		\node [style=none] (616) at (24.5, -4.25) {};
		\node [style=none] (617) at (25, -4.25) {};
		\node [style=none] (618) at (25, -3.75) {};
		\node [style=none] (619) at (23.5, -3.5) {};
		\node [style=none] (620) at (25.25, -3.5) {};
		\node [style=none] (621) at (23.5, -4.5) {};
		\node [style=none] (622) at (25.25, -4.5) {};
		\node [style=none] (623) at (24.5, -4) {};
		\node [style=none] (624) at (25, -4) {};
		\node [style=none] (625) at (23.25, -4) {};
		\node [style=none] (626) at (26.5, -4) {};
		\node [style=none] (627) at (25.5, -4) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (628) at (23.25, -4) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (629) at (24.125, -5) {};
		\node [style=none] (630) at (24.125, -5.5) {};
		\node [style=none] (631) at (24.625, -5.5) {};
		\node [style=none] (632) at (24.625, -5) {};
		\node [style=none] (633) at (23.875, -4.75) {};
		\node [style=none] (634) at (24.875, -4.75) {};
		\node [style=none] (635) at (23.875, -5.75) {};
		\node [style=none] (636) at (24.875, -5.75) {};
		\node [style=none] (637) at (24.125, -5.25) {};
		\node [style=none] (638) at (24.625, -5.25) {};
		\node [style=none] (639) at (23.25, -5.25) {};
		\node [style=none] (640) at (26.5, -5.25) {};
		\node [style=none] (641) at (26.25, -5.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (642) at (23.25, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (643) at (24.75, -4) {\tiny $\phi$};
		\node [style=none] (644) at (23.75, -3.75) {};
		\node [style=none] (645) at (23.75, -4.25) {};
		\node [style=none] (646) at (24.25, -4.25) {};
		\node [style=none] (647) at (24.25, -3.75) {};
		\node [style=none] (648) at (26, -3.125) {};
		\node [style=none] (649) at (25.75, -3.125) {};
		\node [style=none] (650) at (25.5, -3.375) {};
		\node [style=none] (651) at (25.75, -3.625) {};
		\node [style=none] (652) at (26, -3.625) {};
		\node [style=none] (653) at (25.85, -3.375) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (654) at (25.75, -4) {};
		\node [style=tinydotwhite] (655) at (25.75, -5.25) {\small$\otimes$};
		\node [style=none] (656) at (25.75, -4.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (657) at (25.25, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (658) at (26, -3.375) {};
		\node [style=none] (659) at (26.5, -3.875) {};
		\node [style=none] (660) at (27.25, -5.25) {};
		\node [style=none] (661) at (24.5, -7.5) {};
		\node [style=none] (662) at (24.5, -8) {};
		\node [style=none] (663) at (25, -8) {};
		\node [style=none] (664) at (25, -7.5) {};
		\node [style=none] (665) at (23.5, -7.25) {};
		\node [style=none] (666) at (25.25, -7.25) {};
		\node [style=none] (667) at (23.5, -8.25) {};
		\node [style=none] (668) at (25.25, -8.25) {};
		\node [style=none] (669) at (24.5, -7.75) {};
		\node [style=none] (670) at (25, -7.75) {};
		\node [style=none] (671) at (23.25, -7.75) {};
		\node [style=none] (672) at (26.5, -7.75) {};
		\node [style=none] (673) at (25.5, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (674) at (23.25, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (675) at (24.125, -8.75) {};
		\node [style=none] (676) at (24.125, -9.25) {};
		\node [style=none] (677) at (24.625, -9.25) {};
		\node [style=none] (678) at (24.625, -8.75) {};
		\node [style=none] (679) at (23.875, -8.5) {};
		\node [style=none] (680) at (24.875, -8.5) {};
		\node [style=none] (681) at (23.875, -9.5) {};
		\node [style=none] (682) at (24.875, -9.5) {};
		\node [style=none] (683) at (24.125, -9) {};
		\node [style=none] (684) at (24.625, -9) {};
		\node [style=none] (685) at (23.25, -9) {};
		\node [style=none] (686) at (26.5, -9) {};
		\node [style=none] (687) at (28.5, -9) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (688) at (23.25, -9) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (689) at (24.75, -7.75) {\tiny $\phi$};
		\node [style=none] (690) at (23.75, -7.5) {};
		\node [style=none] (691) at (23.75, -8) {};
		\node [style=none] (692) at (24.25, -8) {};
		\node [style=none] (693) at (24.25, -7.5) {};
		\node [style=none] (694) at (26, -6.875) {};
		\node [style=none] (695) at (25.75, -6.875) {};
		\node [style=none] (696) at (25.5, -7.125) {};
		\node [style=none] (697) at (25.75, -7.375) {};
		\node [style=none] (698) at (26, -7.375) {};
		\node [style=none] (699) at (25.85, -7.125) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (700) at (25.75, -7.75) {};
		\node [style=tinydotwhite] (701) at (25.75, -9) {\small$\otimes$};
		\node [style=none] (702) at (25.75, -8.375) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (703) at (25.25, -9) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (704) at (26, -7.125) {};
		\node [style=none] (705) at (26.5, -7.625) {};
		\node [style=tinydotwhite] (706) at (26.5, -7.75) {\small$\otimes$};
		\node [style=none] (707) at (28.75, -9) {};
		\node [style=none] (708) at (25.25, -7.75) {};
		\node [style=none] (709) at (29.75, -9) {};
		\node [style=none] (710) at (28, -6) {};
		\node [style=none] (711) at (24.5, -6.75) {};
		\node [style=none] (712) at (24.5, -6.25) {};
		\node [style=none] (713) at (25, -6.25) {};
		\node [style=none] (714) at (25, -6.75) {};
		\node [style=none] (715) at (23.5, -7) {};
		\node [style=none] (716) at (25.25, -7) {};
		\node [style=none] (717) at (23.5, -6) {};
		\node [style=none] (718) at (25.25, -6) {};
		\node [style=none] (719) at (24.5, -6.5) {};
		\node [style=none] (720) at (25, -6.5) {};
		\node [style=none] (721) at (22, -6.5) {};
		\node [style=none] (722) at (28, -6.5) {};
		\node [style=none] (723) at (26.25, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (724) at (24.75, -6.5) {\tiny $\phi$};
		\node [style=none] (725) at (23.75, -6.75) {};
		\node [style=none] (726) at (23.75, -6.25) {};
		\node [style=none] (727) at (24.25, -6.25) {};
		\node [style=none] (728) at (24.25, -6.75) {};
		\node [style=tinydotwhite] (729) at (27.25, -4) {\small$\otimes$};
		\node [style=none] (730) at (26.5, -4) {};
		\node [style=none] (731) at (25.75, -5.25) {};
		\node [style=none] (732) at (27.25, -4) {};
		\node [style=smalldotcyan] (733) at (27.25, -6.5) {};
		\node [style=none] (734) at (27.5, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (735) at (27.25, -6) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (736) at (28, -4) {};
		\node [style=tinydotwhite] (737) at (28, -6.5) {\small$\otimes$};
		\node [style=none] (738) at (27.5, -5.25) {};
		\node [style=none] (739) at (28.25, -3.625) {};
		\node [style=none] (740) at (28.25, -4.375) {};
		\node [style=none] (741) at (29, -4.375) {};
		\node [style=none] (742) at (29, -3.625) {};
		\node [style=none] (743) at (28.625, -4) {\tiny $\frac{1}{x}$};
		\node [style=none] (744) at (28, -3.375) {};
		\node [style=none] (745) at (29.25, -3.375) {};
		\node [style=none] (746) at (28, -4.625) {};
		\node [style=none] (747) at (29.25, -4.625) {};
		\node [style=none] (748) at (28.25, -4) {};
		\node [style=none] (749) at (29, -4) {};
		\node [style=none] (750) at (29.25, -4) {};
		\node [style=none] (751) at (29.25, -4) {};
		\node [style=none] (752) at (29.75, -4.5) {};
		\node [style=tinydotwhite] (753) at (29.75, -6.5) {\small$\otimes$};
		\node [style=none] (754) at (29.25, -6.5) {};
		\node [style=none] (755) at (28.75, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (756) at (29.75, -6) {};
		\node [style=none] (757) at (30.25, -6.5) {};
		\node [style=none] (758) at (33, -7.25) {};
		\node [style=none] (759) at (31, -6.25) {};
		\node [style=none] (760) at (31, -6.75) {};
		\node [style=none] (761) at (31.5, -6.75) {};
		\node [style=none] (762) at (31.5, -6.25) {};
		\node [style=none] (763) at (29.25, -6) {};
		\node [style=none] (764) at (31.75, -6) {};
		\node [style=none] (765) at (29.25, -7) {};
		\node [style=none] (766) at (31.75, -7) {};
		\node [style=none] (767) at (31, -6.5) {};
		\node [style=none] (768) at (31.5, -6.5) {};
		\node [style=none] (769) at (33, -6.5) {};
		\node [style=none] (770) at (32, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (771) at (31.25, -6.5) {\tiny $\phi$};
		\node [style=none] (772) at (30.25, -6.25) {};
		\node [style=none] (773) at (30.25, -6.75) {};
		\node [style=none] (774) at (30.75, -6.75) {};
		\node [style=none] (775) at (30.75, -6.25) {};
		\node [style=tinydotwhite] (776) at (32.25, -9) {\small$\otimes$};
		\node [style=none] (777) at (29.25, -9) {};
		\node [style=none] (778) at (31, -9) {};
		\node [style=smalldotcyan] (779) at (32.25, -6.5) {};
		\node [style=none] (780) at (32.5, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (781) at (32.25, -7) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (782) at (33, -9) {};
		\node [style=tinydotwhite] (783) at (33, -6.5) {\small$\otimes$};
		\node [style=none] (784) at (32.5, -7.75) {};
		\node [style=none] (785) at (33.25, -9.375) {};
		\node [style=none] (786) at (33.25, -8.625) {};
		\node [style=none] (787) at (34, -8.625) {};
		\node [style=none] (788) at (34, -9.375) {};
		\node [style=none] (789) at (33.625, -9) {\tiny $\frac{1}{x}$};
		\node [style=none] (790) at (33, -9.625) {};
		\node [style=none] (791) at (34.25, -9.625) {};
		\node [style=none] (792) at (33, -8.375) {};
		\node [style=none] (793) at (34.25, -8.375) {};
		\node [style=none] (794) at (33.25, -9) {};
		\node [style=none] (795) at (34, -9) {};
		\node [style=none] (796) at (34.25, -9) {};
		\node [style=none] (797) at (34.25, -9) {};
		\node [style=none] (798) at (34.75, -8.5) {};
		\node [style=none] (799) at (34.25, -7) {};
		\node [style=none] (800) at (35.25, -7) {};
		\node [style=none] (801) at (34.25, -6) {};
		\node [style=none] (802) at (35.25, -6) {};
		\node [style=tinydotwhite] (803) at (34.75, -6.5) {\small$\otimes$};
		\node [style=none] (804) at (34.25, -6.5) {};
		\node [style=none] (805) at (33.75, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (806) at (34.75, -7) {};
		\node [style=none] (807) at (36, -6.5) {};
		\node [style=none] (808) at (35.5, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (809) at (26, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (810) at (26.5, -4) {\small$\otimes$};
		\node [style=none] (811) at (23.25, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (812) at (22.75, -6.5) {};
		\node [style=none] (813) at (22.75, -5.75) {};
		\node [style=none] (814) at (22.75, -4.5) {};
		\node [style=none] (815) at (22.75, -7.25) {};
		\node [style=none] (816) at (22.75, -8.5) {};
		\node [style=none] (817) at (22.5, -6.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (818) at (34, -4.25) {M6};
		\node [style=tinydotwhite] (819) at (7.5, -13) {\small$\otimes$};
		\node [style=none] (820) at (6.125, -14.875) {};
		\node [style=none] (821) at (7, -14.875) {};
		\node [style=none] (822) at (7.5, -14.375) {};
		\node [style=none] (823) at (5, -10.5) {};
		\node [style=none] (824) at (5.5, -11) {};
		\node [style=none] (825) at (5.5, -12.5) {};
		\node [style=none] (826) at (0.375, -11.75) {};
		\node [style=none] (827) at (4, -12.5) {};
		\node [style=none] (828) at (3.25, -11.75) {};
		\node [style=none] (829) at (3.5, -11.75) {};
		\node [style=none] (830) at (0.25, -10.25) {};
		\node [style=none] (831) at (0.25, -10.75) {};
		\node [style=none] (832) at (0.75, -10.75) {};
		\node [style=none] (833) at (0.75, -10.25) {};
		\node [style=none] (834) at (-0.75, -10) {};
		\node [style=none] (835) at (1, -10) {};
		\node [style=none] (836) at (-0.75, -11) {};
		\node [style=none] (837) at (1, -11) {};
		\node [style=none] (838) at (0.25, -10.5) {};
		\node [style=none] (839) at (0.75, -10.5) {};
		\node [style=none] (840) at (-1, -10.5) {};
		\node [style=none] (841) at (2.25, -10.5) {};
		\node [style=none] (842) at (1.25, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (843) at (-1, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (844) at (-0.125, -11.5) {};
		\node [style=none] (845) at (-0.125, -12) {};
		\node [style=none] (846) at (0.375, -12) {};
		\node [style=none] (847) at (0.375, -11.5) {};
		\node [style=none] (848) at (-0.375, -11.25) {};
		\node [style=none] (849) at (0.625, -11.25) {};
		\node [style=none] (850) at (-0.375, -12.25) {};
		\node [style=none] (851) at (0.625, -12.25) {};
		\node [style=none] (852) at (-0.125, -11.75) {};
		\node [style=none] (853) at (-1, -11.75) {};
		\node [style=none] (854) at (2, -11.75) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (855) at (-1, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (856) at (0.5, -10.5) {\tiny $\phi$};
		\node [style=none] (857) at (-0.5, -10.25) {};
		\node [style=none] (858) at (-0.5, -10.75) {};
		\node [style=none] (859) at (0, -10.75) {};
		\node [style=none] (860) at (0, -10.25) {};
		\node [style=none] (861) at (1.75, -9.625) {};
		\node [style=none] (862) at (1.5, -9.625) {};
		\node [style=none] (863) at (1.25, -9.875) {};
		\node [style=none] (864) at (1.5, -10.125) {};
		\node [style=none] (865) at (1.75, -10.125) {};
		\node [style=none] (866) at (1.6, -9.875) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (867) at (1.5, -10.5) {};
		\node [style=tinydotwhite] (868) at (1.5, -11.75) {\small$\otimes$};
		\node [style=none] (869) at (1.5, -11.125) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (870) at (1, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (871) at (1.75, -9.875) {};
		\node [style=none] (872) at (2.25, -10.375) {};
		\node [style=tinydotwhite] (873) at (2.25, -10.5) {\small$\otimes$};
		\node [style=none] (874) at (3, -10.5) {};
		\node [style=none] (875) at (0.25, -13.25) {};
		\node [style=none] (876) at (0.25, -12.75) {};
		\node [style=none] (877) at (0.75, -12.75) {};
		\node [style=none] (878) at (0.75, -13.25) {};
		\node [style=none] (879) at (-0.75, -13.5) {};
		\node [style=none] (880) at (1, -13.5) {};
		\node [style=none] (881) at (-0.75, -12.5) {};
		\node [style=none] (882) at (1, -12.5) {};
		\node [style=none] (883) at (0.25, -13) {};
		\node [style=none] (884) at (0.75, -13) {};
		\node [style=none] (885) at (-1, -13) {};
		\node [style=none] (886) at (4, -13) {};
		\node [style=none] (887) at (1.5, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (888) at (-1, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (889) at (0.5, -13) {\tiny $\phi$};
		\node [style=none] (890) at (-0.5, -13.25) {};
		\node [style=none] (891) at (-0.5, -12.75) {};
		\node [style=none] (892) at (0, -12.75) {};
		\node [style=none] (893) at (0, -13.25) {};
		\node [style=tinydotwhite] (894) at (3.25, -10.5) {\small$\otimes$};
		\node [style=none] (895) at (3, -10.5) {};
		\node [style=smalldotcyan] (896) at (3.25, -13) {};
		\node [style=none] (897) at (3.5, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (898) at (3.25, -12.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (899) at (3.75, -10.5) {};
		\node [style=tinydotwhite] (900) at (4, -13) {\small$\otimes$};
		\node [style=none] (901) at (4, -10.125) {};
		\node [style=none] (902) at (4, -10.875) {};
		\node [style=none] (903) at (4.75, -10.875) {};
		\node [style=none] (904) at (4.75, -10.125) {};
		\node [style=none] (905) at (4.375, -10.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (906) at (3.75, -9.875) {};
		\node [style=none] (907) at (5, -9.875) {};
		\node [style=none] (908) at (3.75, -11.125) {};
		\node [style=none] (909) at (5, -11.125) {};
		\node [style=none] (910) at (4, -10.5) {};
		\node [style=none] (911) at (4.75, -10.5) {};
		\node [style=none] (912) at (5, -10.5) {};
		\node [style=tinydotwhite] (913) at (5.5, -13) {\small$\otimes$};
		\node [style=none] (914) at (5, -13) {};
		\node [style=none] (915) at (4.5, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (916) at (1.5, -14.875) {\small$\otimes$};
		\node [style=none] (917) at (-0.125, -14) {};
		\node [style=none] (918) at (-0.125, -14.5) {};
		\node [style=none] (919) at (0.375, -14.5) {};
		\node [style=none] (920) at (0.375, -14) {};
		\node [style=none] (921) at (-0.375, -13.75) {};
		\node [style=none] (922) at (0.625, -13.75) {};
		\node [style=none] (923) at (-0.375, -14.75) {};
		\node [style=none] (924) at (0.625, -14.75) {};
		\node [style=none] (925) at (-0.125, -14.25) {};
		\node [style=none] (926) at (0.375, -14.25) {};
		\node [style=none] (927) at (1, -14.25) {};
		\node [style=none] (928) at (0.875, -14.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (929) at (-1, -14.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (930) at (-0.125, -15.25) {};
		\node [style=none] (931) at (-0.125, -15.75) {};
		\node [style=none] (932) at (0.375, -15.75) {};
		\node [style=none] (933) at (0.375, -15.25) {};
		\node [style=none] (934) at (-0.375, -15) {};
		\node [style=none] (935) at (0.625, -15) {};
		\node [style=none] (936) at (-0.375, -16.25) {};
		\node [style=none] (937) at (0.625, -16.25) {};
		\node [style=none] (938) at (-0.125, -15.5) {};
		\node [style=none] (939) at (0.375, -15.5) {};
		\node [style=none] (940) at (1, -15.5) {};
		\node [style=none] (941) at (0.875, -15.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (942) at (-1, -15.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (943) at (5.625, -14.875) {};
		\node [style=none] (944) at (3.5, -14.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (945) at (6, -13) {};
		\node [style=none] (946) at (5.625, -15.125) {};
		\node [style=none] (947) at (5.625, -14.625) {};
		\node [style=none] (948) at (6.125, -14.625) {};
		\node [style=none] (949) at (6.125, -15.125) {};
		\node [style=none] (950) at (5.375, -15.375) {};
		\node [style=none] (951) at (6.375, -15.375) {};
		\node [style=none] (952) at (5.375, -14.375) {};
		\node [style=none] (953) at (6.375, -14.375) {};
		\node [style=none] (954) at (6.75, -14.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (955) at (6, -13.25) {};
		\node [style=none] (956) at (6, -12.75) {};
		\node [style=none] (957) at (6.5, -12.75) {};
		\node [style=none] (958) at (6.5, -13.25) {};
		\node [style=none] (959) at (5, -13.5) {};
		\node [style=none] (960) at (6.75, -13.5) {};
		\node [style=none] (961) at (5, -12.5) {};
		\node [style=none] (962) at (6.75, -12.5) {};
		\node [style=none] (963) at (6.5, -13) {};
		\node [style=none] (964) at (7.25, -13) {};
		\node [style=none] (965) at (7, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (966) at (8.5, -13) {};
		\node [style=none] (967) at (8, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (968) at (5.875, -14.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (969) at (-1.5, -12.25) {};
		\node [style=none] (970) at (-1.5, -11) {};
		\node [style=none] (971) at (-1.5, -13.75) {};
		\node [style=none] (972) at (-1.5, -15) {};
		\node [style=smalldotcyan] (973) at (-1.5, -13) {};
		\node [style=none] (974) at (-2.25, -13) {};
		\node [style=none] (975) at (-1.75, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (976) at (7, -11.25) {M7};
		\node [style=tinydotwhite] (977) at (16.25, -13) {\small$\otimes$};
		\node [style=none] (978) at (14.875, -11.125) {};
		\node [style=none] (979) at (15.75, -11.125) {};
		\node [style=none] (980) at (16.25, -11.625) {};
		\node [style=none] (981) at (21.5, -15.5) {};
		\node [style=none] (982) at (22, -15) {};
		\node [style=none] (983) at (22, -13.5) {};
		\node [style=none] (984) at (12.125, -14.25) {};
		\node [style=none] (985) at (20.5, -13.5) {};
		\node [style=none] (986) at (19.75, -14.25) {};
		\node [style=none] (987) at (20, -14.25) {};
		\node [style=none] (988) at (12, -15.75) {};
		\node [style=none] (989) at (12, -15.25) {};
		\node [style=none] (990) at (12.5, -15.25) {};
		\node [style=none] (991) at (12.5, -15.75) {};
		\node [style=none] (992) at (11, -16) {};
		\node [style=none] (993) at (12.75, -16) {};
		\node [style=none] (994) at (11, -15) {};
		\node [style=none] (995) at (12.75, -15) {};
		\node [style=none] (996) at (12, -15.5) {};
		\node [style=none] (997) at (12.5, -15.5) {};
		\node [style=none] (998) at (10.75, -15.5) {};
		\node [style=none] (999) at (14, -15.5) {};
		\node [style=none] (1000) at (13, -15.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1001) at (10.75, -15.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1002) at (11.625, -14.5) {};
		\node [style=none] (1003) at (11.625, -14) {};
		\node [style=none] (1004) at (12.125, -14) {};
		\node [style=none] (1005) at (12.125, -14.5) {};
		\node [style=none] (1006) at (11.375, -14.75) {};
		\node [style=none] (1007) at (12.375, -14.75) {};
		\node [style=none] (1008) at (11.375, -13.75) {};
		\node [style=none] (1009) at (12.375, -13.75) {};
		\node [style=none] (1010) at (11.625, -14.25) {};
		\node [style=none] (1011) at (10.75, -14.25) {};
		\node [style=none] (1012) at (13.75, -14.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1013) at (10.75, -14.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1014) at (12.25, -15.5) {\tiny $\phi$};
		\node [style=none] (1015) at (11.25, -15.75) {};
		\node [style=none] (1016) at (11.25, -15.25) {};
		\node [style=none] (1017) at (11.75, -15.25) {};
		\node [style=none] (1018) at (11.75, -15.75) {};
		\node [style=none] (1019) at (13.5, -16.25) {};
		\node [style=none] (1020) at (13.25, -16.25) {};
		\node [style=none] (1021) at (13, -16.125) {};
		\node [style=none] (1022) at (13.25, -15.875) {};
		\node [style=none] (1023) at (13.5, -15.875) {};
		\node [style=none] (1024) at (13.35, -16.125) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1025) at (13.25, -15.5) {};
		\node [style=tinydotwhite] (1026) at (13.25, -14.25) {\small$\otimes$};
		\node [style=none] (1027) at (13.25, -14.875) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1028) at (12.75, -14.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1029) at (13.5, -16.125) {};
		\node [style=none] (1030) at (14, -15.625) {};
		\node [style=tinydotwhite] (1031) at (14, -15.5) {\small$\otimes$};
		\node [style=none] (1032) at (19.5, -15.5) {};
		\node [style=none] (1033) at (18.25, -12.75) {};
		\node [style=none] (1034) at (18.25, -13.25) {};
		\node [style=none] (1035) at (18.75, -13.25) {};
		\node [style=none] (1036) at (18.75, -12.75) {};
		\node [style=none] (1037) at (17.25, -12.5) {};
		\node [style=none] (1038) at (19, -12.5) {};
		\node [style=none] (1039) at (17.25, -13.5) {};
		\node [style=none] (1040) at (19, -13.5) {};
		\node [style=none] (1041) at (18.25, -13) {};
		\node [style=none] (1042) at (18.75, -13) {};
		\node [style=none] (1043) at (10.75, -13) {};
		\node [style=none] (1044) at (20.5, -13) {};
		\node [style=none] (1045) at (19.5, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1046) at (10.75, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1047) at (18.5, -13) {\tiny $\phi$};
		\node [style=none] (1048) at (17.5, -12.75) {};
		\node [style=none] (1049) at (17.5, -13.25) {};
		\node [style=none] (1050) at (18, -13.25) {};
		\node [style=none] (1051) at (18, -12.75) {};
		\node [style=tinydotwhite] (1052) at (19.75, -15.5) {\small$\otimes$};
		\node [style=none] (1053) at (19.5, -15.5) {};
		\node [style=smalldotcyan] (1054) at (19.75, -13) {};
		\node [style=none] (1055) at (20, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1056) at (19.75, -13.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1057) at (20.25, -15.5) {};
		\node [style=tinydotwhite] (1058) at (20.5, -13) {\small$\otimes$};
		\node [style=none] (1059) at (20.5, -15.875) {};
		\node [style=none] (1060) at (20.5, -15.125) {};
		\node [style=none] (1061) at (21.25, -15.125) {};
		\node [style=none] (1062) at (21.25, -15.875) {};
		\node [style=none] (1063) at (20.875, -15.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (1064) at (20.25, -16.125) {};
		\node [style=none] (1065) at (21.5, -16.125) {};
		\node [style=none] (1066) at (20.25, -14.875) {};
		\node [style=none] (1067) at (21.5, -14.875) {};
		\node [style=none] (1068) at (20.5, -15.5) {};
		\node [style=none] (1069) at (21.25, -15.5) {};
		\node [style=none] (1070) at (21.5, -15.5) {};
		\node [style=tinydotwhite] (1071) at (22, -13) {\small$\otimes$};
		\node [style=none] (1072) at (21.5, -13) {};
		\node [style=none] (1073) at (21, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1074) at (13.25, -11.125) {\small$\otimes$};
		\node [style=none] (1075) at (11.625, -12) {};
		\node [style=none] (1076) at (11.625, -11.5) {};
		\node [style=none] (1077) at (12.125, -11.5) {};
		\node [style=none] (1078) at (12.125, -12) {};
		\node [style=none] (1079) at (11.375, -12.25) {};
		\node [style=none] (1080) at (12.375, -12.25) {};
		\node [style=none] (1081) at (11.375, -11.25) {};
		\node [style=none] (1082) at (12.375, -11.25) {};
		\node [style=none] (1083) at (11.625, -11.75) {};
		\node [style=none] (1084) at (12.125, -11.75) {};
		\node [style=none] (1085) at (12.75, -11.75) {};
		\node [style=none] (1086) at (12.625, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1087) at (10.75, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1088) at (11.625, -10.75) {};
		\node [style=none] (1089) at (11.625, -10.25) {};
		\node [style=none] (1090) at (12.125, -10.25) {};
		\node [style=none] (1091) at (12.125, -10.75) {};
		\node [style=none] (1092) at (11.375, -11) {};
		\node [style=none] (1093) at (12.375, -11) {};
		\node [style=none] (1094) at (11.375, -10) {};
		\node [style=none] (1095) at (12.375, -10) {};
		\node [style=none] (1096) at (11.625, -10.5) {};
		\node [style=none] (1097) at (12.125, -10.5) {};
		\node [style=none] (1098) at (12.75, -10.5) {};
		\node [style=none] (1099) at (12.625, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1100) at (10.75, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1101) at (14.375, -11.125) {};
		\node [style=none] (1102) at (13.75, -11.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1103) at (11.625, -13) {};
		\node [style=none] (1104) at (14.375, -10.875) {};
		\node [style=none] (1105) at (14.375, -11.375) {};
		\node [style=none] (1106) at (14.875, -11.375) {};
		\node [style=none] (1107) at (14.875, -10.875) {};
		\node [style=none] (1108) at (14.125, -10.625) {};
		\node [style=none] (1109) at (15.125, -10.625) {};
		\node [style=none] (1110) at (14.125, -11.625) {};
		\node [style=none] (1111) at (15.125, -11.625) {};
		\node [style=none] (1112) at (15.5, -11.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1113) at (11.625, -12.75) {};
		\node [style=none] (1114) at (11.625, -13.25) {};
		\node [style=none] (1115) at (12.125, -13.25) {};
		\node [style=none] (1116) at (12.125, -12.75) {};
		\node [style=none] (1117) at (11.375, -12.5) {};
		\node [style=none] (1118) at (12.375, -12.5) {};
		\node [style=none] (1119) at (11.375, -13.5) {};
		\node [style=none] (1120) at (12.375, -13.5) {};
		\node [style=none] (1121) at (12.125, -13) {};
		\node [style=none] (1122) at (14.25, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1123) at (17.25, -13) {};
		\node [style=none] (1124) at (16.75, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1125) at (14.625, -11.125) {\tiny $\hat{\sigma}$};
		\node [style=none] (1126) at (10.25, -13.75) {};
		\node [style=none] (1127) at (10.25, -15) {};
		\node [style=none] (1128) at (10.25, -12.25) {};
		\node [style=none] (1129) at (10.25, -11) {};
		\node [style=smalldotcyan] (1130) at (10.25, -13) {};
		\node [style=none] (1131) at (9.5, -13) {};
		\node [style=none] (1132) at (10, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1133) at (21.5, -13.5) {};
		\node [style=none] (1134) at (22.5, -13.5) {};
		\node [style=none] (1135) at (21.5, -12.5) {};
		\node [style=none] (1136) at (22.5, -12.5) {};
		\node [style=none] (1137) at (23.25, -13) {};
		\node [style=none] (1138) at (22.75, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (1139) at (19.5, -11.25) {M8};
		\node [style=tinydotwhite] (1140) at (33.75, -13) {\small$\otimes$};
		\node [style=none] (1141) at (30.875, -14.875) {};
		\node [style=none] (1142) at (33.25, -14.875) {};
		\node [style=none] (1143) at (33.75, -14.375) {};
		\node [style=none] (1144) at (25.75, -10.5) {};
		\node [style=none] (1145) at (25.75, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1146) at (25.75, -11.75) {};
		\node [style=none] (1147) at (25.75, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1148) at (25.75, -13) {};
		\node [style=none] (1149) at (25.75, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1150) at (28.25, -14.875) {\small$\otimes$};
		\node [style=none] (1151) at (26.625, -14) {};
		\node [style=none] (1152) at (26.625, -14.5) {};
		\node [style=none] (1153) at (27.125, -14.5) {};
		\node [style=none] (1154) at (27.125, -14) {};
		\node [style=none] (1155) at (26.375, -13.75) {};
		\node [style=none] (1156) at (27.375, -13.75) {};
		\node [style=none] (1157) at (26.375, -14.75) {};
		\node [style=none] (1158) at (27.375, -14.75) {};
		\node [style=none] (1159) at (26.625, -14.25) {};
		\node [style=none] (1160) at (27.125, -14.25) {};
		\node [style=none] (1161) at (27.75, -14.25) {};
		\node [style=none] (1162) at (27.625, -14.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1163) at (25.75, -14.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1164) at (26.625, -15.25) {};
		\node [style=none] (1165) at (26.625, -15.75) {};
		\node [style=none] (1166) at (27.125, -15.75) {};
		\node [style=none] (1167) at (27.125, -15.25) {};
		\node [style=none] (1168) at (26.375, -15) {};
		\node [style=none] (1169) at (27.375, -15) {};
		\node [style=none] (1170) at (26.375, -16) {};
		\node [style=none] (1171) at (27.375, -16) {};
		\node [style=none] (1172) at (26.625, -15.5) {};
		\node [style=none] (1173) at (27.125, -15.5) {};
		\node [style=none] (1174) at (27.75, -15.5) {};
		\node [style=none] (1175) at (27.625, -15.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1176) at (25.75, -15.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1177) at (30.375, -14.875) {};
		\node [style=none] (1178) at (29.75, -14.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1179) at (26.625, -13) {};
		\node [style=none] (1180) at (30.375, -15.125) {};
		\node [style=none] (1181) at (30.375, -14.625) {};
		\node [style=none] (1182) at (30.875, -14.625) {};
		\node [style=none] (1183) at (30.875, -15.125) {};
		\node [style=none] (1184) at (30.125, -15.375) {};
		\node [style=none] (1185) at (31.125, -15.375) {};
		\node [style=none] (1186) at (30.125, -14.375) {};
		\node [style=none] (1187) at (31.125, -14.375) {};
		\node [style=none] (1188) at (31.5, -14.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1189) at (26.625, -13.25) {};
		\node [style=none] (1190) at (26.625, -12.75) {};
		\node [style=none] (1191) at (27.125, -12.75) {};
		\node [style=none] (1192) at (27.125, -13.25) {};
		\node [style=none] (1193) at (26.375, -13.5) {};
		\node [style=none] (1194) at (27.375, -13.5) {};
		\node [style=none] (1195) at (26.375, -12.5) {};
		\node [style=none] (1196) at (27.375, -12.5) {};
		\node [style=none] (1197) at (27.125, -13) {};
		\node [style=none] (1198) at (30.125, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1199) at (30.625, -14.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (1200) at (25.25, -12.25) {};
		\node [style=none] (1201) at (25.25, -11) {};
		\node [style=none] (1202) at (25.25, -13.75) {};
		\node [style=none] (1203) at (25.25, -15) {};
		\node [style=smalldotcyan] (1204) at (25.25, -13) {};
		\node [style=none] (1205) at (24.5, -13) {};
		\node [style=none] (1206) at (25, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1207) at (31.25, -13) {\small$\otimes$};
		\node [style=none] (1208) at (29.875, -11.125) {};
		\node [style=none] (1209) at (30.75, -11.125) {};
		\node [style=none] (1210) at (31.25, -11.625) {};
		\node [style=tinydotwhite] (1211) at (28.25, -11.125) {\small$\otimes$};
		\node [style=none] (1212) at (26.625, -12) {};
		\node [style=none] (1213) at (26.625, -11.5) {};
		\node [style=none] (1214) at (27.125, -11.5) {};
		\node [style=none] (1215) at (27.125, -12) {};
		\node [style=none] (1216) at (26.375, -12.25) {};
		\node [style=none] (1217) at (27.375, -12.25) {};
		\node [style=none] (1218) at (26.375, -11.25) {};
		\node [style=none] (1219) at (27.375, -11.25) {};
		\node [style=none] (1220) at (26.625, -11.75) {};
		\node [style=none] (1221) at (27.125, -11.75) {};
		\node [style=none] (1222) at (27.75, -11.75) {};
		\node [style=none] (1223) at (27.625, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1224) at (26.625, -10.75) {};
		\node [style=none] (1225) at (26.625, -10.25) {};
		\node [style=none] (1226) at (27.125, -10.25) {};
		\node [style=none] (1227) at (27.125, -10.75) {};
		\node [style=none] (1228) at (26.375, -11) {};
		\node [style=none] (1229) at (27.375, -11) {};
		\node [style=none] (1230) at (26.375, -10) {};
		\node [style=none] (1231) at (27.375, -10) {};
		\node [style=none] (1232) at (26.625, -10.5) {};
		\node [style=none] (1233) at (27.125, -10.5) {};
		\node [style=none] (1234) at (27.75, -10.5) {};
		\node [style=none] (1235) at (27.625, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1236) at (29.375, -11.125) {};
		\node [style=none] (1237) at (28.75, -11.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1238) at (29.375, -10.875) {};
		\node [style=none] (1239) at (29.375, -11.375) {};
		\node [style=none] (1240) at (29.875, -11.375) {};
		\node [style=none] (1241) at (29.875, -10.875) {};
		\node [style=none] (1242) at (29.125, -10.625) {};
		\node [style=none] (1243) at (30.125, -10.625) {};
		\node [style=none] (1244) at (29.125, -11.625) {};
		\node [style=none] (1245) at (30.125, -11.625) {};
		\node [style=none] (1246) at (30.5, -11.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1247) at (29.625, -11.125) {\tiny $\hat{\sigma}$};
		\node [style=none] (1248) at (34.75, -13) {};
		\node [style=none] (1249) at (34.25, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1250) at (31.75, -13) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (1251) at (34, -11.25) {M9};
		\node [style=none] (1252) at (9.5, -19.75) {};
		\node [style=none] (1253) at (8.5, -17.625) {};
		\node [style=none] (1254) at (9, -18.125) {};
		\node [style=none] (1255) at (9, -19.25) {};
		\node [style=none] (1256) at (3.875, -18.875) {};
		\node [style=none] (1257) at (7.5, -19.375) {};
		\node [style=none] (1258) at (6.75, -18.875) {};
		\node [style=none] (1259) at (7, -18.875) {};
		\node [style=none] (1260) at (3.75, -17.375) {};
		\node [style=none] (1261) at (3.75, -17.875) {};
		\node [style=none] (1262) at (4.25, -17.875) {};
		\node [style=none] (1263) at (4.25, -17.375) {};
		\node [style=none] (1264) at (2.75, -17.125) {};
		\node [style=none] (1265) at (4.5, -17.125) {};
		\node [style=none] (1266) at (2.75, -18.125) {};
		\node [style=none] (1267) at (4.5, -18.125) {};
		\node [style=none] (1268) at (3.75, -17.625) {};
		\node [style=none] (1269) at (4.25, -17.625) {};
		\node [style=none] (1270) at (2.5, -17.625) {};
		\node [style=none] (1271) at (5.75, -17.625) {};
		\node [style=none] (1272) at (4.75, -17.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1273) at (2.5, -17.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1274) at (3.375, -18.625) {};
		\node [style=none] (1275) at (3.375, -19.125) {};
		\node [style=none] (1276) at (3.875, -19.125) {};
		\node [style=none] (1277) at (3.875, -18.625) {};
		\node [style=none] (1278) at (3.125, -18.375) {};
		\node [style=none] (1279) at (4.125, -18.375) {};
		\node [style=none] (1280) at (3.125, -19.375) {};
		\node [style=none] (1281) at (4.125, -19.375) {};
		\node [style=none] (1282) at (3.375, -18.875) {};
		\node [style=none] (1283) at (2.5, -18.875) {};
		\node [style=none] (1284) at (5.5, -18.875) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1285) at (2.5, -18.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1286) at (4, -17.625) {\tiny $\phi$};
		\node [style=none] (1287) at (3, -17.375) {};
		\node [style=none] (1288) at (3, -17.875) {};
		\node [style=none] (1289) at (3.5, -17.875) {};
		\node [style=none] (1290) at (3.5, -17.375) {};
		\node [style=none] (1291) at (5.25, -16.75) {};
		\node [style=none] (1292) at (5, -16.75) {};
		\node [style=none] (1293) at (4.75, -17) {};
		\node [style=none] (1294) at (5, -17.25) {};
		\node [style=none] (1295) at (5.25, -17.25) {};
		\node [style=none] (1296) at (5.1, -17) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1297) at (5, -17.625) {};
		\node [style=tinydotwhite] (1298) at (5, -18.875) {\small$\otimes$};
		\node [style=none] (1299) at (5, -18.25) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1300) at (4.5, -18.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1301) at (5.25, -17) {};
		\node [style=none] (1302) at (5.75, -17.5) {};
		\node [style=tinydotwhite] (1303) at (5.75, -17.625) {\small$\otimes$};
		\node [style=none] (1304) at (6.5, -17.625) {};
		\node [style=none] (1305) at (5.5, -20) {};
		\node [style=none] (1306) at (5.5, -19.5) {};
		\node [style=none] (1307) at (6, -19.5) {};
		\node [style=none] (1308) at (6, -20) {};
		\node [style=none] (1309) at (4.5, -20.25) {};
		\node [style=none] (1310) at (6.25, -20.25) {};
		\node [style=none] (1311) at (4.5, -19.25) {};
		\node [style=none] (1312) at (6.25, -19.25) {};
		\node [style=none] (1313) at (5.5, -19.75) {};
		\node [style=none] (1314) at (6, -19.75) {};
		\node [style=none] (1315) at (2.5, -19.75) {};
		\node [style=none] (1316) at (7.5, -19.75) {};
		\node [style=none] (1317) at (6.5, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1318) at (2.5, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1319) at (5.75, -19.75) {\tiny $\phi$};
		\node [style=none] (1320) at (4.75, -20) {};
		\node [style=none] (1321) at (4.75, -19.5) {};
		\node [style=none] (1322) at (5.25, -19.5) {};
		\node [style=none] (1323) at (5.25, -20) {};
		\node [style=tinydotwhite] (1324) at (6.75, -17.625) {\small$\otimes$};
		\node [style=none] (1325) at (6.5, -17.625) {};
		\node [style=smalldotcyan] (1326) at (6.75, -19.75) {};
		\node [style=none] (1327) at (7, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1328) at (6.75, -19.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1329) at (7.25, -17.625) {};
		\node [style=tinydotwhite] (1330) at (7.5, -19.75) {\small$\otimes$};
		\node [style=none] (1331) at (7.5, -17.25) {};
		\node [style=none] (1332) at (7.5, -18) {};
		\node [style=none] (1333) at (8.25, -18) {};
		\node [style=none] (1334) at (8.25, -17.25) {};
		\node [style=none] (1335) at (7.875, -17.625) {\tiny $\frac{1}{x}$};
		\node [style=none] (1336) at (7.25, -17) {};
		\node [style=none] (1337) at (8.5, -17) {};
		\node [style=none] (1338) at (7.25, -18.25) {};
		\node [style=none] (1339) at (8.5, -18.25) {};
		\node [style=none] (1340) at (7.5, -17.625) {};
		\node [style=none] (1341) at (8.25, -17.625) {};
		\node [style=none] (1342) at (8.5, -17.625) {};
		\node [style=tinydotwhite] (1343) at (9, -19.75) {\small$\otimes$};
		\node [style=none] (1344) at (8.5, -19.75) {};
		\node [style=none] (1345) at (8, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (1346) at (2, -18.875) {};
		\node [style=none] (1347) at (1.25, -18.875) {};
		\node [style=none] (1348) at (1.25, -18.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1349) at (15, -19.75) {};
		\node [style=none] (1350) at (15.5, -20.25) {};
		\node [style=none] (1351) at (15.5, -21.75) {};
		\node [style=none] (1352) at (6.375, -21.375) {};
		\node [style=none] (1353) at (14, -21.875) {};
		\node [style=none] (1354) at (13.25, -21.375) {};
		\node [style=none] (1355) at (13.5, -21.375) {};
		\node [style=none] (1356) at (10.25, -19.5) {};
		\node [style=none] (1357) at (10.25, -20) {};
		\node [style=none] (1358) at (10.75, -20) {};
		\node [style=none] (1359) at (10.75, -19.5) {};
		\node [style=none] (1360) at (8.5, -19.25) {};
		\node [style=none] (1361) at (11, -19.25) {};
		\node [style=none] (1362) at (8.5, -20.25) {};
		\node [style=none] (1363) at (11, -20.25) {};
		\node [style=none] (1364) at (10.25, -19.75) {};
		\node [style=none] (1365) at (10.75, -19.75) {};
		\node [style=none] (1366) at (1.25, -18.875) {};
		\node [style=none] (1367) at (12.25, -19.75) {};
		\node [style=none] (1368) at (11.25, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1369) at (1.25, -18.875) {};
		\node [style=none] (1370) at (5.875, -21.125) {};
		\node [style=none] (1371) at (5.875, -21.625) {};
		\node [style=none] (1372) at (6.375, -21.625) {};
		\node [style=none] (1373) at (6.375, -21.125) {};
		\node [style=none] (1374) at (5.6, -20.875) {};
		\node [style=none] (1375) at (6.6, -20.875) {};
		\node [style=none] (1376) at (5.625, -21.875) {};
		\node [style=none] (1377) at (6.625, -21.875) {};
		\node [style=none] (1378) at (5.875, -21.375) {};
		\node [style=none] (1379) at (1.25, -21.375) {};
		\node [style=none] (1380) at (12, -21.375) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1381) at (4.75, -21.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1382) at (10.5, -19.75) {\tiny $\phi$};
		\node [style=none] (1383) at (9.5, -19.5) {};
		\node [style=none] (1384) at (9.5, -20) {};
		\node [style=none] (1385) at (10, -20) {};
		\node [style=none] (1386) at (10, -19.5) {};
		\node [style=none] (1387) at (11.75, -18.875) {};
		\node [style=none] (1388) at (11.5, -18.875) {};
		\node [style=none] (1389) at (11.25, -19.125) {};
		\node [style=none] (1390) at (11.5, -19.375) {};
		\node [style=none] (1391) at (11.75, -19.375) {};
		\node [style=none] (1392) at (11.6, -19.125) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1393) at (11.5, -19.75) {};
		\node [style=tinydotwhite] (1394) at (11.5, -21.375) {\small$\otimes$};
		\node [style=none] (1395) at (11.5, -20.375) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1396) at (11, -21.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1397) at (11.75, -19.125) {};
		\node [style=none] (1398) at (12.25, -19.625) {};
		\node [style=tinydotwhite] (1399) at (12.25, -19.75) {\small$\otimes$};
		\node [style=none] (1400) at (13, -19.75) {};
		\node [style=none] (1401) at (12, -22.5) {};
		\node [style=none] (1402) at (12, -22) {};
		\node [style=none] (1403) at (12.5, -22) {};
		\node [style=none] (1404) at (12.5, -22.5) {};
		\node [style=none] (1405) at (11, -22.75) {};
		\node [style=none] (1406) at (12.75, -22.75) {};
		\node [style=none] (1407) at (11, -21.75) {};
		\node [style=none] (1408) at (12.75, -21.75) {};
		\node [style=none] (1409) at (12, -22.25) {};
		\node [style=none] (1410) at (12.5, -22.25) {};
		\node [style=none] (1411) at (1.25, -22.25) {};
		\node [style=none] (1412) at (14, -22.25) {};
		\node [style=none] (1413) at (13, -22.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1414) at (9, -22.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1415) at (12.25, -22.25) {\tiny $\phi$};
		\node [style=none] (1416) at (11.25, -22.5) {};
		\node [style=none] (1417) at (11.25, -22) {};
		\node [style=none] (1418) at (11.75, -22) {};
		\node [style=none] (1419) at (11.75, -22.5) {};
		\node [style=tinydotwhite] (1420) at (13.25, -19.75) {\small$\otimes$};
		\node [style=none] (1421) at (13, -19.75) {};
		\node [style=smalldotcyan] (1422) at (13.25, -22.25) {};
		\node [style=none] (1423) at (13.5, -22.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1424) at (13.25, -21.75) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1425) at (13.75, -19.75) {};
		\node [style=tinydotwhite] (1426) at (14, -22.25) {\small$\otimes$};
		\node [style=none] (1427) at (14, -19.375) {};
		\node [style=none] (1428) at (14, -20.125) {};
		\node [style=none] (1429) at (14.75, -20.125) {};
		\node [style=none] (1430) at (14.75, -19.375) {};
		\node [style=none] (1431) at (14.375, -19.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (1432) at (13.75, -19.125) {};
		\node [style=none] (1433) at (15, -19.125) {};
		\node [style=none] (1434) at (13.75, -20.375) {};
		\node [style=none] (1435) at (15, -20.375) {};
		\node [style=none] (1436) at (14, -19.75) {};
		\node [style=none] (1437) at (14.75, -19.75) {};
		\node [style=none] (1438) at (15, -19.75) {};
		\node [style=none] (1439) at (15, -21.75) {};
		\node [style=none] (1440) at (16, -21.75) {};
		\node [style=none] (1441) at (15, -22.75) {};
		\node [style=none] (1442) at (16, -22.75) {};
		\node [style=tinydotwhite] (1443) at (15.5, -22.25) {\small$\otimes$};
		\node [style=none] (1444) at (15, -22.25) {};
		\node [style=none] (1445) at (14.5, -22.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1446) at (16.75, -22.25) {};
		\node [style=none] (1447) at (16.25, -22.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (1448) at (0.75, -21.375) {};
		\node [style=none] (1449) at (0, -21.375) {};
		\node [style=none] (1450) at (0.5, -21.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1451) at (9.5, -19.75) {};
		\node [style=none] (1452) at (0.75, -19.5) {};
		\node [style=dotwhite] (1453) at (11, -17.75) {\footnotesize M10};
		\node [style=tinydotwhite] (1454) at (30.375, -22.5) {\small$\otimes$};
		\node [style=none] (1455) at (29, -20.625) {};
		\node [style=none] (1456) at (29.875, -20.625) {};
		\node [style=none] (1457) at (30.375, -21.125) {};
		\node [style=none] (1458) at (18.75, -22.5) {};
		\node [style=none] (1459) at (18.75, -22.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1460) at (27.375, -20.625) {\small$\otimes$};
		\node [style=none] (1461) at (19.5, -21.5) {};
		\node [style=none] (1462) at (19.5, -21) {};
		\node [style=none] (1463) at (20, -21) {};
		\node [style=none] (1464) at (20, -21.5) {};
		\node [style=none] (1465) at (19.25, -21.75) {};
		\node [style=none] (1466) at (20.25, -21.75) {};
		\node [style=none] (1467) at (19.25, -20.75) {};
		\node [style=none] (1468) at (20.25, -20.75) {};
		\node [style=none] (1469) at (19.5, -21.25) {};
		\node [style=none] (1470) at (20, -21.25) {};
		\node [style=none] (1471) at (26.875, -21.25) {};
		\node [style=none] (1472) at (26.75, -21.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1473) at (18.75, -21.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1474) at (25.75, -20.25) {};
		\node [style=none] (1475) at (25.75, -19.75) {};
		\node [style=none] (1476) at (26.25, -19.75) {};
		\node [style=none] (1477) at (26.25, -20.25) {};
		\node [style=none] (1478) at (24.75, -20.5) {};
		\node [style=none] (1479) at (26.5, -20.5) {};
		\node [style=none] (1480) at (24.75, -19.5) {};
		\node [style=none] (1481) at (26.5, -19.5) {};
		\node [style=none] (1482) at (26.25, -20) {};
		\node [style=none] (1483) at (26.875, -20) {};
		\node [style=none] (1484) at (26.75, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1485) at (28.5, -20.625) {};
		\node [style=none] (1486) at (27.875, -20.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1487) at (19.5, -22.5) {};
		\node [style=none] (1488) at (28.5, -20.375) {};
		\node [style=none] (1489) at (28.5, -20.875) {};
		\node [style=none] (1490) at (29, -20.875) {};
		\node [style=none] (1491) at (29, -20.375) {};
		\node [style=none] (1492) at (28.25, -20.125) {};
		\node [style=none] (1493) at (29.25, -20.125) {};
		\node [style=none] (1494) at (28.25, -21.125) {};
		\node [style=none] (1495) at (29.25, -21.125) {};
		\node [style=none] (1496) at (29.625, -20.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1497) at (19.5, -22.25) {};
		\node [style=none] (1498) at (19.5, -22.75) {};
		\node [style=none] (1499) at (20, -22.75) {};
		\node [style=none] (1500) at (20, -22.25) {};
		\node [style=none] (1501) at (19.25, -22) {};
		\node [style=none] (1502) at (20.25, -22) {};
		\node [style=none] (1503) at (19.25, -23) {};
		\node [style=none] (1504) at (20.25, -23) {};
		\node [style=none] (1505) at (20, -22.5) {};
		\node [style=none] (1506) at (29.875, -22.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1507) at (28.75, -20.625) {\tiny $\hat{\sigma}$};
		\node [style=none] (1508) at (31.375, -22.5) {};
		\node [style=none] (1509) at (30.875, -22.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1510) at (24.75, -17.5) {};
		\node [style=none] (1511) at (25.25, -18) {};
		\node [style=none] (1512) at (25.25, -19.5) {};
		\node [style=none] (1513) at (20.125, -18.75) {};
		\node [style=none] (1514) at (23.75, -19.5) {};
		\node [style=none] (1515) at (23, -18.75) {};
		\node [style=none] (1516) at (23.25, -18.75) {};
		\node [style=none] (1517) at (20, -17.25) {};
		\node [style=none] (1518) at (20, -17.75) {};
		\node [style=none] (1519) at (20.5, -17.75) {};
		\node [style=none] (1520) at (20.5, -17.25) {};
		\node [style=none] (1521) at (19, -17) {};
		\node [style=none] (1522) at (20.75, -17) {};
		\node [style=none] (1523) at (19, -18) {};
		\node [style=none] (1524) at (20.75, -18) {};
		\node [style=none] (1525) at (20, -17.5) {};
		\node [style=none] (1526) at (20.5, -17.5) {};
		\node [style=none] (1527) at (18.75, -17.5) {};
		\node [style=none] (1528) at (22, -17.5) {};
		\node [style=none] (1529) at (21, -17.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1530) at (18.75, -17.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1531) at (19.625, -18.5) {};
		\node [style=none] (1532) at (19.625, -19) {};
		\node [style=none] (1533) at (20.125, -19) {};
		\node [style=none] (1534) at (20.125, -18.5) {};
		\node [style=none] (1535) at (19.375, -18.25) {};
		\node [style=none] (1536) at (20.375, -18.25) {};
		\node [style=none] (1537) at (19.375, -19.25) {};
		\node [style=none] (1538) at (20.375, -19.25) {};
		\node [style=none] (1539) at (19.625, -18.75) {};
		\node [style=none] (1540) at (18.75, -18.75) {};
		\node [style=none] (1541) at (21.75, -18.75) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1542) at (18.75, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1543) at (20.25, -17.5) {\tiny $\phi$};
		\node [style=none] (1544) at (19.25, -17.25) {};
		\node [style=none] (1545) at (19.25, -17.75) {};
		\node [style=none] (1546) at (19.75, -17.75) {};
		\node [style=none] (1547) at (19.75, -17.25) {};
		\node [style=none] (1548) at (21.5, -16.625) {};
		\node [style=none] (1549) at (21.25, -16.625) {};
		\node [style=none] (1550) at (21, -16.875) {};
		\node [style=none] (1551) at (21.25, -17.125) {};
		\node [style=none] (1552) at (21.5, -17.125) {};
		\node [style=none] (1553) at (21.35, -16.875) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1554) at (21.25, -17.5) {};
		\node [style=tinydotwhite] (1555) at (21.25, -18.75) {\small$\otimes$};
		\node [style=none] (1556) at (21.25, -18.125) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1557) at (20.75, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1558) at (21.5, -16.875) {};
		\node [style=none] (1559) at (22, -17.375) {};
		\node [style=tinydotwhite] (1560) at (22, -17.5) {\small$\otimes$};
		\node [style=none] (1561) at (22.75, -17.5) {};
		\node [style=none] (1562) at (20, -20.25) {};
		\node [style=none] (1563) at (20, -19.75) {};
		\node [style=none] (1564) at (20.5, -19.75) {};
		\node [style=none] (1565) at (20.5, -20.25) {};
		\node [style=none] (1566) at (19, -20.5) {};
		\node [style=none] (1567) at (20.75, -20.5) {};
		\node [style=none] (1568) at (19, -19.5) {};
		\node [style=none] (1569) at (20.75, -19.5) {};
		\node [style=none] (1570) at (20, -20) {};
		\node [style=none] (1571) at (20.5, -20) {};
		\node [style=none] (1572) at (17.75, -20) {};
		\node [style=none] (1573) at (23.75, -20) {};
		\node [style=none] (1574) at (21.25, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1575) at (18.75, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1576) at (20.25, -20) {\tiny $\phi$};
		\node [style=none] (1577) at (19.25, -20.25) {};
		\node [style=none] (1578) at (19.25, -19.75) {};
		\node [style=none] (1579) at (19.75, -19.75) {};
		\node [style=none] (1580) at (19.75, -20.25) {};
		\node [style=tinydotwhite] (1581) at (23, -17.5) {\small$\otimes$};
		\node [style=none] (1582) at (22.75, -17.5) {};
		\node [style=smalldotcyan] (1583) at (23, -20) {};
		\node [style=none] (1584) at (23.25, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1585) at (23, -19.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1586) at (23.5, -17.5) {};
		\node [style=tinydotwhite] (1587) at (23.75, -20) {\small$\otimes$};
		\node [style=none] (1588) at (23.75, -17.125) {};
		\node [style=none] (1589) at (23.75, -17.875) {};
		\node [style=none] (1590) at (24.5, -17.875) {};
		\node [style=none] (1591) at (24.5, -17.125) {};
		\node [style=none] (1592) at (24.125, -17.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (1593) at (23.5, -16.875) {};
		\node [style=none] (1594) at (24.75, -16.875) {};
		\node [style=none] (1595) at (23.5, -18.125) {};
		\node [style=none] (1596) at (24.75, -18.125) {};
		\node [style=none] (1597) at (23.75, -17.5) {};
		\node [style=none] (1598) at (24.5, -17.5) {};
		\node [style=none] (1599) at (24.75, -17.5) {};
		\node [style=tinydotwhite] (1600) at (25.25, -20) {\small$\otimes$};
		\node [style=none] (1601) at (24.75, -20) {};
		\node [style=none] (1602) at (24.25, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1603) at (25.75, -20) {};
		\node [style=smalldotcyan] (1604) at (18.25, -20) {};
		\node [style=none] (1605) at (18.25, -18) {};
		\node [style=none] (1606) at (18.25, -19.25) {};
		\node [style=none] (1607) at (18.25, -20.75) {};
		\node [style=none] (1608) at (18.25, -22) {};
		\node [style=dotwhite] (1609) at (27, -17.75) {\footnotesize M11};
		\node [style=tinydotwhite] (1610) at (8.75, -26.25) {\small$\otimes$};
		\node [style=none] (1611) at (7.375, -24.375) {};
		\node [style=none] (1612) at (8.25, -24.375) {};
		\node [style=none] (1613) at (8.75, -24.875) {};
		\node [style=none] (1614) at (3.25, -26.25) {};
		\node [style=none] (1615) at (3.25, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1616) at (5.75, -24.375) {\small$\otimes$};
		\node [style=none] (1617) at (4.125, -25.25) {};
		\node [style=none] (1618) at (4.125, -24.75) {};
		\node [style=none] (1619) at (4.625, -24.75) {};
		\node [style=none] (1620) at (4.625, -25.25) {};
		\node [style=none] (1621) at (3.875, -25.5) {};
		\node [style=none] (1622) at (4.875, -25.5) {};
		\node [style=none] (1623) at (3.875, -24.5) {};
		\node [style=none] (1624) at (4.875, -24.5) {};
		\node [style=none] (1625) at (4.125, -25) {};
		\node [style=none] (1626) at (4.625, -25) {};
		\node [style=none] (1627) at (5.25, -25) {};
		\node [style=none] (1628) at (5.125, -25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1629) at (3.25, -25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1630) at (4.125, -24) {};
		\node [style=none] (1631) at (4.125, -23.5) {};
		\node [style=none] (1632) at (4.625, -23.5) {};
		\node [style=none] (1633) at (4.625, -24) {};
		\node [style=none] (1634) at (3.875, -24.25) {};
		\node [style=none] (1635) at (4.875, -24.25) {};
		\node [style=none] (1636) at (3.875, -23.25) {};
		\node [style=none] (1637) at (4.875, -23.25) {};
		\node [style=none] (1638) at (4.125, -23.75) {};
		\node [style=none] (1639) at (4.625, -23.75) {};
		\node [style=none] (1640) at (5.25, -23.75) {};
		\node [style=none] (1641) at (5.125, -23.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1642) at (3.25, -23.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1643) at (6.875, -24.375) {};
		\node [style=none] (1644) at (6.25, -24.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1645) at (4.125, -26.25) {};
		\node [style=none] (1646) at (6.875, -24.125) {};
		\node [style=none] (1647) at (6.875, -24.625) {};
		\node [style=none] (1648) at (7.375, -24.625) {};
		\node [style=none] (1649) at (7.375, -24.125) {};
		\node [style=none] (1650) at (6.625, -23.875) {};
		\node [style=none] (1651) at (7.625, -23.875) {};
		\node [style=none] (1652) at (6.625, -24.875) {};
		\node [style=none] (1653) at (7.625, -24.875) {};
		\node [style=none] (1654) at (8, -24.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1655) at (4.125, -26) {};
		\node [style=none] (1656) at (4.125, -26.5) {};
		\node [style=none] (1657) at (4.625, -26.5) {};
		\node [style=none] (1658) at (4.625, -26) {};
		\node [style=none] (1659) at (3.875, -25.75) {};
		\node [style=none] (1660) at (4.875, -25.75) {};
		\node [style=none] (1661) at (3.875, -26.75) {};
		\node [style=none] (1662) at (4.875, -26.75) {};
		\node [style=none] (1663) at (4.625, -26.25) {};
		\node [style=none] (1664) at (6.625, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1665) at (7.125, -24.375) {\tiny $\hat{\sigma}$};
		\node [style=none] (1666) at (2.75, -25.5) {};
		\node [style=none] (1667) at (2.75, -24.25) {};
		\node [style=smalldotcyan] (1668) at (2.75, -26.25) {};
		\node [style=none] (1669) at (2, -26.25) {};
		\node [style=none] (1670) at (2.5, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1671) at (10.75, -26.25) {};
		\node [style=none] (1672) at (9.25, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1673) at (15.5, -26.25) {};
		\node [style=none] (1674) at (16, -26.75) {};
		\node [style=none] (1675) at (16, -28.25) {};
		\node [style=none] (1676) at (4.625, -27.5) {};
		\node [style=none] (1677) at (14.5, -28.375) {};
		\node [style=none] (1678) at (13.75, -27.5) {};
		\node [style=none] (1679) at (14, -27.5) {};
		\node [style=none] (1680) at (10.75, -26) {};
		\node [style=none] (1681) at (10.75, -26.5) {};
		\node [style=none] (1682) at (11.25, -26.5) {};
		\node [style=none] (1683) at (11.25, -26) {};
		\node [style=none] (1684) at (9.75, -25.75) {};
		\node [style=none] (1685) at (11.5, -25.75) {};
		\node [style=none] (1686) at (9.75, -26.75) {};
		\node [style=none] (1687) at (11.5, -26.75) {};
		\node [style=none] (1688) at (10.75, -26.25) {};
		\node [style=none] (1689) at (11.25, -26.25) {};
		\node [style=none] (1690) at (12.75, -26.25) {};
		\node [style=none] (1691) at (11.75, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1692) at (4.125, -27.25) {};
		\node [style=none] (1693) at (4.125, -27.75) {};
		\node [style=none] (1694) at (4.625, -27.75) {};
		\node [style=none] (1695) at (4.625, -27.25) {};
		\node [style=none] (1696) at (3.875, -27) {};
		\node [style=none] (1697) at (4.875, -27) {};
		\node [style=none] (1698) at (3.875, -28) {};
		\node [style=none] (1699) at (4.875, -28) {};
		\node [style=none] (1700) at (4.125, -27.5) {};
		\node [style=none] (1701) at (3.25, -27.5) {};
		\node [style=none] (1702) at (12.5, -27.5) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1703) at (3.25, -27.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1704) at (11, -26.25) {\tiny $\phi$};
		\node [style=none] (1705) at (10, -26) {};
		\node [style=none] (1706) at (10, -26.5) {};
		\node [style=none] (1707) at (10.5, -26.5) {};
		\node [style=none] (1708) at (10.5, -26) {};
		\node [style=none] (1709) at (12.25, -25.375) {};
		\node [style=none] (1710) at (12, -25.375) {};
		\node [style=none] (1711) at (11.75, -25.625) {};
		\node [style=none] (1712) at (12, -25.875) {};
		\node [style=none] (1713) at (12.25, -25.875) {};
		\node [style=none] (1714) at (12.1, -25.625) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1715) at (12, -26.25) {};
		\node [style=tinydotwhite] (1716) at (12, -27.5) {\small$\otimes$};
		\node [style=none] (1717) at (12, -26.875) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1718) at (11.5, -27.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1719) at (12.25, -25.625) {};
		\node [style=none] (1720) at (12.75, -26.125) {};
		\node [style=tinydotwhite] (1721) at (12.75, -26.25) {\small$\otimes$};
		\node [style=none] (1722) at (13.5, -26.25) {};
		\node [style=none] (1723) at (4.5, -29) {};
		\node [style=none] (1724) at (4.5, -28.5) {};
		\node [style=none] (1725) at (5, -28.5) {};
		\node [style=none] (1726) at (5, -29) {};
		\node [style=none] (1727) at (3.5, -29.25) {};
		\node [style=none] (1728) at (5.25, -29.25) {};
		\node [style=none] (1729) at (3.5, -28.25) {};
		\node [style=none] (1730) at (5.25, -28.25) {};
		\node [style=none] (1731) at (4.5, -28.75) {};
		\node [style=none] (1732) at (5, -28.75) {};
		\node [style=none] (1733) at (3.25, -28.75) {};
		\node [style=none] (1734) at (14.5, -28.75) {};
		\node [style=none] (1735) at (13.5, -28.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1736) at (3.25, -28.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1737) at (4.75, -28.75) {\tiny $\phi$};
		\node [style=none] (1738) at (3.75, -29) {};
		\node [style=none] (1739) at (3.75, -28.5) {};
		\node [style=none] (1740) at (4.25, -28.5) {};
		\node [style=none] (1741) at (4.25, -29) {};
		\node [style=tinydotwhite] (1742) at (13.75, -26.25) {\small$\otimes$};
		\node [style=none] (1743) at (13.5, -26.25) {};
		\node [style=smalldotcyan] (1744) at (13.75, -28.75) {};
		\node [style=none] (1745) at (14, -28.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1746) at (13.75, -28.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1747) at (14.25, -26.25) {};
		\node [style=tinydotwhite] (1748) at (14.5, -28.75) {\small$\otimes$};
		\node [style=none] (1749) at (14.5, -25.875) {};
		\node [style=none] (1750) at (14.5, -26.625) {};
		\node [style=none] (1751) at (15.25, -26.625) {};
		\node [style=none] (1752) at (15.25, -25.875) {};
		\node [style=none] (1753) at (14.875, -26.25) {\tiny $\frac{1}{x}$};
		\node [style=none] (1754) at (14.25, -25.625) {};
		\node [style=none] (1755) at (15.5, -25.625) {};
		\node [style=none] (1756) at (14.25, -26.875) {};
		\node [style=none] (1757) at (15.5, -26.875) {};
		\node [style=none] (1758) at (14.5, -26.25) {};
		\node [style=none] (1759) at (15.25, -26.25) {};
		\node [style=none] (1760) at (15.5, -26.25) {};
		\node [style=none] (1761) at (15.5, -28.25) {};
		\node [style=none] (1762) at (16.5, -28.25) {};
		\node [style=none] (1763) at (15.5, -29.25) {};
		\node [style=none] (1764) at (16.5, -29.25) {};
		\node [style=tinydotwhite] (1765) at (16, -28.75) {\small$\otimes$};
		\node [style=none] (1766) at (15.5, -28.75) {};
		\node [style=none] (1767) at (15, -28.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1768) at (17.25, -28.75) {};
		\node [style=none] (1769) at (16.75, -28.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1770) at (4.25, -27.625) {};
		\node [style=none] (1771) at (2.75, -27) {};
		\node [style=none] (1772) at (2.75, -28.25) {};
		\node [style=dotwhite] (1773) at (11, -24.5) {\footnotesize M12};
		\node [style=tinydotwhite] (1774) at (25, -26.25) {\small$\otimes$};
		\node [style=none] (1775) at (23.625, -24.875) {};
		\node [style=none] (1776) at (24.5, -24.875) {};
		\node [style=none] (1777) at (25, -25.375) {};
		\node [style=none] (1778) at (19.5, -26.25) {};
		\node [style=none] (1779) at (19.5, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1780) at (22, -24.875) {\small$\otimes$};
		\node [style=none] (1781) at (20.375, -25.75) {};
		\node [style=none] (1782) at (20.375, -25.25) {};
		\node [style=none] (1783) at (20.875, -25.25) {};
		\node [style=none] (1784) at (20.875, -25.75) {};
		\node [style=none] (1785) at (20.125, -26) {};
		\node [style=none] (1786) at (21.125, -26) {};
		\node [style=none] (1787) at (20.125, -25) {};
		\node [style=none] (1788) at (21.125, -25) {};
		\node [style=none] (1789) at (20.375, -25.5) {};
		\node [style=none] (1790) at (20.875, -25.5) {};
		\node [style=none] (1791) at (21.5, -25.5) {};
		\node [style=none] (1792) at (21.375, -25.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1793) at (19.5, -25.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1794) at (20.375, -24.5) {};
		\node [style=none] (1795) at (20.375, -24) {};
		\node [style=none] (1796) at (20.875, -24) {};
		\node [style=none] (1797) at (20.875, -24.5) {};
		\node [style=none] (1798) at (20.125, -24.75) {};
		\node [style=none] (1799) at (21.125, -24.75) {};
		\node [style=none] (1800) at (20.125, -23.75) {};
		\node [style=none] (1801) at (21.125, -23.75) {};
		\node [style=none] (1802) at (20.375, -24.25) {};
		\node [style=none] (1803) at (20.875, -24.25) {};
		\node [style=none] (1804) at (21.5, -24.25) {};
		\node [style=none] (1805) at (21.375, -24.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1806) at (19.5, -24.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1807) at (23.125, -24.875) {};
		\node [style=none] (1808) at (22.5, -24.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1809) at (21.875, -26.25) {};
		\node [style=none] (1810) at (23.125, -24.625) {};
		\node [style=none] (1811) at (23.125, -25.125) {};
		\node [style=none] (1812) at (23.625, -25.125) {};
		\node [style=none] (1813) at (23.625, -24.625) {};
		\node [style=none] (1814) at (22.875, -24.375) {};
		\node [style=none] (1815) at (23.875, -24.375) {};
		\node [style=none] (1816) at (22.875, -25.375) {};
		\node [style=none] (1817) at (23.875, -25.375) {};
		\node [style=none] (1818) at (24.25, -24.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1819) at (21.875, -26) {};
		\node [style=none] (1820) at (21.875, -26.5) {};
		\node [style=none] (1821) at (22.375, -26.5) {};
		\node [style=none] (1822) at (22.375, -26) {};
		\node [style=none] (1823) at (21.625, -25.75) {};
		\node [style=none] (1824) at (22.625, -25.75) {};
		\node [style=none] (1825) at (21.625, -26.75) {};
		\node [style=none] (1826) at (22.625, -26.75) {};
		\node [style=none] (1827) at (22.375, -26.25) {};
		\node [style=none] (1828) at (23.625, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1829) at (23.375, -24.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (1830) at (19, -26) {};
		\node [style=none] (1831) at (19, -24.75) {};
		\node [style=smalldotcyan] (1832) at (19, -26.25) {};
		\node [style=none] (1833) at (18.5, -26.25) {};
		\node [style=none] (1834) at (26, -26.25) {};
		\node [style=none] (1835) at (25.5, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1836) at (27.625, -26.25) {\small$\otimes$};
		\node [style=none] (1837) at (25.25, -27.625) {};
		\node [style=none] (1838) at (27.125, -27.625) {};
		\node [style=none] (1839) at (27.625, -27.125) {};
		\node [style=tinydotwhite] (1840) at (22, -27.625) {\small$\otimes$};
		\node [style=none] (1841) at (20.375, -26.75) {};
		\node [style=none] (1842) at (20.375, -27.25) {};
		\node [style=none] (1843) at (20.875, -27.25) {};
		\node [style=none] (1844) at (20.875, -26.75) {};
		\node [style=none] (1845) at (20.125, -26.5) {};
		\node [style=none] (1846) at (21.125, -26.5) {};
		\node [style=none] (1847) at (20.125, -27.5) {};
		\node [style=none] (1848) at (21.125, -27.5) {};
		\node [style=none] (1849) at (20.375, -27) {};
		\node [style=none] (1850) at (20.875, -27) {};
		\node [style=none] (1851) at (21.5, -27) {};
		\node [style=none] (1852) at (21.375, -27) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1853) at (19.5, -27) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1854) at (20.375, -28) {};
		\node [style=none] (1855) at (20.375, -28.5) {};
		\node [style=none] (1856) at (20.875, -28.5) {};
		\node [style=none] (1857) at (20.875, -28) {};
		\node [style=none] (1858) at (20.125, -27.75) {};
		\node [style=none] (1859) at (21.125, -27.75) {};
		\node [style=none] (1860) at (20.125, -28.75) {};
		\node [style=none] (1861) at (21.125, -28.75) {};
		\node [style=none] (1862) at (20.375, -28.25) {};
		\node [style=none] (1863) at (20.875, -28.25) {};
		\node [style=none] (1864) at (21.5, -28.25) {};
		\node [style=none] (1865) at (21.375, -28.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1866) at (19.5, -28.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1867) at (24.75, -27.625) {};
		\node [style=none] (1868) at (22.5, -27.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1869) at (24.75, -27.875) {};
		\node [style=none] (1870) at (24.75, -27.375) {};
		\node [style=none] (1871) at (25.25, -27.375) {};
		\node [style=none] (1872) at (25.25, -27.875) {};
		\node [style=none] (1873) at (24.5, -28.125) {};
		\node [style=none] (1874) at (25.5, -28.125) {};
		\node [style=none] (1875) at (24.5, -27.125) {};
		\node [style=none] (1876) at (25.5, -27.125) {};
		\node [style=none] (1877) at (26.875, -27.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1878) at (26, -26.5) {};
		\node [style=none] (1879) at (26, -26) {};
		\node [style=none] (1880) at (26.5, -26) {};
		\node [style=none] (1881) at (26.5, -26.5) {};
		\node [style=none] (1882) at (25.75, -26.75) {};
		\node [style=none] (1883) at (26.75, -26.75) {};
		\node [style=none] (1884) at (25.75, -25.75) {};
		\node [style=none] (1885) at (26.75, -25.75) {};
		\node [style=none] (1886) at (26.5, -26.25) {};
		\node [style=none] (1887) at (27.125, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1888) at (25, -27.625) {\tiny $\hat{\sigma}$};
		\node [style=none] (1889) at (28.625, -26.25) {};
		\node [style=none] (1890) at (28.125, -26.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1891) at (19, -26.5) {};
		\node [style=none] (1892) at (19, -27.75) {};
		\node [style=dotwhite] (1893) at (27, -24.5) {\footnotesize M13};
		\node [style=none] (1895) at (19, -8) {};
		\node [style=none] (1896) at (19, -7.5) {};
		\node [style=none] (1897) at (19.5, -7.5) {};
		\node [style=none] (1898) at (19.5, -8) {};
		\node [style=none] (1899) at (18.75, -8.25) {};
		\node [style=none] (1900) at (19.75, -8.25) {};
		\node [style=none] (1901) at (18.75, -7.25) {};
		\node [style=none] (1902) at (19.75, -7.25) {};
		\node [style=none] (1903) at (19, -7.75) {};
		\node [style=none] (1904) at (19.5, -7.75) {};
		\node [style=none] (1905) at (32.25, -13.25) {};
		\node [style=none] (1906) at (32.25, -12.75) {};
		\node [style=none] (1907) at (32.75, -12.75) {};
		\node [style=none] (1908) at (32.75, -13.25) {};
		\node [style=none] (1909) at (32, -13.5) {};
		\node [style=none] (1910) at (33, -13.5) {};
		\node [style=none] (1911) at (32, -12.5) {};
		\node [style=none] (1912) at (33, -12.5) {};
		\node [style=none] (1913) at (32.25, -13) {};
		\node [style=none] (1914) at (32.75, -13) {};
		\node [style=none] (1915) at (20, -7.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1916) at (33.25, -13) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (89.center) to (0.center);
		\draw [style=orange] (0.center)
			 to [in=90, out=0, looseness=1.25] (1.center)
			 to (2.center);
		\draw [style=cyan] (3.center)
			 to (5.center)
			 to [in=180, out=0] (6.center)
			 to [in=90, out=0, looseness=1.25] (4.center);
		\draw [style=orange, bend left=45] (48.center) to (49.center);
		\draw [style=cyan] (17.center) to (15.center);
		\draw [style=cyan] (16.center) to (18.center);
		\draw (9.center)
			 to (8.center)
			 to (7.center)
			 to [in=180, out=0] (10.center)
			 to cycle;
		\draw [style=orange] (11.center)
			 to (12.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=cyan] (30.center) to (29.center);
		\draw [style=fr] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=orange] (27.center)
			 to (25.center)
			 to (26.center)
			 to (28.center)
			 to cycle;
		\draw [style=fr] (34.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (38.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (44) to (45);
		\draw [style=cyan] (50)
			 to [in=180, out=0] (51.center)
			 to (72.center)
			 to [in=180, out=0] (71);
		\draw [style=cyan] (94) to (97.center);
		\draw [style=cyan] (77)
			 to (95.center)
			 to (94);
		\draw (88.center) to (89.center);
		\draw (76.center) to (87.center);
		\draw [style=orange] (71) to (76.center);
		\draw [style=cyan] (4.center) to (77);
		\draw [style=cyan] (62.center) to (60.center);
		\draw [style=cyan] (61.center) to (63.center);
		\draw (53.center)
			 to (52.center)
			 to [in=-180, out=0] (55.center)
			 to (54.center)
			 to cycle;
		\draw [style=orange] (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw [style=fr] (67.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [style=cyan] (73) to (71);
		\draw (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=orange] (86.center)
			 to (84.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw [style=orange] (92.center)
			 to (90.center)
			 to (91.center)
			 to (93.center)
			 to cycle;
		\draw (2.center) to (94);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (99) to (17.center);
		\draw [style=cyan, in=180, out=0] (99) to (30.center);
		\draw [style=cyan, in=-180, out=-90] (99) to (62.center);
		\draw [style=cyan] (100.center) to (99);
		\draw [style=cyan] (108.center) to (138.center);
		\draw [style=cyan] (156.center) to (164.center);
		\draw [style=orange] (104.center)
			 to (105.center)
			 to [in=-270, out=0] (106.center)
			 to [in=-270, out=-90] (103);
		\draw [style=cyan] (131.center) to (135.center);
		\draw [style=cyan] (118.center) to (122.center);
		\draw [style=cyan] (119.center)
			 to (120.center)
			 to [in=-90, out=0] (109);
		\draw [style=fr] (112.center)
			 to (111.center)
			 to (110.center)
			 to (113.center)
			 to cycle;
		\draw [style=orange] (114.center)
			 to (115.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [style=cyan] (132.center)
			 to (133.center)
			 to [in=90, out=0, looseness=1.25] (109);
		\draw [style=fr] (123.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=orange] (129.center)
			 to (127.center)
			 to (128.center)
			 to (130.center)
			 to cycle;
		\draw [style=orange] (109) to (136.center);
		\draw (141.center)
			 to (140.center)
			 to (139.center)
			 to [in=180, out=0] (142.center)
			 to cycle;
		\draw [style=orange] (143.center)
			 to (144.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw [style=fr] (148.center)
			 to (151.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=orange] (154.center)
			 to (152.center)
			 to (153.center)
			 to (155.center)
			 to cycle;
		\draw [style=cyan] (162.center) to (161);
		\draw [style=cyan] (161)
			 to (159.center)
			 to [in=-180, out=90] (122.center);
		\draw [style=cyan] (159.center)
			 to (160.center)
			 to [in=-180, out=90] (135.center);
		\draw [style=cyan] (161) to (108.center);
		\draw [style=cyan] (261)
			 to (264.center)
			 to [in=180, out=0] (274.center);
		\draw [style=cyan] (268.center)
			 to (283.center)
			 to [in=-180, out=0] (275.center);
		\draw [style=orange] (256.center) to (167.center);
		\draw [style=orange] (167.center)
			 to [in=90, out=0, looseness=1.25] (168.center)
			 to (169.center);
		\draw [style=cyan] (170.center)
			 to (172.center)
			 to [in=180, out=0] (173.center)
			 to [in=90, out=0, looseness=1.25] (171.center);
		\draw [style=orange, bend left=45] (215.center) to (216.center);
		\draw [style=cyan] (184.center) to (182.center);
		\draw [style=cyan] (183.center) to (185.center);
		\draw (176.center)
			 to (175.center)
			 to (174.center)
			 to [in=180, out=0] (177.center)
			 to cycle;
		\draw [style=orange] (178.center)
			 to (179.center)
			 to (181.center)
			 to (180.center)
			 to cycle;
		\draw [style=cyan] (197.center) to (196.center);
		\draw [style=fr] (188.center)
			 to (191.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [style=orange] (194.center)
			 to (192.center)
			 to (193.center)
			 to (195.center)
			 to cycle;
		\draw [style=fr] (201.center)
			 to (204.center)
			 to (203.center)
			 to (202.center)
			 to cycle;
		\draw (206.center)
			 to (207.center)
			 to (208.center)
			 to (209.center)
			 to (205.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (211) to (212);
		\draw [style=cyan] (217)
			 to [in=180, out=0] (218.center)
			 to (239.center)
			 to [in=180, out=0] (238);
		\draw [style=cyan] (244)
			 to (262.center)
			 to (261);
		\draw (255.center) to (256.center);
		\draw (243.center) to (254.center);
		\draw [style=orange] (238) to (243.center);
		\draw [style=cyan] (171.center) to (244);
		\draw [style=cyan] (229.center) to (227.center);
		\draw [style=cyan] (228.center) to (230.center);
		\draw (220.center)
			 to (219.center)
			 to [in=-180, out=0] (222.center)
			 to (221.center)
			 to cycle;
		\draw [style=orange] (225.center)
			 to (223.center)
			 to (224.center)
			 to (226.center)
			 to cycle;
		\draw [style=fr] (234.center)
			 to (237.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
		\draw [style=cyan] (240) to (238);
		\draw (245.center)
			 to (246.center)
			 to (247.center)
			 to (248.center)
			 to cycle;
		\draw [style=orange] (253.center)
			 to (251.center)
			 to (250.center)
			 to (252.center)
			 to cycle;
		\draw [style=orange] (259.center)
			 to (257.center)
			 to (258.center)
			 to (260.center)
			 to cycle;
		\draw (169.center) to (261);
		\draw [style=cyan] (267.center) to (266);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (266) to (187.center);
		\draw [style=cyan, in=-180, out=90] (266) to (199.center);
		\draw [style=cyan, in=-180, out=-90, looseness=1.25] (266) to (232.center);
		\draw [style=cyan, in=-180, out=-90, looseness=0.75] (266) to (268.center);
		\draw [style=cyan] (280.center) to (281.center);
		\draw [style=fr] (271.center)
			 to (270.center)
			 to (273.center)
			 to (272.center)
			 to cycle;
		\draw [style=orange] (276.center)
			 to (277.center)
			 to (279.center)
			 to (278.center)
			 to cycle;
		\draw [style=cyan] (349.center) to (354.center);
		\draw [style=cyan, in=-180, out=0] (347.center) to (355.center);
		\draw [style=cyan] (290.center) to (320.center);
		\draw [style=cyan] (338.center) to (346.center);
		\draw [style=orange] (286.center)
			 to (287.center)
			 to [in=-270, out=0] (288.center)
			 to [in=-270, out=-90] (285);
		\draw [style=cyan] (313.center) to (317.center);
		\draw [style=cyan] (300.center) to (304.center);
		\draw [style=cyan] (301.center)
			 to (302.center)
			 to [in=-90, out=0] (291);
		\draw [style=fr] (294.center)
			 to (293.center)
			 to (292.center)
			 to (295.center)
			 to cycle;
		\draw [style=orange] (296.center)
			 to (297.center)
			 to (299.center)
			 to (298.center)
			 to cycle;
		\draw [style=cyan] (314.center)
			 to (315.center)
			 to [in=90, out=0, looseness=1.25] (291);
		\draw [style=fr] (305.center)
			 to (308.center)
			 to (307.center)
			 to (306.center)
			 to cycle;
		\draw [style=orange] (311.center)
			 to (309.center)
			 to (310.center)
			 to (312.center)
			 to cycle;
		\draw [style=orange] (291) to (318.center);
		\draw (323.center)
			 to (322.center)
			 to (321.center)
			 to [in=180, out=0] (324.center)
			 to cycle;
		\draw [style=orange] (325.center)
			 to (326.center)
			 to (328.center)
			 to (327.center)
			 to cycle;
		\draw [style=fr] (330.center)
			 to (333.center)
			 to (332.center)
			 to (331.center)
			 to cycle;
		\draw [style=orange] (336.center)
			 to (334.center)
			 to (335.center)
			 to (337.center)
			 to cycle;
		\draw [style=cyan] (344.center) to (343);
		\draw [style=cyan] (343)
			 to (341.center)
			 to [in=-180, out=90] (304.center);
		\draw [style=cyan] (341.center)
			 to (342.center)
			 to [in=-180, out=90] (317.center);
		\draw [style=cyan] (343) to (290.center);
		\draw [style=cyan] (343)
			 to (348.center)
			 to [in=-180, out=-90] (349.center);
		\draw [style=cyan] (360.center) to (361.center);
		\draw [style=fr] (351.center)
			 to (350.center)
			 to (353.center)
			 to (352.center)
			 to cycle;
		\draw [style=orange] (356.center)
			 to (357.center)
			 to (359.center)
			 to (358.center)
			 to cycle;
		\draw [style=cyan] (458) to (461.center);
		\draw [style=orange] (457.center) to (368.center);
		\draw [style=orange] (368.center)
			 to [in=90, out=0, looseness=1.25] (369.center)
			 to (370.center);
		\draw [style=cyan] (371.center)
			 to (373.center)
			 to [in=180, out=0] (374.center)
			 to [in=90, out=0, looseness=1.25] (372.center);
		\draw [style=orange, bend left=45] (416.center) to (417.center);
		\draw [style=cyan] (385.center) to (383.center);
		\draw [style=cyan] (384.center) to (386.center);
		\draw (377.center)
			 to (376.center)
			 to (375.center)
			 to [in=180, out=0] (378.center)
			 to cycle;
		\draw [style=orange] (379.center)
			 to (380.center)
			 to (382.center)
			 to (381.center)
			 to cycle;
		\draw [style=cyan] (398.center) to (397.center);
		\draw [style=fr] (389.center)
			 to (392.center)
			 to (391.center)
			 to (390.center)
			 to cycle;
		\draw [style=orange] (395.center)
			 to (393.center)
			 to (394.center)
			 to (396.center)
			 to cycle;
		\draw [style=fr] (402.center)
			 to (405.center)
			 to (404.center)
			 to (403.center)
			 to cycle;
		\draw (407.center)
			 to (408.center)
			 to (409.center)
			 to (410.center)
			 to (406.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (412) to (413);
		\draw [style=cyan] (418)
			 to [in=180, out=0] (419.center)
			 to (440.center)
			 to [in=180, out=0] (439);
		\draw [style=cyan] (445)
			 to (459.center)
			 to (458);
		\draw (456.center) to (457.center);
		\draw (444.center) to (455.center);
		\draw [style=orange] (439) to (444.center);
		\draw [style=cyan] (372.center) to (445);
		\draw [style=cyan] (430.center) to (428.center);
		\draw [style=cyan] (429.center) to (431.center);
		\draw (421.center)
			 to (420.center)
			 to [in=-180, out=0] (423.center)
			 to (422.center)
			 to cycle;
		\draw [style=orange] (426.center)
			 to (424.center)
			 to (425.center)
			 to (427.center)
			 to cycle;
		\draw [style=fr] (435.center)
			 to (438.center)
			 to (437.center)
			 to (436.center)
			 to cycle;
		\draw [style=cyan] (441) to (439);
		\draw (446.center)
			 to (447.center)
			 to (448.center)
			 to (449.center)
			 to cycle;
		\draw [style=orange] (454.center)
			 to (452.center)
			 to (451.center)
			 to (453.center)
			 to cycle;
		\draw (370.center) to (458);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (462) to (385.center);
		\draw [style=cyan, in=180, out=0] (462) to (398.center);
		\draw [style=cyan, in=-180, out=-90] (462) to (430.center);
		\draw [style=cyan] (463.center) to (462);
		\draw [style=cyan] (513) to (517.center);
		\draw [style=cyan] (493)
			 to (514.center)
			 to [in=180, out=0] (513);
		\draw (505.center) to (506.center);
		\draw (492.center) to (504.center);
		\draw [style=orange] (485) to (492.center);
		\draw [style=cyan, in=180, out=0] (487.center) to (494.center);
		\draw [style=cyan, bend left=45] (494.center) to (467.center);
		\draw [style=cyan] (467.center) to (493);
		\draw [style=cyan] (477.center) to (478.center);
		\draw (470.center) to (469.center);
		\draw (469.center) to (468.center);
		\draw [in=-180, out=0] (468.center) to (471.center);
		\draw (471.center) to (470.center);
		\draw [style=orange] (472.center)
			 to (473.center)
			 to (475.center)
			 to (474.center)
			 to cycle;
		\draw [style=fr] (481.center)
			 to (484.center)
			 to (483.center)
			 to (482.center)
			 to cycle;
		\draw [style=cyan] (486.center)
			 to (488.center)
			 to [in=180, out=0] (485);
		\draw [style=cyan] (489) to (485);
		\draw (495.center)
			 to (496.center)
			 to (497.center)
			 to (498.center)
			 to cycle;
		\draw [style=orange] (503.center)
			 to (501.center)
			 to (500.center)
			 to (502.center)
			 to cycle;
		\draw [style=orange] (506.center) to (507.center);
		\draw [style=orange] (507.center)
			 to [in=90, out=0, looseness=1.25] (508.center)
			 to (516.center);
		\draw [style=orange] (511.center)
			 to (509.center)
			 to (510.center)
			 to (512.center)
			 to cycle;
		\draw (516.center) to (513);
		\draw [style=cyan] (466) to (520.center);
		\draw [style=cyan] (465) to (519.center);
		\draw [style=cyan, bend left=45] (519.center) to (522.center);
		\draw [style=cyan, in=180, out=90] (520.center) to (521.center);
		\draw [style=cyan] (521.center) to (523.center);
		\draw [style=cyan] (522.center) to (524.center);
		\draw [style=cyan, in=180, out=0] (523.center) to (487.center);
		\draw [style=cyan, in=180, out=0] (524.center) to (486.center);
		\draw [style=orange] (610)
			 to (612.center)
			 to [in=-180, out=-90, looseness=1.25] (563.center)
			 to (584.center);
		\draw [style=orange] (610)
			 to (611.center)
			 to [in=-180, out=90] (528.center)
			 to (596.center);
		\draw [style=cyan] (534.center) to (564.center);
		\draw [style=cyan] (582.center) to (590.center);
		\draw [style=orange] (530.center)
			 to (531.center)
			 to [in=-270, out=0] (532.center)
			 to [in=-270, out=-90] (529);
		\draw [style=cyan] (557.center) to (561.center);
		\draw [style=cyan] (544.center) to (548.center);
		\draw [style=cyan] (545.center)
			 to (546.center)
			 to [in=-90, out=0] (535);
		\draw [style=fr] (538.center)
			 to (537.center)
			 to (536.center)
			 to (539.center)
			 to cycle;
		\draw [style=orange] (540.center)
			 to (541.center)
			 to (543.center)
			 to (542.center)
			 to cycle;
		\draw [style=cyan] (558.center)
			 to (559.center)
			 to [in=90, out=0, looseness=1.25] (535);
		\draw [style=fr] (549.center)
			 to (552.center)
			 to (551.center)
			 to (550.center)
			 to cycle;
		\draw [style=orange] (555.center)
			 to (553.center)
			 to (554.center)
			 to (556.center)
			 to cycle;
		\draw (567.center)
			 to (566.center)
			 to (565.center)
			 to [in=180, out=0] (568.center)
			 to cycle;
		\draw [style=orange] (569.center)
			 to (570.center)
			 to (572.center)
			 to (571.center)
			 to cycle;
		\draw [style=fr] (574.center)
			 to (577.center)
			 to (576.center)
			 to (575.center)
			 to cycle;
		\draw [style=orange] (580.center)
			 to (578.center)
			 to (579.center)
			 to (581.center)
			 to cycle;
		\draw [style=cyan] (588.center) to (587);
		\draw [style=cyan] (587)
			 to (585.center)
			 to [in=-180, out=90] (548.center);
		\draw [style=cyan] (585.center)
			 to (586.center)
			 to [in=-180, out=90] (561.center);
		\draw [style=cyan] (587) to (534.center);
		\draw [style=orange] (593.center)
			 to (594.center)
			 to [in=-270, out=0] (595.center)
			 to [in=-270, out=-90] (592);
		\draw (600.center)
			 to (599.center)
			 to (598.center)
			 to [in=180, out=0] (601.center)
			 to cycle;
		\draw [style=orange] (602.center)
			 to (603.center)
			 to (605.center)
			 to (604.center)
			 to cycle;
		\draw [style=orange] (535) to (610);
		\draw [style=cyan] (720.center) to (722.center);
		\draw [style=cyan] (721.center) to (719.center);
		\draw [style=orange] (718.center)
			 to (717.center)
			 to (715.center)
			 to (716.center)
			 to cycle;
		\draw [style=cyan] (614.center) to (767.center);
		\draw [style=orange, bend left=45] (658.center) to (659.center);
		\draw [style=cyan] (813.center)
			 to (814.center)
			 to [in=180, out=90] (625.center)
			 to (623.center);
		\draw [style=cyan] (624.center) to (626.center);
		\draw (617.center)
			 to (616.center)
			 to (615.center)
			 to [in=180, out=0] (618.center)
			 to cycle;
		\draw [style=orange] (619.center)
			 to (620.center)
			 to (622.center)
			 to (621.center)
			 to cycle;
		\draw [style=cyan] (812)
			 to (813.center)
			 to [in=180, out=90] (639.center)
			 to (637.center);
		\draw [style=cyan] (638.center) to (640.center);
		\draw [style=fr] (629.center)
			 to (632.center)
			 to (631.center)
			 to (630.center)
			 to cycle;
		\draw [style=orange] (635.center)
			 to (633.center)
			 to (634.center)
			 to (636.center)
			 to cycle;
		\draw [style=fr] (644.center)
			 to (647.center)
			 to (646.center)
			 to (645.center)
			 to cycle;
		\draw (649.center)
			 to (650.center)
			 to (651.center)
			 to (652.center)
			 to (648.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (654) to (655);
		\draw [style=cyan, in=-180, out=0, looseness=1.25] (640.center) to (660.center);
		\draw [style=orange, bend left=45] (704.center) to (705.center);
		\draw [style=cyan] (671.center) to (669.center);
		\draw [style=cyan] (670.center) to (672.center);
		\draw (663.center)
			 to (662.center)
			 to (661.center)
			 to [in=180, out=0] (664.center)
			 to cycle;
		\draw [style=orange] (665.center)
			 to (666.center)
			 to (668.center)
			 to (667.center)
			 to cycle;
		\draw [style=cyan] (815.center)
			 to (816.center)
			 to [in=180, out=-90] (685.center)
			 to (683.center);
		\draw [style=cyan] (684.center) to (686.center);
		\draw [style=fr] (675.center)
			 to (678.center)
			 to (677.center)
			 to (676.center)
			 to cycle;
		\draw [style=orange] (681.center)
			 to (679.center)
			 to (680.center)
			 to (682.center)
			 to cycle;
		\draw [style=fr] (690.center)
			 to (693.center)
			 to (692.center)
			 to (691.center)
			 to cycle;
		\draw (695.center)
			 to (696.center)
			 to (697.center)
			 to (698.center)
			 to (694.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (700) to (701);
		\draw [style=cyan, in=180, out=0] (706) to (708.center);
		\draw [style=cyan] (686.center)
			 to [in=-180, out=0, looseness=1.25] (707.center)
			 to (709.center);
		\draw [style=cyan] (753) to (757.center);
		\draw [style=cyan] (737)
			 to (754.center)
			 to (753);
		\draw (749.center) to (750.center);
		\draw (736.center) to (748.center);
		\draw [style=orange] (729) to (736.center);
		\draw [style=cyan] (731.center)
			 to [in=180, out=0] (738.center)
			 to [in=90, out=0] (710.center)
			 to (737);
		\draw (711.center)
			 to [in=-180, out=0] (714.center)
			 to (713.center)
			 to (712.center)
			 to cycle;
		\draw [style=fr] (725.center)
			 to (728.center)
			 to (727.center)
			 to (726.center)
			 to cycle;
		\draw [style=cyan] (730.center)
			 to (732.center)
			 to [in=180, out=0] (729);
		\draw [style=cyan] (733) to (729);
		\draw (739.center)
			 to (740.center)
			 to (741.center)
			 to (742.center)
			 to cycle;
		\draw [style=orange] (747.center)
			 to (745.center)
			 to (744.center)
			 to (746.center)
			 to cycle;
		\draw [style=orange] (750.center) to (751.center);
		\draw [style=orange] (751.center)
			 to [in=90, out=0, looseness=1.25] (752.center)
			 to (756.center);
		\draw (756.center) to (753);
		\draw [style=cyan] (803) to (807.center);
		\draw [style=cyan] (783) to (804.center);
		\draw [style=cyan] (804.center) to (803);
		\draw (795.center) to (796.center);
		\draw (782.center) to (794.center);
		\draw [style=orange] (776) to (782.center);
		\draw [style=cyan] (783)
			 to (758.center)
			 to [in=0, out=270] (784.center)
			 to (706);
		\draw [style=cyan] (768.center) to (769.center);
		\draw (759.center)
			 to [in=180, out=0] (762.center)
			 to (761.center)
			 to (760.center)
			 to cycle;
		\draw [style=orange] (763.center)
			 to [in=-180, out=0] (764.center)
			 to (766.center)
			 to (765.center)
			 to cycle;
		\draw [style=fr] (774.center)
			 to (773.center)
			 to (772.center)
			 to (775.center)
			 to cycle;
		\draw [style=cyan] (777.center) to (778.center);
		\draw [style=cyan, in=-180, out=0] (778.center) to (776);
		\draw [style=cyan] (779) to (776);
		\draw (787.center)
			 to (788.center)
			 to (785.center)
			 to (786.center)
			 to cycle;
		\draw [style=orange] (793.center)
			 to (791.center)
			 to (790.center)
			 to (792.center)
			 to cycle;
		\draw [style=orange] (796.center) to (797.center);
		\draw [style=orange, in=-90, out=0, looseness=1.25] (797.center) to (798.center);
		\draw [style=orange] (798.center) to (806.center);
		\draw [style=orange] (799.center)
			 to (800.center)
			 to (802.center)
			 to (801.center)
			 to cycle;
		\draw (806.center) to (803);
		\draw [style=cyan] (812)
			 to (815.center)
			 to [in=180, out=-90] (671.center);
		\draw [style=orange] (820.center)
			 to (821.center)
			 to [in=270, out=0] (822.center)
			 to [in=270, out=90] (819);
		\draw [style=cyan] (913) to (945.center);
		\draw [style=cyan] (938.center) to (942.center);
		\draw [style=cyan] (925.center) to (929.center);
		\draw [style=orange] (912.center) to (823.center);
		\draw [style=orange] (823.center)
			 to [in=90, out=0, looseness=1.25] (824.center)
			 to (825.center);
		\draw [style=cyan] (826.center)
			 to (828.center)
			 to [in=180, out=0] (829.center)
			 to [in=90, out=0, looseness=1.25] (827.center);
		\draw [style=orange, bend left=45] (871.center) to (872.center);
		\draw [style=cyan] (840.center) to (838.center);
		\draw [style=cyan] (839.center) to (841.center);
		\draw (832.center)
			 to (831.center)
			 to (830.center)
			 to [in=180, out=0] (833.center)
			 to cycle;
		\draw [style=orange] (834.center)
			 to (835.center)
			 to (837.center)
			 to (836.center)
			 to cycle;
		\draw [style=cyan] (853.center) to (852.center);
		\draw [style=fr] (844.center)
			 to (847.center)
			 to (846.center)
			 to (845.center)
			 to cycle;
		\draw [style=orange] (850.center)
			 to (848.center)
			 to (849.center)
			 to (851.center)
			 to cycle;
		\draw [style=fr] (857.center)
			 to (860.center)
			 to (859.center)
			 to (858.center)
			 to cycle;
		\draw (862.center)
			 to (863.center)
			 to (864.center)
			 to (865.center)
			 to (861.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (867) to (868);
		\draw [style=cyan] (873)
			 to [in=180, out=0] (874.center)
			 to (895.center)
			 to [in=180, out=0] (894);
		\draw [style=cyan] (900)
			 to (914.center)
			 to (913);
		\draw (911.center) to (912.center);
		\draw (899.center) to (910.center);
		\draw [style=orange] (894) to (899.center);
		\draw [style=cyan] (827.center) to (900);
		\draw [style=cyan] (885.center) to (883.center);
		\draw [style=cyan] (884.center) to (886.center);
		\draw (876.center)
			 to (875.center)
			 to [in=-180, out=0] (878.center)
			 to (877.center)
			 to cycle;
		\draw [style=orange] (881.center)
			 to (879.center)
			 to (880.center)
			 to (882.center)
			 to cycle;
		\draw [style=fr] (890.center)
			 to (893.center)
			 to (892.center)
			 to (891.center)
			 to cycle;
		\draw [style=cyan] (896) to (894);
		\draw (901.center)
			 to (902.center)
			 to (903.center)
			 to (904.center)
			 to cycle;
		\draw [style=orange] (909.center)
			 to (907.center)
			 to (906.center)
			 to (908.center)
			 to cycle;
		\draw (825.center) to (913);
		\draw [style=cyan] (926.center)
			 to (927.center)
			 to [in=90, out=0] (916);
		\draw [style=fr] (919.center)
			 to (918.center)
			 to (917.center)
			 to (920.center)
			 to cycle;
		\draw [style=orange] (921.center)
			 to (922.center)
			 to (924.center)
			 to (923.center)
			 to cycle;
		\draw [style=cyan] (939.center)
			 to (940.center)
			 to [in=-90, out=0, looseness=1.25] (916);
		\draw [style=fr] (930.center)
			 to (933.center)
			 to (932.center)
			 to (931.center)
			 to cycle;
		\draw [style=orange] (936.center)
			 to (934.center)
			 to (935.center)
			 to (937.center)
			 to cycle;
		\draw [style=orange] (916) to (943.center);
		\draw (948.center)
			 to (947.center)
			 to (946.center)
			 to [in=-180, out=0] (949.center)
			 to cycle;
		\draw [style=orange] (950.center)
			 to (951.center)
			 to (953.center)
			 to (952.center)
			 to cycle;
		\draw [style=cyan] (963.center)
			 to (964.center)
			 to (819);
		\draw [style=fr] (955.center)
			 to (958.center)
			 to (957.center)
			 to (956.center)
			 to cycle;
		\draw [style=orange] (961.center)
			 to (959.center)
			 to (960.center)
			 to (962.center)
			 to cycle;
		\draw [style=cyan] (819) to (966.center);
		\draw [style=cyan] (974.center) to (973);
		\draw [style=cyan] (973)
			 to (969.center)
			 to [in=180, out=90] (855.center);
		\draw [style=cyan] (969.center)
			 to (970.center)
			 to [in=180, out=90] (843.center);
		\draw [style=cyan] (973)
			 to (971.center)
			 to [in=180, out=-90] (929.center);
		\draw [style=cyan] (971.center)
			 to (972.center)
			 to [in=180, out=-90] (942.center);
		\draw [style=cyan] (973) to (888.center);
		\draw [style=cyan] (1042.center) to (1137.center);
		\draw [style=orange] (978.center)
			 to (979.center)
			 to [in=-270, out=0] (980.center)
			 to [in=-270, out=-90] (977);
		\draw [style=cyan] (1096.center) to (1100.center);
		\draw [style=cyan] (1083.center) to (1087.center);
		\draw [style=orange] (1070.center) to (981.center);
		\draw [style=orange] (981.center)
			 to [in=-90, out=0, looseness=1.25] (982.center)
			 to (983.center);
		\draw [style=cyan] (984.center)
			 to (986.center)
			 to [in=-180, out=0] (987.center)
			 to [in=-90, out=0, looseness=1.25] (985.center);
		\draw [style=orange, bend right=45] (1029.center) to (1030.center);
		\draw [style=cyan] (998.center) to (996.center);
		\draw [style=cyan] (997.center) to (999.center);
		\draw (990.center)
			 to (989.center)
			 to (988.center)
			 to [in=-180, out=0] (991.center)
			 to cycle;
		\draw [style=orange] (992.center)
			 to (993.center)
			 to (995.center)
			 to (994.center)
			 to cycle;
		\draw [style=cyan] (1011.center) to (1010.center);
		\draw [style=fr] (1002.center)
			 to (1005.center)
			 to (1004.center)
			 to (1003.center)
			 to cycle;
		\draw [style=orange] (1008.center)
			 to (1006.center)
			 to (1007.center)
			 to (1009.center)
			 to cycle;
		\draw [style=fr] (1015.center)
			 to (1018.center)
			 to (1017.center)
			 to (1016.center)
			 to cycle;
		\draw (1020.center)
			 to (1021.center)
			 to (1022.center)
			 to (1023.center)
			 to (1019.center)
			 to cycle;
		\draw [style=cyan, in=-90, out=90] (1025) to (1026);
		\draw [style=cyan] (1031)
			 to [in=-180, out=0] (1032.center)
			 to (1053.center)
			 to [in=-180, out=0] (1052);
		\draw (1069.center) to (1070.center);
		\draw (1057.center) to (1068.center);
		\draw [style=orange] (1052) to (1057.center);
		\draw [style=cyan] (985.center) to (1058);
		\draw [style=cyan] (1043.center) to (1041.center);
		\draw (1034.center)
			 to (1033.center)
			 to [in=180, out=0] (1036.center)
			 to (1035.center)
			 to cycle;
		\draw [style=orange] (1039.center)
			 to (1037.center)
			 to (1038.center)
			 to (1040.center)
			 to cycle;
		\draw [style=fr] (1048.center)
			 to (1051.center)
			 to (1050.center)
			 to (1049.center)
			 to cycle;
		\draw [style=cyan] (1054) to (1052);
		\draw (1059.center)
			 to (1060.center)
			 to (1061.center)
			 to (1062.center)
			 to cycle;
		\draw [style=orange] (1067.center)
			 to (1065.center)
			 to (1064.center)
			 to (1066.center)
			 to cycle;
		\draw (983.center) to (1071);
		\draw [style=cyan] (1084.center)
			 to (1085.center)
			 to [in=-90, out=0] (1074);
		\draw [style=fr] (1077.center)
			 to (1076.center)
			 to (1075.center)
			 to (1078.center)
			 to cycle;
		\draw [style=orange] (1079.center)
			 to (1080.center)
			 to (1082.center)
			 to (1081.center)
			 to cycle;
		\draw [style=cyan] (1097.center)
			 to (1098.center)
			 to [in=90, out=0, looseness=1.25] (1074);
		\draw [style=fr] (1088.center)
			 to (1091.center)
			 to (1090.center)
			 to (1089.center)
			 to cycle;
		\draw [style=orange] (1094.center)
			 to (1092.center)
			 to (1093.center)
			 to (1095.center)
			 to cycle;
		\draw [style=orange] (1074) to (1101.center);
		\draw (1106.center)
			 to (1105.center)
			 to (1104.center)
			 to [in=180, out=0] (1107.center)
			 to cycle;
		\draw [style=orange] (1108.center)
			 to (1109.center)
			 to (1111.center)
			 to (1110.center)
			 to cycle;
		\draw [style=fr] (1113.center)
			 to (1116.center)
			 to (1115.center)
			 to (1114.center)
			 to cycle;
		\draw [style=orange] (1119.center)
			 to (1117.center)
			 to (1118.center)
			 to (1120.center)
			 to cycle;
		\draw [style=cyan] (977) to (1123.center);
		\draw [style=cyan] (1131.center) to (1130);
		\draw [style=cyan] (1130)
			 to (1126.center)
			 to [in=-180, out=-90] (1013.center);
		\draw [style=cyan] (1126.center)
			 to (1127.center)
			 to [in=-180, out=-90] (1001.center);
		\draw [style=cyan] (1130)
			 to (1128.center)
			 to [in=-180, out=90] (1087.center);
		\draw [style=cyan] (1128.center)
			 to (1129.center)
			 to [in=-180, out=90] (1100.center);
		\draw [style=cyan] (1130) to (1046.center);
		\draw [style=orange] (1136.center)
			 to (1135.center)
			 to (1133.center)
			 to (1134.center)
			 to cycle;
		\draw [style=cyan] (1145.center) to (1232.center);
		\draw [style=cyan] (1149.center) to (1179.center);
		\draw [style=cyan] (1147.center) to (1220.center);
		\draw [style=cyan] (1197.center) to (1248.center);
		\draw [style=orange] (1141.center)
			 to (1142.center)
			 to [in=270, out=0] (1143.center)
			 to [in=270, out=90] (1140);
		\draw [style=cyan] (1172.center) to (1176.center);
		\draw [style=cyan] (1159.center) to (1163.center);
		\draw [style=cyan] (1160.center)
			 to (1161.center)
			 to [in=90, out=0] (1150);
		\draw [style=fr] (1153.center)
			 to (1152.center)
			 to (1151.center)
			 to (1154.center)
			 to cycle;
		\draw [style=orange] (1155.center)
			 to (1156.center)
			 to (1158.center)
			 to (1157.center)
			 to cycle;
		\draw [style=cyan] (1173.center)
			 to (1174.center)
			 to [in=-90, out=0, looseness=1.25] (1150);
		\draw [style=fr] (1164.center)
			 to (1167.center)
			 to (1166.center)
			 to (1165.center)
			 to cycle;
		\draw [style=orange] (1170.center)
			 to (1168.center)
			 to (1169.center)
			 to (1171.center)
			 to cycle;
		\draw [style=orange] (1150) to (1177.center);
		\draw (1182.center)
			 to (1181.center)
			 to (1180.center)
			 to [in=-180, out=0] (1183.center)
			 to cycle;
		\draw [style=orange] (1184.center)
			 to (1185.center)
			 to (1187.center)
			 to (1186.center)
			 to cycle;
		\draw [style=fr] (1189.center)
			 to (1192.center)
			 to (1191.center)
			 to (1190.center)
			 to cycle;
		\draw [style=orange] (1195.center)
			 to (1193.center)
			 to (1194.center)
			 to (1196.center)
			 to cycle;
		\draw [style=cyan] (1205.center) to (1204);
		\draw [style=cyan] (1204)
			 to (1200.center)
			 to [in=180, out=90] (1147.center);
		\draw [style=cyan] (1200.center)
			 to (1201.center)
			 to [in=180, out=90] (1145.center);
		\draw [style=cyan] (1204)
			 to (1202.center)
			 to [in=180, out=-90] (1163.center);
		\draw [style=cyan] (1202.center)
			 to (1203.center)
			 to [in=180, out=-90] (1176.center);
		\draw [style=cyan] (1204) to (1149.center);
		\draw [style=orange] (1208.center)
			 to (1209.center)
			 to [in=-270, out=0] (1210.center)
			 to [in=-270, out=-90] (1207);
		\draw [style=cyan] (1221.center) to (1222.center);
		\draw [style=cyan, in=-90, out=0] (1222.center) to (1211);
		\draw [style=fr] (1212.center)
			 to (1215.center)
			 to (1214.center)
			 to (1213.center)
			 to cycle;
		\draw [style=orange] (1216.center)
			 to (1217.center)
			 to (1219.center)
			 to (1218.center)
			 to cycle;
		\draw [style=cyan] (1233.center) to (1234.center);
		\draw [style=cyan, in=90, out=0, looseness=1.25] (1234.center) to (1211);
		\draw [style=fr] (1225.center)
			 to (1224.center)
			 to (1227.center)
			 to (1226.center)
			 to cycle;
		\draw [style=orange] (1228.center)
			 to (1229.center)
			 to (1231.center)
			 to (1230.center)
			 to cycle;
		\draw [style=orange] (1211) to (1236.center);
		\draw (1238.center)
			 to [in=180, out=0] (1241.center)
			 to (1240.center)
			 to (1239.center)
			 to cycle;
		\draw [style=orange] (1242.center)
			 to (1243.center)
			 to (1245.center)
			 to (1244.center)
			 to cycle;
		\draw [style=cyan] (1364.center) to (1451.center);
		\draw [style=orange] (1342.center) to (1253.center);
		\draw [style=orange] (1253.center)
			 to [in=90, out=0, looseness=1.25] (1254.center)
			 to (1255.center);
		\draw [style=cyan] (1256.center)
			 to (1258.center)
			 to [in=180, out=0] (1259.center)
			 to [in=90, out=0, looseness=1.25] (1257.center);
		\draw [style=orange, bend left=45] (1301.center) to (1302.center);
		\draw [style=cyan] (1270.center) to (1268.center);
		\draw [style=cyan] (1269.center) to (1271.center);
		\draw (1262.center)
			 to (1261.center)
			 to (1260.center)
			 to [in=180, out=0] (1263.center)
			 to cycle;
		\draw [style=orange] (1264.center)
			 to (1265.center)
			 to (1267.center)
			 to (1266.center)
			 to cycle;
		\draw [style=cyan] (1283.center) to (1282.center);
		\draw [style=fr] (1274.center)
			 to (1277.center)
			 to (1276.center)
			 to (1275.center)
			 to cycle;
		\draw [style=orange] (1280.center)
			 to (1278.center)
			 to (1279.center)
			 to (1281.center)
			 to cycle;
		\draw [style=fr] (1287.center)
			 to (1290.center)
			 to (1289.center)
			 to (1288.center)
			 to cycle;
		\draw (1292.center)
			 to (1293.center)
			 to (1294.center)
			 to (1295.center)
			 to (1291.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (1297) to (1298);
		\draw [style=cyan] (1303)
			 to [in=180, out=0] (1304.center)
			 to (1325.center)
			 to [in=180, out=0] (1324);
		\draw [style=cyan] (1343) to (1252.center);
		\draw [style=cyan] (1330)
			 to (1344.center)
			 to (1343);
		\draw (1341.center) to (1342.center);
		\draw (1329.center) to (1340.center);
		\draw [style=orange] (1324) to (1329.center);
		\draw [style=cyan] (1257.center) to (1330);
		\draw [style=cyan] (1315.center) to (1313.center);
		\draw [style=cyan] (1314.center) to (1316.center);
		\draw (1306.center)
			 to (1305.center)
			 to [in=-180, out=0] (1308.center)
			 to (1307.center)
			 to cycle;
		\draw [style=orange] (1311.center)
			 to (1309.center)
			 to (1310.center)
			 to (1312.center)
			 to cycle;
		\draw [style=fr] (1320.center)
			 to (1323.center)
			 to (1322.center)
			 to (1321.center)
			 to cycle;
		\draw [style=cyan] (1326) to (1324);
		\draw (1331.center)
			 to (1332.center)
			 to (1333.center)
			 to (1334.center)
			 to cycle;
		\draw [style=orange] (1339.center)
			 to (1337.center)
			 to (1336.center)
			 to (1338.center)
			 to cycle;
		\draw (1255.center) to (1343);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (1346) to (1270.center);
		\draw [style=cyan, in=180, out=0] (1346) to (1283.center);
		\draw [style=cyan, in=-180, out=-90] (1346) to (1315.center);
		\draw [style=cyan] (1347.center) to (1346);
		\draw [style=orange] (1438.center) to (1349.center);
		\draw [style=orange] (1349.center)
			 to [in=90, out=0, looseness=1.25] (1350.center)
			 to (1351.center);
		\draw [style=cyan] (1352.center)
			 to (1354.center)
			 to [in=180, out=0] (1355.center)
			 to [in=90, out=0, looseness=1.25] (1353.center);
		\draw [style=orange, bend left=45] (1397.center) to (1398.center);
		\draw [style=cyan] (1365.center) to (1367.center);
		\draw (1358.center)
			 to (1357.center)
			 to (1356.center)
			 to [in=180, out=0] (1359.center)
			 to cycle;
		\draw [style=orange] (1360.center)
			 to (1361.center)
			 to (1363.center)
			 to (1362.center)
			 to cycle;
		\draw [style=cyan] (1379.center) to (1378.center);
		\draw [style=fr] (1370.center)
			 to (1373.center)
			 to (1372.center)
			 to (1371.center)
			 to cycle;
		\draw [style=orange] (1376.center)
			 to (1374.center)
			 to (1375.center)
			 to (1377.center)
			 to cycle;
		\draw [style=fr] (1383.center)
			 to (1386.center)
			 to (1385.center)
			 to (1384.center)
			 to cycle;
		\draw (1388.center)
			 to (1389.center)
			 to (1390.center)
			 to (1391.center)
			 to (1387.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (1393) to (1394);
		\draw [style=cyan] (1399)
			 to [in=180, out=0] (1400.center)
			 to (1421.center)
			 to [in=180, out=0] (1420);
		\draw [style=cyan] (1443) to (1446.center);
		\draw [style=cyan] (1426)
			 to (1444.center)
			 to (1443);
		\draw (1437.center) to (1438.center);
		\draw (1425.center) to (1436.center);
		\draw [style=orange] (1420) to (1425.center);
		\draw [style=cyan] (1353.center) to (1426);
		\draw [style=cyan] (1411.center) to (1409.center);
		\draw [style=cyan] (1410.center) to (1412.center);
		\draw (1402.center)
			 to (1401.center)
			 to [in=-180, out=0] (1404.center)
			 to (1403.center)
			 to cycle;
		\draw [style=orange] (1407.center)
			 to (1405.center)
			 to (1406.center)
			 to (1408.center)
			 to cycle;
		\draw [style=fr] (1416.center)
			 to (1419.center)
			 to (1418.center)
			 to (1417.center)
			 to cycle;
		\draw [style=cyan] (1422) to (1420);
		\draw (1427.center)
			 to (1428.center)
			 to (1429.center)
			 to (1430.center)
			 to cycle;
		\draw [style=orange] (1435.center)
			 to (1433.center)
			 to (1432.center)
			 to (1434.center)
			 to cycle;
		\draw [style=orange] (1441.center)
			 to (1439.center)
			 to (1440.center)
			 to (1442.center)
			 to cycle;
		\draw (1351.center) to (1443);
		\draw [style=cyan, in=180, out=0] (1448) to (1379.center);
		\draw [style=cyan, in=-180, out=-90] (1448) to (1411.center);
		\draw [style=cyan] (1449.center) to (1448);
		\draw [style=cyan] (1448)
			 to (1452.center)
			 to [in=-180, out=90] (1369.center);
		\draw [style=cyan] (1600) to (1603.center);
		\draw [style=cyan] (1459.center) to (1487.center);
		\draw [style=cyan] (1505.center) to (1508.center);
		\draw [style=orange] (1455.center)
			 to (1456.center)
			 to [in=-270, out=0] (1457.center)
			 to [in=-270, out=-90] (1454);
		\draw [style=cyan] (1469.center) to (1473.center);
		\draw [style=cyan] (1470.center)
			 to (1471.center)
			 to [in=-90, out=0] (1460);
		\draw [style=fr] (1463.center)
			 to (1462.center)
			 to (1461.center)
			 to (1464.center)
			 to cycle;
		\draw [style=orange] (1465.center)
			 to (1466.center)
			 to (1468.center)
			 to (1467.center)
			 to cycle;
		\draw [style=cyan] (1482.center)
			 to (1483.center)
			 to [in=90, out=0, looseness=1.25] (1460);
		\draw [style=fr] (1474.center)
			 to (1477.center)
			 to (1476.center)
			 to (1475.center)
			 to cycle;
		\draw [style=orange] (1480.center)
			 to (1478.center)
			 to (1479.center)
			 to (1481.center)
			 to cycle;
		\draw [style=orange] (1460) to (1485.center);
		\draw (1490.center)
			 to (1489.center)
			 to (1488.center)
			 to [in=180, out=0] (1491.center)
			 to cycle;
		\draw [style=orange] (1492.center)
			 to (1493.center)
			 to (1495.center)
			 to (1494.center)
			 to cycle;
		\draw [style=fr] (1497.center)
			 to (1500.center)
			 to (1499.center)
			 to (1498.center)
			 to cycle;
		\draw [style=orange] (1503.center)
			 to (1501.center)
			 to (1502.center)
			 to (1504.center)
			 to cycle;
		\draw [style=orange] (1599.center) to (1510.center);
		\draw [style=orange] (1510.center)
			 to [in=90, out=0, looseness=1.25] (1511.center)
			 to (1512.center);
		\draw [style=cyan] (1513.center)
			 to (1515.center)
			 to [in=180, out=0] (1516.center)
			 to [in=90, out=0, looseness=1.25] (1514.center);
		\draw [style=orange, bend left=45] (1558.center) to (1559.center);
		\draw [style=cyan] (1527.center) to (1525.center);
		\draw [style=cyan] (1526.center) to (1528.center);
		\draw (1519.center)
			 to (1518.center)
			 to (1517.center)
			 to [in=180, out=0] (1520.center)
			 to cycle;
		\draw [style=orange] (1521.center)
			 to (1522.center)
			 to (1524.center)
			 to (1523.center)
			 to cycle;
		\draw [style=cyan] (1540.center) to (1539.center);
		\draw [style=fr] (1531.center)
			 to (1534.center)
			 to (1533.center)
			 to (1532.center)
			 to cycle;
		\draw [style=orange] (1537.center)
			 to (1535.center)
			 to (1536.center)
			 to (1538.center)
			 to cycle;
		\draw [style=fr] (1544.center)
			 to (1547.center)
			 to (1546.center)
			 to (1545.center)
			 to cycle;
		\draw (1549.center)
			 to (1550.center)
			 to (1551.center)
			 to (1552.center)
			 to (1548.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (1554) to (1555);
		\draw [style=cyan] (1560)
			 to [in=180, out=0] (1561.center)
			 to (1582.center)
			 to [in=180, out=0] (1581);
		\draw [style=cyan] (1587)
			 to (1601.center)
			 to (1600);
		\draw (1598.center) to (1599.center);
		\draw (1586.center) to (1597.center);
		\draw [style=orange] (1581) to (1586.center);
		\draw [style=cyan] (1514.center) to (1587);
		\draw [style=cyan] (1572.center) to (1570.center);
		\draw [style=cyan] (1571.center) to (1573.center);
		\draw (1563.center)
			 to (1562.center)
			 to [in=-180, out=0] (1565.center)
			 to (1564.center)
			 to cycle;
		\draw [style=orange] (1568.center)
			 to (1566.center)
			 to (1567.center)
			 to (1569.center)
			 to cycle;
		\draw [style=fr] (1577.center)
			 to (1580.center)
			 to (1579.center)
			 to (1578.center)
			 to cycle;
		\draw [style=cyan] (1583) to (1581);
		\draw (1588.center)
			 to (1589.center)
			 to (1590.center)
			 to (1591.center)
			 to cycle;
		\draw [style=orange] (1596.center)
			 to (1594.center)
			 to (1593.center)
			 to (1595.center)
			 to cycle;
		\draw (1512.center) to (1600);
		\draw [style=cyan] (1604)
			 to (1606.center)
			 to [in=180, out=90] (1542.center);
		\draw [style=cyan] (1606.center)
			 to (1605.center)
			 to [in=180, out=90] (1530.center);
		\draw [style=cyan] (1604)
			 to (1607.center)
			 to [in=180, out=-90, looseness=1.25] (1473.center);
		\draw [style=cyan] (1607.center)
			 to (1608.center)
			 to [in=180, out=-90] (1459.center);
		\draw [style=cyan] (1663.center) to (1671.center);
		\draw [style=cyan] (1615.center) to (1645.center);
		\draw [style=orange] (1611.center)
			 to (1612.center)
			 to [in=-270, out=0] (1613.center)
			 to [in=-270, out=-90] (1610);
		\draw [style=cyan] (1638.center) to (1642.center);
		\draw [style=cyan] (1625.center) to (1629.center);
		\draw [style=cyan] (1626.center)
			 to (1627.center)
			 to [in=-90, out=0] (1616);
		\draw [style=fr] (1619.center)
			 to (1618.center)
			 to (1617.center)
			 to (1620.center)
			 to cycle;
		\draw [style=orange] (1621.center)
			 to (1622.center)
			 to (1624.center)
			 to (1623.center)
			 to cycle;
		\draw [style=cyan] (1639.center)
			 to (1640.center)
			 to [in=90, out=0, looseness=1.25] (1616);
		\draw [style=fr] (1630.center)
			 to (1633.center)
			 to (1632.center)
			 to (1631.center)
			 to cycle;
		\draw [style=orange] (1636.center)
			 to (1634.center)
			 to (1635.center)
			 to (1637.center)
			 to cycle;
		\draw [style=orange] (1616) to (1643.center);
		\draw (1648.center)
			 to (1647.center)
			 to (1646.center)
			 to [in=180, out=0] (1649.center)
			 to cycle;
		\draw [style=orange] (1650.center)
			 to (1651.center)
			 to (1653.center)
			 to (1652.center)
			 to cycle;
		\draw [style=fr] (1655.center)
			 to (1658.center)
			 to (1657.center)
			 to (1656.center)
			 to cycle;
		\draw [style=orange] (1661.center)
			 to (1659.center)
			 to (1660.center)
			 to (1662.center)
			 to cycle;
		\draw [style=cyan] (1669.center) to (1668);
		\draw [style=cyan] (1668)
			 to (1666.center)
			 to [in=-180, out=90] (1629.center);
		\draw [style=cyan] (1666.center)
			 to (1667.center)
			 to [in=-180, out=90] (1642.center);
		\draw [style=cyan] (1668) to (1615.center);
		\draw [style=orange] (1760.center) to (1673.center);
		\draw [style=orange] (1673.center)
			 to [in=90, out=0, looseness=1.25] (1674.center)
			 to (1675.center);
		\draw [style=cyan] (1676.center)
			 to (1678.center)
			 to [in=180, out=0] (1679.center)
			 to [in=90, out=0, looseness=1.25] (1677.center);
		\draw [style=orange, bend left=45] (1719.center) to (1720.center);
		\draw [style=cyan] (1689.center) to (1690.center);
		\draw (1682.center)
			 to (1681.center)
			 to (1680.center)
			 to [in=180, out=0] (1683.center)
			 to cycle;
		\draw [style=orange] (1684.center)
			 to (1685.center)
			 to (1687.center)
			 to (1686.center)
			 to cycle;
		\draw [style=cyan] (1701.center) to (1700.center);
		\draw [style=fr] (1692.center)
			 to (1695.center)
			 to (1694.center)
			 to (1693.center)
			 to cycle;
		\draw [style=orange] (1698.center)
			 to (1696.center)
			 to (1697.center)
			 to (1699.center)
			 to cycle;
		\draw [style=fr] (1705.center)
			 to (1708.center)
			 to (1707.center)
			 to (1706.center)
			 to cycle;
		\draw (1710.center)
			 to (1711.center)
			 to (1712.center)
			 to (1713.center)
			 to (1709.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (1715) to (1716);
		\draw [style=cyan] (1721)
			 to [in=180, out=0] (1722.center)
			 to (1743.center)
			 to [in=180, out=0] (1742);
		\draw [style=cyan] (1765) to (1768.center);
		\draw [style=cyan] (1748)
			 to (1766.center)
			 to (1765);
		\draw (1759.center) to (1760.center);
		\draw (1747.center) to (1758.center);
		\draw [style=orange] (1742) to (1747.center);
		\draw [style=cyan] (1677.center) to (1748);
		\draw [style=cyan] (1733.center) to (1731.center);
		\draw [style=cyan] (1732.center) to (1734.center);
		\draw (1724.center)
			 to (1723.center)
			 to [in=-180, out=0] (1726.center)
			 to (1725.center)
			 to cycle;
		\draw [style=orange] (1729.center)
			 to (1727.center)
			 to (1728.center)
			 to (1730.center)
			 to cycle;
		\draw [style=fr] (1738.center)
			 to (1741.center)
			 to (1740.center)
			 to (1739.center)
			 to cycle;
		\draw [style=cyan] (1744) to (1742);
		\draw (1749.center)
			 to (1750.center)
			 to (1751.center)
			 to (1752.center)
			 to cycle;
		\draw [style=orange] (1757.center)
			 to (1755.center)
			 to (1754.center)
			 to (1756.center)
			 to cycle;
		\draw [style=orange] (1763.center)
			 to (1761.center)
			 to (1762.center)
			 to (1764.center)
			 to cycle;
		\draw (1675.center) to (1765);
		\draw [style=cyan] (1668)
			 to (1771.center)
			 to [in=180, out=-90] (1703.center);
		\draw [style=cyan] (1771.center)
			 to (1772.center)
			 to [in=180, out=-90] (1736.center);
		\draw [style=cyan] (1827.center) to (1834.center);
		\draw [style=cyan] (1886.center) to (1889.center);
		\draw [style=cyan] (1779.center) to (1809.center);
		\draw [style=orange] (1775.center)
			 to (1776.center)
			 to [in=-270, out=0] (1777.center)
			 to [in=-270, out=-90] (1774);
		\draw [style=cyan] (1802.center) to (1806.center);
		\draw [style=cyan] (1789.center) to (1793.center);
		\draw [style=cyan] (1790.center)
			 to (1791.center)
			 to [in=-90, out=0] (1780);
		\draw [style=fr] (1783.center)
			 to (1782.center)
			 to (1781.center)
			 to (1784.center)
			 to cycle;
		\draw [style=orange] (1785.center)
			 to (1786.center)
			 to (1788.center)
			 to (1787.center)
			 to cycle;
		\draw [style=cyan] (1803.center)
			 to (1804.center)
			 to [in=90, out=0, looseness=1.25] (1780);
		\draw [style=fr] (1794.center)
			 to (1797.center)
			 to (1796.center)
			 to (1795.center)
			 to cycle;
		\draw [style=orange] (1800.center)
			 to (1798.center)
			 to (1799.center)
			 to (1801.center)
			 to cycle;
		\draw [style=orange] (1780) to (1807.center);
		\draw (1812.center)
			 to (1811.center)
			 to (1810.center)
			 to [in=180, out=0] (1813.center)
			 to cycle;
		\draw [style=orange] (1814.center)
			 to (1815.center)
			 to (1817.center)
			 to (1816.center)
			 to cycle;
		\draw [style=fr] (1819.center)
			 to (1822.center)
			 to (1821.center)
			 to (1820.center)
			 to cycle;
		\draw [style=orange] (1825.center)
			 to (1823.center)
			 to (1824.center)
			 to (1826.center)
			 to cycle;
		\draw [style=cyan] (1833.center) to (1832);
		\draw [style=cyan] (1832)
			 to (1830.center)
			 to [in=-180, out=90] (1793.center);
		\draw [style=cyan] (1830.center)
			 to (1831.center)
			 to [in=-180, out=90] (1806.center);
		\draw [style=cyan] (1832) to (1779.center);
		\draw [style=orange] (1837.center)
			 to (1838.center)
			 to [in=270, out=0] (1839.center)
			 to [in=270, out=90] (1836);
		\draw [style=cyan] (1862.center) to (1866.center);
		\draw [style=cyan] (1849.center) to (1853.center);
		\draw [style=cyan] (1850.center)
			 to (1851.center)
			 to [in=90, out=0] (1840);
		\draw [style=fr] (1843.center)
			 to (1842.center)
			 to (1841.center)
			 to (1844.center)
			 to cycle;
		\draw [style=orange] (1845.center)
			 to (1846.center)
			 to (1848.center)
			 to (1847.center)
			 to cycle;
		\draw [style=cyan] (1863.center)
			 to (1864.center)
			 to [in=-90, out=0, looseness=1.25] (1840);
		\draw [style=fr] (1854.center)
			 to (1857.center)
			 to (1856.center)
			 to (1855.center)
			 to cycle;
		\draw [style=orange] (1860.center)
			 to (1858.center)
			 to (1859.center)
			 to (1861.center)
			 to cycle;
		\draw [style=orange] (1840) to (1867.center);
		\draw (1871.center)
			 to (1870.center)
			 to (1869.center)
			 to [in=-180, out=0] (1872.center)
			 to cycle;
		\draw [style=orange] (1873.center)
			 to (1874.center)
			 to (1876.center)
			 to (1875.center)
			 to cycle;
		\draw [style=fr] (1878.center)
			 to (1881.center)
			 to (1880.center)
			 to (1879.center)
			 to cycle;
		\draw [style=orange] (1884.center)
			 to (1882.center)
			 to (1883.center)
			 to (1885.center)
			 to cycle;
		\draw [style=cyan] (1832)
			 to (1891.center)
			 to [in=180, out=-90] (1853.center);
		\draw [style=cyan] (1891.center)
			 to (1892.center)
			 to [in=180, out=-90, looseness=1.25] (1866.center);
		\draw [style=fr] (1897.center)
			 to (1896.center)
			 to (1895.center)
			 to (1898.center)
			 to cycle;
		\draw [style=orange] (1902.center)
			 to (1901.center)
			 to (1899.center)
			 to (1900.center)
			 to cycle;
		\draw [style=fr] (1907.center)
			 to (1906.center)
			 to (1905.center)
			 to (1908.center)
			 to cycle;
		\draw [style=orange] (1912.center)
			 to (1911.center)
			 to (1909.center)
			 to (1910.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/models/testsmol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.375) {};
		\node [style=none] (1) at (3.75, -0.125) {};
		\node [style=none] (2) at (3.75, -1.25) {};
		\node [style=none] (3) at (-1.375, -0.875) {};
		\node [style=none] (4) at (2.25, -1.375) {};
		\node [style=none] (5) at (1.5, -0.875) {};
		\node [style=none] (6) at (1.75, -0.875) {};
		\node [style=none] (7) at (-1.5, 0.625) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1, 0.125) {};
		\node [style=none] (10) at (-1, 0.625) {};
		\node [style=none] (11) at (-2.5, 0.875) {};
		\node [style=none] (12) at (-0.75, 0.875) {};
		\node [style=none] (13) at (-2.5, -0.125) {};
		\node [style=none] (14) at (-0.75, -0.125) {};
		\node [style=none] (15) at (-1.5, 0.375) {};
		\node [style=none] (16) at (-1, 0.375) {};
		\node [style=none] (17) at (-2.75, 0.375) {};
		\node [style=none] (18) at (0.5, 0.375) {};
		\node [style=none] (19) at (-0.5, 0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (20) at (-2.75, 0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (21) at (-1.875, -0.625) {};
		\node [style=none] (22) at (-1.875, -1.125) {};
		\node [style=none] (23) at (-1.375, -1.125) {};
		\node [style=none] (24) at (-1.375, -0.625) {};
		\node [style=none] (25) at (-2.125, -0.375) {};
		\node [style=none] (26) at (-1.125, -0.375) {};
		\node [style=none] (27) at (-2.125, -1.375) {};
		\node [style=none] (28) at (-1.125, -1.375) {};
		\node [style=none] (29) at (-1.875, -0.875) {};
		\node [style=none] (30) at (-2.75, -0.875) {};
		\node [style=none] (31) at (0.25, -0.875) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (32) at (-2.75, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (33) at (-1.25, 0.375) {\tiny $\phi$};
		\node [style=none] (34) at (-2.25, 0.625) {};
		\node [style=none] (35) at (-2.25, 0.125) {};
		\node [style=none] (36) at (-1.75, 0.125) {};
		\node [style=none] (37) at (-1.75, 0.625) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (39) at (-0.25, 1.25) {};
		\node [style=none] (40) at (-0.5, 1) {};
		\node [style=none] (41) at (-0.25, 0.75) {};
		\node [style=none] (42) at (0, 0.75) {};
		\node [style=none] (43) at (-0.15, 1) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (44) at (-0.25, 0.375) {};
		\node [style=tinydotwhite] (45) at (-0.25, -0.875) {\small$\otimes$};
		\node [style=none] (46) at (-0.25, -0.25) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (47) at (-0.75, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (48) at (0, 1) {};
		\node [style=none] (49) at (0.5, 0.5) {};
		\node [style=tinydotwhite] (50) at (0.5, 0.375) {\small$\otimes$};
		\node [style=none] (51) at (1.25, 0.375) {};
		\node [style=none] (52) at (0.25, -2) {};
		\node [style=none] (53) at (0.25, -1.5) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none] (55) at (0.75, -2) {};
		\node [style=none] (56) at (-0.75, -2.25) {};
		\node [style=none] (57) at (1, -2.25) {};
		\node [style=none] (58) at (-0.75, -1.25) {};
		\node [style=none] (59) at (1, -1.25) {};
		\node [style=none] (60) at (0.25, -1.75) {};
		\node [style=none] (61) at (0.75, -1.75) {};
		\node [style=none] (62) at (-2.75, -1.75) {};
		\node [style=none] (63) at (2.25, -1.75) {};
		\node [style=none] (64) at (1.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (-2.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (66) at (0.5, -1.75) {\tiny $\phi$};
		\node [style=none] (67) at (-0.5, -2) {};
		\node [style=none] (68) at (-0.5, -1.5) {};
		\node [style=none] (69) at (0, -1.5) {};
		\node [style=none] (70) at (0, -2) {};
		\node [style=tinydotwhite] (71) at (1.5, 0.375) {\small$\otimes$};
		\node [style=none] (72) at (1.25, 0.375) {};
		\node [style=smalldotcyan] (73) at (1.5, -1.75) {};
		\node [style=none] (74) at (1.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (75) at (1.5, -1.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (76) at (2, 0.375) {};
		\node [style=tinydotwhite] (77) at (2.25, -1.75) {\small$\otimes$};
		\node [style=none] (78) at (2.25, 0.75) {};
		\node [style=none] (79) at (2.25, 0) {};
		\node [style=none] (80) at (3, 0) {};
		\node [style=none] (81) at (3, 0.75) {};
		\node [style=none] (82) at (2.625, 0.375) {\tiny $\frac{1}{x}$};
		\node [style=none] (83) at (2, 1) {};
		\node [style=none] (84) at (3.25, 1) {};
		\node [style=none] (85) at (2, -0.25) {};
		\node [style=none] (86) at (3.25, -0.25) {};
		\node [style=none] (87) at (2.25, 0.375) {};
		\node [style=none] (88) at (3, 0.375) {};
		\node [style=none] (89) at (3.25, 0.375) {};
		\node [style=none] (90) at (3.25, -1.25) {};
		\node [style=none] (91) at (4.25, -1.25) {};
		\node [style=none] (92) at (3.25, -2.25) {};
		\node [style=none] (93) at (4.25, -2.25) {};
		\node [style=tinydotwhite] (94) at (3.75, -1.75) {\small$\otimes$};
		\node [style=none] (95) at (3.25, -1.75) {};
		\node [style=none] (96) at (2.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (97) at (5, -1.75) {};
		\node [style=none] (98) at (4.5, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (99) at (-3.25, -0.875) {};
		\node [style=none] (100) at (-4, -0.875) {};
		\node [style=none] (101) at (-3.5, -0.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (102) at (4.25, 1.5) {M0};
		\node [style=tinydotwhite] (103) at (12.75, -1.75) {\small$\otimes$};
		\node [style=none] (104) at (11.375, 0.125) {};
		\node [style=none] (105) at (12.25, 0.125) {};
		\node [style=none] (106) at (12.75, -0.375) {};
		\node [style=none] (107) at (7.25, -1.75) {};
		\node [style=none] (108) at (7.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (109) at (9.75, 0.125) {\small$\otimes$};
		\node [style=none] (110) at (8.125, -0.75) {};
		\node [style=none] (111) at (8.125, -0.25) {};
		\node [style=none] (112) at (8.625, -0.25) {};
		\node [style=none] (113) at (8.625, -0.75) {};
		\node [style=none] (114) at (7.875, -1) {};
		\node [style=none] (115) at (8.875, -1) {};
		\node [style=none] (116) at (7.875, 0) {};
		\node [style=none] (117) at (8.875, 0) {};
		\node [style=none] (118) at (8.125, -0.5) {};
		\node [style=none] (119) at (8.625, -0.5) {};
		\node [style=none] (120) at (9.25, -0.5) {};
		\node [style=none] (121) at (9.125, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (122) at (7.25, -0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (123) at (8.125, 0.5) {};
		\node [style=none] (124) at (8.125, 1) {};
		\node [style=none] (125) at (8.625, 1) {};
		\node [style=none] (126) at (8.625, 0.5) {};
		\node [style=none] (127) at (7.875, 0.25) {};
		\node [style=none] (128) at (8.875, 0.25) {};
		\node [style=none] (129) at (7.875, 1.25) {};
		\node [style=none] (130) at (8.875, 1.25) {};
		\node [style=none] (131) at (8.125, 0.75) {};
		\node [style=none] (132) at (8.625, 0.75) {};
		\node [style=none] (133) at (9.25, 0.75) {};
		\node [style=none] (134) at (9.125, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (135) at (7.25, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (136) at (10.875, 0.125) {};
		\node [style=none] (137) at (10.25, 0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (8.125, -1.75) {};
		\node [style=none] (139) at (10.875, 0.375) {};
		\node [style=none] (140) at (10.875, -0.125) {};
		\node [style=none] (141) at (11.375, -0.125) {};
		\node [style=none] (142) at (11.375, 0.375) {};
		\node [style=none] (143) at (10.625, 0.625) {};
		\node [style=none] (144) at (11.625, 0.625) {};
		\node [style=none] (145) at (10.625, -0.375) {};
		\node [style=none] (146) at (11.625, -0.375) {};
		\node [style=none] (147) at (12, 0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (148) at (8.125, -1.5) {};
		\node [style=none] (149) at (8.125, -2) {};
		\node [style=none] (150) at (8.625, -2) {};
		\node [style=none] (151) at (8.625, -1.5) {};
		\node [style=none] (152) at (7.875, -1.25) {};
		\node [style=none] (153) at (8.875, -1.25) {};
		\node [style=none] (154) at (7.875, -2.25) {};
		\node [style=none] (155) at (8.875, -2.25) {};
		\node [style=none] (156) at (8.625, -1.75) {};
		\node [style=none] (157) at (10.625, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (158) at (11.125, 0.125) {\tiny $\hat{\sigma}$};
		\node [style=none] (159) at (6.75, -1) {};
		\node [style=none] (160) at (6.75, 0.25) {};
		\node [style=smalldotcyan] (161) at (6.75, -1.75) {};
		\node [style=none] (162) at (6, -1.75) {};
		\node [style=none] (163) at (6.5, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (164) at (13.75, -1.75) {};
		\node [style=none] (165) at (13.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (166) at (12.5, 1.5) {M1};
		\node [style=none] (167) at (22, 1) {};
		\node [style=none] (168) at (22.5, 0.5) {};
		\node [style=none] (169) at (22.5, -0.75) {};
		\node [style=none] (170) at (17.375, -0.25) {};
		\node [style=none] (171) at (21, -0.75) {};
		\node [style=none] (172) at (20.25, -0.25) {};
		\node [style=none] (173) at (20.5, -0.25) {};
		\node [style=none] (174) at (17.25, 1.25) {};
		\node [style=none] (175) at (17.25, 0.75) {};
		\node [style=none] (176) at (17.75, 0.75) {};
		\node [style=none] (177) at (17.75, 1.25) {};
		\node [style=none] (178) at (16.25, 1.5) {};
		\node [style=none] (179) at (18, 1.5) {};
		\node [style=none] (180) at (16.25, 0.5) {};
		\node [style=none] (181) at (18, 0.5) {};
		\node [style=none] (182) at (17.25, 1) {};
		\node [style=none] (183) at (17.75, 1) {};
		\node [style=none] (184) at (16, 1) {};
		\node [style=none] (185) at (19.25, 1) {};
		\node [style=none] (186) at (18.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (187) at (16, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (188) at (16.875, 0) {};
		\node [style=none] (189) at (16.875, -0.5) {};
		\node [style=none] (190) at (17.375, -0.5) {};
		\node [style=none] (191) at (17.375, 0) {};
		\node [style=none] (192) at (16.625, 0.25) {};
		\node [style=none] (193) at (17.625, 0.25) {};
		\node [style=none] (194) at (16.625, -0.75) {};
		\node [style=none] (195) at (17.625, -0.75) {};
		\node [style=none] (196) at (16.875, -0.25) {};
		\node [style=none] (197) at (16, -0.25) {};
		\node [style=none] (198) at (19, -0.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (199) at (16, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (200) at (17.5, 1) {\tiny $\phi$};
		\node [style=none] (201) at (16.5, 1.25) {};
		\node [style=none] (202) at (16.5, 0.75) {};
		\node [style=none] (203) at (17, 0.75) {};
		\node [style=none] (204) at (17, 1.25) {};
		\node [style=none] (205) at (18.75, 1.875) {};
		\node [style=none] (206) at (18.5, 1.875) {};
		\node [style=none] (207) at (18.25, 1.625) {};
		\node [style=none] (208) at (18.5, 1.375) {};
		\node [style=none] (209) at (18.75, 1.375) {};
		\node [style=none] (210) at (18.6, 1.625) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (211) at (18.5, 1) {};
		\node [style=tinydotwhite] (212) at (18.5, -0.25) {\small$\otimes$};
		\node [style=none] (213) at (18.5, 0.375) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (214) at (18, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (215) at (18.75, 1.625) {};
		\node [style=none] (216) at (19.25, 1.125) {};
		\node [style=tinydotwhite] (217) at (19.25, 1) {\small$\otimes$};
		\node [style=none] (218) at (20, 1) {};
		\node [style=none] (219) at (19, -1.5) {};
		\node [style=none] (220) at (19, -1) {};
		\node [style=none] (221) at (19.5, -1) {};
		\node [style=none] (222) at (19.5, -1.5) {};
		\node [style=none] (223) at (18, -1.75) {};
		\node [style=none] (224) at (19.75, -1.75) {};
		\node [style=none] (225) at (18, -0.75) {};
		\node [style=none] (226) at (19.75, -0.75) {};
		\node [style=none] (227) at (19, -1.25) {};
		\node [style=none] (228) at (19.5, -1.25) {};
		\node [style=none] (229) at (16, -1.25) {};
		\node [style=none] (230) at (21, -1.25) {};
		\node [style=none] (231) at (20, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (232) at (16, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (233) at (19.25, -1.25) {\tiny $\phi$};
		\node [style=none] (234) at (18.25, -1.5) {};
		\node [style=none] (235) at (18.25, -1) {};
		\node [style=none] (236) at (18.75, -1) {};
		\node [style=none] (237) at (18.75, -1.5) {};
		\node [style=tinydotwhite] (238) at (20.25, 1) {\small$\otimes$};
		\node [style=none] (239) at (20, 1) {};
		\node [style=smalldotcyan] (240) at (20.25, -1.25) {};
		\node [style=none] (241) at (20.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (242) at (20.25, -0.75) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (243) at (20.75, 1) {};
		\node [style=tinydotwhite] (244) at (21, -1.25) {\small$\otimes$};
		\node [style=none] (245) at (21, 1.375) {};
		\node [style=none] (246) at (21, 0.625) {};
		\node [style=none] (247) at (21.75, 0.625) {};
		\node [style=none] (248) at (21.75, 1.375) {};
		\node [style=none] (249) at (21.375, 1) {\tiny $\frac{1}{x}$};
		\node [style=none] (250) at (20.75, 1.625) {};
		\node [style=none] (251) at (22, 1.625) {};
		\node [style=none] (252) at (20.75, 0.375) {};
		\node [style=none] (253) at (22, 0.375) {};
		\node [style=none] (254) at (21, 1) {};
		\node [style=none] (255) at (21.75, 1) {};
		\node [style=none] (256) at (22, 1) {};
		\node [style=none] (257) at (22, -0.75) {};
		\node [style=none] (258) at (23, -0.75) {};
		\node [style=none] (259) at (22, -1.75) {};
		\node [style=none] (260) at (23, -1.75) {};
		\node [style=tinydotwhite] (261) at (22.5, -1.25) {\small$\otimes$};
		\node [style=none] (262) at (22, -1.25) {};
		\node [style=none] (263) at (21.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (264) at (23.25, -1.25) {};
		\node [style=none] (265) at (23.25, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (266) at (15.5, -0.75) {};
		\node [style=none] (267) at (14.75, -0.75) {};
		\node [style=none] (268) at (16, -2.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (269) at (15.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (270) at (24, -1.625) {};
		\node [style=none] (271) at (24, -2.125) {};
		\node [style=none] (272) at (24.5, -2.125) {};
		\node [style=none] (273) at (24.5, -1.625) {};
		\node [style=none] (274) at (24, -1.75) {};
		\node [style=none] (275) at (24, -2) {};
		\node [style=none] (276) at (23.75, -1.375) {};
		\node [style=none] (277) at (24.75, -1.375) {};
		\node [style=none] (278) at (23.75, -2.375) {};
		\node [style=none] (279) at (24.75, -2.375) {};
		\node [style=none] (280) at (24.5, -1.875) {};
		\node [style=none] (281) at (25.5, -1.875) {};
		\node [style=none] (282) at (25, -1.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (283) at (23.25, -2.5) {};
		\node [style=dotwhite] (284) at (23.25, 1.5) {M2};
		\node [style=tinydotwhite] (285) at (33.25, -1.375) {\small$\otimes$};
		\node [style=none] (286) at (31.875, 0.5) {};
		\node [style=none] (287) at (32.75, 0.5) {};
		\node [style=none] (288) at (33.25, 0) {};
		\node [style=none] (289) at (27.75, -1.375) {};
		\node [style=none] (290) at (27.75, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (291) at (30.25, 0.5) {\small$\otimes$};
		\node [style=none] (292) at (28.625, -0.375) {};
		\node [style=none] (293) at (28.625, 0.125) {};
		\node [style=none] (294) at (29.125, 0.125) {};
		\node [style=none] (295) at (29.125, -0.375) {};
		\node [style=none] (296) at (28.375, -0.625) {};
		\node [style=none] (297) at (29.375, -0.625) {};
		\node [style=none] (298) at (28.375, 0.375) {};
		\node [style=none] (299) at (29.375, 0.375) {};
		\node [style=none] (300) at (28.625, -0.125) {};
		\node [style=none] (301) at (29.125, -0.125) {};
		\node [style=none] (302) at (29.75, -0.125) {};
		\node [style=none] (303) at (29.625, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (304) at (27.75, -0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (305) at (28.625, 0.875) {};
		\node [style=none] (306) at (28.625, 1.375) {};
		\node [style=none] (307) at (29.125, 1.375) {};
		\node [style=none] (308) at (29.125, 0.875) {};
		\node [style=none] (309) at (28.375, 0.625) {};
		\node [style=none] (310) at (29.375, 0.625) {};
		\node [style=none] (311) at (28.375, 1.625) {};
		\node [style=none] (312) at (29.375, 1.625) {};
		\node [style=none] (313) at (28.625, 1.125) {};
		\node [style=none] (314) at (29.125, 1.125) {};
		\node [style=none] (315) at (29.75, 1.125) {};
		\node [style=none] (316) at (29.625, 1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (317) at (27.75, 1.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (318) at (31.375, 0.5) {};
		\node [style=none] (319) at (30.75, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (320) at (28.625, -1.375) {};
		\node [style=none] (321) at (31.375, 0.75) {};
		\node [style=none] (322) at (31.375, 0.25) {};
		\node [style=none] (323) at (31.875, 0.25) {};
		\node [style=none] (324) at (31.875, 0.75) {};
		\node [style=none] (325) at (31.125, 1) {};
		\node [style=none] (326) at (32.125, 1) {};
		\node [style=none] (327) at (31.125, 0) {};
		\node [style=none] (328) at (32.125, 0) {};
		\node [style=none] (329) at (32.5, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (330) at (28.625, -1.125) {};
		\node [style=none] (331) at (28.625, -1.625) {};
		\node [style=none] (332) at (29.125, -1.625) {};
		\node [style=none] (333) at (29.125, -1.125) {};
		\node [style=none] (334) at (28.375, -0.875) {};
		\node [style=none] (335) at (29.375, -0.875) {};
		\node [style=none] (336) at (28.375, -1.875) {};
		\node [style=none] (337) at (29.375, -1.875) {};
		\node [style=none] (338) at (29.125, -1.375) {};
		\node [style=none] (339) at (31.125, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (340) at (31.625, 0.5) {\tiny $\hat{\sigma}$};
		\node [style=none] (341) at (27.25, -0.625) {};
		\node [style=none] (342) at (27.25, 0.625) {};
		\node [style=smalldotcyan] (343) at (27.25, -1.375) {};
		\node [style=none] (344) at (26.5, -1.375) {};
		\node [style=none] (345) at (27, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (346) at (33.75, -1.375) {};
		\node [style=none] (347) at (33.75, -1.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (348) at (27.25, -1.625) {};
		\node [style=none] (349) at (27.75, -2.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (350) at (34.5, -2.25) {};
		\node [style=none] (351) at (34.5, -1.75) {};
		\node [style=none] (352) at (35, -1.75) {};
		\node [style=none] (353) at (35, -2.25) {};
		\node [style=none] (354) at (34.5, -2.125) {};
		\node [style=none] (355) at (34.5, -1.875) {};
		\node [style=none] (356) at (34.25, -2.5) {};
		\node [style=none] (357) at (35.25, -2.5) {};
		\node [style=none] (358) at (34.25, -1.5) {};
		\node [style=none] (359) at (35.25, -1.5) {};
		\node [style=none] (360) at (35, -2) {};
		\node [style=none] (361) at (36, -2) {};
		\node [style=none] (362) at (35.5, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (363) at (34, 1.5) {M3};
		\node [style=none] (368) at (3.75, -4.875) {};
		\node [style=none] (369) at (4.25, -5.375) {};
		\node [style=none] (370) at (4.25, -6.5) {};
		\node [style=none] (371) at (-1.375, -6.125) {};
		\node [style=none] (372) at (2.75, -6.625) {};
		\node [style=none] (373) at (2, -6.125) {};
		\node [style=none] (374) at (2.25, -6.125) {};
		\node [style=none] (375) at (-1.5, -4.625) {};
		\node [style=none] (376) at (-1.5, -5.125) {};
		\node [style=none] (377) at (-1, -5.125) {};
		\node [style=none] (378) at (-1, -4.625) {};
		\node [style=none] (379) at (-2.5, -4.375) {};
		\node [style=none] (380) at (-0.75, -4.375) {};
		\node [style=none] (381) at (-2.5, -5.375) {};
		\node [style=none] (382) at (-0.75, -5.375) {};
		\node [style=none] (383) at (-1.5, -4.875) {};
		\node [style=none] (384) at (-1, -4.875) {};
		\node [style=none] (385) at (-2.75, -4.875) {};
		\node [style=none] (386) at (0.5, -4.875) {};
		\node [style=none] (387) at (-0.5, -4.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (388) at (-2.75, -4.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (389) at (-1.875, -5.875) {};
		\node [style=none] (390) at (-1.875, -6.375) {};
		\node [style=none] (391) at (-1.375, -6.375) {};
		\node [style=none] (392) at (-1.375, -5.875) {};
		\node [style=none] (393) at (-2.125, -5.625) {};
		\node [style=none] (394) at (-1.125, -5.625) {};
		\node [style=none] (395) at (-2.125, -6.625) {};
		\node [style=none] (396) at (-1.125, -6.625) {};
		\node [style=none] (397) at (-1.875, -6.125) {};
		\node [style=none] (398) at (-2.75, -6.125) {};
		\node [style=none] (399) at (0.5, -6.125) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (400) at (-2.75, -6.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (401) at (-1.25, -4.875) {\tiny $\phi$};
		\node [style=none] (402) at (-2.25, -4.625) {};
		\node [style=none] (403) at (-2.25, -5.125) {};
		\node [style=none] (404) at (-1.75, -5.125) {};
		\node [style=none] (405) at (-1.75, -4.625) {};
		\node [style=none] (406) at (0, -4) {};
		\node [style=none] (407) at (-0.25, -4) {};
		\node [style=none] (408) at (-0.5, -4.25) {};
		\node [style=none] (409) at (-0.25, -4.5) {};
		\node [style=none] (410) at (0, -4.5) {};
		\node [style=none] (411) at (-0.15, -4.25) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (412) at (-0.25, -4.875) {};
		\node [style=tinydotwhite] (413) at (-0.25, -6.125) {\small$\otimes$};
		\node [style=none] (414) at (-0.25, -5.5) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (415) at (-0.75, -6.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (416) at (0, -4.25) {};
		\node [style=none] (417) at (0.5, -4.75) {};
		\node [style=tinydotwhite] (418) at (0.5, -4.875) {\small$\otimes$};
		\node [style=none] (419) at (1.25, -4.875) {};
		\node [style=none] (420) at (0.25, -7.25) {};
		\node [style=none] (421) at (0.25, -6.75) {};
		\node [style=none] (422) at (0.75, -6.75) {};
		\node [style=none] (423) at (0.75, -7.25) {};
		\node [style=none] (424) at (-0.75, -7.5) {};
		\node [style=none] (425) at (1, -7.5) {};
		\node [style=none] (426) at (-0.75, -6.5) {};
		\node [style=none] (427) at (1, -6.5) {};
		\node [style=none] (428) at (0.25, -7) {};
		\node [style=none] (429) at (0.75, -7) {};
		\node [style=none] (430) at (-2.75, -7) {};
		\node [style=none] (431) at (2.75, -7) {};
		\node [style=none] (432) at (1.25, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (433) at (-2.75, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (434) at (0.5, -7) {\tiny $\phi$};
		\node [style=none] (435) at (-0.5, -7.25) {};
		\node [style=none] (436) at (-0.5, -6.75) {};
		\node [style=none] (437) at (0, -6.75) {};
		\node [style=none] (438) at (0, -7.25) {};
		\node [style=tinydotwhite] (439) at (2, -4.875) {\small$\otimes$};
		\node [style=none] (440) at (1.25, -4.875) {};
		\node [style=smalldotcyan] (441) at (2, -7) {};
		\node [style=none] (442) at (2.25, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (443) at (2, -5.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (444) at (2.5, -4.875) {};
		\node [style=tinydotwhite] (445) at (2.75, -7) {\small$\otimes$};
		\node [style=none] (446) at (2.75, -4.5) {};
		\node [style=none] (447) at (2.75, -5.25) {};
		\node [style=none] (448) at (3.5, -5.25) {};
		\node [style=none] (449) at (3.5, -4.5) {};
		\node [style=none] (450) at (3.125, -4.875) {\tiny $\frac{1}{x}$};
		\node [style=none] (451) at (2.5, -4.25) {};
		\node [style=none] (452) at (3.75, -4.25) {};
		\node [style=none] (453) at (2.5, -5.5) {};
		\node [style=none] (454) at (3.75, -5.5) {};
		\node [style=none] (455) at (2.75, -4.875) {};
		\node [style=none] (456) at (3.5, -4.875) {};
		\node [style=none] (457) at (3.75, -4.875) {};
		\node [style=tinydotwhite] (458) at (4.25, -7) {\small$\otimes$};
		\node [style=none] (459) at (3.75, -7) {};
		\node [style=none] (460) at (3.25, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (461) at (4.75, -7) {};
		\node [style=smalldotcyan] (462) at (-3.25, -6.125) {};
		\node [style=none] (463) at (-4, -6.125) {};
		\node [style=none] (464) at (-3.5, -6.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (465) at (1, -4.875) {};
		\node [style=smalldotcyan] (466) at (1.5, -6.125) {};
		\node [style=none] (467) at (7.5, -6) {};
		\node [style=none] (468) at (5.5, -7.25) {};
		\node [style=none] (469) at (5.5, -6.75) {};
		\node [style=none] (470) at (6, -6.75) {};
		\node [style=none] (471) at (6, -7.25) {};
		\node [style=none] (472) at (3.75, -7.5) {};
		\node [style=none] (473) at (6.25, -7.5) {};
		\node [style=none] (474) at (3.75, -6.5) {};
		\node [style=none] (475) at (6.25, -6.5) {};
		\node [style=none] (476) at (5.5, -7) {};
		\node [style=none] (477) at (6, -7) {};
		\node [style=none] (478) at (7.5, -7) {};
		\node [style=none] (479) at (6.5, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (480) at (5.75, -7) {\tiny $\phi$};
		\node [style=none] (481) at (4.75, -7.25) {};
		\node [style=none] (482) at (4.75, -6.75) {};
		\node [style=none] (483) at (5.25, -6.75) {};
		\node [style=none] (484) at (5.25, -7.25) {};
		\node [style=tinydotwhite] (485) at (6.75, -5) {\small$\otimes$};
		\node [style=none] (486) at (5.5, -5) {};
		\node [style=none] (487) at (5, -5.5) {};
		\node [style=none] (488) at (6.75, -5) {};
		\node [style=smalldotcyan] (489) at (6.75, -7) {};
		\node [style=none] (490) at (7, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (491) at (6.75, -6.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (492) at (7.5, -5) {};
		\node [style=tinydotwhite] (493) at (7.5, -7) {\small$\otimes$};
		\node [style=none] (494) at (7, -5.5) {};
		\node [style=none] (495) at (7.75, -4.625) {};
		\node [style=none] (496) at (7.75, -5.375) {};
		\node [style=none] (497) at (8.5, -5.375) {};
		\node [style=none] (498) at (8.5, -4.625) {};
		\node [style=none] (499) at (8.125, -5) {\tiny $\frac{1}{x}$};
		\node [style=none] (500) at (7.5, -4.375) {};
		\node [style=none] (501) at (8.75, -4.375) {};
		\node [style=none] (502) at (7.5, -5.625) {};
		\node [style=none] (503) at (8.75, -5.625) {};
		\node [style=none] (504) at (7.75, -5) {};
		\node [style=none] (505) at (8.5, -5) {};
		\node [style=none] (506) at (8.75, -5) {};
		\node [style=none] (507) at (8.75, -5) {};
		\node [style=none] (508) at (9.25, -5.5) {};
		\node [style=none] (509) at (8.75, -6.5) {};
		\node [style=none] (510) at (9.75, -6.5) {};
		\node [style=none] (511) at (8.75, -7.5) {};
		\node [style=none] (512) at (9.75, -7.5) {};
		\node [style=tinydotwhite] (513) at (9.25, -7) {\small$\otimes$};
		\node [style=none] (514) at (8.75, -7) {};
		\node [style=none] (515) at (8.25, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (516) at (9.25, -6.5) {};
		\node [style=none] (517) at (10.5, -7) {};
		\node [style=none] (518) at (10, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (519) at (1, -4) {};
		\node [style=none] (520) at (1.5, -4.5) {};
		\node [style=none] (521) at (2, -4) {};
		\node [style=none] (522) at (1.5, -3.5) {};
		\node [style=none] (523) at (4, -4) {};
		\node [style=none] (524) at (4.5, -3.5) {};
		\node [style=none] (525) at (1.5, -5.5) {\tiny\rotatebox{90}{$\textcolor{cyan}{\vert}$}};
		\node [style=none] (526) at (2.75, -6.625) {\tiny\rotatebox{90}{$\textcolor{cyan}{\vert}$}};
		\node [style=dotwhite] (527) at (7, -3.5) {M4};
		\node [style=none] (528) at (16.125, -4.5) {};
		\node [style=tinydotwhite] (529) at (18, -7) {\small$\otimes$};
		\node [style=none] (530) at (17.125, -5.75) {};
		\node [style=none] (531) at (17.5, -5.75) {};
		\node [style=none] (532) at (18, -6.25) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (533) at (12.25, -7) {};
		\node [style=none] (534) at (12.25, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (535) at (14.75, -5.125) {\small$\otimes$};
		\node [style=none] (536) at (13.125, -6) {};
		\node [style=none] (537) at (13.125, -5.5) {};
		\node [style=none] (538) at (13.625, -5.5) {};
		\node [style=none] (539) at (13.625, -6) {};
		\node [style=none] (540) at (12.875, -6.25) {};
		\node [style=none] (541) at (13.875, -6.25) {};
		\node [style=none] (542) at (12.875, -5.25) {};
		\node [style=none] (543) at (13.875, -5.25) {};
		\node [style=none] (544) at (13.125, -5.75) {};
		\node [style=none] (545) at (13.625, -5.75) {};
		\node [style=none] (546) at (14.25, -5.75) {};
		\node [style=none] (547) at (14.125, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (548) at (12.25, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (549) at (13.125, -4.75) {};
		\node [style=none] (550) at (13.125, -4.25) {};
		\node [style=none] (551) at (13.625, -4.25) {};
		\node [style=none] (552) at (13.625, -4.75) {};
		\node [style=none] (553) at (12.875, -5) {};
		\node [style=none] (554) at (13.875, -5) {};
		\node [style=none] (555) at (12.875, -4) {};
		\node [style=none] (556) at (13.875, -4) {};
		\node [style=none] (557) at (13.125, -4.5) {};
		\node [style=none] (558) at (13.625, -4.5) {};
		\node [style=none] (559) at (14.25, -4.5) {};
		\node [style=none] (560) at (14.125, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (561) at (12.25, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (562) at (16.875, -5.75) {\tiny $\hat{\sigma}$};
		\node [style=none] (563) at (16.125, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (564) at (13.125, -7) {};
		\node [style=none] (565) at (16.625, -5.5) {};
		\node [style=none] (566) at (16.625, -6) {};
		\node [style=none] (567) at (17.125, -6) {};
		\node [style=none] (568) at (17.125, -5.5) {};
		\node [style=none] (569) at (16.375, -5.25) {};
		\node [style=none] (570) at (17.375, -5.25) {};
		\node [style=none] (571) at (16.375, -6.25) {};
		\node [style=none] (572) at (17.375, -6.25) {};
		\node [style=none] (573) at (17.5, -5.75) {};
		\node [style=none] (574) at (13.125, -6.75) {};
		\node [style=none] (575) at (13.125, -7.25) {};
		\node [style=none] (576) at (13.625, -7.25) {};
		\node [style=none] (577) at (13.625, -6.75) {};
		\node [style=none] (578) at (12.875, -6.5) {};
		\node [style=none] (579) at (13.875, -6.5) {};
		\node [style=none] (580) at (12.875, -7.5) {};
		\node [style=none] (581) at (13.875, -7.5) {};
		\node [style=none] (582) at (13.625, -7) {};
		\node [style=none] (583) at (16.125, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (584) at (16.625, -5.75) {};
		\node [style=none] (585) at (11.75, -6.25) {};
		\node [style=none] (586) at (11.75, -5) {};
		\node [style=smalldotcyan] (587) at (11.75, -7) {};
		\node [style=none] (588) at (11, -7) {};
		\node [style=none] (589) at (11.5, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (590) at (21.5, -7) {};
		\node [style=none] (591) at (18.5, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (592) at (20.5, -7) {\small$\otimes$};
		\node [style=none] (593) at (17.125, -4.5) {};
		\node [style=none] (594) at (20, -4.5) {};
		\node [style=none] (595) at (20.5, -5) {};
		\node [style=none] (596) at (16.625, -4.5) {};
		\node [style=none] (597) at (16, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (598) at (16.625, -4.25) {};
		\node [style=none] (599) at (16.625, -4.75) {};
		\node [style=none] (600) at (17.125, -4.75) {};
		\node [style=none] (601) at (17.125, -4.25) {};
		\node [style=none] (602) at (16.375, -4) {};
		\node [style=none] (603) at (17.375, -4) {};
		\node [style=none] (604) at (16.375, -5) {};
		\node [style=none] (605) at (17.375, -5) {};
		\node [style=none] (606) at (17.5, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (607) at (16.875, -4.5) {\tiny $\hat{\sigma}$};
		\node [style=none] (608) at (21, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (609) at (15.25, -5.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotorange] (610) at (15.625, -5.125) {};
		\node [style=none] (611) at (15.625, -5) {};
		\node [style=none] (612) at (15.625, -5.25) {};
		\node [style=dotwhite] (613) at (19.5, -3.5) {M5};
		\node [style=none] (614) at (30, -5.75) {};
		\node [style=none] (615) at (24.5, -3) {};
		\node [style=none] (616) at (24.5, -3.5) {};
		\node [style=none] (617) at (25, -3.5) {};
		\node [style=none] (618) at (25, -3) {};
		\node [style=none] (619) at (23.5, -2.75) {};
		\node [style=none] (620) at (25.25, -2.75) {};
		\node [style=none] (621) at (23.5, -3.75) {};
		\node [style=none] (622) at (25.25, -3.75) {};
		\node [style=none] (623) at (24.5, -3.25) {};
		\node [style=none] (624) at (25, -3.25) {};
		\node [style=none] (625) at (23.25, -3.25) {};
		\node [style=none] (626) at (26.5, -3.25) {};
		\node [style=none] (627) at (25.5, -3.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (628) at (23.25, -3.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (629) at (24.125, -4.25) {};
		\node [style=none] (630) at (24.125, -4.75) {};
		\node [style=none] (631) at (24.625, -4.75) {};
		\node [style=none] (632) at (24.625, -4.25) {};
		\node [style=none] (633) at (23.875, -4) {};
		\node [style=none] (634) at (24.875, -4) {};
		\node [style=none] (635) at (23.875, -5) {};
		\node [style=none] (636) at (24.875, -5) {};
		\node [style=none] (637) at (24.125, -4.5) {};
		\node [style=none] (638) at (24.625, -4.5) {};
		\node [style=none] (639) at (23.25, -4.5) {};
		\node [style=none] (640) at (26.5, -4.5) {};
		\node [style=none] (641) at (26.25, -4.5) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (642) at (23.25, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (643) at (24.75, -3.25) {\tiny $\phi$};
		\node [style=none] (644) at (23.75, -3) {};
		\node [style=none] (645) at (23.75, -3.5) {};
		\node [style=none] (646) at (24.25, -3.5) {};
		\node [style=none] (647) at (24.25, -3) {};
		\node [style=none] (648) at (26.75, -3.75) {};
		\node [style=none] (649) at (26.75, -4) {};
		\node [style=none] (650) at (26.5, -4.25) {};
		\node [style=none] (651) at (26.25, -4) {};
		\node [style=none] (652) at (26.25, -3.75) {};
		\node [style=none] (653) at (26.5, -3.975) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (654) at (25.75, -3.25) {};
		\node [style=tinydotwhite] (655) at (25.75, -4.5) {\small$\otimes$};
		\node [style=none] (656) at (25.75, -3.875) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (657) at (25.25, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (658) at (26.5, -3.75) {};
		\node [style=none] (659) at (26.5, -3.25) {};
		\node [style=none] (660) at (27.25, -4.5) {};
		\node [style=none] (661) at (24.5, -6.75) {};
		\node [style=none] (662) at (24.5, -7.25) {};
		\node [style=none] (663) at (25, -7.25) {};
		\node [style=none] (664) at (25, -6.75) {};
		\node [style=none] (665) at (23.5, -6.5) {};
		\node [style=none] (666) at (25.25, -6.5) {};
		\node [style=none] (667) at (23.5, -7.5) {};
		\node [style=none] (668) at (25.25, -7.5) {};
		\node [style=none] (669) at (24.5, -7) {};
		\node [style=none] (670) at (25, -7) {};
		\node [style=none] (671) at (23.25, -7) {};
		\node [style=none] (672) at (29, -7) {};
		\node [style=none] (673) at (25.5, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (674) at (23.25, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (675) at (24.125, -8) {};
		\node [style=none] (676) at (24.125, -8.5) {};
		\node [style=none] (677) at (24.625, -8.5) {};
		\node [style=none] (678) at (24.625, -8) {};
		\node [style=none] (679) at (23.875, -7.75) {};
		\node [style=none] (680) at (24.875, -7.75) {};
		\node [style=none] (681) at (23.875, -8.75) {};
		\node [style=none] (682) at (24.875, -8.75) {};
		\node [style=none] (683) at (24.125, -8.25) {};
		\node [style=none] (684) at (24.625, -8.25) {};
		\node [style=none] (685) at (23.25, -8.25) {};
		\node [style=none] (686) at (26.5, -8.25) {};
		\node [style=none] (687) at (28.5, -8.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (688) at (23.25, -8.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (689) at (24.75, -7) {\tiny $\phi$};
		\node [style=none] (690) at (23.75, -6.75) {};
		\node [style=none] (691) at (23.75, -7.25) {};
		\node [style=none] (692) at (24.25, -7.25) {};
		\node [style=none] (693) at (24.25, -6.75) {};
		\node [style=none] (694) at (28.5, -7.375) {};
		\node [style=none] (695) at (28.25, -7.375) {};
		\node [style=none] (696) at (28, -7.625) {};
		\node [style=none] (697) at (28.25, -7.875) {};
		\node [style=none] (698) at (28.5, -7.875) {};
		\node [style=none] (699) at (28.35, -7.625) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (700) at (25.75, -7) {};
		\node [style=tinydotwhite] (701) at (25.75, -8.25) {\small$\otimes$};
		\node [style=none] (702) at (25.75, -7.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (703) at (25.25, -8.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (704) at (28.5, -7.625) {};
		\node [style=none] (705) at (29, -7) {};
		\node [style=tinydotwhite] (706) at (29, -7) {\small$\otimes$};
		\node [style=none] (707) at (28.75, -8.25) {};
		\node [style=none] (708) at (25.25, -7) {};
		\node [style=none] (709) at (29.75, -8.25) {};
		\node [style=none] (710) at (28, -5.25) {};
		\node [style=none] (711) at (24.5, -6) {};
		\node [style=none] (712) at (24.5, -5.5) {};
		\node [style=none] (713) at (25, -5.5) {};
		\node [style=none] (714) at (25, -6) {};
		\node [style=none] (715) at (23.5, -6.25) {};
		\node [style=none] (716) at (25.25, -6.25) {};
		\node [style=none] (717) at (23.5, -5.25) {};
		\node [style=none] (718) at (25.25, -5.25) {};
		\node [style=none] (719) at (24.5, -5.75) {};
		\node [style=none] (720) at (25, -5.75) {};
		\node [style=none] (721) at (22, -5.75) {};
		\node [style=none] (722) at (28, -5.75) {};
		\node [style=none] (723) at (26.25, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (724) at (24.75, -5.75) {\tiny $\phi$};
		\node [style=none] (725) at (23.75, -6) {};
		\node [style=none] (726) at (23.75, -5.5) {};
		\node [style=none] (727) at (24.25, -5.5) {};
		\node [style=none] (728) at (24.25, -6) {};
		\node [style=tinydotwhite] (729) at (27.25, -3.25) {\small$\otimes$};
		\node [style=none] (730) at (26.5, -3.25) {};
		\node [style=none] (731) at (25.75, -4.5) {};
		\node [style=none] (732) at (27.25, -3.25) {};
		\node [style=smalldotcyan] (733) at (27.25, -5.75) {};
		\node [style=none] (734) at (27.5, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (735) at (27.25, -5.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (736) at (28, -3.25) {};
		\node [style=tinydotwhite] (737) at (28, -5.75) {\small$\otimes$};
		\node [style=none] (738) at (27.5, -4.5) {};
		\node [style=none] (739) at (28.25, -2.875) {};
		\node [style=none] (740) at (28.25, -3.625) {};
		\node [style=none] (741) at (29, -3.625) {};
		\node [style=none] (742) at (29, -2.875) {};
		\node [style=none] (743) at (28.625, -3.25) {\tiny $\frac{1}{x}$};
		\node [style=none] (744) at (28, -2.625) {};
		\node [style=none] (745) at (29.25, -2.625) {};
		\node [style=none] (746) at (28, -3.875) {};
		\node [style=none] (747) at (29.25, -3.875) {};
		\node [style=none] (748) at (28.25, -3.25) {};
		\node [style=none] (749) at (29, -3.25) {};
		\node [style=none] (750) at (29.25, -3.25) {};
		\node [style=none] (751) at (29.25, -3.25) {};
		\node [style=none] (752) at (29.75, -3.75) {};
		\node [style=tinydotwhite] (753) at (29.75, -5.75) {\small$\otimes$};
		\node [style=none] (754) at (29.25, -5.75) {};
		\node [style=none] (755) at (28.75, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (756) at (29.75, -5.25) {};
		\node [style=none] (757) at (30.25, -5.75) {};
		\node [style=none] (758) at (33, -6.5) {};
		\node [style=none] (759) at (31, -5.5) {};
		\node [style=none] (760) at (31, -6) {};
		\node [style=none] (761) at (31.5, -6) {};
		\node [style=none] (762) at (31.5, -5.5) {};
		\node [style=none] (763) at (29.25, -5.25) {};
		\node [style=none] (764) at (31.75, -5.25) {};
		\node [style=none] (765) at (29.25, -6.25) {};
		\node [style=none] (766) at (31.75, -6.25) {};
		\node [style=none] (767) at (31, -5.75) {};
		\node [style=none] (768) at (31.5, -5.75) {};
		\node [style=none] (769) at (33, -5.75) {};
		\node [style=none] (770) at (32, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (771) at (31.25, -5.75) {\tiny $\phi$};
		\node [style=none] (772) at (30.25, -5.5) {};
		\node [style=none] (773) at (30.25, -6) {};
		\node [style=none] (774) at (30.75, -6) {};
		\node [style=none] (775) at (30.75, -5.5) {};
		\node [style=tinydotwhite] (776) at (32.25, -8.25) {\small$\otimes$};
		\node [style=none] (777) at (29.25, -8.25) {};
		\node [style=none] (778) at (31, -8.25) {};
		\node [style=smalldotcyan] (779) at (32.25, -5.75) {};
		\node [style=none] (780) at (32.5, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (781) at (32.25, -6.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (782) at (33, -8.25) {};
		\node [style=tinydotwhite] (783) at (33, -5.75) {\small$\otimes$};
		\node [style=none] (784) at (32.5, -7) {};
		\node [style=none] (785) at (33.25, -8.625) {};
		\node [style=none] (786) at (33.25, -7.875) {};
		\node [style=none] (787) at (34, -7.875) {};
		\node [style=none] (788) at (34, -8.625) {};
		\node [style=none] (789) at (33.625, -8.25) {\tiny $\frac{1}{x}$};
		\node [style=none] (790) at (33, -8.875) {};
		\node [style=none] (791) at (34.25, -8.875) {};
		\node [style=none] (792) at (33, -7.625) {};
		\node [style=none] (793) at (34.25, -7.625) {};
		\node [style=none] (794) at (33.25, -8.25) {};
		\node [style=none] (795) at (34, -8.25) {};
		\node [style=none] (796) at (34.25, -8.25) {};
		\node [style=none] (797) at (34.25, -8.25) {};
		\node [style=none] (798) at (34.75, -7.75) {};
		\node [style=none] (799) at (34.25, -6.25) {};
		\node [style=none] (800) at (35.25, -6.25) {};
		\node [style=none] (801) at (34.25, -5.25) {};
		\node [style=none] (802) at (35.25, -5.25) {};
		\node [style=tinydotwhite] (803) at (34.75, -5.75) {\small$\otimes$};
		\node [style=none] (804) at (34.25, -5.75) {};
		\node [style=none] (805) at (33.75, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (806) at (34.75, -6.25) {};
		\node [style=none] (807) at (36, -5.75) {};
		\node [style=none] (808) at (35.5, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (809) at (26, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (810) at (26.5, -3.25) {\small$\otimes$};
		\node [style=none] (811) at (23.25, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (812) at (22.75, -5.75) {};
		\node [style=none] (813) at (22.75, -5) {};
		\node [style=none] (814) at (22.75, -3.75) {};
		\node [style=none] (815) at (22.75, -6.5) {};
		\node [style=none] (816) at (22.75, -7.75) {};
		\node [style=none] (817) at (22.5, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (818) at (34, -3.5) {M6};
		\node [style=tinydotwhite] (819) at (7.5, -11.75) {\small$\otimes$};
		\node [style=none] (820) at (6.125, -13.125) {};
		\node [style=none] (821) at (7, -13.125) {};
		\node [style=none] (822) at (7.5, -12.625) {};
		\node [style=none] (823) at (5, -9.625) {};
		\node [style=none] (824) at (5.5, -10.125) {};
		\node [style=none] (825) at (5.5, -11.25) {};
		\node [style=none] (826) at (0.125, -10.875) {};
		\node [style=none] (827) at (4, -11.25) {};
		\node [style=none] (828) at (3.25, -10.875) {};
		\node [style=none] (829) at (3.5, -10.875) {};
		\node [style=none] (830) at (0.25, -9.375) {};
		\node [style=none] (831) at (0.25, -9.875) {};
		\node [style=none] (832) at (0.75, -9.875) {};
		\node [style=none] (833) at (0.75, -9.375) {};
		\node [style=none] (834) at (-0.75, -9.125) {};
		\node [style=none] (835) at (1, -9.125) {};
		\node [style=none] (836) at (-0.75, -10.125) {};
		\node [style=none] (837) at (1, -10.125) {};
		\node [style=none] (838) at (0.25, -9.625) {};
		\node [style=none] (839) at (0.75, -9.625) {};
		\node [style=none] (840) at (-1, -9.625) {};
		\node [style=none] (841) at (2.25, -9.625) {};
		\node [style=none] (842) at (1.25, -9.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (843) at (-1, -9.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (844) at (-0.375, -10.625) {};
		\node [style=none] (845) at (-0.375, -11.125) {};
		\node [style=none] (846) at (0.125, -11.125) {};
		\node [style=none] (847) at (0.125, -10.625) {};
		\node [style=none] (848) at (-0.625, -10.375) {};
		\node [style=none] (849) at (0.375, -10.375) {};
		\node [style=none] (850) at (-0.625, -11.375) {};
		\node [style=none] (851) at (0.375, -11.375) {};
		\node [style=none] (852) at (-0.375, -10.875) {};
		\node [style=none] (853) at (-1, -10.875) {};
		\node [style=none] (854) at (2, -10.875) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (855) at (-1, -10.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (856) at (0.5, -9.625) {\tiny $\phi$};
		\node [style=none] (857) at (-0.5, -9.375) {};
		\node [style=none] (858) at (-0.5, -9.875) {};
		\node [style=none] (859) at (0, -9.875) {};
		\node [style=none] (860) at (0, -9.375) {};
		\node [style=none] (861) at (1.75, -8.75) {};
		\node [style=none] (862) at (1.5, -8.75) {};
		\node [style=none] (863) at (1.25, -9) {};
		\node [style=none] (864) at (1.5, -9.25) {};
		\node [style=none] (865) at (1.75, -9.25) {};
		\node [style=none] (866) at (1.6, -9) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (867) at (1.5, -9.625) {};
		\node [style=tinydotwhite] (868) at (1.5, -10.875) {\small$\otimes$};
		\node [style=none] (869) at (1.5, -10.25) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (870) at (1, -10.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (871) at (1.75, -9) {};
		\node [style=none] (872) at (2.25, -9.5) {};
		\node [style=tinydotwhite] (873) at (2.25, -9.625) {\small$\otimes$};
		\node [style=none] (874) at (3, -9.625) {};
		\node [style=none] (875) at (1.75, -12) {};
		\node [style=none] (876) at (1.75, -11.5) {};
		\node [style=none] (877) at (2.25, -11.5) {};
		\node [style=none] (878) at (2.25, -12) {};
		\node [style=none] (879) at (0.75, -12.25) {};
		\node [style=none] (880) at (2.5, -12.25) {};
		\node [style=none] (881) at (0.75, -11.25) {};
		\node [style=none] (882) at (2.5, -11.25) {};
		\node [style=none] (883) at (1.75, -11.75) {};
		\node [style=none] (884) at (2.25, -11.75) {};
		\node [style=none] (885) at (-1, -11.75) {};
		\node [style=none] (886) at (4, -11.75) {};
		\node [style=none] (887) at (3, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (888) at (-1, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (889) at (2, -11.75) {\tiny $\phi$};
		\node [style=none] (890) at (1, -12) {};
		\node [style=none] (891) at (1, -11.5) {};
		\node [style=none] (892) at (1.5, -11.5) {};
		\node [style=none] (893) at (1.5, -12) {};
		\node [style=tinydotwhite] (894) at (3.25, -9.625) {\small$\otimes$};
		\node [style=none] (895) at (3, -9.625) {};
		\node [style=smalldotcyan] (896) at (3.25, -11.75) {};
		\node [style=none] (897) at (3.5, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (898) at (3.25, -11.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (899) at (3.75, -9.625) {};
		\node [style=tinydotwhite] (900) at (4, -11.75) {\small$\otimes$};
		\node [style=none] (901) at (4, -9.25) {};
		\node [style=none] (902) at (4, -10) {};
		\node [style=none] (903) at (4.75, -10) {};
		\node [style=none] (904) at (4.75, -9.25) {};
		\node [style=none] (905) at (4.375, -9.625) {\tiny $\frac{1}{x}$};
		\node [style=none] (906) at (3.75, -9) {};
		\node [style=none] (907) at (5, -9) {};
		\node [style=none] (908) at (3.75, -10.25) {};
		\node [style=none] (909) at (5, -10.25) {};
		\node [style=none] (910) at (4, -9.625) {};
		\node [style=none] (911) at (4.75, -9.625) {};
		\node [style=none] (912) at (5, -9.625) {};
		\node [style=tinydotwhite] (913) at (5.5, -11.75) {\small$\otimes$};
		\node [style=none] (914) at (5, -11.75) {};
		\node [style=none] (915) at (4.5, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (916) at (1.5, -13.125) {\small$\otimes$};
		\node [style=none] (917) at (-0.375, -12.25) {};
		\node [style=none] (918) at (-0.375, -12.75) {};
		\node [style=none] (919) at (0.125, -12.75) {};
		\node [style=none] (920) at (0.125, -12.25) {};
		\node [style=none] (921) at (-0.625, -12) {};
		\node [style=none] (922) at (0.375, -12) {};
		\node [style=none] (923) at (-0.625, -13) {};
		\node [style=none] (924) at (0.375, -13) {};
		\node [style=none] (925) at (-0.375, -12.5) {};
		\node [style=none] (926) at (0.125, -12.5) {};
		\node [style=none] (927) at (1, -12.5) {};
		\node [style=none] (928) at (0.875, -12.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (929) at (-1, -12.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (930) at (-0.375, -13.5) {};
		\node [style=none] (931) at (-0.375, -14) {};
		\node [style=none] (932) at (0.125, -14) {};
		\node [style=none] (933) at (0.125, -13.5) {};
		\node [style=none] (934) at (-0.625, -13.25) {};
		\node [style=none] (935) at (0.375, -13.25) {};
		\node [style=none] (936) at (-0.625, -14.25) {};
		\node [style=none] (937) at (0.375, -14.25) {};
		\node [style=none] (938) at (-0.375, -13.75) {};
		\node [style=none] (939) at (0.125, -13.75) {};
		\node [style=none] (940) at (1, -13.75) {};
		\node [style=none] (941) at (0.875, -13.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (942) at (-1, -13.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (943) at (5.625, -13.125) {};
		\node [style=none] (944) at (3.5, -13.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (945) at (6, -11.75) {};
		\node [style=none] (946) at (5.625, -13.375) {};
		\node [style=none] (947) at (5.625, -12.875) {};
		\node [style=none] (948) at (6.125, -12.875) {};
		\node [style=none] (949) at (6.125, -13.375) {};
		\node [style=none] (950) at (5.375, -13.625) {};
		\node [style=none] (951) at (6.375, -13.625) {};
		\node [style=none] (952) at (5.375, -12.625) {};
		\node [style=none] (953) at (6.375, -12.625) {};
		\node [style=none] (954) at (6.75, -13.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (955) at (6, -12) {};
		\node [style=none] (956) at (6, -11.5) {};
		\node [style=none] (957) at (6.5, -11.5) {};
		\node [style=none] (958) at (6.5, -12) {};
		\node [style=none] (959) at (5, -12.25) {};
		\node [style=none] (960) at (6.75, -12.25) {};
		\node [style=none] (961) at (5, -11.25) {};
		\node [style=none] (962) at (6.75, -11.25) {};
		\node [style=none] (963) at (6.5, -11.75) {};
		\node [style=none] (964) at (7.25, -11.75) {};
		\node [style=none] (965) at (7, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (966) at (8.5, -11.75) {};
		\node [style=none] (967) at (8, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (968) at (5.875, -13.125) {\tiny $\hat{\sigma}$};
		\node [style=none] (969) at (-1.5, -11.375) {};
		\node [style=none] (970) at (-1.5, -10.125) {};
		\node [style=none] (971) at (-1.5, -12) {};
		\node [style=none] (972) at (-1.5, -13.25) {};
		\node [style=smalldotcyan] (973) at (-1.5, -11.75) {};
		\node [style=none] (974) at (-2.25, -11.75) {};
		\node [style=none] (975) at (-1.75, -11.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (976) at (7, -10) {M7};
		\node [style=tinydotwhite] (977) at (16.25, -11.25) {\small$\otimes$};
		\node [style=none] (978) at (14.875, -9.875) {};
		\node [style=none] (979) at (15.75, -9.875) {};
		\node [style=none] (980) at (16.25, -10.375) {};
		\node [style=none] (981) at (21.5, -13.25) {};
		\node [style=none] (982) at (22, -12.75) {};
		\node [style=none] (983) at (22, -11.75) {};
		\node [style=none] (984) at (12.125, -12) {};
		\node [style=none] (985) at (20.5, -11.25) {};
		\node [style=none] (986) at (19.75, -12) {};
		\node [style=none] (987) at (20, -12) {};
		\node [style=none] (988) at (12, -13.5) {};
		\node [style=none] (989) at (12, -13) {};
		\node [style=none] (990) at (12.5, -13) {};
		\node [style=none] (991) at (12.5, -13.5) {};
		\node [style=none] (992) at (11, -13.75) {};
		\node [style=none] (993) at (12.75, -13.75) {};
		\node [style=none] (994) at (11, -12.75) {};
		\node [style=none] (995) at (12.75, -12.75) {};
		\node [style=none] (996) at (12, -13.25) {};
		\node [style=none] (997) at (12.5, -13.25) {};
		\node [style=none] (998) at (10.75, -13.25) {};
		\node [style=none] (999) at (17, -13.25) {};
		\node [style=none] (1000) at (14.5, -13.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1001) at (10.75, -13.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1002) at (11.625, -12.25) {};
		\node [style=none] (1003) at (11.625, -11.75) {};
		\node [style=none] (1004) at (12.125, -11.75) {};
		\node [style=none] (1005) at (12.125, -12.25) {};
		\node [style=none] (1006) at (11.375, -12.5) {};
		\node [style=none] (1007) at (12.375, -12.5) {};
		\node [style=none] (1008) at (11.375, -11.5) {};
		\node [style=none] (1009) at (12.375, -11.5) {};
		\node [style=none] (1010) at (11.625, -12) {};
		\node [style=none] (1011) at (10.75, -12) {};
		\node [style=none] (1012) at (15.75, -12) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1013) at (10.75, -12) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1014) at (12.25, -13.25) {\tiny $\phi$};
		\node [style=none] (1015) at (11.25, -13.5) {};
		\node [style=none] (1016) at (11.25, -13) {};
		\node [style=none] (1017) at (11.75, -13) {};
		\node [style=none] (1018) at (11.75, -13.5) {};
		\node [style=none] (1019) at (16.5, -12.375) {};
		\node [style=none] (1020) at (16.25, -12.375) {};
		\node [style=none] (1021) at (16, -12.625) {};
		\node [style=none] (1022) at (16.25, -12.875) {};
		\node [style=none] (1023) at (16.5, -12.875) {};
		\node [style=none] (1024) at (16.35, -12.625) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1025) at (15.25, -13.25) {};
		\node [style=tinydotwhite] (1026) at (15.25, -12) {\small$\otimes$};
		\node [style=none] (1027) at (15.25, -12.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1028) at (12.75, -12) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1029) at (16.5, -12.625) {};
		\node [style=none] (1030) at (17, -13.125) {};
		\node [style=tinydotwhite] (1031) at (17, -13.25) {\small$\otimes$};
		\node [style=none] (1032) at (19.5, -13.25) {};
		\node [style=none] (1033) at (18.25, -11) {};
		\node [style=none] (1034) at (18.25, -11.5) {};
		\node [style=none] (1035) at (18.75, -11.5) {};
		\node [style=none] (1036) at (18.75, -11) {};
		\node [style=none] (1037) at (17.25, -10.75) {};
		\node [style=none] (1038) at (19, -10.75) {};
		\node [style=none] (1039) at (17.25, -11.75) {};
		\node [style=none] (1040) at (19, -11.75) {};
		\node [style=none] (1041) at (18.25, -11.25) {};
		\node [style=none] (1042) at (18.75, -11.25) {};
		\node [style=none] (1043) at (10.75, -11.25) {};
		\node [style=none] (1044) at (20.5, -11.25) {};
		\node [style=none] (1045) at (19.5, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1046) at (10.75, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1047) at (18.5, -11.25) {\tiny $\phi$};
		\node [style=none] (1048) at (17.5, -11) {};
		\node [style=none] (1049) at (17.5, -11.5) {};
		\node [style=none] (1050) at (18, -11.5) {};
		\node [style=none] (1051) at (18, -11) {};
		\node [style=tinydotwhite] (1052) at (19.75, -13.25) {\small$\otimes$};
		\node [style=none] (1053) at (19.5, -13.25) {};
		\node [style=smalldotcyan] (1054) at (19.75, -11.25) {};
		\node [style=none] (1055) at (20, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1056) at (19.75, -12.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1057) at (20.25, -13.25) {};
		\node [style=tinydotwhite] (1058) at (20.5, -11.25) {\small$\otimes$};
		\node [style=none] (1059) at (20.5, -13.625) {};
		\node [style=none] (1060) at (20.5, -12.875) {};
		\node [style=none] (1061) at (21.25, -12.875) {};
		\node [style=none] (1062) at (21.25, -13.625) {};
		\node [style=none] (1063) at (20.875, -13.25) {\tiny $\frac{1}{x}$};
		\node [style=none] (1064) at (20.25, -13.875) {};
		\node [style=none] (1065) at (21.5, -13.875) {};
		\node [style=none] (1066) at (20.25, -12.625) {};
		\node [style=none] (1067) at (21.5, -12.625) {};
		\node [style=none] (1068) at (20.5, -13.25) {};
		\node [style=none] (1069) at (21.25, -13.25) {};
		\node [style=none] (1070) at (21.5, -13.25) {};
		\node [style=tinydotwhite] (1071) at (22, -11.25) {\small$\otimes$};
		\node [style=none] (1072) at (21.5, -11.25) {};
		\node [style=none] (1073) at (21, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1074) at (13.25, -9.875) {\small$\otimes$};
		\node [style=none] (1075) at (11.625, -10.75) {};
		\node [style=none] (1076) at (11.625, -10.25) {};
		\node [style=none] (1077) at (12.125, -10.25) {};
		\node [style=none] (1078) at (12.125, -10.75) {};
		\node [style=none] (1079) at (11.375, -11) {};
		\node [style=none] (1080) at (12.375, -11) {};
		\node [style=none] (1081) at (11.375, -10) {};
		\node [style=none] (1082) at (12.375, -10) {};
		\node [style=none] (1083) at (11.625, -10.5) {};
		\node [style=none] (1084) at (12.125, -10.5) {};
		\node [style=none] (1085) at (12.75, -10.5) {};
		\node [style=none] (1086) at (12.625, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1087) at (10.75, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1088) at (11.625, -9.5) {};
		\node [style=none] (1089) at (11.625, -9) {};
		\node [style=none] (1090) at (12.125, -9) {};
		\node [style=none] (1091) at (12.125, -9.5) {};
		\node [style=none] (1092) at (11.375, -9.75) {};
		\node [style=none] (1093) at (12.375, -9.75) {};
		\node [style=none] (1094) at (11.375, -8.75) {};
		\node [style=none] (1095) at (12.375, -8.75) {};
		\node [style=none] (1096) at (11.625, -9.25) {};
		\node [style=none] (1097) at (12.125, -9.25) {};
		\node [style=none] (1098) at (12.75, -9.25) {};
		\node [style=none] (1099) at (12.625, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1100) at (10.75, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1101) at (14.375, -9.875) {};
		\node [style=none] (1102) at (13.75, -9.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1103) at (13.125, -11.25) {};
		\node [style=none] (1104) at (14.375, -9.625) {};
		\node [style=none] (1105) at (14.375, -10.125) {};
		\node [style=none] (1106) at (14.875, -10.125) {};
		\node [style=none] (1107) at (14.875, -9.625) {};
		\node [style=none] (1108) at (14.125, -9.375) {};
		\node [style=none] (1109) at (15.125, -9.375) {};
		\node [style=none] (1110) at (14.125, -10.375) {};
		\node [style=none] (1111) at (15.125, -10.375) {};
		\node [style=none] (1112) at (15.5, -9.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1113) at (13.125, -11) {};
		\node [style=none] (1114) at (13.125, -11.5) {};
		\node [style=none] (1115) at (13.625, -11.5) {};
		\node [style=none] (1116) at (13.625, -11) {};
		\node [style=none] (1117) at (12.875, -10.75) {};
		\node [style=none] (1118) at (13.875, -10.75) {};
		\node [style=none] (1119) at (12.875, -11.75) {};
		\node [style=none] (1120) at (13.875, -11.75) {};
		\node [style=none] (1121) at (13.625, -11.25) {};
		\node [style=none] (1122) at (14.25, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1123) at (17.25, -11.25) {};
		\node [style=none] (1124) at (16.75, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1125) at (14.625, -9.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (1126) at (10.25, -11.5) {};
		\node [style=none] (1127) at (10.25, -12.75) {};
		\node [style=none] (1128) at (10.25, -11) {};
		\node [style=none] (1129) at (10.25, -9.75) {};
		\node [style=smalldotcyan] (1130) at (10.25, -11.25) {};
		\node [style=none] (1131) at (9.5, -11.25) {};
		\node [style=none] (1132) at (10, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1133) at (21.5, -11.75) {};
		\node [style=none] (1134) at (22.5, -11.75) {};
		\node [style=none] (1135) at (21.5, -10.75) {};
		\node [style=none] (1136) at (22.5, -10.75) {};
		\node [style=none] (1137) at (23.25, -11.25) {};
		\node [style=none] (1138) at (22.75, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (1139) at (19.5, -10) {M8};
		\node [style=tinydotwhite] (1140) at (33.75, -11.25) {\small$\otimes$};
		\node [style=none] (1141) at (30.875, -12.625) {};
		\node [style=none] (1142) at (33.25, -12.625) {};
		\node [style=none] (1143) at (33.75, -12.125) {};
		\node [style=none] (1144) at (25.75, -9.25) {};
		\node [style=none] (1145) at (25.75, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1146) at (25.75, -10.5) {};
		\node [style=none] (1147) at (25.75, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1148) at (25.75, -11.25) {};
		\node [style=none] (1149) at (25.75, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1150) at (28.25, -12.625) {\small$\otimes$};
		\node [style=none] (1151) at (26.625, -11.75) {};
		\node [style=none] (1152) at (26.625, -12.25) {};
		\node [style=none] (1153) at (27.125, -12.25) {};
		\node [style=none] (1154) at (27.125, -11.75) {};
		\node [style=none] (1155) at (26.375, -11.5) {};
		\node [style=none] (1156) at (27.375, -11.5) {};
		\node [style=none] (1157) at (26.375, -12.5) {};
		\node [style=none] (1158) at (27.375, -12.5) {};
		\node [style=none] (1159) at (26.625, -12) {};
		\node [style=none] (1160) at (27.125, -12) {};
		\node [style=none] (1161) at (27.75, -12) {};
		\node [style=none] (1162) at (27.625, -12) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1163) at (25.75, -12) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1164) at (26.625, -13) {};
		\node [style=none] (1165) at (26.625, -13.5) {};
		\node [style=none] (1166) at (27.125, -13.5) {};
		\node [style=none] (1167) at (27.125, -13) {};
		\node [style=none] (1168) at (26.375, -12.75) {};
		\node [style=none] (1169) at (27.375, -12.75) {};
		\node [style=none] (1170) at (26.375, -13.75) {};
		\node [style=none] (1171) at (27.375, -13.75) {};
		\node [style=none] (1172) at (26.625, -13.25) {};
		\node [style=none] (1173) at (27.125, -13.25) {};
		\node [style=none] (1174) at (27.75, -13.25) {};
		\node [style=none] (1175) at (27.625, -13.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1176) at (25.75, -13.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1177) at (30.375, -12.625) {};
		\node [style=none] (1178) at (29.75, -12.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1179) at (28.125, -11.25) {};
		\node [style=none] (1180) at (30.375, -12.875) {};
		\node [style=none] (1181) at (30.375, -12.375) {};
		\node [style=none] (1182) at (30.875, -12.375) {};
		\node [style=none] (1183) at (30.875, -12.875) {};
		\node [style=none] (1184) at (30.125, -13.125) {};
		\node [style=none] (1185) at (31.125, -13.125) {};
		\node [style=none] (1186) at (30.125, -12.125) {};
		\node [style=none] (1187) at (31.125, -12.125) {};
		\node [style=none] (1188) at (31.5, -12.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1189) at (28.125, -11.5) {};
		\node [style=none] (1190) at (28.125, -11) {};
		\node [style=none] (1191) at (28.625, -11) {};
		\node [style=none] (1192) at (28.625, -11.5) {};
		\node [style=none] (1193) at (27.875, -11.75) {};
		\node [style=none] (1194) at (28.875, -11.75) {};
		\node [style=none] (1195) at (27.875, -10.75) {};
		\node [style=none] (1196) at (28.875, -10.75) {};
		\node [style=none] (1197) at (28.625, -11.25) {};
		\node [style=none] (1198) at (30.125, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1199) at (30.625, -12.625) {\tiny $\hat{\sigma}$};
		\node [style=none] (1200) at (25.25, -11) {};
		\node [style=none] (1201) at (25.25, -9.75) {};
		\node [style=none] (1202) at (25.25, -11.5) {};
		\node [style=none] (1203) at (25.25, -12.75) {};
		\node [style=smalldotcyan] (1204) at (25.25, -11.25) {};
		\node [style=none] (1205) at (24.5, -11.25) {};
		\node [style=none] (1206) at (25, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1207) at (31.25, -11.25) {\small$\otimes$};
		\node [style=none] (1208) at (29.875, -9.875) {};
		\node [style=none] (1209) at (30.75, -9.875) {};
		\node [style=none] (1210) at (31.25, -10.375) {};
		\node [style=tinydotwhite] (1211) at (28.25, -9.875) {\small$\otimes$};
		\node [style=none] (1212) at (26.625, -10.75) {};
		\node [style=none] (1213) at (26.625, -10.25) {};
		\node [style=none] (1214) at (27.125, -10.25) {};
		\node [style=none] (1215) at (27.125, -10.75) {};
		\node [style=none] (1216) at (26.375, -11) {};
		\node [style=none] (1217) at (27.375, -11) {};
		\node [style=none] (1218) at (26.375, -10) {};
		\node [style=none] (1219) at (27.375, -10) {};
		\node [style=none] (1220) at (26.625, -10.5) {};
		\node [style=none] (1221) at (27.125, -10.5) {};
		\node [style=none] (1222) at (27.75, -10.5) {};
		\node [style=none] (1223) at (27.625, -10.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1224) at (26.625, -9.5) {};
		\node [style=none] (1225) at (26.625, -9) {};
		\node [style=none] (1226) at (27.125, -9) {};
		\node [style=none] (1227) at (27.125, -9.5) {};
		\node [style=none] (1228) at (26.375, -9.75) {};
		\node [style=none] (1229) at (27.375, -9.75) {};
		\node [style=none] (1230) at (26.375, -8.75) {};
		\node [style=none] (1231) at (27.375, -8.75) {};
		\node [style=none] (1232) at (26.625, -9.25) {};
		\node [style=none] (1233) at (27.125, -9.25) {};
		\node [style=none] (1234) at (27.75, -9.25) {};
		\node [style=none] (1235) at (27.625, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1236) at (29.375, -9.875) {};
		\node [style=none] (1237) at (28.75, -9.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1238) at (29.375, -9.625) {};
		\node [style=none] (1239) at (29.375, -10.125) {};
		\node [style=none] (1240) at (29.875, -10.125) {};
		\node [style=none] (1241) at (29.875, -9.625) {};
		\node [style=none] (1242) at (29.125, -9.375) {};
		\node [style=none] (1243) at (30.125, -9.375) {};
		\node [style=none] (1244) at (29.125, -10.375) {};
		\node [style=none] (1245) at (30.125, -10.375) {};
		\node [style=none] (1246) at (30.5, -9.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1247) at (29.625, -9.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (1248) at (34.75, -11.25) {};
		\node [style=none] (1249) at (34.25, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1250) at (31.75, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=dotwhite] (1251) at (34, -10) {M9};
		\node [style=none] (1252) at (9.5, -16.75) {};
		\node [style=none] (1253) at (8.5, -14.625) {};
		\node [style=none] (1254) at (9, -15.125) {};
		\node [style=none] (1255) at (9, -16.25) {};
		\node [style=none] (1256) at (3.625, -15.875) {};
		\node [style=none] (1257) at (7.5, -16.375) {};
		\node [style=none] (1258) at (6.75, -15.875) {};
		\node [style=none] (1259) at (7, -15.875) {};
		\node [style=none] (1260) at (3.5, -14.375) {};
		\node [style=none] (1261) at (3.5, -14.875) {};
		\node [style=none] (1262) at (4, -14.875) {};
		\node [style=none] (1263) at (4, -14.375) {};
		\node [style=none] (1264) at (2.5, -14.125) {};
		\node [style=none] (1265) at (4.25, -14.125) {};
		\node [style=none] (1266) at (2.5, -15.125) {};
		\node [style=none] (1267) at (4.25, -15.125) {};
		\node [style=none] (1268) at (3.5, -14.625) {};
		\node [style=none] (1269) at (4, -14.625) {};
		\node [style=none] (1270) at (2.25, -14.625) {};
		\node [style=none] (1271) at (6, -14.625) {};
		\node [style=none] (1272) at (4.5, -14.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1273) at (2.25, -14.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1274) at (3.125, -15.625) {};
		\node [style=none] (1275) at (3.125, -16.125) {};
		\node [style=none] (1276) at (3.625, -16.125) {};
		\node [style=none] (1277) at (3.625, -15.625) {};
		\node [style=none] (1278) at (2.875, -15.375) {};
		\node [style=none] (1279) at (3.875, -15.375) {};
		\node [style=none] (1280) at (2.875, -16.375) {};
		\node [style=none] (1281) at (3.875, -16.375) {};
		\node [style=none] (1282) at (3.125, -15.875) {};
		\node [style=none] (1283) at (2.25, -15.875) {};
		\node [style=none] (1284) at (5.25, -15.875) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1285) at (2.25, -15.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1286) at (3.75, -14.625) {\tiny $\phi$};
		\node [style=none] (1287) at (2.75, -14.375) {};
		\node [style=none] (1288) at (2.75, -14.875) {};
		\node [style=none] (1289) at (3.25, -14.875) {};
		\node [style=none] (1290) at (3.25, -14.375) {};
		\node [style=none] (1291) at (5.5, -15) {};
		\node [style=none] (1292) at (5.25, -15) {};
		\node [style=none] (1293) at (5, -15.25) {};
		\node [style=none] (1294) at (5.25, -15.5) {};
		\node [style=none] (1295) at (5.5, -15.5) {};
		\node [style=none] (1296) at (5.35, -15.25) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1297) at (4.75, -14.625) {};
		\node [style=tinydotwhite] (1298) at (4.75, -15.875) {\small$\otimes$};
		\node [style=none] (1299) at (4.75, -15) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1300) at (4.25, -15.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1301) at (5.5, -15.25) {};
		\node [style=none] (1302) at (6, -14.5) {};
		\node [style=tinydotwhite] (1303) at (6, -14.625) {\small$\otimes$};
		\node [style=none] (1304) at (6.5, -14.625) {};
		\node [style=none] (1305) at (5.25, -17) {};
		\node [style=none] (1306) at (5.25, -16.5) {};
		\node [style=none] (1307) at (5.75, -16.5) {};
		\node [style=none] (1308) at (5.75, -17) {};
		\node [style=none] (1309) at (4.25, -17.25) {};
		\node [style=none] (1310) at (6, -17.25) {};
		\node [style=none] (1311) at (4.25, -16.25) {};
		\node [style=none] (1312) at (6, -16.25) {};
		\node [style=none] (1313) at (5.25, -16.75) {};
		\node [style=none] (1314) at (5.75, -16.75) {};
		\node [style=none] (1315) at (2.25, -16.75) {};
		\node [style=none] (1316) at (7.5, -16.75) {};
		\node [style=none] (1317) at (6.5, -16.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1318) at (2.25, -16.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1319) at (5.5, -16.75) {\tiny $\phi$};
		\node [style=none] (1320) at (4.5, -17) {};
		\node [style=none] (1321) at (4.5, -16.5) {};
		\node [style=none] (1322) at (5, -16.5) {};
		\node [style=none] (1323) at (5, -17) {};
		\node [style=tinydotwhite] (1324) at (6.75, -14.625) {\small$\otimes$};
		\node [style=none] (1325) at (6.5, -14.625) {};
		\node [style=smalldotcyan] (1326) at (6.75, -16.75) {};
		\node [style=none] (1327) at (7, -16.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1328) at (6.75, -16.25) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1329) at (7.25, -14.625) {};
		\node [style=tinydotwhite] (1330) at (7.5, -16.75) {\small$\otimes$};
		\node [style=none] (1331) at (7.5, -14.25) {};
		\node [style=none] (1332) at (7.5, -15) {};
		\node [style=none] (1333) at (8.25, -15) {};
		\node [style=none] (1334) at (8.25, -14.25) {};
		\node [style=none] (1335) at (7.875, -14.625) {\tiny $\frac{1}{x}$};
		\node [style=none] (1336) at (7.25, -14) {};
		\node [style=none] (1337) at (8.5, -14) {};
		\node [style=none] (1338) at (7.25, -15.25) {};
		\node [style=none] (1339) at (8.5, -15.25) {};
		\node [style=none] (1340) at (7.5, -14.625) {};
		\node [style=none] (1341) at (8.25, -14.625) {};
		\node [style=none] (1342) at (8.5, -14.625) {};
		\node [style=tinydotwhite] (1343) at (9, -16.75) {\small$\otimes$};
		\node [style=none] (1344) at (8.5, -16.75) {};
		\node [style=none] (1345) at (8, -16.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (1346) at (1.75, -15.875) {};
		\node [style=none] (1347) at (1, -15.875) {};
		\node [style=none] (1348) at (1, -15.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1349) at (15, -16.75) {};
		\node [style=none] (1350) at (15.5, -17.25) {};
		\node [style=none] (1351) at (15.5, -18) {};
		\node [style=none] (1352) at (3.625, -17.625) {};
		\node [style=none] (1353) at (14, -18.125) {};
		\node [style=none] (1354) at (13.25, -17.625) {};
		\node [style=none] (1355) at (13.5, -17.625) {};
		\node [style=none] (1356) at (10.25, -16.5) {};
		\node [style=none] (1357) at (10.25, -17) {};
		\node [style=none] (1358) at (10.75, -17) {};
		\node [style=none] (1359) at (10.75, -16.5) {};
		\node [style=none] (1360) at (8.5, -16.25) {};
		\node [style=none] (1361) at (11, -16.25) {};
		\node [style=none] (1362) at (8.5, -17.25) {};
		\node [style=none] (1363) at (11, -17.25) {};
		\node [style=none] (1364) at (10.25, -16.75) {};
		\node [style=none] (1365) at (10.75, -16.75) {};
		\node [style=none] (1366) at (1, -15.875) {};
		\node [style=none] (1367) at (12.25, -16.75) {};
		\node [style=none] (1368) at (11.25, -16.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1369) at (1, -15.875) {};
		\node [style=none] (1370) at (3.125, -17.375) {};
		\node [style=none] (1371) at (3.125, -17.875) {};
		\node [style=none] (1372) at (3.625, -17.875) {};
		\node [style=none] (1373) at (3.625, -17.375) {};
		\node [style=none] (1374) at (2.85, -17.125) {};
		\node [style=none] (1375) at (3.85, -17.125) {};
		\node [style=none] (1376) at (2.875, -18.125) {};
		\node [style=none] (1377) at (3.875, -18.125) {};
		\node [style=none] (1378) at (3.125, -17.625) {};
		\node [style=none] (1379) at (1, -17.625) {};
		\node [style=none] (1380) at (12, -17.625) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1381) at (4.5, -17.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1382) at (10.5, -16.75) {\tiny $\phi$};
		\node [style=none] (1383) at (9.5, -16.5) {};
		\node [style=none] (1384) at (9.5, -17) {};
		\node [style=none] (1385) at (10, -17) {};
		\node [style=none] (1386) at (10, -16.5) {};
		\node [style=none] (1387) at (11.75, -15.875) {};
		\node [style=none] (1388) at (11.5, -15.875) {};
		\node [style=none] (1389) at (11.25, -16.125) {};
		\node [style=none] (1390) at (11.5, -16.375) {};
		\node [style=none] (1391) at (11.75, -16.375) {};
		\node [style=none] (1392) at (11.6, -16.125) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1393) at (11.5, -16.75) {};
		\node [style=tinydotwhite] (1394) at (11.5, -17.625) {\small$\otimes$};
		\node [style=none] (1395) at (11.5, -17.375) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1396) at (11, -17.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1397) at (11.75, -16.125) {};
		\node [style=none] (1398) at (12.25, -16.625) {};
		\node [style=tinydotwhite] (1399) at (12.25, -16.75) {\small$\otimes$};
		\node [style=none] (1400) at (13, -16.75) {};
		\node [style=none] (1401) at (12, -18.75) {};
		\node [style=none] (1402) at (12, -18.25) {};
		\node [style=none] (1403) at (12.5, -18.25) {};
		\node [style=none] (1404) at (12.5, -18.75) {};
		\node [style=none] (1405) at (11, -19) {};
		\node [style=none] (1406) at (12.75, -19) {};
		\node [style=none] (1407) at (11, -18) {};
		\node [style=none] (1408) at (12.75, -18) {};
		\node [style=none] (1409) at (12, -18.5) {};
		\node [style=none] (1410) at (12.5, -18.5) {};
		\node [style=none] (1411) at (1, -18.5) {};
		\node [style=none] (1412) at (14, -18.5) {};
		\node [style=none] (1413) at (13, -18.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1414) at (9, -18.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1415) at (12.25, -18.5) {\tiny $\phi$};
		\node [style=none] (1416) at (11.25, -18.75) {};
		\node [style=none] (1417) at (11.25, -18.25) {};
		\node [style=none] (1418) at (11.75, -18.25) {};
		\node [style=none] (1419) at (11.75, -18.75) {};
		\node [style=tinydotwhite] (1420) at (13.25, -16.75) {\small$\otimes$};
		\node [style=none] (1421) at (13, -16.75) {};
		\node [style=smalldotcyan] (1422) at (13.25, -18.5) {};
		\node [style=none] (1423) at (13.5, -18.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1424) at (13.25, -18) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1425) at (13.75, -16.75) {};
		\node [style=tinydotwhite] (1426) at (14, -18.5) {\small$\otimes$};
		\node [style=none] (1427) at (14, -16.375) {};
		\node [style=none] (1428) at (14, -17.125) {};
		\node [style=none] (1429) at (14.75, -17.125) {};
		\node [style=none] (1430) at (14.75, -16.375) {};
		\node [style=none] (1431) at (14.375, -16.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (1432) at (13.75, -16.125) {};
		\node [style=none] (1433) at (15, -16.125) {};
		\node [style=none] (1434) at (13.75, -17.375) {};
		\node [style=none] (1435) at (15, -17.375) {};
		\node [style=none] (1436) at (14, -16.75) {};
		\node [style=none] (1437) at (14.75, -16.75) {};
		\node [style=none] (1438) at (15, -16.75) {};
		\node [style=none] (1439) at (15, -18) {};
		\node [style=none] (1440) at (16, -18) {};
		\node [style=none] (1441) at (15, -19) {};
		\node [style=none] (1442) at (16, -19) {};
		\node [style=tinydotwhite] (1443) at (15.5, -18.5) {\small$\otimes$};
		\node [style=none] (1444) at (15, -18.5) {};
		\node [style=none] (1445) at (14.5, -18.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1446) at (16.75, -18.5) {};
		\node [style=none] (1447) at (16.25, -18.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (1448) at (0.5, -17.625) {};
		\node [style=none] (1449) at (-0.25, -17.625) {};
		\node [style=none] (1450) at (0.25, -17.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1451) at (9.5, -16.75) {};
		\node [style=none] (1452) at (0.5, -16.5) {};
		\node [style=dotwhite] (1453) at (10.5, -15) {\footnotesize M10};
		\node [style=tinydotwhite] (1454) at (30.875, -18.625) {\small$\otimes$};
		\node [style=none] (1455) at (29.5, -17.875) {};
		\node [style=none] (1456) at (30.375, -17.875) {};
		\node [style=none] (1457) at (30.875, -18.375) {};
		\node [style=none] (1458) at (18.75, -18.65) {};
		\node [style=none] (1459) at (18.75, -18.65) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1460) at (27.875, -17.875) {\small$\otimes$};
		\node [style=none] (1461) at (19.625, -18.15) {};
		\node [style=none] (1462) at (19.625, -17.65) {};
		\node [style=none] (1463) at (20.125, -17.65) {};
		\node [style=none] (1464) at (20.125, -18.15) {};
		\node [style=none] (1465) at (19.375, -18.4) {};
		\node [style=none] (1466) at (20.375, -18.4) {};
		\node [style=none] (1467) at (19.375, -17.4) {};
		\node [style=none] (1468) at (20.375, -17.4) {};
		\node [style=none] (1469) at (19.625, -17.9) {};
		\node [style=none] (1470) at (20.125, -17.9) {};
		\node [style=none] (1471) at (27.375, -17.875) {};
		\node [style=none] (1472) at (27.25, -17.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1473) at (18.75, -17.9) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1474) at (26.25, -17.375) {};
		\node [style=none] (1475) at (26.25, -16.875) {};
		\node [style=none] (1476) at (26.75, -16.875) {};
		\node [style=none] (1477) at (26.75, -17.375) {};
		\node [style=none] (1478) at (25.25, -17.625) {};
		\node [style=none] (1479) at (27, -17.625) {};
		\node [style=none] (1480) at (25.25, -16.625) {};
		\node [style=none] (1481) at (27, -16.625) {};
		\node [style=none] (1482) at (26.75, -17.125) {};
		\node [style=none] (1483) at (27.375, -17.125) {};
		\node [style=none] (1484) at (27.25, -17.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1485) at (29, -17.875) {};
		\node [style=none] (1486) at (28.375, -17.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1487) at (21.375, -18.65) {};
		\node [style=none] (1488) at (29, -17.625) {};
		\node [style=none] (1489) at (29, -18.125) {};
		\node [style=none] (1490) at (29.5, -18.125) {};
		\node [style=none] (1491) at (29.5, -17.625) {};
		\node [style=none] (1492) at (28.75, -17.375) {};
		\node [style=none] (1493) at (29.75, -17.375) {};
		\node [style=none] (1494) at (28.75, -18.375) {};
		\node [style=none] (1495) at (29.75, -18.375) {};
		\node [style=none] (1496) at (30.125, -17.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1497) at (21.375, -18.4) {};
		\node [style=none] (1498) at (21.375, -18.9) {};
		\node [style=none] (1499) at (21.875, -18.9) {};
		\node [style=none] (1500) at (21.875, -18.4) {};
		\node [style=none] (1501) at (21.125, -18.15) {};
		\node [style=none] (1502) at (22.125, -18.15) {};
		\node [style=none] (1503) at (21.125, -19.15) {};
		\node [style=none] (1504) at (22.125, -19.15) {};
		\node [style=none] (1505) at (21.875, -18.65) {};
		\node [style=none] (1506) at (30.375, -18.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1507) at (29.25, -17.875) {\tiny $\hat{\sigma}$};
		\node [style=none] (1508) at (31.875, -18.625) {};
		\node [style=none] (1509) at (31.375, -18.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1510) at (25.25, -15) {};
		\node [style=none] (1511) at (25.75, -15.5) {};
		\node [style=none] (1512) at (25.75, -16.625) {};
		\node [style=none] (1513) at (20.125, -16.25) {};
		\node [style=none] (1514) at (24.25, -16.625) {};
		\node [style=none] (1515) at (23.5, -16.25) {};
		\node [style=none] (1516) at (23.75, -16.25) {};
		\node [style=none] (1517) at (20, -14.75) {};
		\node [style=none] (1518) at (20, -15.25) {};
		\node [style=none] (1519) at (20.5, -15.25) {};
		\node [style=none] (1520) at (20.5, -14.75) {};
		\node [style=none] (1521) at (19, -14.5) {};
		\node [style=none] (1522) at (20.75, -14.5) {};
		\node [style=none] (1523) at (19, -15.5) {};
		\node [style=none] (1524) at (20.75, -15.5) {};
		\node [style=none] (1525) at (20, -15) {};
		\node [style=none] (1526) at (20.5, -15) {};
		\node [style=none] (1527) at (18.75, -15) {};
		\node [style=none] (1528) at (22.75, -15) {};
		\node [style=none] (1529) at (21, -15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1530) at (18.75, -15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1531) at (19.625, -16) {};
		\node [style=none] (1532) at (19.625, -16.5) {};
		\node [style=none] (1533) at (20.125, -16.5) {};
		\node [style=none] (1534) at (20.125, -16) {};
		\node [style=none] (1535) at (19.375, -15.75) {};
		\node [style=none] (1536) at (20.375, -15.75) {};
		\node [style=none] (1537) at (19.375, -16.75) {};
		\node [style=none] (1538) at (20.375, -16.75) {};
		\node [style=none] (1539) at (19.625, -16.25) {};
		\node [style=none] (1540) at (18.75, -16.25) {};
		\node [style=none] (1541) at (21.75, -16.25) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1542) at (18.75, -16.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1543) at (20.25, -15) {\tiny $\phi$};
		\node [style=none] (1544) at (19.25, -14.75) {};
		\node [style=none] (1545) at (19.25, -15.25) {};
		\node [style=none] (1546) at (19.75, -15.25) {};
		\node [style=none] (1547) at (19.75, -14.75) {};
		\node [style=none] (1548) at (22.25, -15.875) {};
		\node [style=none] (1549) at (22, -15.875) {};
		\node [style=none] (1550) at (21.75, -15.625) {};
		\node [style=none] (1551) at (22, -15.375) {};
		\node [style=none] (1552) at (22.25, -15.375) {};
		\node [style=none] (1553) at (22.1, -15.625) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1554) at (21.25, -15) {};
		\node [style=tinydotwhite] (1555) at (21.25, -16.25) {\small$\otimes$};
		\node [style=none] (1556) at (21.25, -15.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1557) at (20.75, -16.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1558) at (22.25, -15.625) {};
		\node [style=none] (1559) at (22.75, -15.125) {};
		\node [style=tinydotwhite] (1560) at (22.75, -15) {\small$\otimes$};
		\node [style=none] (1561) at (23.25, -15) {};
		\node [style=none] (1562) at (21.75, -17.375) {};
		\node [style=none] (1563) at (21.75, -16.875) {};
		\node [style=none] (1564) at (22.25, -16.875) {};
		\node [style=none] (1565) at (22.25, -17.375) {};
		\node [style=none] (1566) at (20.75, -17.625) {};
		\node [style=none] (1567) at (22.5, -17.625) {};
		\node [style=none] (1568) at (20.75, -16.625) {};
		\node [style=none] (1569) at (22.5, -16.625) {};
		\node [style=none] (1570) at (21.75, -17.125) {};
		\node [style=none] (1571) at (22.25, -17.125) {};
		\node [style=none] (1572) at (17.25, -17.15) {};
		\node [style=none] (1573) at (24.25, -17.125) {};
		\node [style=none] (1574) at (23.25, -17.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1575) at (20.5, -17.15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1576) at (22, -17.125) {\tiny $\phi$};
		\node [style=none] (1577) at (21, -17.375) {};
		\node [style=none] (1578) at (21, -16.875) {};
		\node [style=none] (1579) at (21.5, -16.875) {};
		\node [style=none] (1580) at (21.5, -17.375) {};
		\node [style=tinydotwhite] (1581) at (23.5, -15) {\small$\otimes$};
		\node [style=none] (1582) at (23.25, -15) {};
		\node [style=smalldotcyan] (1583) at (23.5, -17.125) {};
		\node [style=none] (1584) at (23.75, -17.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1585) at (23.5, -16.625) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1586) at (24, -15) {};
		\node [style=tinydotwhite] (1587) at (24.25, -17.125) {\small$\otimes$};
		\node [style=none] (1588) at (24.25, -14.625) {};
		\node [style=none] (1589) at (24.25, -15.375) {};
		\node [style=none] (1590) at (25, -15.375) {};
		\node [style=none] (1591) at (25, -14.625) {};
		\node [style=none] (1592) at (24.625, -15) {\tiny $\frac{1}{x}$};
		\node [style=none] (1593) at (24, -14.375) {};
		\node [style=none] (1594) at (25.25, -14.375) {};
		\node [style=none] (1595) at (24, -15.625) {};
		\node [style=none] (1596) at (25.25, -15.625) {};
		\node [style=none] (1597) at (24.25, -15) {};
		\node [style=none] (1598) at (25, -15) {};
		\node [style=none] (1599) at (25.25, -15) {};
		\node [style=tinydotwhite] (1600) at (25.75, -17.125) {\small$\otimes$};
		\node [style=none] (1601) at (25.25, -17.125) {};
		\node [style=none] (1602) at (24.75, -17.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1603) at (26.25, -17.125) {};
		\node [style=smalldotcyan] (1604) at (18.25, -17.15) {};
		\node [style=none] (1605) at (18.25, -15.5) {};
		\node [style=none] (1606) at (18.25, -16.75) {};
		\node [style=none] (1607) at (18.25, -17.4) {};
		\node [style=none] (1608) at (18.25, -18.15) {};
		\node [style=dotwhite] (1609) at (27, -15) {\footnotesize M11};
		\node [style=tinydotwhite] (1610) at (8.75, -22) {\small$\otimes$};
		\node [style=none] (1611) at (7.375, -20.625) {};
		\node [style=none] (1612) at (8.25, -20.625) {};
		\node [style=none] (1613) at (8.75, -21.125) {};
		\node [style=none] (1614) at (3.25, -22) {};
		\node [style=none] (1615) at (3.25, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1616) at (5.75, -20.625) {\small$\otimes$};
		\node [style=none] (1617) at (4.125, -21.5) {};
		\node [style=none] (1618) at (4.125, -21) {};
		\node [style=none] (1619) at (4.625, -21) {};
		\node [style=none] (1620) at (4.625, -21.5) {};
		\node [style=none] (1621) at (3.875, -21.75) {};
		\node [style=none] (1622) at (4.875, -21.75) {};
		\node [style=none] (1623) at (3.875, -20.75) {};
		\node [style=none] (1624) at (4.875, -20.75) {};
		\node [style=none] (1625) at (4.125, -21.25) {};
		\node [style=none] (1626) at (4.625, -21.25) {};
		\node [style=none] (1627) at (5.25, -21.25) {};
		\node [style=none] (1628) at (5.125, -21.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1629) at (3.25, -21.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1630) at (4.125, -20.25) {};
		\node [style=none] (1631) at (4.125, -19.75) {};
		\node [style=none] (1632) at (4.625, -19.75) {};
		\node [style=none] (1633) at (4.625, -20.25) {};
		\node [style=none] (1634) at (3.875, -20.5) {};
		\node [style=none] (1635) at (4.875, -20.5) {};
		\node [style=none] (1636) at (3.875, -19.5) {};
		\node [style=none] (1637) at (4.875, -19.5) {};
		\node [style=none] (1638) at (4.125, -20) {};
		\node [style=none] (1639) at (4.625, -20) {};
		\node [style=none] (1640) at (5.25, -20) {};
		\node [style=none] (1641) at (5.125, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1642) at (3.25, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1643) at (6.875, -20.625) {};
		\node [style=none] (1644) at (6.25, -20.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1645) at (5.625, -22) {};
		\node [style=none] (1646) at (6.875, -20.375) {};
		\node [style=none] (1647) at (6.875, -20.875) {};
		\node [style=none] (1648) at (7.375, -20.875) {};
		\node [style=none] (1649) at (7.375, -20.375) {};
		\node [style=none] (1650) at (6.625, -20.125) {};
		\node [style=none] (1651) at (7.625, -20.125) {};
		\node [style=none] (1652) at (6.625, -21.125) {};
		\node [style=none] (1653) at (7.625, -21.125) {};
		\node [style=none] (1654) at (8, -20.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1655) at (5.625, -21.75) {};
		\node [style=none] (1656) at (5.625, -22.25) {};
		\node [style=none] (1657) at (6.125, -22.25) {};
		\node [style=none] (1658) at (6.125, -21.75) {};
		\node [style=none] (1659) at (5.375, -21.5) {};
		\node [style=none] (1660) at (6.375, -21.5) {};
		\node [style=none] (1661) at (5.375, -22.5) {};
		\node [style=none] (1662) at (6.375, -22.5) {};
		\node [style=none] (1663) at (6.125, -22) {};
		\node [style=none] (1664) at (7.125, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1665) at (7.125, -20.625) {\tiny $\hat{\sigma}$};
		\node [style=none] (1666) at (2.75, -21.75) {};
		\node [style=none] (1667) at (2.75, -20.5) {};
		\node [style=smalldotcyan] (1668) at (2.75, -22) {};
		\node [style=none] (1669) at (2, -22) {};
		\node [style=none] (1670) at (2.5, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1671) at (10.75, -22) {};
		\node [style=none] (1672) at (9.25, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1673) at (15.5, -22) {};
		\node [style=none] (1674) at (16, -22.5) {};
		\node [style=none] (1675) at (16, -23.5) {};
		\node [style=none] (1676) at (4.625, -22.75) {};
		\node [style=none] (1677) at (14.5, -23.625) {};
		\node [style=none] (1678) at (13.75, -22.75) {};
		\node [style=none] (1679) at (14, -22.75) {};
		\node [style=none] (1680) at (10.75, -21.75) {};
		\node [style=none] (1681) at (10.75, -22.25) {};
		\node [style=none] (1682) at (11.25, -22.25) {};
		\node [style=none] (1683) at (11.25, -21.75) {};
		\node [style=none] (1684) at (9.75, -21.5) {};
		\node [style=none] (1685) at (11.5, -21.5) {};
		\node [style=none] (1686) at (9.75, -22.5) {};
		\node [style=none] (1687) at (11.5, -22.5) {};
		\node [style=none] (1688) at (10.75, -22) {};
		\node [style=none] (1689) at (11.25, -22) {};
		\node [style=none] (1690) at (12.75, -22) {};
		\node [style=none] (1691) at (11.75, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1692) at (4.125, -22.5) {};
		\node [style=none] (1693) at (4.125, -23) {};
		\node [style=none] (1694) at (4.625, -23) {};
		\node [style=none] (1695) at (4.625, -22.5) {};
		\node [style=none] (1696) at (3.875, -22.25) {};
		\node [style=none] (1697) at (4.875, -22.25) {};
		\node [style=none] (1698) at (3.875, -23.25) {};
		\node [style=none] (1699) at (4.875, -23.25) {};
		\node [style=none] (1700) at (4.125, -22.75) {};
		\node [style=none] (1701) at (3.25, -22.75) {};
		\node [style=none] (1702) at (12.5, -22.75) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1703) at (3.25, -22.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1704) at (11, -22) {\tiny $\phi$};
		\node [style=none] (1705) at (10, -21.75) {};
		\node [style=none] (1706) at (10, -22.25) {};
		\node [style=none] (1707) at (10.5, -22.25) {};
		\node [style=none] (1708) at (10.5, -21.75) {};
		\node [style=none] (1709) at (12.25, -21.125) {};
		\node [style=none] (1710) at (12, -21.125) {};
		\node [style=none] (1711) at (11.75, -21.375) {};
		\node [style=none] (1712) at (12, -21.625) {};
		\node [style=none] (1713) at (12.25, -21.625) {};
		\node [style=none] (1714) at (12.1, -21.375) {\tiny $\mathbf{1}$};
		\node [style=smalldotcyan] (1715) at (12, -22) {};
		\node [style=tinydotwhite] (1716) at (12, -22.75) {\small$\otimes$};
		\node [style=none] (1717) at (12, -22.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1718) at (11.5, -22.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1719) at (12.25, -21.375) {};
		\node [style=none] (1720) at (12.75, -21.875) {};
		\node [style=tinydotwhite] (1721) at (12.75, -22) {\small$\otimes$};
		\node [style=none] (1722) at (13.5, -22) {};
		\node [style=none] (1723) at (4.5, -24.25) {};
		\node [style=none] (1724) at (4.5, -23.75) {};
		\node [style=none] (1725) at (5, -23.75) {};
		\node [style=none] (1726) at (5, -24.25) {};
		\node [style=none] (1727) at (3.5, -24.5) {};
		\node [style=none] (1728) at (5.25, -24.5) {};
		\node [style=none] (1729) at (3.5, -23.5) {};
		\node [style=none] (1730) at (5.25, -23.5) {};
		\node [style=none] (1731) at (4.5, -24) {};
		\node [style=none] (1732) at (5, -24) {};
		\node [style=none] (1733) at (3.25, -24) {};
		\node [style=none] (1734) at (14.5, -24) {};
		\node [style=none] (1735) at (13.5, -24) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1736) at (3.25, -24) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1737) at (4.75, -24) {\tiny $\phi$};
		\node [style=none] (1738) at (3.75, -24.25) {};
		\node [style=none] (1739) at (3.75, -23.75) {};
		\node [style=none] (1740) at (4.25, -23.75) {};
		\node [style=none] (1741) at (4.25, -24.25) {};
		\node [style=tinydotwhite] (1742) at (13.75, -22) {\small$\otimes$};
		\node [style=none] (1743) at (13.5, -22) {};
		\node [style=smalldotcyan] (1744) at (13.75, -24) {};
		\node [style=none] (1745) at (14, -24) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1746) at (13.75, -23.5) {\tiny\rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (1747) at (14.25, -22) {};
		\node [style=tinydotwhite] (1748) at (14.5, -24) {\small$\otimes$};
		\node [style=none] (1749) at (14.5, -21.625) {};
		\node [style=none] (1750) at (14.5, -22.375) {};
		\node [style=none] (1751) at (15.25, -22.375) {};
		\node [style=none] (1752) at (15.25, -21.625) {};
		\node [style=none] (1753) at (14.875, -22) {\tiny $\frac{1}{x}$};
		\node [style=none] (1754) at (14.25, -21.375) {};
		\node [style=none] (1755) at (15.5, -21.375) {};
		\node [style=none] (1756) at (14.25, -22.625) {};
		\node [style=none] (1757) at (15.5, -22.625) {};
		\node [style=none] (1758) at (14.5, -22) {};
		\node [style=none] (1759) at (15.25, -22) {};
		\node [style=none] (1760) at (15.5, -22) {};
		\node [style=none] (1761) at (15.5, -23.5) {};
		\node [style=none] (1762) at (16.5, -23.5) {};
		\node [style=none] (1763) at (15.5, -24.5) {};
		\node [style=none] (1764) at (16.5, -24.5) {};
		\node [style=tinydotwhite] (1765) at (16, -24) {\small$\otimes$};
		\node [style=none] (1766) at (15.5, -24) {};
		\node [style=none] (1767) at (15, -24) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1768) at (17.25, -24) {};
		\node [style=none] (1769) at (16.75, -24) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1770) at (4.25, -22.875) {};
		\node [style=none] (1771) at (2.75, -22.25) {};
		\node [style=none] (1772) at (2.75, -23.5) {};
		\node [style=dotwhite] (1773) at (10.5, -20.5) {\footnotesize M12};
		\node [style=tinydotwhite] (1774) at (25, -22) {\small$\otimes$};
		\node [style=none] (1775) at (23.625, -20.625) {};
		\node [style=none] (1776) at (24.5, -20.625) {};
		\node [style=none] (1777) at (25, -21.125) {};
		\node [style=none] (1778) at (19.5, -22) {};
		\node [style=none] (1779) at (19.5, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1780) at (22, -20.625) {\small$\otimes$};
		\node [style=none] (1781) at (20.375, -21.5) {};
		\node [style=none] (1782) at (20.375, -21) {};
		\node [style=none] (1783) at (20.875, -21) {};
		\node [style=none] (1784) at (20.875, -21.5) {};
		\node [style=none] (1785) at (20.125, -21.75) {};
		\node [style=none] (1786) at (21.125, -21.75) {};
		\node [style=none] (1787) at (20.125, -20.75) {};
		\node [style=none] (1788) at (21.125, -20.75) {};
		\node [style=none] (1789) at (20.375, -21.25) {};
		\node [style=none] (1790) at (20.875, -21.25) {};
		\node [style=none] (1791) at (21.5, -21.25) {};
		\node [style=none] (1792) at (21.375, -21.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1793) at (19.5, -21.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1794) at (20.375, -20.25) {};
		\node [style=none] (1795) at (20.375, -19.75) {};
		\node [style=none] (1796) at (20.875, -19.75) {};
		\node [style=none] (1797) at (20.875, -20.25) {};
		\node [style=none] (1798) at (20.125, -20.5) {};
		\node [style=none] (1799) at (21.125, -20.5) {};
		\node [style=none] (1800) at (20.125, -19.5) {};
		\node [style=none] (1801) at (21.125, -19.5) {};
		\node [style=none] (1802) at (20.375, -20) {};
		\node [style=none] (1803) at (20.875, -20) {};
		\node [style=none] (1804) at (21.5, -20) {};
		\node [style=none] (1805) at (21.375, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1806) at (19.5, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1807) at (23.125, -20.625) {};
		\node [style=none] (1808) at (22.5, -20.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1809) at (21.875, -22) {};
		\node [style=none] (1810) at (23.125, -20.375) {};
		\node [style=none] (1811) at (23.125, -20.875) {};
		\node [style=none] (1812) at (23.625, -20.875) {};
		\node [style=none] (1813) at (23.625, -20.375) {};
		\node [style=none] (1814) at (22.875, -20.125) {};
		\node [style=none] (1815) at (23.875, -20.125) {};
		\node [style=none] (1816) at (22.875, -21.125) {};
		\node [style=none] (1817) at (23.875, -21.125) {};
		\node [style=none] (1818) at (24.25, -20.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1819) at (21.875, -21.75) {};
		\node [style=none] (1820) at (21.875, -22.25) {};
		\node [style=none] (1821) at (22.375, -22.25) {};
		\node [style=none] (1822) at (22.375, -21.75) {};
		\node [style=none] (1823) at (21.625, -21.5) {};
		\node [style=none] (1824) at (22.625, -21.5) {};
		\node [style=none] (1825) at (21.625, -22.5) {};
		\node [style=none] (1826) at (22.625, -22.5) {};
		\node [style=none] (1827) at (22.375, -22) {};
		\node [style=none] (1828) at (23.625, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1829) at (23.375, -20.625) {\tiny $\hat{\sigma}$};
		\node [style=none] (1830) at (19, -21.75) {};
		\node [style=none] (1831) at (19, -20.5) {};
		\node [style=smalldotcyan] (1832) at (19, -22) {};
		\node [style=none] (1833) at (18.5, -22) {};
		\node [style=none] (1834) at (26, -22) {};
		\node [style=none] (1835) at (25.5, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1836) at (27.625, -22) {\small$\otimes$};
		\node [style=none] (1837) at (25.25, -23.375) {};
		\node [style=none] (1838) at (27.125, -23.375) {};
		\node [style=none] (1839) at (27.625, -22.875) {};
		\node [style=tinydotwhite] (1840) at (22, -23.375) {\small$\otimes$};
		\node [style=none] (1841) at (20.375, -22.5) {};
		\node [style=none] (1842) at (20.375, -23) {};
		\node [style=none] (1843) at (20.875, -23) {};
		\node [style=none] (1844) at (20.875, -22.5) {};
		\node [style=none] (1845) at (20.125, -22.25) {};
		\node [style=none] (1846) at (21.125, -22.25) {};
		\node [style=none] (1847) at (20.125, -23.25) {};
		\node [style=none] (1848) at (21.125, -23.25) {};
		\node [style=none] (1849) at (20.375, -22.75) {};
		\node [style=none] (1850) at (20.875, -22.75) {};
		\node [style=none] (1851) at (21.5, -22.75) {};
		\node [style=none] (1852) at (21.375, -22.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1853) at (19.5, -22.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1854) at (20.375, -23.75) {};
		\node [style=none] (1855) at (20.375, -24.25) {};
		\node [style=none] (1856) at (20.875, -24.25) {};
		\node [style=none] (1857) at (20.875, -23.75) {};
		\node [style=none] (1858) at (20.125, -23.5) {};
		\node [style=none] (1859) at (21.125, -23.5) {};
		\node [style=none] (1860) at (20.125, -24.5) {};
		\node [style=none] (1861) at (21.125, -24.5) {};
		\node [style=none] (1862) at (20.375, -24) {};
		\node [style=none] (1863) at (20.875, -24) {};
		\node [style=none] (1864) at (21.5, -24) {};
		\node [style=none] (1865) at (21.375, -24) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1866) at (19.5, -24) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1867) at (24.75, -23.375) {};
		\node [style=none] (1868) at (22.5, -23.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1869) at (24.75, -23.625) {};
		\node [style=none] (1870) at (24.75, -23.125) {};
		\node [style=none] (1871) at (25.25, -23.125) {};
		\node [style=none] (1872) at (25.25, -23.625) {};
		\node [style=none] (1873) at (24.5, -23.875) {};
		\node [style=none] (1874) at (25.5, -23.875) {};
		\node [style=none] (1875) at (24.5, -22.875) {};
		\node [style=none] (1876) at (25.5, -22.875) {};
		\node [style=none] (1877) at (26.875, -23.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1878) at (26, -22.25) {};
		\node [style=none] (1879) at (26, -21.75) {};
		\node [style=none] (1880) at (26.5, -21.75) {};
		\node [style=none] (1881) at (26.5, -22.25) {};
		\node [style=none] (1882) at (25.75, -22.5) {};
		\node [style=none] (1883) at (26.75, -22.5) {};
		\node [style=none] (1884) at (25.75, -21.5) {};
		\node [style=none] (1885) at (26.75, -21.5) {};
		\node [style=none] (1886) at (26.5, -22) {};
		\node [style=none] (1887) at (27.125, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1888) at (25, -23.375) {\tiny $\hat{\sigma}$};
		\node [style=none] (1889) at (28.625, -22) {};
		\node [style=none] (1890) at (28.125, -22) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1891) at (19, -22.25) {};
		\node [style=none] (1892) at (19, -23.5) {};
		\node [style=dotwhite] (1893) at (27, -20.5) {\footnotesize M13};
		\node [style=none] (1895) at (19, -7.25) {};
		\node [style=none] (1896) at (19, -6.75) {};
		\node [style=none] (1897) at (19.5, -6.75) {};
		\node [style=none] (1898) at (19.5, -7.25) {};
		\node [style=none] (1899) at (18.75, -7.5) {};
		\node [style=none] (1900) at (19.75, -7.5) {};
		\node [style=none] (1901) at (18.75, -6.5) {};
		\node [style=none] (1902) at (19.75, -6.5) {};
		\node [style=none] (1903) at (19, -7) {};
		\node [style=none] (1904) at (19.5, -7) {};
		\node [style=none] (1905) at (32.25, -11.5) {};
		\node [style=none] (1906) at (32.25, -11) {};
		\node [style=none] (1907) at (32.75, -11) {};
		\node [style=none] (1908) at (32.75, -11.5) {};
		\node [style=none] (1909) at (32, -11.75) {};
		\node [style=none] (1910) at (33, -11.75) {};
		\node [style=none] (1911) at (32, -10.75) {};
		\node [style=none] (1912) at (33, -10.75) {};
		\node [style=none] (1913) at (32.25, -11.25) {};
		\node [style=none] (1914) at (32.75, -11.25) {};
		\node [style=none] (1915) at (20, -7) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1916) at (33.25, -11.25) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (89.center) to (0.center);
		\draw [style=orange] (0.center)
			 to [in=90, out=0, looseness=1.25] (1.center)
			 to (2.center);
		\draw [style=cyan] (3.center)
			 to (5.center)
			 to [in=180, out=0] (6.center)
			 to [in=90, out=0, looseness=1.25] (4.center);
		\draw [style=orange, bend left=45] (48.center) to (49.center);
		\draw [style=cyan] (17.center) to (15.center);
		\draw [style=cyan] (16.center) to (18.center);
		\draw (9.center)
			 to (8.center)
			 to (7.center)
			 to [in=180, out=0] (10.center)
			 to cycle;
		\draw [style=orange] (11.center)
			 to (12.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=cyan] (30.center) to (29.center);
		\draw [style=fr] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=orange] (27.center)
			 to (25.center)
			 to (26.center)
			 to (28.center)
			 to cycle;
		\draw [style=fr] (34.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to (38.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (44) to (45);
		\draw [style=cyan] (50)
			 to [in=180, out=0] (51.center)
			 to (72.center)
			 to [in=180, out=0] (71);
		\draw [style=cyan] (94) to (97.center);
		\draw [style=cyan] (77)
			 to (95.center)
			 to (94);
		\draw (88.center) to (89.center);
		\draw (76.center) to (87.center);
		\draw [style=orange] (71) to (76.center);
		\draw [style=cyan] (4.center) to (77);
		\draw [style=cyan] (62.center) to (60.center);
		\draw [style=cyan] (61.center) to (63.center);
		\draw (53.center)
			 to (52.center)
			 to [in=-180, out=0] (55.center)
			 to (54.center)
			 to cycle;
		\draw [style=orange] (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to cycle;
		\draw [style=fr] (67.center)
			 to (70.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [style=cyan] (73) to (71);
		\draw (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=orange] (86.center)
			 to (84.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw [style=orange] (92.center)
			 to (90.center)
			 to (91.center)
			 to (93.center)
			 to cycle;
		\draw (2.center) to (94);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (99) to (17.center);
		\draw [style=cyan, in=180, out=0] (99) to (30.center);
		\draw [style=cyan, in=-180, out=-90] (99) to (62.center);
		\draw [style=cyan] (100.center) to (99);
		\draw [style=cyan] (108.center) to (138.center);
		\draw [style=cyan] (156.center) to (164.center);
		\draw [style=orange] (104.center)
			 to (105.center)
			 to [in=-270, out=0] (106.center)
			 to [in=-270, out=-90] (103);
		\draw [style=cyan] (131.center) to (135.center);
		\draw [style=cyan] (118.center) to (122.center);
		\draw [style=cyan] (119.center)
			 to (120.center)
			 to [in=-90, out=0] (109);
		\draw [style=fr] (112.center)
			 to (111.center)
			 to (110.center)
			 to (113.center)
			 to cycle;
		\draw [style=orange] (114.center)
			 to (115.center)
			 to (117.center)
			 to (116.center)
			 to cycle;
		\draw [style=cyan] (132.center)
			 to (133.center)
			 to [in=90, out=0, looseness=1.25] (109);
		\draw [style=fr] (123.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=orange] (129.center)
			 to (127.center)
			 to (128.center)
			 to (130.center)
			 to cycle;
		\draw [style=orange] (109) to (136.center);
		\draw (141.center)
			 to (140.center)
			 to (139.center)
			 to [in=180, out=0] (142.center)
			 to cycle;
		\draw [style=orange] (143.center)
			 to (144.center)
			 to (146.center)
			 to (145.center)
			 to cycle;
		\draw [style=fr] (148.center)
			 to (151.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw [style=orange] (154.center)
			 to (152.center)
			 to (153.center)
			 to (155.center)
			 to cycle;
		\draw [style=cyan] (162.center) to (161);
		\draw [style=cyan] (161)
			 to (159.center)
			 to [in=-180, out=90] (122.center);
		\draw [style=cyan] (159.center)
			 to (160.center)
			 to [in=-180, out=90] (135.center);
		\draw [style=cyan] (161) to (108.center);
		\draw [style=cyan] (261)
			 to (264.center)
			 to [in=180, out=0] (274.center);
		\draw [style=cyan] (268.center)
			 to (283.center)
			 to [in=-180, out=0] (275.center);
		\draw [style=orange] (256.center) to (167.center);
		\draw [style=orange] (167.center)
			 to [in=90, out=0, looseness=1.25] (168.center)
			 to (169.center);
		\draw [style=cyan] (170.center)
			 to (172.center)
			 to [in=180, out=0] (173.center)
			 to [in=90, out=0, looseness=1.25] (171.center);
		\draw [style=orange, bend left=45] (215.center) to (216.center);
		\draw [style=cyan] (184.center) to (182.center);
		\draw [style=cyan] (183.center) to (185.center);
		\draw (176.center)
			 to (175.center)
			 to (174.center)
			 to [in=180, out=0] (177.center)
			 to cycle;
		\draw [style=orange] (178.center)
			 to (179.center)
			 to (181.center)
			 to (180.center)
			 to cycle;
		\draw [style=cyan] (197.center) to (196.center);
		\draw [style=fr] (188.center)
			 to (191.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [style=orange] (194.center)
			 to (192.center)
			 to (193.center)
			 to (195.center)
			 to cycle;
		\draw [style=fr] (201.center)
			 to (204.center)
			 to (203.center)
			 to (202.center)
			 to cycle;
		\draw (206.center)
			 to (207.center)
			 to (208.center)
			 to (209.center)
			 to (205.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (211) to (212);
		\draw [style=cyan] (217)
			 to [in=180, out=0] (218.center)
			 to (239.center)
			 to [in=180, out=0] (238);
		\draw [style=cyan] (244)
			 to (262.center)
			 to (261);
		\draw (255.center) to (256.center);
		\draw (243.center) to (254.center);
		\draw [style=orange] (238) to (243.center);
		\draw [style=cyan] (171.center) to (244);
		\draw [style=cyan] (229.center) to (227.center);
		\draw [style=cyan] (228.center) to (230.center);
		\draw (220.center)
			 to (219.center)
			 to [in=-180, out=0] (222.center)
			 to (221.center)
			 to cycle;
		\draw [style=orange] (225.center)
			 to (223.center)
			 to (224.center)
			 to (226.center)
			 to cycle;
		\draw [style=fr] (234.center)
			 to (237.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
		\draw [style=cyan] (240) to (238);
		\draw (245.center)
			 to (246.center)
			 to (247.center)
			 to (248.center)
			 to cycle;
		\draw [style=orange] (253.center)
			 to (251.center)
			 to (250.center)
			 to (252.center)
			 to cycle;
		\draw [style=orange] (259.center)
			 to (257.center)
			 to (258.center)
			 to (260.center)
			 to cycle;
		\draw (169.center) to (261);
		\draw [style=cyan] (267.center) to (266);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (266) to (187.center);
		\draw [style=cyan, in=-180, out=90] (266) to (199.center);
		\draw [style=cyan, in=-180, out=-90, looseness=1.25] (266) to (232.center);
		\draw [style=cyan, in=-180, out=-90, looseness=0.75] (266) to (268.center);
		\draw [style=cyan] (280.center) to (281.center);
		\draw [style=fr] (271.center)
			 to (270.center)
			 to (273.center)
			 to (272.center)
			 to cycle;
		\draw [style=orange] (276.center)
			 to (277.center)
			 to (279.center)
			 to (278.center)
			 to cycle;
		\draw [style=cyan] (349.center) to (354.center);
		\draw [style=cyan, in=-180, out=0] (347.center) to (355.center);
		\draw [style=cyan] (290.center) to (320.center);
		\draw [style=cyan] (338.center) to (346.center);
		\draw [style=orange] (286.center)
			 to (287.center)
			 to [in=-270, out=0] (288.center)
			 to [in=-270, out=-90] (285);
		\draw [style=cyan] (313.center) to (317.center);
		\draw [style=cyan] (300.center) to (304.center);
		\draw [style=cyan] (301.center)
			 to (302.center)
			 to [in=-90, out=0] (291);
		\draw [style=fr] (294.center)
			 to (293.center)
			 to (292.center)
			 to (295.center)
			 to cycle;
		\draw [style=orange] (296.center)
			 to (297.center)
			 to (299.center)
			 to (298.center)
			 to cycle;
		\draw [style=cyan] (314.center)
			 to (315.center)
			 to [in=90, out=0, looseness=1.25] (291);
		\draw [style=fr] (305.center)
			 to (308.center)
			 to (307.center)
			 to (306.center)
			 to cycle;
		\draw [style=orange] (311.center)
			 to (309.center)
			 to (310.center)
			 to (312.center)
			 to cycle;
		\draw [style=orange] (291) to (318.center);
		\draw (323.center)
			 to (322.center)
			 to (321.center)
			 to [in=180, out=0] (324.center)
			 to cycle;
		\draw [style=orange] (325.center)
			 to (326.center)
			 to (328.center)
			 to (327.center)
			 to cycle;
		\draw [style=fr] (330.center)
			 to (333.center)
			 to (332.center)
			 to (331.center)
			 to cycle;
		\draw [style=orange] (336.center)
			 to (334.center)
			 to (335.center)
			 to (337.center)
			 to cycle;
		\draw [style=cyan] (344.center) to (343);
		\draw [style=cyan] (343)
			 to (341.center)
			 to [in=-180, out=90] (304.center);
		\draw [style=cyan] (341.center)
			 to (342.center)
			 to [in=-180, out=90] (317.center);
		\draw [style=cyan] (343) to (290.center);
		\draw [style=cyan] (343)
			 to (348.center)
			 to [in=-180, out=-90] (349.center);
		\draw [style=cyan] (360.center) to (361.center);
		\draw [style=fr] (351.center)
			 to (350.center)
			 to (353.center)
			 to (352.center)
			 to cycle;
		\draw [style=orange] (356.center)
			 to (357.center)
			 to (359.center)
			 to (358.center)
			 to cycle;
		\draw [style=cyan] (458) to (461.center);
		\draw [style=orange] (457.center) to (368.center);
		\draw [style=orange] (368.center)
			 to [in=90, out=0, looseness=1.25] (369.center)
			 to (370.center);
		\draw [style=cyan] (371.center)
			 to (373.center)
			 to [in=180, out=0] (374.center)
			 to [in=90, out=0, looseness=1.25] (372.center);
		\draw [style=orange, bend left=45] (416.center) to (417.center);
		\draw [style=cyan] (385.center) to (383.center);
		\draw [style=cyan] (384.center) to (386.center);
		\draw (377.center)
			 to (376.center)
			 to (375.center)
			 to [in=180, out=0] (378.center)
			 to cycle;
		\draw [style=orange] (379.center)
			 to (380.center)
			 to (382.center)
			 to (381.center)
			 to cycle;
		\draw [style=cyan] (398.center) to (397.center);
		\draw [style=fr] (389.center)
			 to (392.center)
			 to (391.center)
			 to (390.center)
			 to cycle;
		\draw [style=orange] (395.center)
			 to (393.center)
			 to (394.center)
			 to (396.center)
			 to cycle;
		\draw [style=fr] (402.center)
			 to (405.center)
			 to (404.center)
			 to (403.center)
			 to cycle;
		\draw (407.center)
			 to (408.center)
			 to (409.center)
			 to (410.center)
			 to (406.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (412) to (413);
		\draw [style=cyan] (418)
			 to [in=180, out=0] (419.center)
			 to (440.center)
			 to [in=180, out=0] (439);
		\draw [style=cyan] (445)
			 to (459.center)
			 to (458);
		\draw (456.center) to (457.center);
		\draw (444.center) to (455.center);
		\draw [style=orange] (439) to (444.center);
		\draw [style=cyan] (372.center) to (445);
		\draw [style=cyan] (430.center) to (428.center);
		\draw [style=cyan] (429.center) to (431.center);
		\draw (421.center)
			 to (420.center)
			 to [in=-180, out=0] (423.center)
			 to (422.center)
			 to cycle;
		\draw [style=orange] (426.center)
			 to (424.center)
			 to (425.center)
			 to (427.center)
			 to cycle;
		\draw [style=fr] (435.center)
			 to (438.center)
			 to (437.center)
			 to (436.center)
			 to cycle;
		\draw [style=cyan] (441) to (439);
		\draw (446.center)
			 to (447.center)
			 to (448.center)
			 to (449.center)
			 to cycle;
		\draw [style=orange] (454.center)
			 to (452.center)
			 to (451.center)
			 to (453.center)
			 to cycle;
		\draw (370.center) to (458);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (462) to (385.center);
		\draw [style=cyan, in=180, out=0] (462) to (398.center);
		\draw [style=cyan, in=-180, out=-90] (462) to (430.center);
		\draw [style=cyan] (463.center) to (462);
		\draw [style=cyan] (513) to (517.center);
		\draw [style=cyan] (493)
			 to (514.center)
			 to [in=180, out=0] (513);
		\draw (505.center) to (506.center);
		\draw (492.center) to (504.center);
		\draw [style=orange] (485) to (492.center);
		\draw [style=cyan, in=180, out=0] (487.center) to (494.center);
		\draw [style=cyan, bend left=45] (494.center) to (467.center);
		\draw [style=cyan] (467.center) to (493);
		\draw [style=cyan] (477.center) to (478.center);
		\draw (470.center) to (469.center);
		\draw (469.center) to (468.center);
		\draw [in=-180, out=0] (468.center) to (471.center);
		\draw (471.center) to (470.center);
		\draw [style=orange] (472.center)
			 to (473.center)
			 to (475.center)
			 to (474.center)
			 to cycle;
		\draw [style=fr] (481.center)
			 to (484.center)
			 to (483.center)
			 to (482.center)
			 to cycle;
		\draw [style=cyan] (486.center)
			 to (488.center)
			 to [in=180, out=0] (485);
		\draw [style=cyan] (489) to (485);
		\draw (495.center)
			 to (496.center)
			 to (497.center)
			 to (498.center)
			 to cycle;
		\draw [style=orange] (503.center)
			 to (501.center)
			 to (500.center)
			 to (502.center)
			 to cycle;
		\draw [style=orange] (506.center) to (507.center);
		\draw [style=orange] (507.center)
			 to [in=90, out=0, looseness=1.25] (508.center)
			 to (516.center);
		\draw [style=orange] (511.center)
			 to (509.center)
			 to (510.center)
			 to (512.center)
			 to cycle;
		\draw (516.center) to (513);
		\draw [style=cyan] (466) to (520.center);
		\draw [style=cyan] (465) to (519.center);
		\draw [style=cyan, bend left=45] (519.center) to (522.center);
		\draw [style=cyan, in=180, out=90] (520.center) to (521.center);
		\draw [style=cyan] (521.center) to (523.center);
		\draw [style=cyan] (522.center) to (524.center);
		\draw [style=cyan, in=180, out=0] (523.center) to (487.center);
		\draw [style=cyan, in=180, out=0] (524.center) to (486.center);
		\draw [style=orange] (610)
			 to (612.center)
			 to [in=-180, out=-90, looseness=1.25] (563.center)
			 to (584.center);
		\draw [style=orange] (610)
			 to (611.center)
			 to [in=-180, out=90] (528.center)
			 to (596.center);
		\draw [style=cyan] (534.center) to (564.center);
		\draw [style=cyan] (582.center) to (590.center);
		\draw [style=orange] (530.center)
			 to (531.center)
			 to [in=-270, out=0] (532.center)
			 to [in=-270, out=-90] (529);
		\draw [style=cyan] (557.center) to (561.center);
		\draw [style=cyan] (544.center) to (548.center);
		\draw [style=cyan] (545.center)
			 to (546.center)
			 to [in=-90, out=0] (535);
		\draw [style=fr] (538.center)
			 to (537.center)
			 to (536.center)
			 to (539.center)
			 to cycle;
		\draw [style=orange] (540.center)
			 to (541.center)
			 to (543.center)
			 to (542.center)
			 to cycle;
		\draw [style=cyan] (558.center)
			 to (559.center)
			 to [in=90, out=0, looseness=1.25] (535);
		\draw [style=fr] (549.center)
			 to (552.center)
			 to (551.center)
			 to (550.center)
			 to cycle;
		\draw [style=orange] (555.center)
			 to (553.center)
			 to (554.center)
			 to (556.center)
			 to cycle;
		\draw (567.center)
			 to (566.center)
			 to (565.center)
			 to [in=180, out=0] (568.center)
			 to cycle;
		\draw [style=orange] (569.center)
			 to (570.center)
			 to (572.center)
			 to (571.center)
			 to cycle;
		\draw [style=fr] (574.center)
			 to (577.center)
			 to (576.center)
			 to (575.center)
			 to cycle;
		\draw [style=orange] (580.center)
			 to (578.center)
			 to (579.center)
			 to (581.center)
			 to cycle;
		\draw [style=cyan] (588.center) to (587);
		\draw [style=cyan] (587)
			 to (585.center)
			 to [in=-180, out=90] (548.center);
		\draw [style=cyan] (585.center)
			 to (586.center)
			 to [in=-180, out=90] (561.center);
		\draw [style=cyan] (587) to (534.center);
		\draw [style=orange] (593.center)
			 to (594.center)
			 to [in=-270, out=0] (595.center)
			 to [in=-270, out=-90] (592);
		\draw (600.center)
			 to (599.center)
			 to (598.center)
			 to [in=180, out=0] (601.center)
			 to cycle;
		\draw [style=orange] (602.center)
			 to (603.center)
			 to (605.center)
			 to (604.center)
			 to cycle;
		\draw [style=orange] (535) to (610);
		\draw [style=cyan] (720.center) to (722.center);
		\draw [style=cyan] (721.center) to (719.center);
		\draw [style=orange] (718.center)
			 to (717.center)
			 to (715.center)
			 to (716.center)
			 to cycle;
		\draw [style=cyan] (614.center) to (767.center);
		\draw [style=orange] (658.center) to (659.center);
		\draw [style=cyan] (813.center)
			 to (814.center)
			 to [in=180, out=90] (625.center)
			 to (623.center);
		\draw [style=cyan] (624.center) to (626.center);
		\draw (617.center)
			 to (616.center)
			 to (615.center)
			 to [in=180, out=0] (618.center)
			 to cycle;
		\draw [style=orange] (619.center)
			 to (620.center)
			 to (622.center)
			 to (621.center)
			 to cycle;
		\draw [style=cyan] (812)
			 to (813.center)
			 to [in=180, out=90] (639.center)
			 to (637.center);
		\draw [style=cyan] (638.center) to (640.center);
		\draw [style=fr] (629.center)
			 to (632.center)
			 to (631.center)
			 to (630.center)
			 to cycle;
		\draw [style=orange] (635.center)
			 to (633.center)
			 to (634.center)
			 to (636.center)
			 to cycle;
		\draw [style=fr] (644.center)
			 to (647.center)
			 to (646.center)
			 to (645.center)
			 to cycle;
		\draw (649.center)
			 to (650.center)
			 to (651.center)
			 to (652.center)
			 to (648.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (654) to (655);
		\draw [style=cyan, in=-180, out=0, looseness=1.25] (640.center) to (660.center);
		\draw [style=orange, in=-90, out=0, looseness=1.50] (704.center) to (705.center);
		\draw [style=cyan] (671.center) to (669.center);
		\draw [style=cyan] (670.center) to (672.center);
		\draw (663.center)
			 to (662.center)
			 to (661.center)
			 to [in=180, out=0] (664.center)
			 to cycle;
		\draw [style=orange] (665.center)
			 to (666.center)
			 to (668.center)
			 to (667.center)
			 to cycle;
		\draw [style=cyan] (815.center)
			 to (816.center)
			 to [in=180, out=-90] (685.center)
			 to (683.center);
		\draw [style=cyan] (684.center) to (686.center);
		\draw [style=fr] (675.center)
			 to (678.center)
			 to (677.center)
			 to (676.center)
			 to cycle;
		\draw [style=orange] (681.center)
			 to (679.center)
			 to (680.center)
			 to (682.center)
			 to cycle;
		\draw [style=fr] (690.center)
			 to (693.center)
			 to (692.center)
			 to (691.center)
			 to cycle;
		\draw (695.center)
			 to (696.center)
			 to (697.center)
			 to (698.center)
			 to (694.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (700) to (701);
		\draw [style=cyan] (706) to (708.center);
		\draw [style=cyan] (686.center)
			 to [in=-180, out=0, looseness=1.25] (707.center)
			 to (709.center);
		\draw [style=cyan] (753) to (757.center);
		\draw [style=cyan] (737)
			 to (754.center)
			 to (753);
		\draw (749.center) to (750.center);
		\draw (736.center) to (748.center);
		\draw [style=orange] (729) to (736.center);
		\draw [style=cyan] (731.center)
			 to [in=180, out=0] (738.center)
			 to [in=90, out=0] (710.center)
			 to (737);
		\draw (711.center)
			 to [in=-180, out=0] (714.center)
			 to (713.center)
			 to (712.center)
			 to cycle;
		\draw [style=fr] (725.center)
			 to (728.center)
			 to (727.center)
			 to (726.center)
			 to cycle;
		\draw [style=cyan] (730.center)
			 to (732.center)
			 to [in=180, out=0] (729);
		\draw [style=cyan] (733) to (729);
		\draw (739.center)
			 to (740.center)
			 to (741.center)
			 to (742.center)
			 to cycle;
		\draw [style=orange] (747.center)
			 to (745.center)
			 to (744.center)
			 to (746.center)
			 to cycle;
		\draw [style=orange] (750.center) to (751.center);
		\draw [style=orange] (751.center)
			 to [in=90, out=0, looseness=1.25] (752.center)
			 to (756.center);
		\draw (756.center) to (753);
		\draw [style=cyan] (803) to (807.center);
		\draw [style=cyan] (783) to (804.center);
		\draw [style=cyan] (804.center) to (803);
		\draw (795.center) to (796.center);
		\draw (782.center) to (794.center);
		\draw [style=orange] (776) to (782.center);
		\draw [style=cyan] (783)
			 to (758.center)
			 to [in=0, out=270] (784.center)
			 to (706);
		\draw [style=cyan] (768.center) to (769.center);
		\draw (759.center)
			 to [in=180, out=0] (762.center)
			 to (761.center)
			 to (760.center)
			 to cycle;
		\draw [style=orange] (763.center)
			 to [in=-180, out=0] (764.center)
			 to (766.center)
			 to (765.center)
			 to cycle;
		\draw [style=fr] (774.center)
			 to (773.center)
			 to (772.center)
			 to (775.center)
			 to cycle;
		\draw [style=cyan] (777.center) to (778.center);
		\draw [style=cyan, in=-180, out=0] (778.center) to (776);
		\draw [style=cyan] (779) to (776);
		\draw (787.center)
			 to (788.center)
			 to (785.center)
			 to (786.center)
			 to cycle;
		\draw [style=orange] (793.center)
			 to (791.center)
			 to (790.center)
			 to (792.center)
			 to cycle;
		\draw [style=orange] (796.center) to (797.center);
		\draw [style=orange, in=-90, out=0, looseness=1.25] (797.center) to (798.center);
		\draw [style=orange] (798.center) to (806.center);
		\draw [style=orange] (799.center)
			 to (800.center)
			 to (802.center)
			 to (801.center)
			 to cycle;
		\draw (806.center) to (803);
		\draw [style=cyan] (812)
			 to (815.center)
			 to [in=180, out=-90] (671.center);
		\draw [style=orange] (820.center)
			 to (821.center)
			 to [in=270, out=0] (822.center)
			 to [in=270, out=90] (819);
		\draw [style=cyan] (913) to (945.center);
		\draw [style=cyan] (938.center) to (942.center);
		\draw [style=cyan] (925.center) to (929.center);
		\draw [style=orange] (912.center) to (823.center);
		\draw [style=orange] (823.center)
			 to [in=90, out=0, looseness=1.25] (824.center)
			 to (825.center);
		\draw [style=cyan] (826.center)
			 to (828.center)
			 to [in=180, out=0] (829.center)
			 to [in=90, out=0, looseness=1.25] (827.center);
		\draw [style=orange, bend left=45] (871.center) to (872.center);
		\draw [style=cyan] (840.center) to (838.center);
		\draw [style=cyan] (839.center) to (841.center);
		\draw (832.center)
			 to (831.center)
			 to (830.center)
			 to [in=180, out=0] (833.center)
			 to cycle;
		\draw [style=orange] (834.center)
			 to (835.center)
			 to (837.center)
			 to (836.center)
			 to cycle;
		\draw [style=cyan] (853.center) to (852.center);
		\draw [style=fr] (844.center)
			 to (847.center)
			 to (846.center)
			 to (845.center)
			 to cycle;
		\draw [style=orange] (850.center)
			 to (848.center)
			 to (849.center)
			 to (851.center)
			 to cycle;
		\draw [style=fr] (857.center)
			 to (860.center)
			 to (859.center)
			 to (858.center)
			 to cycle;
		\draw (862.center)
			 to (863.center)
			 to (864.center)
			 to (865.center)
			 to (861.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (867) to (868);
		\draw [style=cyan] (873)
			 to [in=180, out=0] (874.center)
			 to (895.center)
			 to [in=180, out=0] (894);
		\draw [style=cyan] (900)
			 to (914.center)
			 to (913);
		\draw (911.center) to (912.center);
		\draw (899.center) to (910.center);
		\draw [style=orange] (894) to (899.center);
		\draw [style=cyan] (827.center) to (900);
		\draw [style=cyan] (885.center) to (883.center);
		\draw [style=cyan] (884.center) to (886.center);
		\draw (876.center)
			 to (875.center)
			 to [in=-180, out=0] (878.center)
			 to (877.center)
			 to cycle;
		\draw [style=orange] (881.center)
			 to (879.center)
			 to (880.center)
			 to (882.center)
			 to cycle;
		\draw [style=fr] (890.center)
			 to (893.center)
			 to (892.center)
			 to (891.center)
			 to cycle;
		\draw [style=cyan] (896) to (894);
		\draw (901.center)
			 to (902.center)
			 to (903.center)
			 to (904.center)
			 to cycle;
		\draw [style=orange] (909.center)
			 to (907.center)
			 to (906.center)
			 to (908.center)
			 to cycle;
		\draw (825.center) to (913);
		\draw [style=cyan] (926.center)
			 to (927.center)
			 to [in=90, out=0] (916);
		\draw [style=fr] (919.center)
			 to (918.center)
			 to (917.center)
			 to (920.center)
			 to cycle;
		\draw [style=orange] (921.center)
			 to (922.center)
			 to (924.center)
			 to (923.center)
			 to cycle;
		\draw [style=cyan] (939.center)
			 to (940.center)
			 to [in=-90, out=0, looseness=1.25] (916);
		\draw [style=fr] (930.center)
			 to (933.center)
			 to (932.center)
			 to (931.center)
			 to cycle;
		\draw [style=orange] (936.center)
			 to (934.center)
			 to (935.center)
			 to (937.center)
			 to cycle;
		\draw [style=orange] (916) to (943.center);
		\draw (948.center)
			 to (947.center)
			 to (946.center)
			 to [in=-180, out=0] (949.center)
			 to cycle;
		\draw [style=orange] (950.center)
			 to (951.center)
			 to (953.center)
			 to (952.center)
			 to cycle;
		\draw [style=cyan] (963.center)
			 to (964.center)
			 to (819);
		\draw [style=fr] (955.center)
			 to (958.center)
			 to (957.center)
			 to (956.center)
			 to cycle;
		\draw [style=orange] (961.center)
			 to (959.center)
			 to (960.center)
			 to (962.center)
			 to cycle;
		\draw [style=cyan] (819) to (966.center);
		\draw [style=cyan] (974.center) to (973);
		\draw [style=cyan] (973)
			 to (969.center)
			 to [in=180, out=90] (855.center);
		\draw [style=cyan] (969.center)
			 to (970.center)
			 to [in=180, out=90] (843.center);
		\draw [style=cyan] (973)
			 to (971.center)
			 to [in=180, out=-90] (929.center);
		\draw [style=cyan] (971.center)
			 to (972.center)
			 to [in=180, out=-90] (942.center);
		\draw [style=cyan] (973) to (888.center);
		\draw [style=cyan] (1042.center) to (1137.center);
		\draw [style=orange] (978.center)
			 to (979.center)
			 to [in=-270, out=0] (980.center)
			 to [in=-270, out=-90] (977);
		\draw [style=cyan] (1096.center) to (1100.center);
		\draw [style=cyan] (1083.center) to (1087.center);
		\draw [style=orange] (1070.center) to (981.center);
		\draw [style=orange] (981.center)
			 to [in=-90, out=0, looseness=1.25] (982.center)
			 to (983.center);
		\draw [style=cyan] (984.center)
			 to (986.center)
			 to [in=-180, out=0] (987.center)
			 to [in=-90, out=0, looseness=1.25] (985.center);
		\draw [style=orange, bend left=45] (1029.center) to (1030.center);
		\draw [style=cyan] (998.center) to (996.center);
		\draw [style=cyan] (997.center) to (999.center);
		\draw (990.center)
			 to (989.center)
			 to (988.center)
			 to [in=-180, out=0] (991.center)
			 to cycle;
		\draw [style=orange] (992.center)
			 to (993.center)
			 to (995.center)
			 to (994.center)
			 to cycle;
		\draw [style=cyan] (1011.center) to (1010.center);
		\draw [style=fr] (1002.center)
			 to (1005.center)
			 to (1004.center)
			 to (1003.center)
			 to cycle;
		\draw [style=orange] (1008.center)
			 to (1006.center)
			 to (1007.center)
			 to (1009.center)
			 to cycle;
		\draw [style=fr] (1015.center)
			 to (1018.center)
			 to (1017.center)
			 to (1016.center)
			 to cycle;
		\draw (1020.center)
			 to (1021.center)
			 to (1022.center)
			 to (1023.center)
			 to (1019.center)
			 to cycle;
		\draw [style=cyan, in=-90, out=90] (1025) to (1026);
		\draw [style=cyan] (1031)
			 to [in=-180, out=0] (1032.center)
			 to (1053.center)
			 to [in=-180, out=0] (1052);
		\draw (1069.center) to (1070.center);
		\draw (1057.center) to (1068.center);
		\draw [style=orange] (1052) to (1057.center);
		\draw [style=cyan] (985.center) to (1058);
		\draw [style=cyan] (1043.center) to (1041.center);
		\draw (1034.center)
			 to (1033.center)
			 to [in=180, out=0] (1036.center)
			 to (1035.center)
			 to cycle;
		\draw [style=orange] (1039.center)
			 to (1037.center)
			 to (1038.center)
			 to (1040.center)
			 to cycle;
		\draw [style=fr] (1048.center)
			 to (1051.center)
			 to (1050.center)
			 to (1049.center)
			 to cycle;
		\draw [style=cyan] (1054) to (1052);
		\draw (1059.center)
			 to (1060.center)
			 to (1061.center)
			 to (1062.center)
			 to cycle;
		\draw [style=orange] (1067.center)
			 to (1065.center)
			 to (1064.center)
			 to (1066.center)
			 to cycle;
		\draw (983.center) to (1071);
		\draw [style=cyan] (1084.center)
			 to (1085.center)
			 to [in=-90, out=0] (1074);
		\draw [style=fr] (1077.center)
			 to (1076.center)
			 to (1075.center)
			 to (1078.center)
			 to cycle;
		\draw [style=orange] (1079.center)
			 to (1080.center)
			 to (1082.center)
			 to (1081.center)
			 to cycle;
		\draw [style=cyan] (1097.center)
			 to (1098.center)
			 to [in=90, out=0, looseness=1.25] (1074);
		\draw [style=fr] (1088.center)
			 to (1091.center)
			 to (1090.center)
			 to (1089.center)
			 to cycle;
		\draw [style=orange] (1094.center)
			 to (1092.center)
			 to (1093.center)
			 to (1095.center)
			 to cycle;
		\draw [style=orange] (1074) to (1101.center);
		\draw (1106.center)
			 to (1105.center)
			 to (1104.center)
			 to [in=180, out=0] (1107.center)
			 to cycle;
		\draw [style=orange] (1108.center)
			 to (1109.center)
			 to (1111.center)
			 to (1110.center)
			 to cycle;
		\draw [style=fr] (1113.center)
			 to (1116.center)
			 to (1115.center)
			 to (1114.center)
			 to cycle;
		\draw [style=orange] (1119.center)
			 to (1117.center)
			 to (1118.center)
			 to (1120.center)
			 to cycle;
		\draw [style=cyan] (977) to (1123.center);
		\draw [style=cyan] (1131.center) to (1130);
		\draw [style=cyan] (1130)
			 to (1126.center)
			 to [in=-180, out=-90] (1013.center);
		\draw [style=cyan] (1126.center)
			 to (1127.center)
			 to [in=-180, out=-90] (1001.center);
		\draw [style=cyan] (1130)
			 to (1128.center)
			 to [in=-180, out=90] (1087.center);
		\draw [style=cyan] (1128.center)
			 to (1129.center)
			 to [in=-180, out=90] (1100.center);
		\draw [style=cyan] (1130) to (1046.center);
		\draw [style=orange] (1136.center)
			 to (1135.center)
			 to (1133.center)
			 to (1134.center)
			 to cycle;
		\draw [style=cyan] (1145.center) to (1232.center);
		\draw [style=cyan] (1149.center) to (1179.center);
		\draw [style=cyan] (1147.center) to (1220.center);
		\draw [style=cyan] (1197.center) to (1248.center);
		\draw [style=orange] (1141.center)
			 to (1142.center)
			 to [in=270, out=0] (1143.center)
			 to [in=270, out=90] (1140);
		\draw [style=cyan] (1172.center) to (1176.center);
		\draw [style=cyan] (1159.center) to (1163.center);
		\draw [style=cyan] (1160.center)
			 to (1161.center)
			 to [in=90, out=0] (1150);
		\draw [style=fr] (1153.center)
			 to (1152.center)
			 to (1151.center)
			 to (1154.center)
			 to cycle;
		\draw [style=orange] (1155.center)
			 to (1156.center)
			 to (1158.center)
			 to (1157.center)
			 to cycle;
		\draw [style=cyan] (1173.center)
			 to (1174.center)
			 to [in=-90, out=0, looseness=1.25] (1150);
		\draw [style=fr] (1164.center)
			 to (1167.center)
			 to (1166.center)
			 to (1165.center)
			 to cycle;
		\draw [style=orange] (1170.center)
			 to (1168.center)
			 to (1169.center)
			 to (1171.center)
			 to cycle;
		\draw [style=orange] (1150) to (1177.center);
		\draw (1182.center)
			 to (1181.center)
			 to (1180.center)
			 to [in=-180, out=0] (1183.center)
			 to cycle;
		\draw [style=orange] (1184.center)
			 to (1185.center)
			 to (1187.center)
			 to (1186.center)
			 to cycle;
		\draw [style=fr] (1189.center)
			 to (1192.center)
			 to (1191.center)
			 to (1190.center)
			 to cycle;
		\draw [style=orange] (1195.center)
			 to (1193.center)
			 to (1194.center)
			 to (1196.center)
			 to cycle;
		\draw [style=cyan] (1205.center) to (1204);
		\draw [style=cyan] (1204)
			 to (1200.center)
			 to [in=180, out=90] (1147.center);
		\draw [style=cyan] (1200.center)
			 to (1201.center)
			 to [in=180, out=90] (1145.center);
		\draw [style=cyan] (1204)
			 to (1202.center)
			 to [in=180, out=-90] (1163.center);
		\draw [style=cyan] (1202.center)
			 to (1203.center)
			 to [in=180, out=-90] (1176.center);
		\draw [style=cyan] (1204) to (1149.center);
		\draw [style=orange] (1208.center)
			 to (1209.center)
			 to [in=-270, out=0] (1210.center)
			 to [in=-270, out=-90] (1207);
		\draw [style=cyan] (1221.center) to (1222.center);
		\draw [style=cyan, in=-90, out=0] (1222.center) to (1211);
		\draw [style=fr] (1212.center)
			 to (1215.center)
			 to (1214.center)
			 to (1213.center)
			 to cycle;
		\draw [style=orange] (1216.center)
			 to (1217.center)
			 to (1219.center)
			 to (1218.center)
			 to cycle;
		\draw [style=cyan] (1233.center) to (1234.center);
		\draw [style=cyan, in=90, out=0, looseness=1.25] (1234.center) to (1211);
		\draw [style=fr] (1225.center)
			 to (1224.center)
			 to (1227.center)
			 to (1226.center)
			 to cycle;
		\draw [style=orange] (1228.center)
			 to (1229.center)
			 to (1231.center)
			 to (1230.center)
			 to cycle;
		\draw [style=orange] (1211) to (1236.center);
		\draw (1238.center)
			 to [in=180, out=0] (1241.center)
			 to (1240.center)
			 to (1239.center)
			 to cycle;
		\draw [style=orange] (1242.center)
			 to (1243.center)
			 to (1245.center)
			 to (1244.center)
			 to cycle;
		\draw [style=cyan] (1364.center) to (1451.center);
		\draw [style=orange] (1342.center) to (1253.center);
		\draw [style=orange] (1253.center)
			 to [in=90, out=0, looseness=1.25] (1254.center)
			 to (1255.center);
		\draw [style=cyan] (1256.center)
			 to (1258.center)
			 to [in=180, out=0] (1259.center)
			 to [in=90, out=0, looseness=1.25] (1257.center);
		\draw [style=orange, in=-90, out=0, looseness=1.75] (1301.center) to (1302.center);
		\draw [style=cyan] (1270.center) to (1268.center);
		\draw [style=cyan] (1269.center) to (1271.center);
		\draw (1262.center)
			 to (1261.center)
			 to (1260.center)
			 to [in=180, out=0] (1263.center)
			 to cycle;
		\draw [style=orange] (1264.center)
			 to (1265.center)
			 to (1267.center)
			 to (1266.center)
			 to cycle;
		\draw [style=cyan] (1283.center) to (1282.center);
		\draw [style=fr] (1274.center)
			 to (1277.center)
			 to (1276.center)
			 to (1275.center)
			 to cycle;
		\draw [style=orange] (1280.center)
			 to (1278.center)
			 to (1279.center)
			 to (1281.center)
			 to cycle;
		\draw [style=fr] (1287.center)
			 to (1290.center)
			 to (1289.center)
			 to (1288.center)
			 to cycle;
		\draw (1292.center)
			 to (1293.center)
			 to (1294.center)
			 to (1295.center)
			 to (1291.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (1297) to (1298);
		\draw [style=cyan] (1303)
			 to [in=180, out=0] (1304.center)
			 to (1325.center)
			 to [in=180, out=0] (1324);
		\draw [style=cyan] (1343) to (1252.center);
		\draw [style=cyan] (1330)
			 to (1344.center)
			 to (1343);
		\draw (1341.center) to (1342.center);
		\draw (1329.center) to (1340.center);
		\draw [style=orange] (1324) to (1329.center);
		\draw [style=cyan] (1257.center) to (1330);
		\draw [style=cyan] (1315.center) to (1313.center);
		\draw [style=cyan] (1314.center) to (1316.center);
		\draw (1306.center)
			 to (1305.center)
			 to [in=-180, out=0] (1308.center)
			 to (1307.center)
			 to cycle;
		\draw [style=orange] (1311.center)
			 to (1309.center)
			 to (1310.center)
			 to (1312.center)
			 to cycle;
		\draw [style=fr] (1320.center)
			 to (1323.center)
			 to (1322.center)
			 to (1321.center)
			 to cycle;
		\draw [style=cyan] (1326) to (1324);
		\draw (1331.center)
			 to (1332.center)
			 to (1333.center)
			 to (1334.center)
			 to cycle;
		\draw [style=orange] (1339.center)
			 to (1337.center)
			 to (1336.center)
			 to (1338.center)
			 to cycle;
		\draw (1255.center) to (1343);
		\draw [style=cyan, in=-180, out=90, looseness=0.75] (1346) to (1270.center);
		\draw [style=cyan, in=180, out=0] (1346) to (1283.center);
		\draw [style=cyan, in=-180, out=-90] (1346) to (1315.center);
		\draw [style=cyan] (1347.center) to (1346);
		\draw [style=orange] (1438.center) to (1349.center);
		\draw [style=orange] (1349.center)
			 to [in=90, out=0, looseness=1.25] (1350.center)
			 to (1351.center);
		\draw [style=cyan] (1352.center)
			 to (1354.center)
			 to [in=180, out=0] (1355.center)
			 to [in=90, out=0, looseness=1.25] (1353.center);
		\draw [style=orange, bend left=45] (1397.center) to (1398.center);
		\draw [style=cyan] (1365.center) to (1367.center);
		\draw (1358.center)
			 to (1357.center)
			 to (1356.center)
			 to [in=180, out=0] (1359.center)
			 to cycle;
		\draw [style=orange] (1360.center)
			 to (1361.center)
			 to (1363.center)
			 to (1362.center)
			 to cycle;
		\draw [style=cyan] (1379.center) to (1378.center);
		\draw [style=fr] (1370.center)
			 to (1373.center)
			 to (1372.center)
			 to (1371.center)
			 to cycle;
		\draw [style=orange] (1376.center)
			 to (1374.center)
			 to (1375.center)
			 to (1377.center)
			 to cycle;
		\draw [style=fr] (1383.center)
			 to (1386.center)
			 to (1385.center)
			 to (1384.center)
			 to cycle;
		\draw (1388.center)
			 to (1389.center)
			 to (1390.center)
			 to (1391.center)
			 to (1387.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (1393) to (1394);
		\draw [style=cyan] (1399)
			 to [in=180, out=0] (1400.center)
			 to (1421.center)
			 to [in=180, out=0] (1420);
		\draw [style=cyan] (1443) to (1446.center);
		\draw [style=cyan] (1426)
			 to (1444.center)
			 to (1443);
		\draw (1437.center) to (1438.center);
		\draw (1425.center) to (1436.center);
		\draw [style=orange] (1420) to (1425.center);
		\draw [style=cyan] (1353.center) to (1426);
		\draw [style=cyan] (1411.center) to (1409.center);
		\draw [style=cyan] (1410.center) to (1412.center);
		\draw (1402.center)
			 to (1401.center)
			 to [in=-180, out=0] (1404.center)
			 to (1403.center)
			 to cycle;
		\draw [style=orange] (1407.center)
			 to (1405.center)
			 to (1406.center)
			 to (1408.center)
			 to cycle;
		\draw [style=fr] (1416.center)
			 to (1419.center)
			 to (1418.center)
			 to (1417.center)
			 to cycle;
		\draw [style=cyan] (1422) to (1420);
		\draw (1427.center)
			 to (1428.center)
			 to (1429.center)
			 to (1430.center)
			 to cycle;
		\draw [style=orange] (1435.center)
			 to (1433.center)
			 to (1432.center)
			 to (1434.center)
			 to cycle;
		\draw [style=orange] (1441.center)
			 to (1439.center)
			 to (1440.center)
			 to (1442.center)
			 to cycle;
		\draw (1351.center) to (1443);
		\draw [style=cyan, in=180, out=0] (1448) to (1379.center);
		\draw [style=cyan, in=-180, out=-90] (1448) to (1411.center);
		\draw [style=cyan] (1449.center) to (1448);
		\draw [style=cyan] (1448)
			 to (1452.center)
			 to [in=-180, out=90] (1369.center);
		\draw [style=cyan] (1600) to (1603.center);
		\draw [style=cyan] (1459.center) to (1487.center);
		\draw [style=cyan] (1505.center) to (1508.center);
		\draw [style=orange] (1455.center)
			 to (1456.center)
			 to [in=-270, out=0] (1457.center)
			 to [in=-270, out=-90] (1454);
		\draw [style=cyan] (1469.center) to (1473.center);
		\draw [style=cyan] (1470.center)
			 to (1471.center)
			 to (1460);
		\draw [style=fr] (1463.center)
			 to (1462.center)
			 to (1461.center)
			 to (1464.center)
			 to cycle;
		\draw [style=orange] (1465.center)
			 to (1466.center)
			 to (1468.center)
			 to (1467.center)
			 to cycle;
		\draw [style=cyan] (1482.center)
			 to (1483.center)
			 to [in=90, out=0, looseness=1.25] (1460);
		\draw [style=fr] (1474.center)
			 to (1477.center)
			 to (1476.center)
			 to (1475.center)
			 to cycle;
		\draw [style=orange] (1480.center)
			 to (1478.center)
			 to (1479.center)
			 to (1481.center)
			 to cycle;
		\draw [style=orange] (1460) to (1485.center);
		\draw (1490.center)
			 to (1489.center)
			 to (1488.center)
			 to [in=180, out=0] (1491.center)
			 to cycle;
		\draw [style=orange] (1492.center)
			 to (1493.center)
			 to (1495.center)
			 to (1494.center)
			 to cycle;
		\draw [style=fr] (1497.center)
			 to (1500.center)
			 to (1499.center)
			 to (1498.center)
			 to cycle;
		\draw [style=orange] (1503.center)
			 to (1501.center)
			 to (1502.center)
			 to (1504.center)
			 to cycle;
		\draw [style=orange] (1599.center) to (1510.center);
		\draw [style=orange] (1510.center)
			 to [in=90, out=0, looseness=1.25] (1511.center)
			 to (1512.center);
		\draw [style=cyan] (1513.center)
			 to (1515.center)
			 to [in=180, out=0] (1516.center)
			 to [in=90, out=0, looseness=1.25] (1514.center);
		\draw [style=orange, bend right=45] (1558.center) to (1559.center);
		\draw [style=cyan] (1527.center) to (1525.center);
		\draw [style=cyan] (1526.center) to (1528.center);
		\draw (1519.center)
			 to (1518.center)
			 to (1517.center)
			 to [in=180, out=0] (1520.center)
			 to cycle;
		\draw [style=orange] (1521.center)
			 to (1522.center)
			 to (1524.center)
			 to (1523.center)
			 to cycle;
		\draw [style=cyan] (1540.center) to (1539.center);
		\draw [style=fr] (1531.center)
			 to (1534.center)
			 to (1533.center)
			 to (1532.center)
			 to cycle;
		\draw [style=orange] (1537.center)
			 to (1535.center)
			 to (1536.center)
			 to (1538.center)
			 to cycle;
		\draw [style=fr] (1544.center)
			 to (1547.center)
			 to (1546.center)
			 to (1545.center)
			 to cycle;
		\draw (1549.center)
			 to (1550.center)
			 to (1551.center)
			 to (1552.center)
			 to (1548.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (1554) to (1555);
		\draw [style=cyan] (1560)
			 to [in=180, out=0] (1561.center)
			 to (1582.center)
			 to [in=180, out=0] (1581);
		\draw [style=cyan] (1587)
			 to (1601.center)
			 to (1600);
		\draw (1598.center) to (1599.center);
		\draw (1586.center) to (1597.center);
		\draw [style=orange] (1581) to (1586.center);
		\draw [style=cyan] (1514.center) to (1587);
		\draw [style=cyan] (1572.center) to (1570.center);
		\draw [style=cyan] (1571.center) to (1573.center);
		\draw (1563.center)
			 to (1562.center)
			 to [in=-180, out=0] (1565.center)
			 to (1564.center)
			 to cycle;
		\draw [style=orange] (1568.center)
			 to (1566.center)
			 to (1567.center)
			 to (1569.center)
			 to cycle;
		\draw [style=fr] (1577.center)
			 to (1580.center)
			 to (1579.center)
			 to (1578.center)
			 to cycle;
		\draw [style=cyan] (1583) to (1581);
		\draw (1588.center)
			 to (1589.center)
			 to (1590.center)
			 to (1591.center)
			 to cycle;
		\draw [style=orange] (1596.center)
			 to (1594.center)
			 to (1593.center)
			 to (1595.center)
			 to cycle;
		\draw (1512.center) to (1600);
		\draw [style=cyan] (1604)
			 to (1606.center)
			 to [in=180, out=90] (1542.center);
		\draw [style=cyan] (1606.center)
			 to (1605.center)
			 to [in=180, out=90] (1530.center);
		\draw [style=cyan] (1604)
			 to (1607.center)
			 to [in=180, out=-90, looseness=1.25] (1473.center);
		\draw [style=cyan] (1607.center)
			 to (1608.center)
			 to [in=180, out=-90] (1459.center);
		\draw [style=cyan] (1663.center) to (1671.center);
		\draw [style=cyan] (1615.center) to (1645.center);
		\draw [style=orange] (1611.center)
			 to (1612.center)
			 to [in=-270, out=0] (1613.center)
			 to [in=-270, out=-90] (1610);
		\draw [style=cyan] (1638.center) to (1642.center);
		\draw [style=cyan] (1625.center) to (1629.center);
		\draw [style=cyan] (1626.center)
			 to (1627.center)
			 to [in=-90, out=0] (1616);
		\draw [style=fr] (1619.center)
			 to (1618.center)
			 to (1617.center)
			 to (1620.center)
			 to cycle;
		\draw [style=orange] (1621.center)
			 to (1622.center)
			 to (1624.center)
			 to (1623.center)
			 to cycle;
		\draw [style=cyan] (1639.center)
			 to (1640.center)
			 to [in=90, out=0, looseness=1.25] (1616);
		\draw [style=fr] (1630.center)
			 to (1633.center)
			 to (1632.center)
			 to (1631.center)
			 to cycle;
		\draw [style=orange] (1636.center)
			 to (1634.center)
			 to (1635.center)
			 to (1637.center)
			 to cycle;
		\draw [style=orange] (1616) to (1643.center);
		\draw (1648.center)
			 to (1647.center)
			 to (1646.center)
			 to [in=180, out=0] (1649.center)
			 to cycle;
		\draw [style=orange] (1650.center)
			 to (1651.center)
			 to (1653.center)
			 to (1652.center)
			 to cycle;
		\draw [style=fr] (1655.center)
			 to (1658.center)
			 to (1657.center)
			 to (1656.center)
			 to cycle;
		\draw [style=orange] (1661.center)
			 to (1659.center)
			 to (1660.center)
			 to (1662.center)
			 to cycle;
		\draw [style=cyan] (1669.center) to (1668);
		\draw [style=cyan] (1668)
			 to (1666.center)
			 to [in=-180, out=90] (1629.center);
		\draw [style=cyan] (1666.center)
			 to (1667.center)
			 to [in=-180, out=90] (1642.center);
		\draw [style=cyan] (1668) to (1615.center);
		\draw [style=orange] (1760.center) to (1673.center);
		\draw [style=orange] (1673.center)
			 to [in=90, out=0, looseness=1.25] (1674.center)
			 to (1675.center);
		\draw [style=cyan] (1676.center)
			 to (1678.center)
			 to [in=180, out=0] (1679.center)
			 to [in=90, out=0, looseness=1.25] (1677.center);
		\draw [style=orange, bend left=45] (1719.center) to (1720.center);
		\draw [style=cyan] (1689.center) to (1690.center);
		\draw (1682.center)
			 to (1681.center)
			 to (1680.center)
			 to [in=180, out=0] (1683.center)
			 to cycle;
		\draw [style=orange] (1684.center)
			 to (1685.center)
			 to (1687.center)
			 to (1686.center)
			 to cycle;
		\draw [style=cyan] (1701.center) to (1700.center);
		\draw [style=fr] (1692.center)
			 to (1695.center)
			 to (1694.center)
			 to (1693.center)
			 to cycle;
		\draw [style=orange] (1698.center)
			 to (1696.center)
			 to (1697.center)
			 to (1699.center)
			 to cycle;
		\draw [style=fr] (1705.center)
			 to (1708.center)
			 to (1707.center)
			 to (1706.center)
			 to cycle;
		\draw (1710.center)
			 to (1711.center)
			 to (1712.center)
			 to (1713.center)
			 to (1709.center)
			 to cycle;
		\draw [style=cyan, in=90, out=-90] (1715) to (1716);
		\draw [style=cyan] (1721)
			 to [in=180, out=0] (1722.center)
			 to (1743.center)
			 to [in=180, out=0] (1742);
		\draw [style=cyan] (1765) to (1768.center);
		\draw [style=cyan] (1748)
			 to (1766.center)
			 to (1765);
		\draw (1759.center) to (1760.center);
		\draw (1747.center) to (1758.center);
		\draw [style=orange] (1742) to (1747.center);
		\draw [style=cyan] (1677.center) to (1748);
		\draw [style=cyan] (1733.center) to (1731.center);
		\draw [style=cyan] (1732.center) to (1734.center);
		\draw (1724.center)
			 to (1723.center)
			 to [in=-180, out=0] (1726.center)
			 to (1725.center)
			 to cycle;
		\draw [style=orange] (1729.center)
			 to (1727.center)
			 to (1728.center)
			 to (1730.center)
			 to cycle;
		\draw [style=fr] (1738.center)
			 to (1741.center)
			 to (1740.center)
			 to (1739.center)
			 to cycle;
		\draw [style=cyan] (1744) to (1742);
		\draw (1749.center)
			 to (1750.center)
			 to (1751.center)
			 to (1752.center)
			 to cycle;
		\draw [style=orange] (1757.center)
			 to (1755.center)
			 to (1754.center)
			 to (1756.center)
			 to cycle;
		\draw [style=orange] (1763.center)
			 to (1761.center)
			 to (1762.center)
			 to (1764.center)
			 to cycle;
		\draw (1675.center) to (1765);
		\draw [style=cyan] (1668)
			 to (1771.center)
			 to [in=180, out=-90] (1703.center);
		\draw [style=cyan] (1771.center)
			 to (1772.center)
			 to [in=180, out=-90] (1736.center);
		\draw [style=cyan] (1827.center) to (1834.center);
		\draw [style=cyan] (1886.center) to (1889.center);
		\draw [style=cyan] (1779.center) to (1809.center);
		\draw [style=orange] (1775.center)
			 to (1776.center)
			 to [in=-270, out=0] (1777.center)
			 to [in=-270, out=-90] (1774);
		\draw [style=cyan] (1802.center) to (1806.center);
		\draw [style=cyan] (1789.center) to (1793.center);
		\draw [style=cyan] (1790.center)
			 to (1791.center)
			 to [in=-90, out=0] (1780);
		\draw [style=fr] (1783.center)
			 to (1782.center)
			 to (1781.center)
			 to (1784.center)
			 to cycle;
		\draw [style=orange] (1785.center)
			 to (1786.center)
			 to (1788.center)
			 to (1787.center)
			 to cycle;
		\draw [style=cyan] (1803.center)
			 to (1804.center)
			 to [in=90, out=0, looseness=1.25] (1780);
		\draw [style=fr] (1794.center)
			 to (1797.center)
			 to (1796.center)
			 to (1795.center)
			 to cycle;
		\draw [style=orange] (1800.center)
			 to (1798.center)
			 to (1799.center)
			 to (1801.center)
			 to cycle;
		\draw [style=orange] (1780) to (1807.center);
		\draw (1812.center)
			 to (1811.center)
			 to (1810.center)
			 to [in=180, out=0] (1813.center)
			 to cycle;
		\draw [style=orange] (1814.center)
			 to (1815.center)
			 to (1817.center)
			 to (1816.center)
			 to cycle;
		\draw [style=fr] (1819.center)
			 to (1822.center)
			 to (1821.center)
			 to (1820.center)
			 to cycle;
		\draw [style=orange] (1825.center)
			 to (1823.center)
			 to (1824.center)
			 to (1826.center)
			 to cycle;
		\draw [style=cyan] (1833.center) to (1832);
		\draw [style=cyan] (1832)
			 to (1830.center)
			 to [in=-180, out=90] (1793.center);
		\draw [style=cyan] (1830.center)
			 to (1831.center)
			 to [in=-180, out=90] (1806.center);
		\draw [style=cyan] (1832) to (1779.center);
		\draw [style=orange] (1837.center)
			 to (1838.center)
			 to [in=270, out=0] (1839.center)
			 to [in=270, out=90] (1836);
		\draw [style=cyan] (1862.center) to (1866.center);
		\draw [style=cyan] (1849.center) to (1853.center);
		\draw [style=cyan] (1850.center)
			 to (1851.center)
			 to [in=90, out=0] (1840);
		\draw [style=fr] (1843.center)
			 to (1842.center)
			 to (1841.center)
			 to (1844.center)
			 to cycle;
		\draw [style=orange] (1845.center)
			 to (1846.center)
			 to (1848.center)
			 to (1847.center)
			 to cycle;
		\draw [style=cyan] (1863.center)
			 to (1864.center)
			 to [in=-90, out=0, looseness=1.25] (1840);
		\draw [style=fr] (1854.center)
			 to (1857.center)
			 to (1856.center)
			 to (1855.center)
			 to cycle;
		\draw [style=orange] (1860.center)
			 to (1858.center)
			 to (1859.center)
			 to (1861.center)
			 to cycle;
		\draw [style=orange] (1840) to (1867.center);
		\draw (1871.center)
			 to (1870.center)
			 to (1869.center)
			 to [in=-180, out=0] (1872.center)
			 to cycle;
		\draw [style=orange] (1873.center)
			 to (1874.center)
			 to (1876.center)
			 to (1875.center)
			 to cycle;
		\draw [style=fr] (1878.center)
			 to (1881.center)
			 to (1880.center)
			 to (1879.center)
			 to cycle;
		\draw [style=orange] (1884.center)
			 to (1882.center)
			 to (1883.center)
			 to (1885.center)
			 to cycle;
		\draw [style=cyan] (1832)
			 to (1891.center)
			 to [in=180, out=-90] (1853.center);
		\draw [style=cyan] (1891.center)
			 to (1892.center)
			 to [in=180, out=-90, looseness=1.25] (1866.center);
		\draw [style=fr] (1897.center)
			 to (1896.center)
			 to (1895.center)
			 to (1898.center)
			 to cycle;
		\draw [style=orange] (1902.center)
			 to (1901.center)
			 to (1899.center)
			 to (1900.center)
			 to cycle;
		\draw [style=fr] (1907.center)
			 to (1906.center)
			 to (1905.center)
			 to (1908.center)
			 to cycle;
		\draw [style=orange] (1912.center)
			 to (1911.center)
			 to (1909.center)
			 to (1910.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/workspace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.25, 0.625) {};
		\node [style=none] (5) at (0.75, 0.625) {};
		\node [style=none] (6) at (0.25, 0.375) {};
		\node [style=none] (7) at (0.75, 0.375) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=none] (20) at (1.5, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (21) at (2.75, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (22) at (-2.25, 5.25) {};
		\node [style=none] (23) at (-2.25, 4.75) {};
		\node [style=none] (24) at (-1.75, 4.75) {};
		\node [style=none] (25) at (-1.75, 5.25) {};
		\node [style=none] (26) at (-2.25, 5.125) {};
		\node [style=none] (28) at (-2.25, 4.875) {};
		\node [style=none] (30) at (-2.5, 5.5) {};
		\node [style=none] (31) at (-1.5, 5.5) {};
		\node [style=none] (32) at (-2.5, 4.5) {};
		\node [style=none] (33) at (-1.5, 4.5) {};
		\node [style=none] (34) at (-2.75, 5.25) {};
		\node [style=none] (35) at (-2.75, 4.75) {};
		\node [style=none] (37) at (-1.75, 5) {};
		\node [style=none] (38) at (-3.25, 5.25) {};
		\node [style=none] (39) at (-3.25, 4.75) {};
		\node [style=none] (41) at (-0.75, 5) {};
		\node [style=none] (42) at (-2.75, 5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (-2.75, 4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (44) at (-1.25, 5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (45) at (-2.5, 2.375) {\small$\otimes$};
		\node [style=none] (46) at (-4.25, 3.25) {};
		\node [style=none] (47) at (-4.25, 2.75) {};
		\node [style=none] (48) at (-3.75, 2.75) {};
		\node [style=none] (49) at (-3.75, 3.25) {};
		\node [style=none] (52) at (-4.5, 3.5) {};
		\node [style=none] (53) at (-3.5, 3.5) {};
		\node [style=none] (54) at (-4.5, 2.5) {};
		\node [style=none] (55) at (-3.5, 2.5) {};
		\node [style=none] (57) at (-4.25, 3) {};
		\node [style=none] (58) at (-3.75, 3) {};
		\node [style=none] (60) at (-5.25, 3) {};
		\node [style=none] (61) at (-3, 3) {};
		\node [style=none] (64) at (-3.25, 3) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (65) at (-4.75, 3) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (66) at (-4.25, 2) {};
		\node [style=none] (67) at (-4.25, 1.5) {};
		\node [style=none] (68) at (-3.75, 1.5) {};
		\node [style=none] (69) at (-3.75, 2) {};
		\node [style=none] (70) at (-4.5, 2.25) {};
		\node [style=none] (71) at (-3.5, 2.25) {};
		\node [style=none] (72) at (-4.5, 1.25) {};
		\node [style=none] (73) at (-3.5, 1.25) {};
		\node [style=none] (74) at (-4.25, 1.75) {};
		\node [style=none] (75) at (-3.75, 1.75) {};
		\node [style=none] (76) at (-5.25, 1.75) {};
		\node [style=none] (77) at (-3, 1.75) {};
		\node [style=none] (78) at (-3.25, 1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (79) at (-4.75, 1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (80) at (-1.5, 2.375) {};
		\node [style=none] (81) at (-2, 2.375) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (60.center) to (57.center);
		\draw [style=cyan] (18.center)
			 to (14.center)
			 to [in=0, out=-180] (5.center);
		\draw [style=cyan] (7.center)
			 to [in=180, out=360] (15.center)
			 to (19.center);
		\draw [style=cyan] (17.center)
			 to (13.center)
			 to [in=-180, out=0] (6.center);
		\draw [style=cyan] (16.center)
			 to (12.center)
			 to [in=-180, out=0, looseness=1.25] (4.center);
		\draw [style=fr] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=orange] (9.center)
			 to (11.center)
			 to (10.center)
			 to (8.center)
			 to cycle;
		\draw [style=cyan] (37.center) to (41.center);
		\draw [style=cyan] (39.center)
			 to (35.center)
			 to [in=-180, out=0] (28.center);
		\draw [style=cyan] (38.center)
			 to (34.center)
			 to [in=-180, out=0, looseness=1.25] (26.center);
		\draw [style=fr] (23.center)
			 to (22.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=orange] (31.center)
			 to (33.center)
			 to (32.center)
			 to (30.center)
			 to cycle;
		\draw [style=cyan] (58.center)
			 to (61.center)
			 to [in=90, out=0] (45);
		\draw [style=fr] (48.center)
			 to (47.center)
			 to (46.center)
			 to (49.center)
			 to cycle;
		\draw [style=orange] (52.center)
			 to (53.center)
			 to (55.center)
			 to (54.center)
			 to cycle;
		\draw [style=cyan] (76.center) to (74.center);
		\draw [style=cyan] (75.center)
			 to (77.center)
			 to [in=-90, out=0, looseness=1.25] (45);
		\draw [style=fr] (68.center)
			 to (67.center)
			 to (66.center)
			 to (69.center)
			 to cycle;
		\draw [style=orange] (70.center)
			 to (71.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=orange] (45) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenequivs/b2m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-1.75, 0.125) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.125) {};
		\node [style=none] (4) at (-1.25, 0.875) {};
		\node [style=none] (5) at (-1.25, -0.375) {};
		\node [style=none] (6) at (-0.25, -0.375) {};
		\node [style=none] (7) at (-0.25, 0.875) {};
		\node [style=none] (8) at (-1, 0.625) {};
		\node [style=none] (9) at (-1, -0.125) {};
		\node [style=none] (10) at (-0.5, -0.125) {};
		\node [style=none] (11) at (-1.75, -0.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (12) at (-1.75, 0.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-0.5, 0.625) {};
		\node [style=none] (16) at (0.25, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (0.75, 0.625) {};
		\node [style=none] (22) at (0.75, -0.625) {};
		\node [style=none] (23) at (1.75, -0.625) {};
		\node [style=none] (24) at (1.75, 0.625) {};
		\node [style=none] (25) at (1, 0.375) {};
		\node [style=none] (26) at (1, -0.375) {};
		\node [style=none] (27) at (1.5, -0.375) {};
		\node [style=none] (28) at (1.5, 0.375) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (2.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (32) at (0, -0.625) {};
		\node [style=none] (33) at (-3.25, -0.25) {};
		\node [style=smalldotcyan] (34) at (-2.25, -0.25) {};
		\node [style=none] (35) at (-2.75, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (36) at (-1.75, 0.125) {};
		\node [style=none] (37) at (-1.75, -0.625) {};
		\node [style=none] (38) at (-1.75, -0.625) {};
		\node [style=none] (39) at (-2.25, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (40) at (-0.75, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (0.center) to (2.center);
		\draw [style=cyan] (1.center) to (3.center);
		\draw [style=cyan] (17.center) to (19.center);
		\draw [style=orange] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (29.center) to (30.center);
		\draw [style=cyan] (32.center)
			 to [in=-180, out=0] (18.center)
			 to (20.center);
		\draw [style=fr] (28.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=orange] (23.center)
			 to (22.center)
			 to (21.center)
			 to (24.center)
			 to cycle;
		\draw [style=cyan] (33.center) to (34);
		\draw [style=cyan, in=180, out=90] (34) to (36.center);
		\draw [style=cyan, in=180, out=-90] (34) to (37.center);
		\draw [style=cyan] (38.center) to (32.center);
		\draw [style=Dpurp] (13.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (2.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenequivs/bmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=smalldotcyan] (34) at (-2.25, 0) {};
		\node [style=none] (36) at (-1.75, 0.25) {};
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (4) at (-1.25, 0.875) {};
		\node [style=none] (5) at (-1.25, -0.125) {};
		\node [style=none] (6) at (-0.25, -0.125) {};
		\node [style=none] (7) at (-0.25, 0.875) {};
		\node [style=none] (8) at (-1, 0.625) {};
		\node [style=none] (9) at (-1, 0.125) {};
		\node [style=none] (10) at (-0.5, 0.125) {};
		\node [style=none] (11) at (0.25, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (-0.5, 0.625) {};
		\node [style=none] (16) at (0.25, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.75, -0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (1, -0.25) {};
		\node [style=none] (21) at (0.75, 0.625) {};
		\node [style=none] (22) at (0.75, -0.625) {};
		\node [style=none] (23) at (1.75, -0.625) {};
		\node [style=none] (24) at (1.75, 0.625) {};
		\node [style=none] (25) at (1, 0.375) {};
		\node [style=none] (26) at (1, -0.375) {};
		\node [style=none] (27) at (1.5, -0.375) {};
		\node [style=none] (28) at (1.5, 0.375) {};
		\node [style=none] (29) at (1.5, 0) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (2.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (32) at (0, -0.25) {};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=none] (35) at (-2.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (37) at (-1.75, -0.25) {};
		\node [style=none] (39) at (-2.25, 0.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (40) at (-1.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (34)
			 to [in=180, out=90] (36.center)
			 to (3.center);
		\draw [style=cyan] (17.center) to (19.center);
		\draw [style=cyan] (0.center) to (2.center);
		\draw [style=fr] (8.center)
			 to (13.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=orange] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=cyan] (29.center) to (30.center);
		\draw [style=cyan] (32.center)
			 to [in=-180, out=0] (18.center)
			 to (20.center);
		\draw [style=fr] (28.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=orange] (23.center)
			 to (22.center)
			 to (21.center)
			 to (24.center)
			 to cycle;
		\draw [style=cyan] (33.center) to (34);
		\draw [style=cyan, in=180, out=-90] (34) to (37.center);
		\draw [style=cyan] (37.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenequivs/bom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.625) {};
		\node [style=none] (5) at (-0.5, -0.625) {};
		\node [style=none] (6) at (0.5, -0.625) {};
		\node [style=none] (7) at (0.5, 0.625) {};
		\node [style=none] (8) at (-0.25, 0.375) {};
		\node [style=none] (9) at (-0.25, -0.375) {};
		\node [style=none] (10) at (0.25, -0.375) {};
		\node [style=none] (11) at (-1, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (12) at (-1, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (0.25, 0.375) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (1, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (14.center) to (15.center);
		\draw [style=cyan] (0.center) to (2.center);
		\draw [style=cyan] (1.center) to (3.center);
		\draw [style=fr] (8.center)
			 to (13.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=orange] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenequivs/cm2p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=smalldotcyan] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-2, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-1, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (15) at (-1, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (1.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (20) at (0.25, 0.25) {};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (17.center) to (18.center);
		\draw [style=cyan] (0.center) to (1);
		\draw [style=cyan] (1)
			 to [in=180, out=90] (3.center)
			 to (5.center);
		\draw [style=cyan] (1)
			 to [in=180, out=-90] (4.center)
			 to (6.center);
		\draw [style=fr] (11.center)
			 to (16.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=orange] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=Dpurp] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenequivs/copmon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=smalldotcyan] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0, 0.625) {};
		\node [style=none] (8) at (0, -0.625) {};
		\node [style=none] (9) at (1, -0.625) {};
		\node [style=none] (10) at (1, 0.625) {};
		\node [style=none] (11) at (0.25, 0.375) {};
		\node [style=none] (12) at (0.25, -0.375) {};
		\node [style=none] (13) at (0.75, -0.375) {};
		\node [style=none] (14) at (-0.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (15) at (-0.5, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (16) at (0.75, 0.375) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (17.center) to (18.center);
		\draw [style=cyan] (0.center) to (1);
		\draw [style=cyan] (1)
			 to [in=180, out=90] (3.center)
			 to (5.center);
		\draw [style=cyan] (1)
			 to [in=180, out=-90] (4.center)
			 to (6.center);
		\draw [style=fr] (11.center)
			 to (16.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=orange] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenequivs/m2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (0.5, -0.375) {};
		\node [style=smalldotcyan] (57) at (-1, -0.375) {};
		\node [style=none] (58) at (-0.25, -0.375) {};
		\node [style=none] (4) at (-1.5, 0.875) {};
		\node [style=none] (5) at (-1.5, -1.125) {};
		\node [style=none] (6) at (1.5, -1.125) {};
		\node [style=none] (7) at (1.5, 0.875) {};
		\node [style=none] (8) at (-1.25, 0.625) {};
		\node [style=none] (9) at (-1.25, -0.875) {};
		\node [style=none] (10) at (1.25, -0.875) {};
		\node [style=none] (11) at (-2, -0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (13) at (1.25, 0.625) {};
		\node [style=none] (22) at (-2.5, 0.25) {};
		\node [style=none] (24) at (-0.5, 0.25) {};
		\node [style=none] (30) at (-0.5, 0.375) {};
		\node [style=none] (31) at (-0.5, -0.125) {};
		\node [style=none] (32) at (0, -0.125) {};
		\node [style=none] (35) at (0, 0.375) {};
		\node [style=none] (37) at (0, 0.125) {};
		\node [style=none] (39) at (0.5, -0.125) {};
		\node [style=none] (45) at (0.5, 0) {};
		\node [style=none] (46) at (0.5, -0.5) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1, -0.25) {};
		\node [style=none] (50) at (2.5, -0.25) {};
		\node [style=none] (53) at (-2.5, -0.375) {};
		\node [style=none] (56) at (-0.5, 0) {};
		\node [style=none] (59) at (-2, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (60) at (2, -0.25) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (53.center) to (57);
		\draw [style=cyan] (22.center) to (24.center);
		\draw [style=cyan] (49.center) to (50.center);
		\draw [style=cyan] (57)
			 to (58.center)
			 to (52.center);
		\draw [style=cyan, in=-180, out=90, looseness=1.25] (57) to (56.center);
		\draw [style=orange] (5.center)
			 to (4.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw [style=Dpurp] (8.center)
			 to (13.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=cyan, in=180, out=0] (37.center) to (39.center);
		\draw [style=fr] (30.center)
			 to (35.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [style=fr] (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenequivs/p2cm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smalldotcyan] (1) at (-0.5, 0) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (-1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0, 0.375) {};
		\node [style=none] (12) at (0, -0.375) {};
		\node [style=none] (13) at (0.5, -0.375) {};
		\node [style=none] (16) at (0.5, 0.375) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1.5, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (17.center) to (18.center);
		\draw [style=cyan] (0.center) to (1);
		\draw [style=cyan, in=180, out=90] (1) to (3.center);
		\draw [style=cyan, in=180, out=-90] (1) to (4.center);
		\draw [style=fr] (12.center)
			 to (11.center)
			 to (16.center)
			 to (13.center)
			 to cycle;
		\draw [style=orange] (8.center) to (7.center);
		\draw [style=orange] (7.center) to (10.center);
		\draw [style=orange] (10.center) to (9.center);
		\draw [style=orange] (9.center) to (8.center);
		\draw [style=Dpurp] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenequivs/proc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-1.375, 0) {};
		\node [style=none] (13) at (1.375, 0) {};
		\node [style=none] (14) at (0.875, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (15) at (-0.875, 0) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (12.center) to (11.center);
		\draw [style=cyan] (10.center) to (13.center);
		\draw [style=fr] (6.center)
			 to (9.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		\draw [style=orange] (3.center)
			 to (2.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/SIMD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (-4.25, -0.25) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-5.5, -0.25) {};
		\node [style=none] (7) at (-5.5, -0.75) {};
		\node [style=none] (8) at (-6, 0.75) {};
		\node [style=none] (9) at (-5, 1.25) {};
		\node [style=none] (10) at (-6.5, 0.25) {};
		\node [style=none] (11) at (-6.5, -0.75) {};
		\node [style=none] (12) at (-5.625, 1.375) {\tiny $J$};
		\node [style=none] (13) at (-7, -0.25) {\tiny $K$};
		\node [style=none] (14) at (-6, 0) {$\vdots$};
		\node [style=none] (15) at (-5.5, 0.75) {\rotatebox{65}{$\ddots$}};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=none] (19) at (-5, -0.75) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (46) at (-3.25, -0.25) {};
		\node [style=none] (47) at (-3.25, -0.75) {};
		\node [style=none] (48) at (-4.25, 1) {};
		\node [style=none] (49) at (-4.25, 0.5) {};
		\node [style=none] (50) at (-3.75, 1) {};
		\node [style=none] (51) at (-3.75, 0.5) {};
		\node [style=none] (52) at (-3.75, 0.75) {};
		\node [style=none] (53) at (-4, 0.75) {\tiny $f$};
		\node [style=none] (54) at (-5, 0.5) {};
		\node [style=none] (55) at (-5, 0) {};
		\node [style=none] (56) at (-4.5, 0.5) {};
		\node [style=none] (57) at (-4.5, 0) {};
		\node [style=none] (58) at (-4.5, 0.25) {};
		\node [style=none] (59) at (-4.75, 0.25) {\tiny $f$};
		\node [style=none] (60) at (-4.25, 0) {};
		\node [style=none] (61) at (-4.25, -0.5) {};
		\node [style=none] (62) at (-3.75, 0) {};
		\node [style=none] (63) at (-3.75, -0.5) {};
		\node [style=none] (64) at (-3.75, -0.25) {};
		\node [style=none] (65) at (-4, -0.25) {\tiny $f$};
		\node [style=none] (66) at (-5, -0.5) {};
		\node [style=none] (67) at (-5, -1) {};
		\node [style=none] (68) at (-4.5, -0.5) {};
		\node [style=none] (69) at (-4.5, -1) {};
		\node [style=none] (70) at (-4.5, -0.75) {};
		\node [style=none] (71) at (-4.75, -0.75) {\tiny $f$};
		\node [style=none] (72) at (-2.75, 0) {$\triangleq$};
		\node [style=none] (73) at (-2.25, 0) {};
		\node [style=none] (74) at (0, 0) {};
		\node [style=none] (75) at (-1.25, 0) {};
		\node [style=none] (76) at (-1.75, 0) {};
		\node [style=none] (77) at (-1.75, -0.25) {};
		\node [style=none] (78) at (-1.25, -0.25) {};
		\node [style=none] (79) at (-1.75, -0.5) {\tiny$J$};
		\node [style=none] (80) at (-1.25, -0.5) {\tiny$K$};
		\node [style=none] (82) at (-0.25, 0.5) {};
		\node [style=none] (83) at (-0.25, -0.5) {};
		\node [style=none] (86) at (0, 0.25) {};
		\node [style=none] (87) at (0, -0.25) {};
		\node [style=none] (88) at (0.5, 0.25) {};
		\node [style=none] (89) at (0.5, -0.25) {};
		\node [style=none] (91) at (0.25, 0) {\tiny $f$};
		\node [style=none] (92) at (0.5, 0) {};
		\node [style=none] (93) at (0.75, 0.5) {};
		\node [style=none] (94) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.25, -0.75) {\tiny$K$};
		\node [style=none] (96) at (-0.75, 1) {};
		\node [style=none] (97) at (-0.75, -1) {};
		\node [style=none] (98) at (1.25, -1) {};
		\node [style=none] (99) at (1.25, 1) {};
		\node [style=none] (100) at (0.25, -1.25) {\tiny$J$};
		\node [style=none] (101) at (2.75, 0) {};
		\node [style=none] (102) at (2.25, 0) {};
		\node [style=none] (103) at (1.75, 0) {};
		\node [style=none] (104) at (1.75, -0.25) {};
		\node [style=none] (105) at (2.25, -0.25) {};
		\node [style=none] (106) at (1.75, -0.5) {\tiny$J$};
		\node [style=none] (107) at (2.25, -0.5) {\tiny$K$};
		\node [style=none] (117) at (-13, 0.75) {};
		\node [style=none] (118) at (-13, 0.25) {};
		\node [style=none] (119) at (-12.5, 0.75) {};
		\node [style=none] (120) at (-12.5, 0.25) {};
		\node [style=none] (121) at (-12.5, 0.5) {};
		\node [style=none] (122) at (-12.75, 0.5) {\tiny $f$};
		\node [style=none] (123) at (-13, -0.5) {};
		\node [style=none] (124) at (-13, -0.25) {};
		\node [style=none] (125) at (-13, -0.75) {};
		\node [style=none] (126) at (-12.5, -0.25) {};
		\node [style=none] (127) at (-12.5, -0.75) {};
		\node [style=none] (128) at (-12.5, -0.5) {};
		\node [style=none] (129) at (-12.75, -0.5) {\tiny $f$};
		\node [style=none] (131) at (-13.5, 0.5) {};
		\node [style=none] (132) at (-12, 0.5) {};
		\node [style=none] (133) at (-13.5, -0.5) {};
		\node [style=none] (134) at (-12, -0.5) {};
		\node [style=none] (135) at (-14.25, 0.5) {};
		\node [style=none] (136) at (-14.25, -0.5) {};
		\node [style=none] (137) at (-14.75, 0) {\tiny $N$};
		\node [style=none] (138) at (-13.75, 0.25) {$\vdots$};
		\node [style=none] (140) at (-11.5, 0) {$\triangleq$};
		\node [style=none] (142) at (-13, 0.5) {};
		\node [style=none] (147) at (-11, 0) {};
		\node [style=none] (148) at (-9.75, 0) {};
		\node [style=none] (149) at (-9.75, 0.25) {};
		\node [style=none] (150) at (-9.75, -0.25) {};
		\node [style=none] (151) at (-9.25, 0.25) {};
		\node [style=none] (152) at (-9.25, -0.25) {};
		\node [style=none] (153) at (-9.25, 0) {};
		\node [style=none] (154) at (-9.5, 0) {\tiny $f$};
		\node [style=none] (155) at (-10, 0.5) {};
		\node [style=none] (156) at (-9, 0.5) {};
		\node [style=none] (157) at (-10, -0.5) {};
		\node [style=none] (158) at (-9, -0.5) {};
		\node [style=none] (161) at (-8, 0) {};
		\node [style=none] (162) at (-10.5, 0) {};
		\node [style=none] (165) at (-10.5, -0.25) {};
		\node [style=none] (166) at (-8.5, -0.25) {};
		\node [style=none] (167) at (-8.5, 0) {};
		\node [style=none] (168) at (-10.5, -0.5) {\tiny $N$};
		\node [style=none] (169) at (-9.5, -0.75) {\tiny $N$};
		\node [style=none] (170) at (-8.5, -0.5) {\tiny $N$};
		\node [style=none] (175) at (5.25, 1.25) {};
		\node [style=none] (176) at (5.25, 0.5) {};
		\node [style=none] (177) at (5.75, 0.5) {};
		\node [style=none] (178) at (5.75, 1.25) {};
		\node [style=none] (179) at (5.5, 0.875) {\tiny $f$};
		\node [style=none] (180) at (5.25, 1) {};
		\node [style=none] (182) at (5.75, 1) {};
		\node [style=none] (183) at (5.75, 0.75) {};
		\node [style=none] (184) at (4.75, 1) {};
		\node [style=none] (187) at (4.75, 0.75) {};
		\node [style=none] (188) at (5.25, 0.75) {};
		\node [style=none] (200) at (6.25, 0.25) {};
		\node [style=none] (203) at (4.75, 0.25) {};
		\node [style=none] (208) at (6.25, 0.5) {};
		\node [style=none] (209) at (6.5, 1) {};
		\node [style=none] (210) at (6.25, 0.75) {};
		\node [style=none] (211) at (6.25, 0) {};
		\node [style=none] (212) at (6.75, 0) {};
		\node [style=none] (213) at (6.75, 0.75) {};
		\node [style=none] (214) at (6.5, 0.375) {\tiny $f$};
		\node [style=none] (215) at (6.25, 0.5) {};
		\node [style=none] (218) at (8.5, 1) {};
		\node [style=none] (220) at (7.25, 0.25) {};
		\node [style=none] (221) at (6.75, 0.25) {};
		\node [style=none] (222) at (7.5, 0.75) {};
		\node [style=none] (223) at (6.75, 0.5) {};
		\node [style=none] (224) at (5, -0.125) {$\vdots$};
		\node [style=none] (225) at (4.75, -1) {};
		\node [style=none] (226) at (7.5, -1) {};
		\node [style=none] (229) at (7.25, -0.5) {};
		\node [style=none] (231) at (7.5, -0.75) {};
		\node [style=none] (233) at (7.5, -0.5) {};
		\node [style=none] (234) at (7.5, -1.25) {};
		\node [style=none] (235) at (8, -1.25) {};
		\node [style=none] (236) at (8, -0.5) {};
		\node [style=none] (237) at (7.75, -0.875) {\tiny $f$};
		\node [style=none] (238) at (7.5, -0.75) {};
		\node [style=none] (239) at (8, -0.75) {};
		\node [style=none] (240) at (8.5, -1) {};
		\node [style=none] (241) at (8.5, -0.25) {};
		\node [style=none] (242) at (8, -1) {};
		\node [style=none] (243) at (8.5, 0.75) {};
		\node [style=none] (244) at (4.25, 0.75) {};
		\node [style=none] (245) at (4.25, -1) {};
		\node [style=none] (246) at (3.75, 0) {\tiny $N$};
		\node [style=none] (247) at (8.25, 0.5) {$\vdots$};
		\node [style=none] (248) at (7.25, 0.125) {\textcolor{cyan}{$\ddots$}};
		\node [style=none] (250) at (9, 0) {$\triangleq$};
		\node [style=none] (252) at (9.5, -0.25) {};
		\node [style=none] (260) at (10.5, 0.625) {};
		\node [style=none] (261) at (12, 0.625) {};
		\node [style=none] (262) at (10.5, -0.625) {};
		\node [style=none] (263) at (12, -0.625) {};
		\node [style=none] (264) at (13, -0.25) {};
		\node [style=none] (265) at (10, -0.25) {};
		\node [style=none] (266) at (10, -0.5) {};
		\node [style=none] (267) at (12.5, -0.5) {};
		\node [style=none] (268) at (12.5, -0.25) {};
		\node [style=none] (269) at (10, -0.75) {\tiny $N$};
		\node [style=none] (270) at (11.25, -0.875) {\tiny $N$};
		\node [style=none] (271) at (12.5, -0.75) {\tiny $N$};
		\node [style=none] (272) at (11, 0.375) {};
		\node [style=none] (273) at (11, -0.375) {};
		\node [style=none] (274) at (11.5, -0.375) {};
		\node [style=none] (275) at (11.5, 0.375) {};
		\node [style=none] (276) at (11.25, 0) {\tiny $f$};
		\node [style=none] (277) at (11, 0.125) {};
		\node [style=none] (278) at (11.5, 0.125) {};
		\node [style=none] (279) at (11.5, -0.125) {};
		\node [style=none] (280) at (11, -0.125) {};
		\node [style=none] (282) at (10.5, 0.25) {};
		\node [style=none] (283) at (12, 0.25) {};
		\node [style=none] (284) at (10.5, -0.25) {};
		\node [style=none] (285) at (12, -0.25) {};
		\node [style=none] (286) at (9.5, 0.25) {};
		\node [style=none] (287) at (13, 0.25) {};
		\node [style=none] (288) at (10.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (16.center);
		\draw (5.center) to (17.center);
		\draw (6.center) to (18.center);
		\draw (7.center) to (19.center);
		\draw [style=finner] (48.center)
			 to (50.center)
			 to (51.center)
			 to (49.center)
			 to cycle;
		\draw [style=finner] (54.center)
			 to (56.center)
			 to (57.center)
			 to (55.center)
			 to cycle;
		\draw [style=finner] (60.center)
			 to (62.center)
			 to (63.center)
			 to (61.center)
			 to cycle;
		\draw [style=finner] (66.center)
			 to (68.center)
			 to (69.center)
			 to (67.center)
			 to cycle;
		\draw (52.center) to (44.center);
		\draw (58.center) to (45.center);
		\draw (64.center) to (46.center);
		\draw (70.center) to (47.center);
		\draw (75.center) to (78.center);
		\draw (76.center) to (77.center);
		\draw (73.center) to (74.center);
		\draw [style=finner] (86.center)
			 to (88.center)
			 to (89.center)
			 to (87.center)
			 to cycle;
		\draw [style=H] (83.center)
			 to (82.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=H] (98.center)
			 to (97.center)
			 to (96.center)
			 to (99.center)
			 to cycle;
		\draw (92.center) to (101.center);
		\draw (102.center) to (105.center);
		\draw (103.center) to (104.center);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [style=finner] (117.center)
			 to (119.center)
			 to (120.center)
			 to (118.center)
			 to cycle;
		\draw [style=finner] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (121.center) to (132.center);
		\draw (133.center) to (123.center);
		\draw (128.center) to (134.center);
		\draw [style=brace edge] (136.center) to (135.center);
		\draw (131.center) to (142.center);
		\draw [style=finner] (150.center)
			 to (149.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=H] (155.center)
			 to (156.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw (153.center) to (161.center);
		\draw (147.center) to (148.center);
		\draw (162.center) to (165.center);
		\draw (167.center) to (166.center);
		\draw (175.center)
			 to (178.center)
			 to (177.center)
			 to (176.center)
			 to cycle;
		\draw [style=cyan] (184.center) to (180.center);
		\draw (203.center) to (200.center);
		\draw (187.center) to (188.center);
		\draw (210.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (183.center)
			 to [in=180, out=0] (209.center)
			 to (218.center);
		\draw (221.center)
			 to [in=-180, out=0] (222.center)
			 to (243.center);
		\draw [style=cyan, in=90, out=0] (223.center) to (220.center);
		\draw (225.center) to (226.center);
		\draw [style=cyan, in=195, out=-90] (229.center) to (231.center);
		\draw (233.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw [style=cyan, in=180, out=0] (239.center) to (240.center);
		\draw [in=180, out=0, looseness=0.75] (242.center) to (241.center);
		\draw [style=brace edge] (245.center) to (244.center);
		\draw [style=cyan, in=180, out=0] (182.center) to (215.center);
		\draw [style=H] (260.center)
			 to (261.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw (265.center) to (266.center);
		\draw (268.center) to (267.center);
		\draw (272.center)
			 to (275.center)
			 to (274.center)
			 to (273.center)
			 to cycle;
		\draw [style=cyan, in=-180, out=0] (282.center) to (277.center);
		\draw [style=cyan, in=180, out=0] (278.center) to (283.center);
		\draw (252.center) to (284.center);
		\draw [in=180, out=0, looseness=1.25] (284.center) to (280.center);
		\draw [in=180, out=0, looseness=1.25] (279.center) to (285.center);
		\draw [style=cyan] (286.center) to (282.center);
		\draw [style=cyan] (283.center) to (287.center);
		\draw (285.center) to (264.center);
		\draw [style=Kcyan] (288.center)
			 to (260.center)
			 to (261.center)
			 to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/SIMD2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=blanknode] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-3.25, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.5) {};
		\node [style=none] (4) at (-3.25, 0.2) {$\vdots$};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.25, 0) {\tiny$N$};
		\node [style=none] (10) at (-0.5, 0) {$\triangleq$};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (2, -0.25) {};
		\node [style=none] (15) at (2, -0.5) {\tiny$N$};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=tinydotblack] (20) at (0.5, 0) {};
		\node [style=none] (25) at (-2.75, 0.5) {\tiny $f$};
		\node [style=none] (26) at (-2.5, 0.5) {};
		\node [style=none] (34) at (-2.5, -0.5) {};
		\node [style=none] (36) at (-2.25, 0.2) {$\vdots$};
		\node [style=none] (37) at (-2, 0.5) {};
		\node [style=none] (38) at (-2, -0.5) {};
		\node [style=none] (39) at (-3, 0.75) {};
		\node [style=none] (40) at (-3, 0.25) {};
		\node [style=none] (41) at (-2.5, 0.75) {};
		\node [style=none] (42) at (-2.5, 0.25) {};
		\node [style=none] (43) at (-2.75, -0.5) {\tiny $f$};
		\node [style=none] (44) at (-3, -0.25) {};
		\node [style=none] (45) at (-3, -0.75) {};
		\node [style=none] (46) at (-2.5, -0.25) {};
		\node [style=none] (47) at (-2.5, -0.75) {};
		\node [style=none] (48) at (1, 0) {\tiny $f$};
		\node [style=none] (49) at (0.75, 0.25) {};
		\node [style=none] (50) at (0.75, -0.25) {};
		\node [style=none] (51) at (1.25, 0.25) {};
		\node [style=none] (52) at (1.25, -0.25) {};
		\node [style=none] (53) at (0.75, 0) {};
		\node [style=none] (54) at (1.25, 0) {};
		\node [style=none] (55) at (1, -0.75) {\tiny$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1)
			 to [in=180, out=90] (2.center)
			 to (5.center);
		\draw (1)
			 to [in=-180, out=-90] (3.center)
			 to (6.center);
		\draw (13.center) to (14.center);
		\draw [style=H] (16.center)
			 to (17.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw (26.center) to (37.center);
		\draw (34.center) to (38.center);
		\draw (40.center)
			 to (39.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw (45.center)
			 to (44.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw (50.center)
			 to (49.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw (11.center) to (20);
		\draw (20) to (53.center);
		\draw (54.center) to (12.center);
		\draw [style=brace edge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/SIMD_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.25) {};
		\node [style=none] (1) at (-4.25, 0.75) {};
		\node [style=none] (2) at (-5.25, -0.75) {};
		\node [style=none] (3) at (-4.25, -0.25) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-5.5, 0.25) {};
		\node [style=none] (6) at (-5.5, -0.25) {};
		\node [style=none] (7) at (-5.5, -0.75) {};
		\node [style=none] (8) at (-6, 0.75) {};
		\node [style=none] (9) at (-5, 1.25) {};
		\node [style=none] (10) at (-6.5, 0.25) {};
		\node [style=none] (11) at (-6.5, -0.75) {};
		\node [style=none] (12) at (-5.625, 1.375) {\tiny $J$};
		\node [style=none] (13) at (-7, -0.25) {\tiny $K$};
		\node [style=none] (14) at (-6, 0) {$\vdots$};
		\node [style=none] (15) at (-5.5, 0.75) {\rotatebox{65}{$\ddots$}};
		\node [style=none] (16) at (-4.25, 0.75) {};
		\node [style=none] (17) at (-5, 0.25) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=none] (19) at (-5, -0.75) {};
		\node [style=none] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (-3.25, 0.25) {};
		\node [style=none] (46) at (-3.25, -0.25) {};
		\node [style=none] (47) at (-3.25, -0.75) {};
		\node [style=none] (48) at (-4.25, 1) {};
		\node [style=none] (49) at (-4.25, 0.5) {};
		\node [style=none] (50) at (-3.75, 1) {};
		\node [style=none] (51) at (-3.75, 0.5) {};
		\node [style=none] (52) at (-3.75, 0.75) {};
		\node [style=none] (53) at (-4, 0.75) {\tiny $f$};
		\node [style=none] (54) at (-5, 0.5) {};
		\node [style=none] (55) at (-5, 0) {};
		\node [style=none] (56) at (-4.5, 0.5) {};
		\node [style=none] (57) at (-4.5, 0) {};
		\node [style=none] (58) at (-4.5, 0.25) {};
		\node [style=none] (59) at (-4.75, 0.25) {\tiny $f$};
		\node [style=none] (60) at (-4.25, 0) {};
		\node [style=none] (61) at (-4.25, -0.5) {};
		\node [style=none] (62) at (-3.75, 0) {};
		\node [style=none] (63) at (-3.75, -0.5) {};
		\node [style=none] (64) at (-3.75, -0.25) {};
		\node [style=none] (65) at (-4, -0.25) {\tiny $f$};
		\node [style=none] (66) at (-5, -0.5) {};
		\node [style=none] (67) at (-5, -1) {};
		\node [style=none] (68) at (-4.5, -0.5) {};
		\node [style=none] (69) at (-4.5, -1) {};
		\node [style=none] (70) at (-4.5, -0.75) {};
		\node [style=none] (71) at (-4.75, -0.75) {\tiny $f$};
		\node [style=none] (72) at (-2.75, 0) {$\triangleq$};
		\node [style=none] (73) at (-2.25, 0) {};
		\node [style=none] (74) at (0, 0) {};
		\node [style=none] (75) at (-1.5, 0) {};
		\node [style=none] (78) at (-1.5, -0.25) {};
		\node [style=none] (80) at (-1.5, -0.5) {\tiny [$J$,$K$]};
		\node [style=none] (82) at (-0.25, 0.5) {};
		\node [style=none] (83) at (-0.25, -0.5) {};
		\node [style=none] (86) at (0, 0.25) {};
		\node [style=none] (87) at (0, -0.25) {};
		\node [style=none] (88) at (0.5, 0.25) {};
		\node [style=none] (89) at (0.5, -0.25) {};
		\node [style=none] (91) at (0.25, 0) {\tiny $f$};
		\node [style=none] (92) at (0.5, 0) {};
		\node [style=none] (93) at (0.75, 0.5) {};
		\node [style=none] (94) at (0.75, -0.5) {};
		\node [style=none] (95) at (0.25, -0.75) {\tiny$K$};
		\node [style=none] (96) at (-0.75, 1) {};
		\node [style=none] (97) at (-0.75, -1) {};
		\node [style=none] (98) at (1.25, -1) {};
		\node [style=none] (99) at (1.25, 1) {};
		\node [style=none] (100) at (0.25, -1.25) {\tiny$J$};
		\node [style=none] (101) at (2.75, 0) {};
		\node [style=none] (103) at (2, 0) {};
		\node [style=none] (104) at (2, -0.25) {};
		\node [style=none] (106) at (2, -0.5) {\tiny [$J$,$K$]};
		\node [style=none] (117) at (-13, 0.75) {};
		\node [style=none] (118) at (-13, 0.25) {};
		\node [style=none] (119) at (-12.5, 0.75) {};
		\node [style=none] (120) at (-12.5, 0.25) {};
		\node [style=none] (121) at (-12.5, 0.5) {};
		\node [style=none] (122) at (-12.75, 0.5) {\tiny $f$};
		\node [style=none] (123) at (-13, -0.5) {};
		\node [style=none] (124) at (-13, -0.25) {};
		\node [style=none] (125) at (-13, -0.75) {};
		\node [style=none] (126) at (-12.5, -0.25) {};
		\node [style=none] (127) at (-12.5, -0.75) {};
		\node [style=none] (128) at (-12.5, -0.5) {};
		\node [style=none] (129) at (-12.75, -0.5) {\tiny $f$};
		\node [style=none] (131) at (-13.5, 0.5) {};
		\node [style=none] (132) at (-12, 0.5) {};
		\node [style=none] (133) at (-13.5, -0.5) {};
		\node [style=none] (134) at (-12, -0.5) {};
		\node [style=none] (135) at (-14.25, 0.5) {};
		\node [style=none] (136) at (-14.25, -0.5) {};
		\node [style=none] (137) at (-14.75, 0) {\tiny $N$};
		\node [style=none] (138) at (-13.75, 0.25) {$\vdots$};
		\node [style=none] (140) at (-11.5, 0) {$\triangleq$};
		\node [style=none] (142) at (-13, 0.5) {};
		\node [style=none] (147) at (-11, 0) {};
		\node [style=none] (148) at (-9.75, 0) {};
		\node [style=none] (149) at (-9.75, 0.25) {};
		\node [style=none] (150) at (-9.75, -0.25) {};
		\node [style=none] (151) at (-9.25, 0.25) {};
		\node [style=none] (152) at (-9.25, -0.25) {};
		\node [style=none] (153) at (-9.25, 0) {};
		\node [style=none] (154) at (-9.5, 0) {\tiny $f$};
		\node [style=none] (155) at (-10, 0.5) {};
		\node [style=none] (156) at (-9, 0.5) {};
		\node [style=none] (157) at (-10, -0.5) {};
		\node [style=none] (158) at (-9, -0.5) {};
		\node [style=none] (161) at (-8, 0) {};
		\node [style=none] (162) at (-10.5, 0) {};
		\node [style=none] (165) at (-10.5, -0.25) {};
		\node [style=none] (166) at (-8.5, -0.25) {};
		\node [style=none] (167) at (-8.5, 0) {};
		\node [style=none] (168) at (-10.5, -0.5) {\tiny $N$};
		\node [style=none] (169) at (-9.5, -0.75) {\tiny $N$};
		\node [style=none] (170) at (-8.5, -0.5) {\tiny $N$};
		\node [style=none] (175) at (5.25, 1.25) {};
		\node [style=none] (176) at (5.25, 0.5) {};
		\node [style=none] (177) at (5.75, 0.5) {};
		\node [style=none] (178) at (5.75, 1.25) {};
		\node [style=none] (179) at (5.5, 0.875) {\tiny $f$};
		\node [style=none] (180) at (5.25, 1) {};
		\node [style=none] (182) at (5.75, 1) {};
		\node [style=none] (183) at (5.75, 0.75) {};
		\node [style=none] (184) at (4.75, 1) {};
		\node [style=none] (187) at (4.75, 0.75) {};
		\node [style=none] (188) at (5.25, 0.75) {};
		\node [style=none] (200) at (6.25, 0.25) {};
		\node [style=none] (203) at (4.75, 0.25) {};
		\node [style=none] (208) at (6.25, 0.5) {};
		\node [style=none] (209) at (6.5, 1) {};
		\node [style=none] (210) at (6.25, 0.75) {};
		\node [style=none] (211) at (6.25, 0) {};
		\node [style=none] (212) at (6.75, 0) {};
		\node [style=none] (213) at (6.75, 0.75) {};
		\node [style=none] (214) at (6.5, 0.375) {\tiny $f$};
		\node [style=none] (215) at (6.25, 0.5) {};
		\node [style=none] (218) at (8.5, 1) {};
		\node [style=none] (220) at (7.25, 0.25) {};
		\node [style=none] (221) at (6.75, 0.25) {};
		\node [style=none] (222) at (7.5, 0.75) {};
		\node [style=none] (223) at (6.75, 0.5) {};
		\node [style=none] (224) at (5, -0.125) {$\vdots$};
		\node [style=none] (225) at (4.75, -1) {};
		\node [style=none] (226) at (7.5, -1) {};
		\node [style=none] (229) at (7.25, -0.5) {};
		\node [style=none] (231) at (7.5, -0.75) {};
		\node [style=none] (233) at (7.5, -0.5) {};
		\node [style=none] (234) at (7.5, -1.25) {};
		\node [style=none] (235) at (8, -1.25) {};
		\node [style=none] (236) at (8, -0.5) {};
		\node [style=none] (237) at (7.75, -0.875) {\tiny $f$};
		\node [style=none] (238) at (7.5, -0.75) {};
		\node [style=none] (239) at (8, -0.75) {};
		\node [style=none] (240) at (8.5, -1) {};
		\node [style=none] (241) at (8.5, -0.25) {};
		\node [style=none] (242) at (8, -1) {};
		\node [style=none] (243) at (8.5, 0.75) {};
		\node [style=none] (244) at (4.25, 0.75) {};
		\node [style=none] (245) at (4.25, -1) {};
		\node [style=none] (246) at (3.75, 0) {\tiny $N$};
		\node [style=none] (247) at (8.25, 0.5) {$\vdots$};
		\node [style=none] (248) at (7.25, 0.125) {\textcolor{cyan}{$\ddots$}};
		\node [style=none] (250) at (9, 0) {$\triangleq$};
		\node [style=none] (252) at (9.5, -0.25) {};
		\node [style=none] (260) at (10.5, 0.625) {};
		\node [style=none] (261) at (12, 0.625) {};
		\node [style=none] (262) at (10.5, -0.625) {};
		\node [style=none] (263) at (12, -0.625) {};
		\node [style=none] (264) at (13, -0.25) {};
		\node [style=none] (265) at (10, -0.25) {};
		\node [style=none] (266) at (10, -0.5) {};
		\node [style=none] (267) at (12.5, -0.5) {};
		\node [style=none] (268) at (12.5, -0.25) {};
		\node [style=none] (269) at (10, -0.75) {\tiny $N$};
		\node [style=none] (270) at (11.25, -0.875) {\tiny $N$};
		\node [style=none] (271) at (12.5, -0.75) {\tiny $N$};
		\node [style=none] (272) at (11, 0.375) {};
		\node [style=none] (273) at (11, -0.375) {};
		\node [style=none] (274) at (11.5, -0.375) {};
		\node [style=none] (275) at (11.5, 0.375) {};
		\node [style=none] (276) at (11.25, 0) {\tiny $f$};
		\node [style=none] (277) at (11, 0.125) {};
		\node [style=none] (278) at (11.5, 0.125) {};
		\node [style=none] (279) at (11.5, -0.125) {};
		\node [style=none] (280) at (11, -0.125) {};
		\node [style=none] (282) at (10.5, 0.25) {};
		\node [style=none] (283) at (12, 0.25) {};
		\node [style=none] (284) at (10.5, -0.25) {};
		\node [style=none] (285) at (12, -0.25) {};
		\node [style=none] (286) at (9.5, 0.25) {};
		\node [style=none] (287) at (13, 0.25) {};
		\node [style=none] (288) at (10.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (16.center);
		\draw (5.center) to (17.center);
		\draw (6.center) to (18.center);
		\draw (7.center) to (19.center);
		\draw [style=finner] (48.center)
			 to (50.center)
			 to (51.center)
			 to (49.center)
			 to cycle;
		\draw [style=finner] (54.center)
			 to (56.center)
			 to (57.center)
			 to (55.center)
			 to cycle;
		\draw [style=finner] (60.center)
			 to (62.center)
			 to (63.center)
			 to (61.center)
			 to cycle;
		\draw [style=finner] (66.center)
			 to (68.center)
			 to (69.center)
			 to (67.center)
			 to cycle;
		\draw (52.center) to (44.center);
		\draw (58.center) to (45.center);
		\draw (64.center) to (46.center);
		\draw (70.center) to (47.center);
		\draw (75.center) to (78.center);
		\draw (73.center) to (74.center);
		\draw [style=finner] (86.center)
			 to (88.center)
			 to (89.center)
			 to (87.center)
			 to cycle;
		\draw [style=H] (83.center)
			 to (82.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=H] (98.center)
			 to (97.center)
			 to (96.center)
			 to (99.center)
			 to cycle;
		\draw (92.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw [style=brace edge] (11.center) to (10.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [style=finner] (117.center)
			 to (119.center)
			 to (120.center)
			 to (118.center)
			 to cycle;
		\draw [style=finner] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (121.center) to (132.center);
		\draw (133.center) to (123.center);
		\draw (128.center) to (134.center);
		\draw [style=brace edge] (136.center) to (135.center);
		\draw (131.center) to (142.center);
		\draw [style=finner] (150.center)
			 to (149.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=H] (155.center)
			 to (156.center)
			 to (158.center)
			 to (157.center)
			 to cycle;
		\draw (153.center) to (161.center);
		\draw (147.center) to (148.center);
		\draw (162.center) to (165.center);
		\draw (167.center) to (166.center);
		\draw (175.center)
			 to (178.center)
			 to (177.center)
			 to (176.center)
			 to cycle;
		\draw [style=cyan] (184.center) to (180.center);
		\draw (203.center) to (200.center);
		\draw (187.center) to (188.center);
		\draw (210.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (183.center)
			 to [in=180, out=0] (209.center)
			 to (218.center);
		\draw (221.center)
			 to [in=-180, out=0] (222.center)
			 to (243.center);
		\draw [style=cyan, in=90, out=0] (223.center) to (220.center);
		\draw (225.center) to (226.center);
		\draw [style=cyan, in=195, out=-90] (229.center) to (231.center);
		\draw (233.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (234.center) to (233.center);
		\draw [style=cyan, in=180, out=0] (239.center) to (240.center);
		\draw [in=180, out=0, looseness=0.75] (242.center) to (241.center);
		\draw [style=brace edge] (245.center) to (244.center);
		\draw [style=cyan, in=180, out=0] (182.center) to (215.center);
		\draw [style=H] (260.center)
			 to (261.center)
			 to (263.center)
			 to (262.center)
			 to cycle;
		\draw (265.center) to (266.center);
		\draw (268.center) to (267.center);
		\draw (272.center)
			 to (275.center)
			 to (274.center)
			 to (273.center)
			 to cycle;
		\draw [style=cyan, in=-180, out=0] (282.center) to (277.center);
		\draw [style=cyan, in=180, out=0] (278.center) to (283.center);
		\draw (252.center) to (284.center);
		\draw [in=180, out=0, looseness=1.25] (284.center) to (280.center);
		\draw [in=180, out=0, looseness=1.25] (279.center) to (285.center);
		\draw [style=cyan] (286.center) to (282.center);
		\draw [style=cyan] (283.center) to (287.center);
		\draw (285.center) to (264.center);
		\draw [style=Kcyan] (288.center)
			 to (260.center)
			 to (261.center)
			 to (283.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/eucfn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (0, 0) {$f$};
		\node [style=none] (17) at (-7.25, 0.5) {};
		\node [style=none] (18) at (-7.25, -0.5) {};
		\node [style=none] (19) at (-6.25, -0.5) {};
		\node [style=none] (20) at (-6.25, 0.5) {};
		\node [style=none] (21) at (-6.75, 0) {$f$};
		\node [style=none] (22) at (-7.25, 0) {};
		\node [style=none] (23) at (-8.25, 0) {};
		\node [style=none] (24) at (-6.25, 0) {};
		\node [style=none] (25) at (-5.25, 0) {};
		\node [style=none] (26) at (-8, 0.375) {\tiny $\mathbb{R}^N$};
		\node [style=none] (27) at (-5.25, 0.375) {\tiny $\mathbb{R}^M$};
		\node [style=none] (28) at (-2.25, 0.75) {};
		\node [style=none] (29) at (-2.25, -0.75) {};
		\node [style=none] (30) at (2.25, -0.75) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (32) at (-1.5, 0.875) {\tiny $\mathbb{R}$};
		\node [style=none] (33) at (1.5, 0.875) {\tiny $\mathbb{R}$};
		\node [style=none] (34) at (-1.5, -0.875) {\tiny $\mathbb{R}$};
		\node [style=none] (35) at (1.5, -0.875) {\tiny $\mathbb{R}$};
		\node [style=none] (36) at (-2.75, 0) {\tiny $N$};
		\node [style=none] (37) at (2.75, 0) {\tiny $M$};
		\node [style=none] (38) at (-4, 0) {$\equiv$};
		\node [style=none] (39) at (4, 0) {$\triangleq$};
		\node [style=none] (41) at (6.25, 0.5) {};
		\node [style=none] (42) at (6.25, -0.5) {};
		\node [style=none] (43) at (7.25, -0.5) {};
		\node [style=none] (44) at (7.25, 0.5) {};
		\node [style=none] (45) at (6.75, 0) {$f$};
		\node [style=none] (46) at (6.25, 0) {};
		\node [style=none] (47) at (5.25, 0) {};
		\node [style=none] (48) at (7.25, 0) {};
		\node [style=none] (49) at (8.25, 0) {};
		\node [style=none] (52) at (5.75, 0) {};
		\node [style=none] (53) at (5.75, -0.25) {};
		\node [style=none] (54) at (7.75, 0) {};
		\node [style=none] (55) at (7.75, -0.25) {};
		\node [style=none] (56) at (5.75, -0.5) {\tiny $N$};
		\node [style=none] (57) at (7.75, -0.5) {\tiny $M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (7.center)
			 to (8.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (20.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw (23.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw [style=brace edge] (29.center) to (28.center);
		\draw [style=brace edge] (31.center) to (30.center);
		\draw (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw (47.center) to (46.center);
		\draw (48.center) to (49.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/reshape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, 0.25) {};
		\node [style=none] (1) at (1.625, 0.75) {};
		\node [style=none] (2) at (-0.125, -0.75) {};
		\node [style=none] (3) at (1.625, -0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-0.875, 1.375) {\tiny $J$};
		\node [style=none] (17) at (-2.25, -0.25) {\tiny $K$};
		\node [style=none] (20) at (-1.25, 0) {$\vdots$};
		\node [style=none] (21) at (-0.75, 0.75) {\rotatebox{65}{$\ddots$}};
		\node [style=none] (22) at (1, 0.25) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (30) at (2.625, 0.75) {};
		\node [style=none] (31) at (2.125, 1.25) {};
		\node [style=none] (32) at (3, 0.25) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (2.625, 1.375) {\tiny $L$};
		\node [style=none] (35) at (3.5, -0.25) {\tiny $M$};
		\node [style=none] (36) at (2.5, 0) {$\vdots$};
		\node [style=none] (37) at (2, 0.875) {$\ddots$};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (1.5, 0.25) {};
		\node [style=none] (41) at (1.5, -0.25) {};
		\node [style=none] (42) at (2, 0.25) {};
		\node [style=none] (43) at (2, -0.25) {};
		\node [style=none] (44) at (2, -0.75) {};
		\node [style=none] (45) at (-2.75, 0) {$\triangleq$};
		\node [style=none] (46) at (-4.75, 0) {};
		\node [style=none] (47) at (-3.25, 0) {};
		\node [style=none] (54) at (-4.25, 0.25) {};
		\node [style=none] (55) at (-3.75, -0.25) {};
		\node [style=none] (56) at (-4, 0.5) {\tiny$J;K$};
		\node [style=none] (57) at (-4, -0.5) {\tiny$L;M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=brace edge] (12.center) to (13.center);
		\draw [style=brace edge] (15.center) to (14.center);
		\draw [style=gray] (24.center)
			 to (25.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=brace edge] (31.center) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw [in=180, out=0] (4.center) to (38.center);
		\draw [in=180, out=0] (6.center) to (39.center);
		\draw [in=180, out=0] (8.center) to (40.center);
		\draw [in=180, out=0] (10.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (38.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=K] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/reshape_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, 0.25) {};
		\node [style=none] (1) at (1.625, 0.75) {};
		\node [style=none] (2) at (-0.125, -0.75) {};
		\node [style=none] (3) at (1.625, -0.25) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.25) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (-1.75, 0.25) {};
		\node [style=none] (15) at (-1.75, -0.75) {};
		\node [style=none] (16) at (-0.875, 1.375) {\tiny $J$};
		\node [style=none] (17) at (-2, -0.25) {\tiny $K$};
		\node [style=none] (20) at (-1.25, 0) {$\vdots$};
		\node [style=none] (21) at (-0.75, 0.75) {\rotatebox{65}{$\ddots$}};
		\node [style=none] (22) at (1, 0.25) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (30) at (2.625, 0.75) {};
		\node [style=none] (31) at (2.125, 1.25) {};
		\node [style=none] (32) at (3, 0.25) {};
		\node [style=none] (33) at (3, -0.75) {};
		\node [style=none] (34) at (2.625, 1.375) {\tiny $L$};
		\node [style=none] (35) at (3.25, -0.25) {\tiny $M$};
		\node [style=none] (36) at (2.5, 0) {$\vdots$};
		\node [style=none] (37) at (2, 0.875) {$\ddots$};
		\node [style=none] (38) at (1.5, -0.75) {};
		\node [style=none] (39) at (1.5, 0.75) {};
		\node [style=none] (40) at (1.5, 0.25) {};
		\node [style=none] (41) at (1.5, -0.25) {};
		\node [style=none] (42) at (2, 0.25) {};
		\node [style=none] (43) at (2, -0.25) {};
		\node [style=none] (44) at (2, -0.75) {};
		\node [style=none] (45) at (-2.75, 0) {$\triangleq$};
		\node [style=none] (46) at (-4.75, 0) {};
		\node [style=none] (47) at (-3.25, 0) {};
		\node [style=none] (54) at (-4.25, 0.25) {};
		\node [style=none] (55) at (-3.75, -0.25) {};
		\node [style=none] (56) at (-4, 0.5) {\tiny [$J$,$K$]};
		\node [style=none] (57) at (-4, -0.5) {\tiny [$L$,$M$]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [style=brace edge] (12.center) to (13.center);
		\draw [style=brace edge] (15.center) to (14.center);
		\draw [style=gray] (24.center)
			 to (25.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=brace edge] (31.center) to (30.center);
		\draw [style=brace edge] (32.center) to (33.center);
		\draw [in=180, out=0] (4.center) to (38.center);
		\draw [in=180, out=0] (6.center) to (39.center);
		\draw [in=180, out=0] (8.center) to (40.center);
		\draw [in=180, out=0] (10.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (38.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw [style=K] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/simplify-dft2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=none] (26) at (-0.75, -1.25) {};
		\node [style=none] (27) at (-0.75, -1.5) {};
		\node [style=none] (28) at (0.75, -1.25) {};
		\node [style=none] (29) at (0.75, -1.5) {};
		\node [style=none] (30) at (3.75, -1.25) {};
		\node [style=none] (31) at (-0.25, 1.5) {};
		\node [style=none] (32) at (-0.25, 1) {};
		\node [style=none] (33) at (0.25, 1.5) {};
		\node [style=none] (34) at (0.25, 1) {};
		\node [style=none] (35) at (-0.5, 1.75) {};
		\node [style=none] (36) at (-0.5, 0.75) {};
		\node [style=none] (37) at (0.5, 0.75) {};
		\node [style=none] (38) at (0.5, 1.75) {};
		\node [style=none] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (-0.25, -0.25) {};
		\node [style=none] (41) at (0.25, 0.25) {};
		\node [style=none] (42) at (0.25, -0.25) {};
		\node [style=none] (43) at (-0.5, 0.5) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (-0.25, -1) {};
		\node [style=none] (48) at (-0.25, -1.5) {};
		\node [style=none] (49) at (0.25, -1) {};
		\node [style=none] (50) at (0.25, -1.5) {};
		\node [style=none] (51) at (-0.5, -0.75) {};
		\node [style=none] (52) at (-0.5, -1.75) {};
		\node [style=none] (53) at (0.5, -1.75) {};
		\node [style=none] (54) at (0.5, -0.75) {};
		\node [style=tinydotwhite] (56) at (1.25, 0) {\tiny$\otimes$};
		\node [style=tinydotwhite] (57) at (3.75, -1.25) {\tiny$\otimes$};
		\node [style=none] (58) at (3.25, 0) {};
		\node [style=none] (59) at (1.75, 0) {};
		\node [style=none] (60) at (1.75, -0.25) {};
		\node [style=none] (61) at (3.25, 0) {};
		\node [style=none] (62) at (3.25, -0.25) {};
		\node [style=none] (63) at (2, 0.5) {};
		\node [style=none] (64) at (2, -0.5) {};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style=none] (66) at (3, 0.5) {};
		\node [style=none] (67) at (2.125, 0.375) {};
		\node [style=none] (68) at (2.125, -0.375) {};
		\node [style=none] (69) at (2.875, -0.375) {};
		\node [style=none] (70) at (2.875, 0.375) {};
		\node [style=none] (71) at (2.5, 0) {\tiny$\sigma$};
		\node [style=none] (72) at (4.25, -1.25) {};
		\node [style=none] (73) at (4.25, -1.5) {};
		\node [style=none] (74) at (5.75, -1.25) {};
		\node [style=none] (75) at (5.75, -1.5) {};
		\node [style=none] (76) at (6, -1.25) {};
		\node [style=none] (77) at (4.75, -1) {};
		\node [style=none] (78) at (4.75, -1.5) {};
		\node [style=none] (79) at (5.25, -1) {};
		\node [style=none] (80) at (5.25, -1.5) {};
		\node [style=none] (81) at (4.5, -0.75) {};
		\node [style=none] (82) at (4.5, -1.75) {};
		\node [style=none] (83) at (5.5, -1.75) {};
		\node [style=none] (84) at (5.5, -0.75) {};
		\node [style=smalldotcyan] (85) at (-1.25, 0) {};
		\node [style=none] (86) at (-1.75, 0) {};
		\node [style=none] (87) at (-1.75, -0.25) {};
		\node [style=none] (88) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (14.center) to (15.center);
		\draw [style=orange] (16.center) to (17.center);
		\draw [style=cyan] (8.center) to (18.center);
		\draw [style=orange] (20.center) to (21.center);
		\draw [style=orange] (22.center) to (23.center);
		\draw [style=cyan, in=180, out=0] (19.center) to (24.center);
		\draw [style=orange] (26.center) to (27.center);
		\draw [style=orange] (28.center) to (29.center);
		\draw [style=cyan] (25.center) to (30.center);
		\draw [style=fr] (32.center)
			 to (31.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=orange] (36.center)
			 to (35.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=fr] (40.center)
			 to (39.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=orange] (44.center)
			 to (43.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [style=fr] (48.center)
			 to (47.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=orange] (52.center)
			 to (51.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=cyan, in=90, out=0, looseness=0.75] (18.center) to (56);
		\draw [style=orange] (56) to (58.center);
		\draw [style=orange] (59.center) to (60.center);
		\draw [style=orange] (61.center) to (62.center);
		\draw [style=orange] (64.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw [style=finner] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to cycle;
		\draw [style=orange, in=90, out=0, looseness=0.75] (58.center) to (57);
		\draw [style=orange] (72.center) to (73.center);
		\draw [style=orange] (74.center) to (75.center);
		\draw [style=cyan] (57) to (76.center);
		\draw [style=fr] (78.center)
			 to (77.center)
			 to (79.center)
			 to (80.center)
			 to cycle;
		\draw [style=orange] (82.center)
			 to (81.center)
			 to (84.center)
			 to (83.center)
			 to cycle;
		\draw [style=cyan, in=180, out=90, looseness=0.75] (85) to (8.center);
		\draw [style=cyan, in=-180, out=-90, looseness=0.75] (85) to (25.center);
		\draw [style=orange] (86.center) to (87.center);
		\draw [style=cyan] (88.center) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/simplify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (87) at (2.725, -0.25) {\small$\otimes$};
		\node [style=none] (41) at (-1.875, -0.75) {};
		\node [style=none] (47) at (2.225, -0.75) {};
		\node [style=none] (16) at (-2.125, 0.75) {};
		\node [style=none] (22) at (-2.75, 0.75) {};
		\node [style=none] (28) at (-2.125, 0) {};
		\node [style=none] (34) at (-2.75, 0) {};
		\node [style=none] (40) at (-2.125, -0.75) {};
		\node [style=none] (46) at (-2.75, -0.75) {};
		\node [style=smalldotcyan] (48) at (-3.25, 0) {};
		\node [style=none] (84) at (2.225, 0.375) {};
		\node [style=none] (12) at (-2.125, 0.875) {};
		\node [style=none] (13) at (-2.125, 0.625) {};
		\node [style=none] (14) at (-1.875, 0.625) {};
		\node [style=none] (15) at (-1.875, 0.875) {};
		\node [style=none] (17) at (-1.875, 0.75) {};
		\node [style=none] (18) at (-2.25, 1) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (-1.75, 0.5) {};
		\node [style=none] (21) at (-1.75, 1) {};
		\node [style=none] (23) at (-0.75, 0.75) {};
		\node [style=none] (24) at (-2.125, 0.125) {};
		\node [style=none] (25) at (-2.125, -0.125) {};
		\node [style=none] (26) at (-1.875, -0.125) {};
		\node [style=none] (27) at (-1.875, 0.125) {};
		\node [style=none] (29) at (-1.875, 0) {};
		\node [style=none] (30) at (-2.25, 0.25) {};
		\node [style=none] (31) at (-2.25, -0.25) {};
		\node [style=none] (32) at (-1.75, -0.25) {};
		\node [style=none] (33) at (-1.75, 0.25) {};
		\node [style=none] (35) at (-0.75, 0) {};
		\node [style=none] (36) at (-2.125, -0.625) {};
		\node [style=none] (37) at (-2.125, -0.875) {};
		\node [style=none] (38) at (-1.875, -0.875) {};
		\node [style=none] (39) at (-1.875, -0.625) {};
		\node [style=none] (42) at (-2.25, -0.5) {};
		\node [style=none] (43) at (-2.25, -1) {};
		\node [style=none] (44) at (-1.75, -1) {};
		\node [style=none] (45) at (-1.75, -0.5) {};
		\node [style=none] (49) at (-2.75, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (51) at (-2.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (53) at (-2.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (55) at (-1.25, 0.75) {};
		\node [style=none] (56) at (-1.25, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (-1.25, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (61) at (-1.25, -0.75) {};
		\node [style=none] (62) at (-1.25, -0.75) {};
		\node [style=none] (64) at (-4.25, 0) {};
		\node [style=tinydotwhite] (68) at (-0.5, 0.375) {\small$\otimes$};
		\node [style=none] (70) at (0, 0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (85) at (2.225, 0.375) {};
		\node [style=none] (88) at (3.975, -0.25) {};
		\node [style=none] (89) at (3.35, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (91) at (3.975, -0.125) {};
		\node [style=none] (92) at (3.975, -0.375) {};
		\node [style=none] (93) at (4.225, -0.375) {};
		\node [style=none] (94) at (4.225, -0.125) {};
		\node [style=none] (95) at (3.975, -0.25) {};
		\node [style=none] (96) at (4.225, -0.25) {};
		\node [style=none] (97) at (3.85, 0) {};
		\node [style=none] (98) at (3.85, -0.5) {};
		\node [style=none] (99) at (4.35, -0.5) {};
		\node [style=none] (100) at (4.35, 0) {};
		\node [style=none] (101) at (4.775, -0.25) {};
		\node [style=none] (102) at (4.775, -0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (104) at (5.275, -0.25) {};
		\node [style=none] (109) at (0, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (110) at (-3.75, 0) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (111) at (1.725, 0.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (112) at (0.625, 0.625) {};
		\node [style=none] (113) at (0.625, 0.125) {};
		\node [style=none] (114) at (1.125, 0.125) {};
		\node [style=none] (115) at (1.125, 0.625) {};
		\node [style=none] (116) at (0.875, 0.375) {\tiny$\hat{\sigma}$};
		\node [style=none] (117) at (0.5, 0.75) {};
		\node [style=none] (118) at (1.25, 0.75) {};
		\node [style=none] (119) at (0.5, 0) {};
		\node [style=none] (120) at (1.25, 0) {};
		\node [style=none] (121) at (0.625, 0.375) {};
		\node [style=none] (122) at (1.125, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=orange] (85.center) to (122.center);
		\draw [style=orange] (121.center) to (68);
		\draw [style=cyan] (17.center) to (23.center);
		\draw [style=cyan] (29.center) to (35.center);
		\draw [style=cyan] (41.center)
			 to (47.center)
			 to [in=-90, out=0, looseness=1.25] (87);
		\draw [style=cyan] (48)
			 to [in=-180, out=90, looseness=0.75] (22.center)
			 to (16.center);
		\draw [style=cyan] (48)
			 to (34.center)
			 to (28.center);
		\draw [style=cyan] (48)
			 to [in=180, out=-90, looseness=0.75] (46.center)
			 to (40.center);
		\draw [style=orange, in=90, out=0] (84.center) to (87);
		\draw [style=cyan] (104.center) to (96.center);
		\draw [style=fr] (13.center)
			 to (12.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=orange] (20.center)
			 to (19.center)
			 to (18.center)
			 to (21.center)
			 to cycle;
		\draw [style=fr] (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=orange] (32.center)
			 to (31.center)
			 to (30.center)
			 to (33.center)
			 to cycle;
		\draw [style=fr] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=orange] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [style=cyan] (64.center) to (48);
		\draw [style=cyan, in=105, out=0, looseness=0.75] (23.center) to (68);
		\draw [style=cyan, in=0, out=-105, looseness=0.75] (68) to (35.center);
		\draw [style=cyan] (87) to (88.center);
		\draw [style=fr] (94.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [style=orange] (97.center)
			 to (100.center)
			 to (99.center)
			 to [in=360, out=180] (98.center)
			 to cycle;
		\draw (115.center)
			 to (114.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [style=orange] (117.center)
			 to (118.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/stringdiagramprecis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (-1.5, 0) {$f$};
		\node [style=none] (15) at (0.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (2.center)
			 to (1.center)
			 to (3.center)
			 to cycle;
		\draw (10.center)
			 to (8.center)
			 to (7.center)
			 to (9.center)
			 to cycle;
		\draw (0.center) to (5.center);
		\draw (6.center) to (11.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-2.75, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-3.75, 0.25) {};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-2.875, 1.375) {\tiny $J$};
		\node [style=none] (18) at (-4.25, -0.25) {\tiny $K$};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (0, 0) {$f$};
		\node [style=none] (24) at (-3.25, 0) {$\vdots$};
		\node [style=none] (25) at (-2.75, 0.75) {\rotatebox{65}{$\ddots$}};
		\node [style=none] (26) at (2, 0.25) {};
		\node [style=none] (27) at (1.5, 0.75) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (1, 0.25) {};
		\node [style=none] (32) at (1, -0.25) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (2.5, -0.75) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=none] (37) at (2, 0.75) {};
		\node [style=none] (44) at (3.125, 0.75) {};
		\node [style=none] (45) at (2.625, 1.25) {};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=none] (47) at (3.5, -0.75) {};
		\node [style=none] (48) at (3.125, 1.375) {\tiny $L$};
		\node [style=none] (49) at (4, -0.25) {\tiny $M$};
		\node [style=none] (50) at (3, 0) {$\vdots$};
		\node [style=none] (51) at (2.5, 0.875) {$\ddots$};
		\node [style=none] (52) at (-5.5, 0) {$\equiv$};
		\node [style=none] (53) at (-9.75, 0.5) {};
		\node [style=none] (54) at (-9.75, -0.5) {};
		\node [style=none] (55) at (-8.75, -0.5) {};
		\node [style=none] (56) at (-8.75, 0.5) {};
		\node [style=none] (57) at (-9.25, 0) {$f$};
		\node [style=none] (58) at (-9.75, 0) {};
		\node [style=none] (59) at (-11.25, 0) {};
		\node [style=none] (60) at (-8.75, 0) {};
		\node [style=none] (61) at (-7.25, 0) {};
		\node [style=none] (62) at (-11, 0.375) {\tiny $\mathbb{R}^{(J \times K)}$};
		\node [style=none] (63) at (-7.25, 0.375) {\tiny $\mathbb{R}^{(L \times M)}$};
		\node [style=none] (64) at (5.5, 0) {$\triangleq$};
		\node [style=none] (67) at (8.25, 0.5) {};
		\node [style=none] (68) at (8.25, -0.5) {};
		\node [style=none] (69) at (9.25, -0.5) {};
		\node [style=none] (70) at (9.25, 0.5) {};
		\node [style=none] (71) at (8.75, 0) {$f$};
		\node [style=none] (72) at (8.25, 0) {};
		\node [style=none] (73) at (6.75, 0) {};
		\node [style=none] (74) at (9.25, 0) {};
		\node [style=none] (75) at (10.75, 0) {};
		\node [style=none] (76) at (10.25, 0) {};
		\node [style=none] (77) at (9.75, 0) {};
		\node [style=none] (78) at (7.75, 0) {};
		\node [style=none] (79) at (7.25, 0) {};
		\node [style=none] (80) at (7.25, -0.25) {};
		\node [style=none] (81) at (7.75, -0.25) {};
		\node [style=none] (82) at (9.75, -0.25) {};
		\node [style=none] (83) at (10.25, -0.25) {};
		\node [style=none] (84) at (7.25, -0.5) {\tiny$J$};
		\node [style=none] (85) at (7.75, -0.5) {\tiny$K$};
		\node [style=none] (86) at (9.75, -0.5) {\tiny$L$};
		\node [style=none] (87) at (10.25, -0.5) {\tiny$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [style=brace edge] (13.center) to (14.center);
		\draw [style=brace edge] (16.center) to (15.center);
		\draw (20.center)
			 to (19.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=gray] (28.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw (33.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw (31.center) to (36.center);
		\draw (30.center) to (37.center);
		\draw [style=brace edge] (45.center) to (44.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw (56.center)
			 to (55.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (70.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (83.center);
		\draw (77.center) to (82.center);
		\draw (78.center) to (81.center);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/tensor_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-2.75, -0.25) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-2.25, 1.25) {};
		\node [style=none] (15) at (-3.75, 0.25) {};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-2.875, 1.375) {\tiny $J$};
		\node [style=none] (18) at (-4.25, -0.25) {\tiny $K$};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (0, 0) {$f$};
		\node [style=none] (24) at (-3.25, 0) {$\vdots$};
		\node [style=none] (25) at (-2.75, 0.75) {\rotatebox{65}{$\ddots$}};
		\node [style=none] (26) at (2, 0.25) {};
		\node [style=none] (27) at (1.5, 0.75) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=none] (29) at (1.5, -0.25) {};
		\node [style=none] (30) at (1, 0.75) {};
		\node [style=none] (31) at (1, 0.25) {};
		\node [style=none] (32) at (1, -0.25) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=none] (34) at (2.5, -0.75) {};
		\node [style=none] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=none] (37) at (2, 0.75) {};
		\node [style=none] (44) at (3.125, 0.75) {};
		\node [style=none] (45) at (2.625, 1.25) {};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=none] (47) at (3.5, -0.75) {};
		\node [style=none] (48) at (3.125, 1.375) {\tiny $L$};
		\node [style=none] (49) at (4, -0.25) {\tiny $M$};
		\node [style=none] (50) at (3, 0) {$\vdots$};
		\node [style=none] (51) at (2.5, 0.875) {$\ddots$};
		\node [style=none] (52) at (-5.5, 0) {$\equiv$};
		\node [style=none] (53) at (-9.75, 0.5) {};
		\node [style=none] (54) at (-9.75, -0.5) {};
		\node [style=none] (55) at (-8.75, -0.5) {};
		\node [style=none] (56) at (-8.75, 0.5) {};
		\node [style=none] (57) at (-9.25, 0) {$f$};
		\node [style=none] (58) at (-9.75, 0) {};
		\node [style=none] (59) at (-11.25, 0) {};
		\node [style=none] (60) at (-8.75, 0) {};
		\node [style=none] (61) at (-7.25, 0) {};
		\node [style=none] (62) at (-11, 0.375) {\tiny $\mathbb{R}^{(J \times K)}$};
		\node [style=none] (63) at (-7.25, 0.375) {\tiny $\mathbb{R}^{(L \times M)}$};
		\node [style=none] (64) at (5.5, 0) {$\triangleq$};
		\node [style=none] (67) at (8.25, 0.5) {};
		\node [style=none] (68) at (8.25, -0.5) {};
		\node [style=none] (69) at (9.25, -0.5) {};
		\node [style=none] (70) at (9.25, 0.5) {};
		\node [style=none] (71) at (8.75, 0) {$f$};
		\node [style=none] (72) at (8.25, 0) {};
		\node [style=none] (73) at (6.75, 0) {};
		\node [style=none] (74) at (9.25, 0) {};
		\node [style=none] (75) at (10.75, 0) {};
		\node [style=none] (77) at (10, 0) {};
		\node [style=none] (79) at (7.5, 0) {};
		\node [style=none] (80) at (7.5, -0.25) {};
		\node [style=none] (82) at (10, -0.25) {};
		\node [style=none] (84) at (7.5, -0.5) {\tiny [$J$,$K$]};
		\node [style=none] (86) at (10, -0.5) {\tiny [$L$,$M$]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [style=brace edge] (13.center) to (14.center);
		\draw [style=brace edge] (16.center) to (15.center);
		\draw (20.center)
			 to (19.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=gray] (28.center)
			 to (29.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw (33.center) to (34.center);
		\draw (32.center) to (35.center);
		\draw (31.center) to (36.center);
		\draw (30.center) to (37.center);
		\draw [style=brace edge] (45.center) to (44.center);
		\draw [style=brace edge] (46.center) to (47.center);
		\draw (56.center)
			 to (55.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw (59.center) to (58.center);
		\draw (60.center) to (61.center);
		\draw (70.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (82.center);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/tensorcontract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (0) at (-1.75, 0.25) {$\otimes$};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (9) at (-2.75, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (28) at (0, 0) {$\simeq$};
		\node [style=none] (33) at (4.125, 0.75) {};
		\node [style=none] (34) at (4.125, 0) {};
		\node [style=none] (35) at (0.5, 0.75) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (59) at (-2.75, 0.25) {\tiny $P$;$Q$};
		\node [style=none] (60) at (-2.75, -0.75) {\tiny $P$;$R$};
		\node [style=none] (61) at (-1, -0.25) {\tiny $Q$;$R$};
		\node [style=none] (62) at (1, 0) {};
		\node [style=none] (63) at (1, -0.25) {};
		\node [style=none] (65) at (1.75, 1.5) {};
		\node [style=none] (66) at (1.75, -1.25) {};
		\node [style=none] (67) at (5.625, 1.5) {};
		\node [style=none] (68) at (5.625, -1.25) {};
		\node [style=none] (69) at (2.25, 0.75) {};
		\node [style=none] (70) at (2.25, 0.5) {};
		\node [style=none] (71) at (2.25, 0) {};
		\node [style=none] (72) at (2.25, -0.25) {};
		\node [style=tinydotwhite] (76) at (4.5, 0.375) {\tiny$\otimes$};
		\node [style=none] (77) at (1, 0.75) {};
		\node [style=none] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 0.25) {\tiny $P$;$Q$};
		\node [style=none] (80) at (1, -0.5) {\tiny $P$;$R$};
		\node [style=none] (81) at (2.25, 0.25) {\tiny $Q$};
		\node [style=none] (82) at (2.25, -0.5) {\tiny $R$};
		\node [style=none] (83) at (2.75, 1.25) {};
		\node [style=none] (84) at (2.75, -0.75) {};
		\node [style=none] (85) at (5.375, 1.25) {};
		\node [style=none] (86) at (5.375, -0.75) {};
		\node [style=tinydotblack] (87) at (2.75, 0) {};
		\node [style=none] (88) at (4.125, -1) {\tiny $Q$};
		\node [style=none] (89) at (3.25, 0) {};
		\node [style=none] (90) at (3.25, -0.25) {};
		\node [style=none] (91) at (3.25, -0.5) {\tiny $R$};
		\node [style=none] (92) at (3.75, 1) {};
		\node [style=none] (93) at (3.75, -0.25) {};
		\node [style=none] (94) at (5.125, 1) {};
		\node [style=none] (95) at (5.125, -0.25) {};
		\node [style=none] (96) at (4.375, -0.5) {\tiny $R$};
		\node [style=tinydotblack] (97) at (3.75, 0.75) {};
		\node [style=tinydotwhite] (98) at (5.625, 0.375) {\tiny$\oplus$};
		\node [style=none] (99) at (6.875, 0.375) {};
		\node [style=none] (100) at (6.375, -0.125) {\tiny $Q$;$R$};
		\node [style=none] (101) at (6.375, 0.375) {};
		\node [style=none] (102) at (6.375, 0.125) {};
		\node [style=none] (103) at (3.875, -1.5) {\tiny $P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (5.center)
			 to (2.center)
			 to [in=90, out=360, looseness=1.25] (0);
		\draw (6.center)
			 to (3.center)
			 to [in=-90, out=0, looseness=1.25] (0);
		\draw (9.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (35.center)
			 to (33.center)
			 to [in=120, out=0] (76);
		\draw (36.center)
			 to (34.center)
			 to [in=240, out=0] (76);
		\draw (62.center) to (63.center);
		\draw [style=H] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (77.center) to (78.center);
		\draw [style=H] (84.center)
			 to (83.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw (89.center) to (90.center);
		\draw [style=H] (95.center)
			 to (93.center)
			 to (92.center)
			 to (94.center)
			 to cycle;
		\draw (76) to (98);
		\draw (98) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro/tensorcontract_j.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tinydotwhite] (0) at (-1.75, 0.25) {$\otimes$};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none] (9) at (-2.75, 0.75) {};
		\node [style=none] (10) at (-2.75, 0.5) {};
		\node [style=none] (12) at (-2.75, -0.25) {};
		\node [style=none] (14) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-1, 0.25) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (28) at (0, 0) {$\triangleq$};
		\node [style=none] (33) at (4.125, 0.75) {};
		\node [style=none] (34) at (4.125, 0) {};
		\node [style=none] (35) at (0.5, 0.75) {};
		\node [style=none] (36) at (0.5, 0) {};
		\node [style=none] (59) at (-2.75, 0.25) {\tiny [$P$,$Q$]};
		\node [style=none] (60) at (-2.75, -0.75) {\tiny [$P$,$R$]};
		\node [style=none] (61) at (-1, -0.25) {\tiny [$Q$,$R$]};
		\node [style=none] (62) at (1, 0) {};
		\node [style=none] (63) at (1, -0.25) {};
		\node [style=none] (65) at (1.75, 1.5) {};
		\node [style=none] (66) at (1.75, -1.25) {};
		\node [style=none] (67) at (5.625, 1.5) {};
		\node [style=none] (68) at (5.625, -1.25) {};
		\node [style=none] (69) at (2.25, 0.75) {};
		\node [style=none] (70) at (2.25, 0.5) {};
		\node [style=none] (71) at (2.25, 0) {};
		\node [style=none] (72) at (2.25, -0.25) {};
		\node [style=tinydotwhite] (76) at (4.5, 0.375) {\tiny$\otimes$};
		\node [style=none] (77) at (1, 0.75) {};
		\node [style=none] (78) at (1, 0.5) {};
		\node [style=none] (79) at (1, 0.25) {\tiny [$P$,$Q$]};
		\node [style=none] (80) at (1, -0.5) {\tiny [$P$,$R$]};
		\node [style=none] (81) at (2.25, 0.25) {\tiny $Q$};
		\node [style=none] (82) at (2.25, -0.5) {\tiny $R$};
		\node [style=none] (83) at (2.75, 1.25) {};
		\node [style=none] (84) at (2.75, -0.75) {};
		\node [style=none] (85) at (5.375, 1.25) {};
		\node [style=none] (86) at (5.375, -0.75) {};
		\node [style=tinydotblack] (87) at (2.75, 0) {};
		\node [style=none] (88) at (4.125, -1) {\tiny $Q$};
		\node [style=none] (89) at (3.25, 0) {};
		\node [style=none] (90) at (3.25, -0.25) {};
		\node [style=none] (91) at (3.25, -0.5) {\tiny $R$};
		\node [style=none] (92) at (3.75, 1) {};
		\node [style=none] (93) at (3.75, -0.25) {};
		\node [style=none] (94) at (5.125, 1) {};
		\node [style=none] (95) at (5.125, -0.25) {};
		\node [style=none] (96) at (4.375, -0.5) {\tiny $R$};
		\node [style=tinydotblack] (97) at (3.75, 0.75) {};
		\node [style=tinydotwhite] (98) at (5.625, 0.375) {\tiny$\oplus$};
		\node [style=none] (99) at (6.875, 0.375) {};
		\node [style=none] (100) at (6.375, -0.125) {\tiny [$Q$,$R$]};
		\node [style=none] (101) at (6.375, 0.375) {};
		\node [style=none] (102) at (6.375, 0.125) {};
		\node [style=none] (103) at (3.875, -1.5) {\tiny $P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (5.center)
			 to (2.center)
			 to [in=90, out=360, looseness=1.25] (0);
		\draw (6.center)
			 to (3.center)
			 to [in=-90, out=0, looseness=1.25] (0);
		\draw (9.center) to (10.center);
		\draw (12.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (35.center)
			 to (33.center)
			 to [in=120, out=0] (76);
		\draw (36.center)
			 to (34.center)
			 to [in=240, out=0] (76);
		\draw (62.center) to (63.center);
		\draw [style=H] (67.center)
			 to (68.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
		\draw (77.center) to (78.center);
		\draw [style=H] (84.center)
			 to (83.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw (89.center) to (90.center);
		\draw [style=H] (95.center)
			 to (93.center)
			 to (92.center)
			 to (94.center)
			 to cycle;
		\draw (76) to (98);
		\draw (98) to (99.center);
		\draw (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linearformerreference.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (0, 1) {};
		\node [style=tinydotwhite] (81) at (0.5, 0.25) {\tiny$\otimes$};
		\node [style=none] (82) at (0.5, 0.5) {};
		\node [style=none] (84) at (-0.5, 1) {};
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (-3, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (4) at (0.25, -0.75) {\tiny$\otimes$};
		\node [style=none] (5) at (-3, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (6) at (-4.25, 0.25) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-3.75, 0.25) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-3.25, 1.5) {};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (-3.5, -0.75) {};
		\node [style=none] (13) at (-3.75, -0.75) {};
		\node [style=none] (14) at (-3.25, 0.25) {};
		\node [style=none] (15) at (-3.25, 1.5) {};
		\node [style=none] (16) at (-3.25, -0.75) {};
		\node [style=none] (17) at (-3.5, 1.625) {};
		\node [style=none] (18) at (-3.5, 1.375) {};
		\node [style=none] (19) at (-3.25, 1.375) {};
		\node [style=none] (20) at (-3.25, 1.625) {};
		\node [style=none] (21) at (-3.5, 1.5) {};
		\node [style=none] (22) at (-3.5, 0.375) {};
		\node [style=none] (23) at (-3.5, 0.125) {};
		\node [style=none] (24) at (-3.25, 0.125) {};
		\node [style=none] (25) at (-3.25, 0.375) {};
		\node [style=none] (26) at (-3.5, -0.625) {};
		\node [style=none] (27) at (-3.5, -0.875) {};
		\node [style=none] (28) at (-3.25, -0.875) {};
		\node [style=none] (29) at (-3.25, -0.625) {};
		\node [style=none] (30) at (-3.75, 1.5) {};
		\node [style=none] (31) at (-3.75, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (32) at (-3.75, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (33) at (-3.75, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (34) at (-4.75, 0.25) {};
		\node [style=none] (35) at (-4.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (36) at (-2.25, 1.5) {\tiny $\textcolor{red}{\phi}$};
		\node [style=none] (37) at (-2.5, 1.75) {};
		\node [style=none] (38) at (-2.5, 1.25) {};
		\node [style=none] (39) at (-2, 1.25) {};
		\node [style=none] (40) at (-2, 1.75) {};
		\node [style=none] (41) at (-2.75, 2) {};
		\node [style=none] (42) at (-1.75, 2) {};
		\node [style=none] (43) at (-2.75, 1) {};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (-2, 1.5) {};
		\node [style=none] (46) at (-2.5, 1.5) {};
		\node [style=none] (47) at (-2.25, 0.25) {\tiny $\textcolor{red}{\phi}$};
		\node [style=none] (48) at (-2.5, 0.5) {};
		\node [style=none] (49) at (-2.5, 0) {};
		\node [style=none] (50) at (-2, 0) {};
		\node [style=none] (51) at (-2, 0.5) {};
		\node [style=none] (52) at (-2.75, 0.75) {};
		\node [style=none] (53) at (-1.75, 0.75) {};
		\node [style=none] (54) at (-2.75, -0.25) {};
		\node [style=none] (55) at (-1.75, -0.25) {};
		\node [style=none] (56) at (-2, 0.25) {};
		\node [style=none] (57) at (-2.5, 0.25) {};
		\node [style=none] (58) at (-3, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (59) at (-1.75, 1.5) {};
		\node [style=smalldotcyan] (60) at (-1.25, 1.5) {};
		\node [style=smalldotcyan] (61) at (-1.25, 0.25) {};
		\node [style=none] (62) at (-1.5, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (63) at (-1.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (64) at (-0.75, -0.75) {\tiny$\otimes$};
		\node [style=none] (65) at (-1.25, 1.5) {};
		\node [style=none] (66) at (-1.25, 1) {};
		\node [style=none] (67) at (-0.75, 0.5) {};
		\node [style=none] (68) at (-1.25, 0) {};
		\node [style=none] (69) at (-1, -0.25) {};
		\node [style=none] (70) at (-0.75, -0.5) {};
		\node [style=none] (71) at (0.25, 0) {};
		\node [style=none] (72) at (0, 0.5) {};
		\node [style=none] (73) at (1.875, 1.5) {};
		\node [style=none] (74) at (-0.5, 1.25) {};
		\node [style=none] (75) at (-0.75, 1.25) {};
		\node [style=none] (76) at (-1, 1) {};
		\node [style=none] (77) at (-0.75, 0.75) {};
		\node [style=none] (78) at (-0.5, 0.75) {};
		\node [style=none] (79) at (-0.65, 1) {\tiny $\mathbf{I}$};
		\node [style=none] (83) at (0, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (85) at (1, 1.5) {\tiny$\otimes$};
		\node [style=none] (86) at (0.5, 0.25) {};
		\node [style=none] (87) at (1, 0.75) {};
		\node [style=none] (88) at (1, 0.75) {\tiny \rotatebox{90}{$\textcolor{cyan}{\vert}$}};
		\node [style=none] (89) at (1.875, 1.875) {};
		\node [style=none] (90) at (1.875, 1.125) {};
		\node [style=none] (91) at (2.625, 1.125) {};
		\node [style=none] (92) at (2.625, 1.875) {};
		\node [style=none] (93) at (2.25, 1.5) {\tiny $\frac{1}{x}$};
		\node [style=none] (94) at (2.625, 1.5) {};
		\node [style=none] (95) at (1.5, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (96) at (1.75, 2) {};
		\node [style=none] (97) at (2.75, 2) {};
		\node [style=none] (98) at (1.75, 1) {};
		\node [style=none] (99) at (2.75, 1) {};
		\node [style=none] (100) at (3.25, 1.5) {};
		\node [style=none] (101) at (3, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (102) at (1.25, -0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (103) at (3.25, -0.75) {};
		\node [style=none] (104) at (-0.375, -0.75) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (105) at (-0.125, -0.75) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (106) at (3.25, 2) {};
		\node [style=none] (107) at (3.25, -1.25) {};
		\node [style=none] (108) at (4.25, 2) {};
		\node [style=none] (109) at (4.25, -1.25) {};
		\node [style=none] (110) at (3.75, 1) {};
		\node [style=none] (111) at (3.75, -0.25) {};
		\node [style=tinydotwhite] (112) at (3.75, 0.375) {\tiny$\otimes$};
		\node [style=none] (113) at (5, 0.375) {};
		\node [style=none] (114) at (4.5, 0.375) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray] (84.center)
			 to (80.center)
			 to [in=90, out=0] (82.center)
			 to (81);
		\draw [style=cyan] (112) to (113.center);
		\draw [style=cyan] (103.center)
			 to [in=270, out=0] (111.center)
			 to (112);
		\draw [style=gray] (100.center)
			 to [in=90, out=0] (110.center)
			 to (112);
		\draw [style=gray] (94.center) to (100.center);
		\draw [style=gray] (85) to (73.center);
		\draw [style=cyan] (46.center) to (21.center);
		\draw [style=cyan] (56.center) to (61);
		\draw [style=cyan] (57.center) to (14.center);
		\draw [style=cyan] (45.center) to (60);
		\draw [style=cyan] (6) to (8.center);
		\draw [style=cyan] (8.center) to (7.center);
		\draw [style=cyan, in=-180, out=90] (6) to (30.center);
		\draw [style=cyan] (30.center) to (21.center);
		\draw [style=cyan, in=-180, out=-90] (6) to (13.center);
		\draw [style=cyan] (13.center) to (12.center);
		\draw [style=fr] (20.center)
			 to (19.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
		\draw [style=fr] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=fr] (28.center)
			 to (27.center)
			 to (26.center)
			 to (29.center)
			 to cycle;
		\draw [style=cyan] (34.center) to (32.center);
		\draw [style=rred] (40.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=orange] (44.center)
			 to (43.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=rred] (48.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to cycle;
		\draw [style=orange] (52.center)
			 to (53.center)
			 to (55.center)
			 to (54.center)
			 to cycle;
		\draw [style=cyan] (60) to (65.center);
		\draw [style=cyan] (64) to (16.center);
		\draw [style=cyan] (61)
			 to (68.center)
			 to [in=-180, out=-90] (69.center)
			 to [in=90, out=0, looseness=1.25] (70.center)
			 to (64);
		\draw [style=cyan] (60)
			 to (65.center)
			 to (66.center)
			 to [in=-180, out=-90] (67.center)
			 to (72.center)
			 to [in=90, out=0] (71.center)
			 to (4);
		\draw (78.center)
			 to (74.center)
			 to (75.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [style=cyan] (61) to (81);
		\draw [style=gray] (81)
			 to (86.center)
			 to [in=270, out=0] (87.center)
			 to (85);
		\draw [style=cyan] (65.center) to (85);
		\draw (89.center)
			 to (90.center)
			 to (91.center)
			 to (92.center)
			 to cycle;
		\draw [style=orange] (97.center)
			 to (99.center)
			 to (98.center)
			 to (96.center)
			 to cycle;
		\draw [style=cyan] (4) to (103.center);
		\draw [style=gray] (64) to (4);
		\draw [style=orange] (107.center)
			 to (106.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prelims.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-4.75, -0.25) {};
		\node [style=none] (2) at (-4.25, -0.25) {};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-4.5, 0) {\tiny $f$};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-5.75, 0.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (10) at (-3.25, 0.125) {\tiny $\mathbb{R}^N$};
		\node [style=none] (13) at (13, 0.25) {};
		\node [style=none] (14) at (13, -0.25) {};
		\node [style=none] (15) at (13.5, -0.25) {};
		\node [style=none] (16) at (13.5, 0.25) {};
		\node [style=none] (17) at (13.25, 0) {\tiny $f$};
		\node [style=none] (18) at (13, 0) {};
		\node [style=none] (19) at (13.5, 0) {};
		\node [style=none] (20) at (12.5, 0) {};
		\node [style=none] (21) at (14, 0) {};
		\node [style=none] (24) at (13.75, -2) {\tiny $(g \circ f)_{\colon \mathbb{R}^A \rightarrow \mathbb{R}^C}$};
		\node [style=none] (25) at (13.75, -1.05) {\footnotesize Sequential composition};
		\node [style=none] (26) at (14, 0.25) {};
		\node [style=none] (27) at (14, -0.25) {};
		\node [style=none] (28) at (14.5, -0.25) {};
		\node [style=none] (29) at (14.5, 0.25) {};
		\node [style=none] (30) at (14.25, 0) {\tiny $g$};
		\node [style=none] (32) at (14.5, 0) {};
		\node [style=none] (34) at (15, 0) {};
		\node [style=none] (37) at (-4.5, -2) {\tiny $f_{\colon \mathbb{R}^M \rightarrow \mathbb{R}^N}$};
		\node [style=none] (38) at (-4.5, -1) {\footnotesize Function};
		\node [style=none] (39) at (13.5, -3.625) {};
		\node [style=none] (40) at (13.5, -4.125) {};
		\node [style=none] (41) at (14, -4.125) {};
		\node [style=none] (42) at (14, -3.625) {};
		\node [style=none] (43) at (13.75, -3.875) {\tiny $f$};
		\node [style=none] (44) at (13.5, -3.875) {};
		\node [style=none] (45) at (14, -3.875) {};
		\node [style=none] (46) at (12.75, -3.875) {};
		\node [style=none] (48) at (13.5, -4.375) {};
		\node [style=none] (49) at (13.5, -4.875) {};
		\node [style=none] (50) at (14, -4.875) {};
		\node [style=none] (51) at (14, -4.375) {};
		\node [style=none] (52) at (13.75, -4.625) {\tiny $g$};
		\node [style=none] (53) at (14, -4.625) {};
		\node [style=none] (54) at (14.75, -4.625) {};
		\node [style=none] (55) at (14.75, -3.875) {};
		\node [style=none] (56) at (12.75, -4.625) {};
		\node [style=none] (57) at (13.5, -4.625) {};
		\node [style=none] (58) at (13.75, -6.5) {\tiny $(f \oplus g)_{\colon\mathbb{R}^{(A+C)} \rightarrow \mathbb{R}^{(B+D)}}$};
		\node [style=none] (59) at (13.75, -5.575) {\footnotesize Parallel composition};
		\node [style=none] (60) at (12, 0.125) {\tiny $\mathbb{R}^A$};
		\node [style=none] (61) at (13.75, 0.75) {\tiny $\mathbb{R}^B$};
		\node [style=none] (62) at (15.5, 0.125) {\tiny $\mathbb{R}^C$};
		\node [style=none] (63) at (12.25, -3.75) {\tiny $\mathbb{R}^A$};
		\node [style=none] (64) at (15.25, -3.75) {\tiny $\mathbb{R}^B$};
		\node [style=none] (65) at (12.25, -4.75) {\tiny $\mathbb{R}^C$};
		\node [style=none] (66) at (15.25, -4.75) {\tiny $\mathbb{R}^D$};
		\node [style=none] (74) at (-5.25, -4.25) {};
		\node [style=none] (75) at (-3.75, -4.25) {};
		\node [style=none] (76) at (-5.75, -4.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (78) at (-4.5, -6.5) {\tiny $\mathbf{1}_{\colon\mathbb{R}^M \rightarrow \mathbb{R}^M}$};
		\node [style=none] (79) at (-4.5, -5.55) {\footnotesize Identity};
		\node [style=none] (80) at (5, -4.25) {};
		\node [style=none] (82) at (4.5, -4.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (84) at (5.75, -6.5) {\tiny $\Delta_{\colon\mathbb{R}^M \rightarrow \mathbb{R}^{(M+M)}}$};
		\node [style=none] (85) at (5.75, -5.575) {\footnotesize Copy};
		\node [style=none] (86) at (7, -3.75) {\tiny $\mathbb{R}^M$};
		\node [style=none] (87) at (-3.25, -4.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (88) at (7, -4.75) {\tiny $\mathbb{R}^M$};
		\node [style=blackdot] (89) at (5.75, -4.25) {};
		\node [style=none] (90) at (6.25, -3.875) {};
		\node [style=none] (91) at (6.25, -4.625) {};
		\node [style=none] (92) at (6.375, -3.875) {};
		\node [style=none] (93) at (6.375, -4.625) {};
		\node [style=none] (94) at (5, 0) {};
		\node [style=none] (95) at (4.5, 0.125) {\tiny $\mathbb{R}^M$};
		\node [style=none] (96) at (5.75, -2) {\tiny $\epsilon_{\colon \mathbb{R}^M \rightarrow \{\star\}}$};
		\node [style=none] (97) at (5.75, -1) {\footnotesize Delete};
		\node [style=blackdot] (100) at (5.75, 0) {};
		\node [style=none] (101) at (7, 0.125) {\tiny $\{ \star \}$};
		\node [style=none] (109) at (-0.75, -0.125) {};
		\node [style=none] (110) at (1.25, -0.125) {};
		\node [style=none] (113) at (0.25, -2) {\tiny $\mathbb{R}^0 \simeq \{\star\}$};
		\node [style=none] (114) at (0.25, -1.05) {\footnotesize Trivial space};
		\node [style=none] (115) at (0.25, 0.25) {\tiny $\mathbb{R}^{0}$};
		\node [style=none] (116) at (6.5, 0) {};
		\node [style=none] (157) at (1.25, -3.875) {};
		\node [style=none] (158) at (0.25, -6.5) {\tiny $\theta_{\colon\mathbb{R}^{(N+M)} \rightarrow \mathbb{R}^{(M+N)}}$};
		\node [style=none] (159) at (0.25, -5.55) {\footnotesize Swap};
		\node [style=none] (160) at (1.75, -3.75) {\tiny $\mathbb{R}^M$};
		\node [style=none] (165) at (-0.75, -3.875) {};
		\node [style=none] (166) at (1.25, -4.625) {};
		\node [style=none] (167) at (1.75, -4.75) {\tiny $\mathbb{R}^N$};
		\node [style=none] (172) at (-0.75, -4.625) {};
		\node [style=none] (173) at (-1.25, -4.75) {\tiny $\mathbb{R}^M$};
		\node [style=none] (174) at (-1.25, -3.75) {\tiny $\mathbb{R}^N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (2.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (16.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw (20.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (28.center)
			 to (27.center)
			 to (26.center)
			 to (29.center)
			 to cycle;
		\draw (32.center) to (34.center);
		\draw (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw (46.center) to (44.center);
		\draw (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to cycle;
		\draw (53.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (45.center) to (55.center);
		\draw (74.center) to (75.center);
		\draw (80.center) to (89);
		\draw (89)
			 to [in=-180, out=90] (90.center)
			 to (92.center);
		\draw (89)
			 to [in=180, out=-90] (91.center)
			 to (93.center);
		\draw (94.center) to (100);
		\draw [style=D] (109.center) to (110.center);
		\draw [style=D] (100) to (116.center);
		\draw [in=180, out=0] (172.center) to (157.center);
		\draw [in=180, out=0] (165.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/blackbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blacksquare] (0) at (-5, 0.5) {\footnotesize$\textcolor{white}{\alpha}$};
		\node [style=blacksquare] (2) at (-2, 0) {\footnotesize$\textcolor{white}{\alpha}$};
		\node [style=blackrect] (3) at (-3.5, 0) {\footnotesize$\textcolor{white}{\beta}$};
		\node [style=square] (4) at (-5, -0.5) {$f$};
		\node [style=none] (7) at (-3.75, 0.5) {};
		\node [style=none] (8) at (-3.75, -0.5) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (11) at (-5.25, 0.5) {};
		\node [style=none] (12) at (-5.25, -0.5) {};
		\node [style=blackdot] (13) at (-6, 0) {};
		\node [style=none] (14) at (-6.75, 0) {};
		\node [style=none] (15) at (0, 0) {$\triangleq$};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (3.5, 0.75) {};
		\node [style=none] (19) at (3.5, -0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (26) at (3.05, 0.2) {$\Omega$};
		\node [style=none] (27) at (4.25, 0.25) {};
		\node [style=none] (28) at (4.75, 0.75) {};
		\node [style=none] (29) at (5.25, 0.75) {};
		\node [style=none] (30) at (5.25, -1.5) {};
		\node [style=none] (31) at (4.25, -1.5) {};
		\node [style=none] (32) at (4.775, -0.4) {$\Omega$};
		\node [style=none] (33) at (2.75, 0.5) {};
		\node [style=none] (34) at (4.5, 0.5) {};
		\node [style=square] (35) at (3, -1) {$f$};
		\node [style=none] (36) at (3.5, 0.25) {};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (4.25, -0.25) {};
		\node [style=none] (39) at (4.25, -1) {};
		\node [style=none] (40) at (5.25, -0.5) {};
		\node [style=none] (41) at (2.5, -1) {};
		\node [style=blackdot] (42) at (1.75, -0.5) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (6, -0.5) {};
		\node [style=none] (45) at (6, -0.25) {};
		\node [style=none] (46) at (6.5, 0.25) {};
		\node [style=none] (47) at (7, 0.25) {};
		\node [style=none] (48) at (7, -0.75) {};
		\node [style=none] (49) at (6, -0.75) {};
		\node [style=none] (50) at (6.55, -0.3) {$\Omega$};
		\node [style=none] (51) at (6.25, 0) {};
		\node [style=none] (52) at (7, -0.25) {};
		\node [style=none] (53) at (7.75, -0.25) {};
		\node [style=none] (54) at (1, 1) {};
		\node [style=bdot] (55) at (2, 1) {};
		\node [style=none] (56) at (2.75, 1.5) {};
		\node [style=none] (57) at (5, 1.5) {};
		\node [style=none] (58) at (2.75, 1) {};
		\node [style=none] (59) at (3.5, 1) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (1.25, 1.375) {\footnotesize$\textcolor{blue}{\mathbb{P}}$};
		\node [style=none] (63) at (1.25, 0.125) {\footnotesize$\textcolor{orange}{\mathbb{Q}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (4) to (8.center);
		\draw (3) to (2);
		\draw (2) to (9.center);
		\draw (13)
			 to [in=180, out=90, looseness=1.25] (11.center)
			 to (0);
		\draw (13)
			 to [in=180, out=-90, looseness=1.25] (12.center)
			 to (4);
		\draw (14.center) to (13);
		\draw (19.center)
			 to (20.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw (30.center)
			 to (31.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [in=180, out=0] (36.center) to (38.center);
		\draw (35) to (39.center);
		\draw (42)
			 to [in=-180, out=-90] (41.center)
			 to (35);
		\draw [in=180, out=90] (42) to (37.center);
		\draw (43.center) to (42);
		\draw (40.center) to (44.center);
		\draw (48.center)
			 to (49.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw [style=blue] (55)
			 to [in=-180, out=90] (56.center)
			 to (57.center)
			 to [in=-180, out=0, looseness=0.75] (51.center);
		\draw [style=blue, in=180, out=-90] (55) to (33.center);
		\draw [style=blue] (54.center) to (55);
		\draw [style=orange] (60.center)
			 to [in=180, out=0] (58.center)
			 to (59.center)
			 to [in=180, out=0] (34.center);
		\draw [style=orange] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/bur0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-1, 0.5) {\footnotesize$f$};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=square] (4) at (0.25, -1) {\footnotesize$g$};
		\node [style=blackdot] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (5);
		\draw [in=180, out=90] (5) to (6.center);
		\draw (5)
			 to [in=180, out=-90] (7.center)
			 to [in=180, out=0] (10.center);
		\draw (4) to (8.center);
		\draw (9.center) to (4);
		\draw (6.center) to (12.center);
		\draw [in=180, out=0] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/bur1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-0.25, 1) {\footnotesize$f$};
		\node [style=square] (1) at (1.25, 0) {\footnotesize$g$};
		\node [style=blackdot] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=square] (4) at (-0.25, -1) {\footnotesize$f$};
		\node [style=none] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2)
			 to [in=180, out=90] (3.center)
			 to (0);
		\draw [in=-180, out=-90] (2) to (4);
		\draw (7.center) to (2);
		\draw (5.center)
			 to [in=180, out=0] (6.center)
			 to (1);
		\draw (0) to (8.center);
		\draw (4) to (9.center);
		\draw (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/bureaucracy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-4, 0.5) {\footnotesize$f$};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=square] (4) at (-2.75, -1) {\footnotesize$g$};
		\node [style=blackdot] (5) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (-5, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=square] (15) at (3, 1) {\footnotesize$f$};
		\node [style=square] (17) at (4.5, 0) {\footnotesize$g$};
		\node [style=blackdot] (20) at (1.75, 0.5) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=square] (23) at (3, -1) {\footnotesize$f$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=none] (28) at (5.5, -1) {};
		\node [style=none] (29) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (5);
		\draw [in=180, out=90] (5) to (6.center);
		\draw (5)
			 to [in=180, out=-90] (7.center)
			 to [in=180, out=0] (10.center);
		\draw (4) to (8.center);
		\draw (9.center) to (4);
		\draw (6.center) to (12.center);
		\draw [in=180, out=0] (8.center) to (11.center);
		\draw (20)
			 to [in=180, out=90] (21.center)
			 to (15);
		\draw [in=-180, out=-90] (20) to (23);
		\draw (26.center) to (20);
		\draw (24.center)
			 to [in=180, out=0] (25.center)
			 to (17);
		\draw (15) to (27.center);
		\draw (23) to (28.center);
		\draw (17) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=blackdot] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (-0.5, 0.375) {\footnotesize$X$};
		\node [style=none] (8) at (0.75, 0.875) {\footnotesize$X$};
		\node [style=none] (9) at (0.75, -0.125) {\footnotesize$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=180, out=90] (4) to (1.center);
		\draw [in=180, out=-90] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-1, 0) {\footnotesize$\mathcal{X}$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (0.25, 0.375) {\footnotesize$X$};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (0, 2) {\footnotesize$X \ni x \sim \mathcal{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=K] (0.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0) {\footnotesize$f$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1, 0.375) {\footnotesize$A$};
		\node [style=none] (6) at (1, 0.375) {\footnotesize$B$};
		\node [style=none] (8) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/functiong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0) {\footnotesize$g$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (-1, 0.375) {\footnotesize$B$};
		\node [style=none] (6) at (1, 0.375) {\footnotesize$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (0, 0.5) {\footnotesize$f$};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1, 0.875) {\footnotesize$A$};
		\node [style=none] (6) at (1, 0.875) {\footnotesize$B$};
		\node [style=square] (7) at (0, -0.75) {\footnotesize$h$};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (1.5, -0.75) {};
		\node [style=none] (12) at (-1, -0.375) {\footnotesize$C$};
		\node [style=none] (13) at (1, -0.375) {\footnotesize$D$};
		\node [style=none] (15) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/seqcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-1, 0) {\footnotesize$f$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-2, 0.375) {\footnotesize$A$};
		\node [style=none] (6) at (0, 0.375) {\footnotesize$B$};
		\node [style=square] (7) at (1, 0) {\footnotesize$g$};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (2, 0.375) {\footnotesize$C$};
		\node [style=none] (14) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-0.75, 0.875) {\footnotesize$X$};
		\node [style=none] (11) at (-0.75, -0.125) {\footnotesize$Y$};
		\node [style=none] (12) at (0.75, -0.125) {\footnotesize$X$};
		\node [style=none] (13) at (0.75, 0.875) {\footnotesize$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (1.center)
			 to [in=180, out=0] (3.center)
			 to (9.center);
		\draw (7.center)
			 to (2.center)
			 to [in=180, out=0] (4.center)
			 to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stringdiagrams/universal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-2.5, 0) {\footnotesize$f$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-3.5, 0.375) {\footnotesize$X$};
		\node [style=none] (4) at (-1.5, 0.375) {\footnotesize$Y$};
		\node [style=none] (5) at (0, 0) {$\simeq$};
		\node [style=none] (6) at (-6.5, 0) {\footnotesize$\forall f_{X \rightarrow Y} \exists \hat{f}_{\in \textcolor{blue}{\mathbb{P}}}:$};
		\node [style=none] (8) at (3.5, 0.5) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=none] (10) at (4.75, 0) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (6, 0) {};
		\node [style=none] (14) at (1.75, 1.05) {};
		\node [style=none] (15) at (1.75, -0.05) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1.45, 0.55) {\tiny$\hat{f}$};
		\node [style=none] (18) at (2.5, -0.125) {\footnotesize$X$};
		\node [style=none] (19) at (5.5, 0.375) {\footnotesize$Y$};
		\node [style=none] (20) at (2.5, 0.875) {\footnotesize$\textcolor{blue}{\mathbb{P}}$};
		\node [style=none] (21) at (3.25, 0.25) {};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (3.25, -0.75) {};
		\node [style=none] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (4.75, -0.75) {};
		\node [style=none] (26) at (4, 0) {$\Omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw [style=blue] (11.center) to (8.center);
		\draw [style=blue] (15.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
		\draw (23.center)
			 to (21.center)
			 to (22.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/taxonomy/bigtax.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1131) at (-6.5, -9.125) {};
		\node [style=tinydotwhite] (1121) at (-5.875, -9.75) {\small$\otimes$};
		\node [style=none] (1132) at (-6.125, -9.125) {};
		\node [style=smalldotcyan] (669) at (-0.25, -13.375) {};
		\node [style=none] (671) at (-1, -13.375) {};
		\node [style=none] (679) at (-1.75, -12.875) {};
		\node [style=none] (631) at (0.5, -12.625) {};
		\node [style=none] (640) at (-1, -12.625) {};
		\node [style=none] (678) at (-1.75, -12.375) {};
		\node [style=none] (594) at (-1, -11.25) {};
		\node [style=smalldotcyan] (668) at (-0.25, -11.25) {};
		\node [style=none] (677) at (-1.75, -11.875) {};
		\node [style=none] (581) at (0.5, -10.5) {};
		\node [style=none] (590) at (-1, -10.5) {};
		\node [style=none] (676) at (-1.75, -11.375) {};
		\node [style=smalldotcyan] (434) at (-2.75, 0.75) {};
		\node [style=none] (428) at (-2.125, 0.75) {};
		\node [style=none] (436) at (-2.5, 0.75) {};
		\node [style=smalldotcyan] (444) at (-7.75, -2) {};
		\node [style=none] (461) at (-7.125, -2) {};
		\node [style=none] (467) at (-7.5, -2) {};
		\node [style=none] (433) at (-2.125, 0.25) {};
		\node [style=none] (437) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.875, 0.75) {};
		\node [style=none] (15) at (-1, 0.875) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (0) at (-1.875, 1.25) {};
		\node [style=none] (8) at (-1, 1.125) {};
		\node [style=none] (2) at (-1.875, 0.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (9) at (0.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=smalldotcyan] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 1) {\tiny $\mathbf{N}$};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (28) at (0.55, 1.5) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (1, 1.5) {};
		\node [style=tinydotwhite] (34) at (1.25, 1) {\tiny$\odot$};
		\node [style=none] (35) at (-1.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (36) at (-1.5, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (37) at (3.25, 0.25) {\tiny$\otimes$};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (41) at (1.75, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (42) at (1, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (0.75, 1.5) {};
		\node [style=none] (44) at (2.75, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (46) at (-1.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (3.625, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (49) at (-0.625, 1) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (50) at (-6.25, -2) {};
		\node [style=none] (51) at (-6.875, -2) {};
		\node [style=none] (52) at (-5.75, -1.875) {};
		\node [style=none] (53) at (-6, -1.5) {};
		\node [style=none] (54) at (-6.875, -1.5) {};
		\node [style=none] (55) at (-5.75, -1.625) {};
		\node [style=none] (56) at (-6.875, -2.75) {};
		\node [style=none] (57) at (-5.75, -1.5) {};
		\node [style=none] (58) at (-5.75, -2) {};
		\node [style=none] (59) at (-5, -1.5) {};
		\node [style=none] (60) at (-5, -2) {};
		\node [style=none] (61) at (-5, -1.75) {};
		\node [style=none] (62) at (-4.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (63) at (-6.25, -1) {};
		\node [style=none] (64) at (-6.25, -2.5) {};
		\node [style=none] (65) at (-4.5, -2.5) {};
		\node [style=none] (66) at (-4.5, -1) {};
		\node [style=none] (67) at (-3.25, -1.75) {};
		\node [style=smalldotcyan] (68) at (-6.25, -2) {};
		\node [style=none] (69) at (-2.5, -1.5) {};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2, -2) {};
		\node [style=none] (72) at (-2, -1.5) {};
		\node [style=none] (73) at (-2.25, -1.75) {\tiny $\mathbf{N}$};
		\node [style=none] (74) at (-4.25, -1.25) {};
		\node [style=none] (75) at (-3.95, -1.25) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (76) at (-4, -1) {};
		\node [style=none] (77) at (-4, -1.5) {};
		\node [style=none] (78) at (-3.75, -1) {};
		\node [style=none] (79) at (-3.75, -1.5) {};
		\node [style=none] (80) at (-3.5, -1.25) {};
		\node [style=tinydotwhite] (81) at (-3.25, -1.75) {\tiny$\odot$};
		\node [style=none] (82) at (-6.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (83) at (-6.5, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (84) at (-1.25, -2.75) {\tiny$\otimes$};
		\node [style=none] (85) at (-2.5, -1.75) {};
		\node [style=none] (86) at (-1.75, -1.75) {};
		\node [style=none] (87) at (-2.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (88) at (-3.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (89) at (-3.75, -1.25) {};
		\node [style=none] (90) at (-1.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (91) at (-2, -1.75) {};
		\node [style=none] (92) at (-6.5, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (93) at (-0.5, -2.75) {};
		\node [style=none] (94) at (-0.875, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (95) at (-5.375, -1.75) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (96) at (-6, -1.25) {};
		\node [style=none] (97) at (-4.75, -1.25) {};
		\node [style=none] (98) at (-4.75, -2.25) {};
		\node [style=none] (99) at (-6, -2.25) {};
		\node [style=smalldotcyan] (100) at (-6, -1.5) {};
		\node [style=none] (101) at (-6.125, -1.125) {};
		\node [style=none] (102) at (-4.625, -1.125) {};
		\node [style=none] (103) at (-6.125, -2.375) {};
		\node [style=none] (104) at (-4.625, -2.375) {};
		\node [style=none] (105) at (-10.75, -5) {};
		\node [style=none] (106) at (-11.375, -5) {};
		\node [style=none] (107) at (-10.25, -4.875) {};
		\node [style=none] (108) at (-10.5, -4.5) {};
		\node [style=none] (109) at (-11.375, -4.5) {};
		\node [style=none] (110) at (-10.25, -4.625) {};
		\node [style=none] (111) at (-11.375, -5.75) {};
		\node [style=none] (112) at (-10.25, -4.5) {};
		\node [style=none] (113) at (-10.25, -5) {};
		\node [style=none] (114) at (-9.5, -4.5) {};
		\node [style=none] (115) at (-9.5, -5) {};
		\node [style=none] (116) at (-9.5, -4.75) {};
		\node [style=none] (117) at (-8.75, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (118) at (-10.75, -4) {};
		\node [style=none] (119) at (-10.75, -5.5) {};
		\node [style=none] (120) at (-9, -5.5) {};
		\node [style=none] (121) at (-9, -4) {};
		\node [style=none] (122) at (-7.5, -4.75) {};
		\node [style=smalldotcyan] (123) at (-10.75, -5) {};
		\node [style=none] (124) at (-7.5, -4.5) {};
		\node [style=none] (125) at (-7.5, -5) {};
		\node [style=none] (126) at (-7, -5) {};
		\node [style=none] (127) at (-7, -4.5) {};
		\node [style=none] (128) at (-7.25, -4.75) {\tiny $\mathbf{N}$};
		\node [style=none] (137) at (-11, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-11, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (139) at (-6.25, -5.75) {\tiny$\otimes$};
		\node [style=none] (141) at (-6.75, -4.75) {};
		\node [style=none] (145) at (-6.75, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (146) at (-7, -4.75) {};
		\node [style=none] (147) at (-11, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (148) at (-5.5, -5.75) {};
		\node [style=none] (149) at (-5.875, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (150) at (-9.875, -4.75) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (151) at (-10.5, -4.25) {};
		\node [style=none] (152) at (-9.25, -4.25) {};
		\node [style=none] (153) at (-9.25, -5.25) {};
		\node [style=none] (154) at (-10.5, -5.25) {};
		\node [style=smalldotcyan] (155) at (-10.5, -4.5) {};
		\node [style=none] (156) at (-8.5, -4.25) {};
		\node [style=none] (157) at (-8.5, -5.25) {};
		\node [style=none] (158) at (-7.75, -4.25) {};
		\node [style=none] (159) at (-7.75, -5.25) {};
		\node [style=none] (162) at (-3.75, -3) {};
		\node [style=none] (163) at (-8.75, -3.75) {};
		\node [style=none] (164) at (9, -9.25) {};
		\node [style=none] (165) at (8.375, -9.25) {};
		\node [style=none] (168) at (8.375, -8.25) {};
		\node [style=none] (170) at (8.375, -10) {};
		\node [style=none] (176) at (12.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (177) at (9, -6.25) {};
		\node [style=none] (178) at (9, -9.75) {};
		\node [style=none] (179) at (12, -9.75) {};
		\node [style=none] (180) at (12, -6.25) {};
		\node [style=smalldotcyan] (182) at (9, -9.25) {};
		\node [style=none] (183) at (13.5, -8.5) {};
		\node [style=none] (184) at (13.5, -9) {};
		\node [style=none] (185) at (14, -9) {};
		\node [style=none] (186) at (14, -8.5) {};
		\node [style=none] (187) at (13.75, -8.75) {\tiny $\mathbf{N}$};
		\node [style=none] (197) at (8.75, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (198) at (14.75, -10) {\tiny$\otimes$};
		\node [style=none] (200) at (14.25, -8.75) {};
		\node [style=none] (205) at (14, -8.75) {};
		\node [style=none] (206) at (8.75, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (207) at (15.5, -10) {};
		\node [style=none] (208) at (15.125, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (210) at (14.75, -9.25) {};
		\node [style=none] (211) at (8.75, -8.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (212) at (9.25, -8.25) {};
		\node [style=none] (213) at (9.75, -6.5) {};
		\node [style=none] (214) at (9.75, -7) {};
		\node [style=none] (215) at (10.25, -7) {};
		\node [style=none] (216) at (10.25, -6.5) {};
		\node [style=none] (217) at (10, -6.75) {\tiny$\textcolor{yellow}{\delta}$};
		\node [style=none] (218) at (9.75, -7.25) {};
		\node [style=none] (219) at (9.75, -7.75) {};
		\node [style=none] (220) at (10.25, -7.75) {};
		\node [style=none] (221) at (10.25, -7.25) {};
		\node [style=none] (222) at (10, -7.5) {\tiny$\textcolor{yellow}{\mu}$};
		\node [style=none] (223) at (10.5, -6.5) {};
		\node [style=none] (224) at (10.5, -7.75) {};
		\node [style=none] (225) at (11.25, -7.75) {};
		\node [style=none] (226) at (11.25, -6.5) {};
		\node [style=none] (227) at (10.875, -7.125) {\tiny $\mathcal{N}$};
		\node [style=none] (228) at (10.25, -6.75) {};
		\node [style=none] (229) at (10.5, -6.75) {};
		\node [style=none] (230) at (10.25, -7.5) {};
		\node [style=none] (231) at (10.5, -7.5) {};
		\node [style=none] (232) at (11.25, -7.125) {};
		\node [style=none] (233) at (11.625, -7.625) {};
		\node [style=none] (234) at (9.75, -6.75) {};
		\node [style=none] (235) at (9.75, -7.5) {};
		\node [style=smalldotcyan] (236) at (9.5, -7.125) {};
		\node [style=none] (237) at (9.25, -7.625) {};
		\node [style=none] (238) at (10, -8) {};
		\node [style=none] (239) at (10, -9.5) {};
		\node [style=none] (240) at (11.25, -8) {};
		\node [style=none] (241) at (11.25, -9.5) {};
		\node [style=tinydotwhite] (242) at (10.625, -8.75) {\tiny$\otimes$};
		\node [style=smalldotcyan] (243) at (10, -8.25) {};
		\node [style=none] (244) at (10, -9.25) {};
		\node [style=none] (245) at (11.25, -8.75) {};
		\node [style=none] (246) at (9.25, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (247) at (11.625, -8.75) {\tiny$\oplus$};
		\node [style=none] (248) at (11, -8.5) {\tiny $\textcolor{gray}{\mathbf{R}}$};
		\node [style=none] (249) at (13.5, -8.75) {};
		\node [style=none] (250) at (14.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (251) at (12.5, -8.25) {};
		\node [style=none] (252) at (12.5, -9.25) {};
		\node [style=none] (253) at (13.25, -8.25) {};
		\node [style=none] (254) at (13.25, -9.25) {};
		\node [style=none] (255) at (11.875, -9.625) {};
		\node [style=none] (256) at (9.125, -9.625) {};
		\node [style=none] (257) at (9.125, -6.375) {};
		\node [style=none] (258) at (11.875, -6.375) {};
		\node [style=none] (259) at (6.75, -8.5) {};
		\node [style=none] (260) at (12.875, -8) {};
		\node [style=none] (268) at (-3.375, -4.75) {};
		\node [style=none] (271) at (-3.375, -4.25) {};
		\node [style=none] (273) at (-3.375, -5.25) {};
		\node [style=none] (279) at (0.25, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (284) at (0.5, -4.5) {};
		\node [style=none] (286) at (1, -4.25) {};
		\node [style=none] (287) at (1, -4.75) {};
		\node [style=none] (288) at (1.5, -4.75) {};
		\node [style=none] (289) at (1.5, -4.25) {};
		\node [style=none] (290) at (1.25, -4.5) {\tiny $\mathbf{N}$};
		\node [style=none] (291) at (-2.5, -5.75) {};
		\node [style=none] (292) at (-2.2, -5.75) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (293) at (-2.25, -6) {};
		\node [style=none] (294) at (-2.25, -5.5) {};
		\node [style=none] (295) at (-2, -6) {};
		\node [style=none] (296) at (-2, -5.5) {};
		\node [style=none] (297) at (0.25, -5.75) {};
		\node [style=tinydotwhite] (298) at (0.5, -4.5) {\tiny$\odot$};
		\node [style=none] (299) at (-3, -4.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (300) at (-3, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (301) at (2.25, -5.25) {\tiny$\otimes$};
		\node [style=none] (302) at (1, -4.5) {};
		\node [style=none] (303) at (1.75, -4.5) {};
		\node [style=none] (304) at (0.75, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (306) at (-2, -5.75) {};
		\node [style=none] (308) at (1.5, -4.5) {};
		\node [style=none] (309) at (-3, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (310) at (3, -5.25) {};
		\node [style=none] (311) at (2.625, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (318) at (2.25, -5) {};
		\node [style=none] (319) at (-2.625, -4.25) {};
		\node [style=none] (320) at (-2.625, -4.75) {};
		\node [style=tinydotwhite] (321) at (-2.375, -4.5) {\tiny$\otimes$};
		\node [style=none] (322) at (-1.75, -4.25) {};
		\node [style=none] (323) at (-1.75, -4.75) {};
		\node [style=none] (324) at (-1.25, -4.75) {};
		\node [style=none] (325) at (-1.25, -4.25) {};
		\node [style=none] (326) at (-1.5, -4.5) {\tiny $\eta$};
		\node [style=none] (327) at (-1.75, -4.5) {};
		\node [style=none] (328) at (-1.25, -4.5) {};
		\node [style=none] (329) at (-0.75, -4.25) {};
		\node [style=none] (330) at (-0.75, -4.75) {};
		\node [style=none] (331) at (-0.25, -4.75) {};
		\node [style=none] (332) at (-0.25, -4.25) {};
		\node [style=none] (333) at (-0.5, -4.5) {\tiny $\sigma$};
		\node [style=none] (334) at (-0.75, -4.5) {};
		\node [style=none] (335) at (-0.25, -4.5) {};
		\node [style=none] (336) at (-2, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (337) at (-1, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (338) at (0.5, -5.5) {};
		\node [style=none] (339) at (0, -4) {};
		\node [style=none] (340) at (0, -5) {};
		\node [style=none] (341) at (-2.75, -5) {};
		\node [style=none] (342) at (-2.75, -4) {};
		\node [style=none] (345) at (0.75, -11) {};
		\node [style=none] (346) at (0.75, -10.5) {};
		\node [style=none] (347) at (0.75, -11.5) {};
		\node [style=none] (364) at (1.25, -11) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (365) at (3, -11.5) {\tiny$\otimes$};
		\node [style=none] (371) at (2, -11.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (372) at (4, -11.5) {};
		\node [style=none] (374) at (3, -11.25) {};
		\node [style=none] (375) at (1.375, -10.5) {};
		\node [style=none] (376) at (1.375, -11) {};
		\node [style=tinydotwhite] (377) at (1.625, -10.75) {\tiny$\otimes$};
		\node [style=none] (378) at (2, -10.5) {};
		\node [style=none] (379) at (2, -11) {};
		\node [style=none] (380) at (2.5, -11) {};
		\node [style=none] (381) at (2.5, -10.5) {};
		\node [style=none] (382) at (2.25, -10.75) {\tiny$\sigma$};
		\node [style=none] (383) at (2, -10.75) {};
		\node [style=none] (384) at (2.5, -10.75) {};
		\node [style=none] (394) at (2.5, -10.75) {};
		\node [style=none] (419) at (-2.125, 1.375) {};
		\node [style=none] (420) at (-2.125, 1.125) {};
		\node [style=none] (421) at (-1.875, 1.125) {};
		\node [style=none] (422) at (-1.875, 1.375) {};
		\node [style=none] (423) at (-2.125, 1.25) {};
		\node [style=none] (424) at (-2.125, 0.875) {};
		\node [style=none] (425) at (-2.125, 0.625) {};
		\node [style=none] (426) at (-1.875, 0.625) {};
		\node [style=none] (427) at (-1.875, 0.875) {};
		\node [style=none] (429) at (-2.125, 0.375) {};
		\node [style=none] (430) at (-2.125, 0.125) {};
		\node [style=none] (431) at (-1.875, 0.125) {};
		\node [style=none] (432) at (-1.875, 0.375) {};
		\node [style=none] (435) at (-2.5, 1.25) {};
		\node [style=none] (438) at (-2.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (439) at (-2.5, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (440) at (-2.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (441) at (-3.25, 0.75) {};
		\node [style=none] (442) at (-3, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (443) at (-7.125, -2.75) {};
		\node [style=none] (445) at (-7.5, -2.75) {};
		\node [style=none] (446) at (-6.875, -2) {};
		\node [style=none] (447) at (-6.875, -1.5) {};
		\node [style=none] (448) at (-6.875, -2.75) {};
		\node [style=none] (452) at (-7.125, -1.375) {};
		\node [style=none] (453) at (-7.125, -1.625) {};
		\node [style=none] (454) at (-6.875, -1.625) {};
		\node [style=none] (455) at (-6.875, -1.375) {};
		\node [style=none] (456) at (-7.125, -1.5) {};
		\node [style=none] (457) at (-7.125, -1.875) {};
		\node [style=none] (458) at (-7.125, -2.125) {};
		\node [style=none] (459) at (-6.875, -2.125) {};
		\node [style=none] (460) at (-6.875, -1.875) {};
		\node [style=none] (462) at (-7.125, -2.625) {};
		\node [style=none] (463) at (-7.125, -2.875) {};
		\node [style=none] (464) at (-6.875, -2.875) {};
		\node [style=none] (465) at (-6.875, -2.625) {};
		\node [style=none] (466) at (-7.5, -1.5) {};
		\node [style=none] (468) at (-7.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (469) at (-7.5, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (470) at (-7.5, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (471) at (-8.25, -2) {};
		\node [style=none] (472) at (-8, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (473) at (-4.25, -4.75) {};
		\node [style=none] (474) at (-3.625, -4.75) {};
		\node [style=none] (475) at (-4, -4.75) {};
		\node [style=none] (476) at (-3.625, -5.25) {};
		\node [style=none] (477) at (-4, -5.25) {};
		\node [style=none] (478) at (-3.375, -4.75) {};
		\node [style=none] (479) at (-3.375, -4.25) {};
		\node [style=none] (480) at (-3.375, -5.25) {};
		\node [style=none] (484) at (-3.625, -4.125) {};
		\node [style=none] (485) at (-3.625, -4.375) {};
		\node [style=none] (486) at (-3.375, -4.375) {};
		\node [style=none] (487) at (-3.375, -4.125) {};
		\node [style=none] (488) at (-3.625, -4.25) {};
		\node [style=none] (489) at (-3.625, -4.625) {};
		\node [style=none] (490) at (-3.625, -4.875) {};
		\node [style=none] (491) at (-3.375, -4.875) {};
		\node [style=none] (492) at (-3.375, -4.625) {};
		\node [style=none] (493) at (-3.625, -5.125) {};
		\node [style=none] (494) at (-3.625, -5.375) {};
		\node [style=none] (495) at (-3.375, -5.375) {};
		\node [style=none] (496) at (-3.375, -5.125) {};
		\node [style=none] (497) at (-4, -4.25) {};
		\node [style=none] (498) at (-4, -4.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (499) at (-4, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (500) at (-4, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (501) at (-4.75, -4.75) {};
		\node [style=none] (502) at (-4.5, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (503) at (-12.25, -5) {};
		\node [style=none] (504) at (-11.625, -5) {};
		\node [style=none] (505) at (-12, -5) {};
		\node [style=none] (506) at (-11.375, -5) {};
		\node [style=none] (507) at (-11.375, -4.5) {};
		\node [style=none] (508) at (-11.375, -5.75) {};
		\node [style=none] (512) at (-11.625, -5.75) {};
		\node [style=none] (513) at (-12, -5.75) {};
		\node [style=none] (514) at (-11.375, -5) {};
		\node [style=none] (515) at (-11.375, -4.5) {};
		\node [style=none] (516) at (-11.375, -5.75) {};
		\node [style=none] (517) at (-11.625, -4.375) {};
		\node [style=none] (518) at (-11.625, -4.625) {};
		\node [style=none] (519) at (-11.375, -4.625) {};
		\node [style=none] (520) at (-11.375, -4.375) {};
		\node [style=none] (521) at (-11.625, -4.5) {};
		\node [style=none] (522) at (-11.625, -4.875) {};
		\node [style=none] (523) at (-11.625, -5.125) {};
		\node [style=none] (524) at (-11.375, -5.125) {};
		\node [style=none] (525) at (-11.375, -4.875) {};
		\node [style=none] (526) at (-11.625, -5.625) {};
		\node [style=none] (527) at (-11.625, -5.875) {};
		\node [style=none] (528) at (-11.375, -5.875) {};
		\node [style=none] (529) at (-11.375, -5.625) {};
		\node [style=none] (530) at (-12, -4.5) {};
		\node [style=none] (531) at (-12, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (532) at (-12, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (533) at (-12, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (534) at (-12.75, -5) {};
		\node [style=none] (535) at (-12.5, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (536) at (7.25, -9.25) {};
		\node [style=none] (537) at (8.125, -9.25) {};
		\node [style=none] (538) at (7.75, -9.25) {};
		\node [style=none] (539) at (8.375, -9.25) {};
		\node [style=none] (540) at (8.375, -8.25) {};
		\node [style=none] (541) at (8.375, -10) {};
		\node [style=none] (545) at (8.125, -10) {};
		\node [style=none] (546) at (7.75, -10) {};
		\node [style=none] (547) at (8.375, -9.25) {};
		\node [style=none] (548) at (8.375, -8.25) {};
		\node [style=none] (549) at (8.375, -10) {};
		\node [style=none] (550) at (8.125, -8.125) {};
		\node [style=none] (551) at (8.125, -8.375) {};
		\node [style=none] (552) at (8.375, -8.375) {};
		\node [style=none] (553) at (8.375, -8.125) {};
		\node [style=none] (554) at (8.125, -8.25) {};
		\node [style=none] (555) at (8.125, -9.125) {};
		\node [style=none] (556) at (8.125, -9.375) {};
		\node [style=none] (557) at (8.375, -9.375) {};
		\node [style=none] (558) at (8.375, -9.125) {};
		\node [style=none] (559) at (8.125, -9.875) {};
		\node [style=none] (560) at (8.125, -10.125) {};
		\node [style=none] (561) at (8.375, -10.125) {};
		\node [style=none] (562) at (8.375, -9.875) {};
		\node [style=none] (563) at (7.75, -8.25) {};
		\node [style=none] (564) at (7.75, -8.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (565) at (7.75, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (566) at (7.75, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (567) at (6.75, -9.25) {};
		\node [style=none] (568) at (7, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (570) at (0.5, -11) {};
		\node [style=none] (571) at (0, -11) {};
		\node [style=none] (572) at (0.5, -11.5) {};
		\node [style=none] (573) at (0, -11.5) {};
		\node [style=none] (574) at (0.75, -11) {};
		\node [style=none] (575) at (0.75, -10.5) {};
		\node [style=none] (576) at (0.75, -11.5) {};
		\node [style=none] (577) at (0.5, -10.375) {};
		\node [style=none] (578) at (0.5, -10.625) {};
		\node [style=none] (579) at (0.75, -10.625) {};
		\node [style=none] (580) at (0.75, -10.375) {};
		\node [style=none] (582) at (0.5, -10.875) {};
		\node [style=none] (583) at (0.5, -11.125) {};
		\node [style=none] (584) at (0.75, -11.125) {};
		\node [style=none] (585) at (0.75, -10.875) {};
		\node [style=none] (586) at (0.5, -11.375) {};
		\node [style=none] (587) at (0.5, -11.625) {};
		\node [style=none] (588) at (0.75, -11.625) {};
		\node [style=none] (589) at (0.75, -11.375) {};
		\node [style=none] (592) at (0, -11) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (593) at (0, -11.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (595) at (-0.5, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (596) at (0.75, -13.125) {};
		\node [style=none] (597) at (0.75, -12.625) {};
		\node [style=none] (598) at (0.75, -13.625) {};
		\node [style=none] (600) at (1.25, -13.125) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=tinydotwhite] (601) at (3, -13.625) {\tiny$\otimes$};
		\node [style=none] (603) at (2, -13.625) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (604) at (4, -13.625) {};
		\node [style=none] (606) at (3, -13.375) {};
		\node [style=none] (607) at (1.375, -12.625) {};
		\node [style=none] (608) at (1.375, -13.125) {};
		\node [style=tinydotwhite] (609) at (1.625, -12.875) {\tiny$\otimes$};
		\node [style=none] (610) at (2, -12.625) {};
		\node [style=none] (611) at (2, -13.125) {};
		\node [style=none] (612) at (2.5, -13.125) {};
		\node [style=none] (613) at (2.5, -12.625) {};
		\node [style=none] (614) at (2.25, -12.875) {\tiny$\sigma$};
		\node [style=none] (615) at (2, -12.875) {};
		\node [style=none] (616) at (2.5, -12.875) {};
		\node [style=none] (620) at (0.5, -13.125) {};
		\node [style=none] (621) at (0, -13.125) {};
		\node [style=none] (622) at (0.5, -13.625) {};
		\node [style=none] (623) at (0, -13.625) {};
		\node [style=none] (624) at (0.75, -13.125) {};
		\node [style=none] (625) at (0.75, -12.625) {};
		\node [style=none] (626) at (0.75, -13.625) {};
		\node [style=none] (627) at (0.5, -12.5) {};
		\node [style=none] (628) at (0.5, -12.75) {};
		\node [style=none] (629) at (0.75, -12.75) {};
		\node [style=none] (630) at (0.75, -12.5) {};
		\node [style=none] (632) at (0.5, -13) {};
		\node [style=none] (633) at (0.5, -13.25) {};
		\node [style=none] (634) at (0.75, -13.25) {};
		\node [style=none] (635) at (0.75, -13) {};
		\node [style=none] (636) at (0.5, -13.5) {};
		\node [style=none] (637) at (0.5, -13.75) {};
		\node [style=none] (638) at (0.75, -13.75) {};
		\node [style=none] (639) at (0.75, -13.5) {};
		\node [style=none] (642) at (0, -13.125) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (643) at (0, -13.625) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (645) at (-1, -12.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (646) at (-0.75, -10.125) {};
		\node [style=none] (647) at (3.5, -10.125) {};
		\node [style=none] (648) at (3.5, -12) {};
		\node [style=none] (649) at (-0.75, -12) {};
		\node [style=none] (650) at (-0.875, -11.25) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (651) at (3.75, -11.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (652) at (-1, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (654) at (-0.75, -12.25) {};
		\node [style=none] (655) at (3.5, -12.25) {};
		\node [style=none] (656) at (3.5, -14.125) {};
		\node [style=none] (657) at (-0.75, -14.125) {};
		\node [style=none] (658) at (3.75, -13.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (660) at (0.25, -10.75) {};
		\node [style=none] (661) at (0.25, -11.75) {};
		\node [style=none] (662) at (1, -10.75) {};
		\node [style=none] (663) at (1, -11.75) {};
		\node [style=none] (664) at (0.25, -12.875) {};
		\node [style=none] (665) at (1, -12.875) {};
		\node [style=none] (666) at (1, -13.875) {};
		\node [style=none] (667) at (0.25, -13.875) {};
		\node [style=none] (670) at (-0.5, -13.375) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (672) at (2.5, -12.875) {};
		\node [style=none] (673) at (-1.125, -13.375) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (674) at (-1, -13.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (675) at (-1, -10.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (680) at (-1.75, -11.25) {};
		\node [style=none] (681) at (-1.75, -13) {};
		\node [style=none] (682) at (-2.75, -13) {};
		\node [style=none] (683) at (-2.75, -11.25) {};
		\node [style=none] (684) at (-2.25, -12.125) {\tiny \textcolor{black}{\texttt{prep}}};
		\node [style=none] (685) at (-2.75, -12.125) {};
		\node [style=none] (686) at (-3.25, -12.125) {};
		\node [style=none] (687) at (-3, -12.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (691) at (9.125, -16.5) {};
		\node [style=none] (692) at (9.125, -15.75) {};
		\node [style=none] (693) at (9.125, -17.25) {};
		\node [style=none] (694) at (13.5, -16.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (695) at (11.5, -13.625) {};
		\node [style=none] (696) at (11.5, -15.375) {};
		\node [style=none] (697) at (12.75, -15.375) {};
		\node [style=none] (698) at (12.75, -13.625) {};
		\node [style=none] (700) at (13.75, -15.875) {};
		\node [style=none] (701) at (13.75, -16.375) {};
		\node [style=none] (702) at (14.25, -16.375) {};
		\node [style=none] (703) at (14.25, -15.875) {};
		\node [style=none] (704) at (14, -16.125) {\tiny $\mathbf{N}$};
		\node [style=none] (705) at (9.5, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (706) at (15, -17.25) {\tiny$\otimes$};
		\node [style=none] (707) at (14.5, -16.125) {};
		\node [style=none] (708) at (14.25, -16.125) {};
		\node [style=none] (709) at (9.5, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (710) at (15.75, -17.25) {};
		\node [style=none] (711) at (15.375, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (712) at (15, -16.625) {};
		\node [style=none] (725) at (11.75, -13.875) {};
		\node [style=none] (726) at (11.75, -15.125) {};
		\node [style=none] (727) at (12.5, -15.125) {};
		\node [style=none] (728) at (12.5, -13.875) {};
		\node [style=none] (729) at (12.125, -14.5) {\tiny $\mathcal{N}$};
		\node [style=none] (730) at (11, -14.125) {};
		\node [style=none] (731) at (11.75, -14.125) {};
		\node [style=none] (732) at (11, -14.875) {};
		\node [style=none] (733) at (11.75, -14.875) {};
		\node [style=none] (734) at (12.75, -14.5) {};
		\node [style=none] (735) at (13.125, -15) {};
		\node [style=tinydotwhite] (744) at (11.875, -16.125) {\tiny$\otimes$};
		\node [style=none] (745) at (11.25, -15.75) {};
		\node [style=none] (746) at (11.25, -16.5) {};
		\node [style=none] (747) at (11.875, -16.125) {};
		\node [style=tinydotwhite] (749) at (13.125, -16.125) {\tiny$\oplus$};
		\node [style=none] (751) at (13.75, -16.125) {};
		\node [style=none] (752) at (14.5, -16.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (763) at (8, -16.5) {};
		\node [style=none] (764) at (8.875, -16.5) {};
		\node [style=none] (765) at (8.5, -16.5) {};
		\node [style=none] (766) at (9.125, -16.5) {};
		\node [style=none] (767) at (9.125, -15.75) {};
		\node [style=none] (768) at (9.125, -17.25) {};
		\node [style=none] (769) at (8.875, -17.25) {};
		\node [style=none] (770) at (8.5, -17.25) {};
		\node [style=none] (771) at (9.125, -16.5) {};
		\node [style=none] (772) at (9.125, -15.75) {};
		\node [style=none] (773) at (9.125, -17.25) {};
		\node [style=none] (774) at (8.875, -15.625) {};
		\node [style=none] (775) at (8.875, -15.875) {};
		\node [style=none] (776) at (9.125, -15.875) {};
		\node [style=none] (777) at (9.125, -15.625) {};
		\node [style=none] (778) at (8.875, -15.75) {};
		\node [style=none] (779) at (8.875, -16.375) {};
		\node [style=none] (780) at (8.875, -16.625) {};
		\node [style=none] (781) at (9.125, -16.625) {};
		\node [style=none] (782) at (9.125, -16.375) {};
		\node [style=none] (783) at (8.875, -17.125) {};
		\node [style=none] (784) at (8.875, -17.375) {};
		\node [style=none] (785) at (9.125, -17.375) {};
		\node [style=none] (786) at (9.125, -17.125) {};
		\node [style=none] (787) at (8.5, -15.75) {};
		\node [style=none] (788) at (8.5, -15.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (789) at (8.5, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (790) at (8.5, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (791) at (7.5, -16.5) {};
		\node [style=none] (792) at (7.75, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (793) at (9.5, -15.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (794) at (12.5, -14.5) {};
		\node [style=none] (795) at (13.125, -15.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (796) at (10.5, -14.125) {};
		\node [style=none] (797) at (10.8, -14.125) {\tiny $\textcolor{yellow}{w}$};
		\node [style=none] (798) at (10.75, -13.875) {};
		\node [style=none] (799) at (10.75, -14.375) {};
		\node [style=none] (800) at (11, -13.875) {};
		\node [style=none] (801) at (11, -14.375) {};
		\node [style=none] (802) at (11, -14.625) {};
		\node [style=none] (803) at (11, -15.125) {};
		\node [style=none] (804) at (10.5, -14.875) {};
		\node [style=none] (805) at (10.75, -14.625) {};
		\node [style=none] (806) at (10.75, -15.125) {};
		\node [style=none] (807) at (10.8, -14.875) {\tiny $c$};
		\node [style=smalldotgray] (808) at (11.5, -14.875) {};
		\node [style=none] (809) at (11.25, -14.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (811) at (11.5, -10.75) {\hyperlink{cite.yang2018modeling}{Local Transformer}};
		\node [style=none] (812) at (11.5, -18) {\hyperlink{cite.guo2019gaussian}{Gaussian Transformer}};
		\node [style=none] (813) at (9.5, -13) {};
		\node [style=none] (814) at (7.75, -15.5) {};
		\node [style=none] (815) at (9.75, -15.75) {};
		\node [style=none] (816) at (9.75, -15) {};
		\node [style=none] (817) at (10.25, -14.5) {};
		\node [style=none] (819) at (-10.875, -14) {};
		\node [style=none] (822) at (-10.875, -12.75) {};
		\node [style=none] (824) at (-10.5, -15) {};
		\node [style=tinydotwhite] (844) at (-8, -15) {\tiny$\otimes$};
		\node [style=smalldotcyan] (861) at (-12, -14) {};
		\node [style=none] (862) at (-11.125, -14) {};
		\node [style=none] (863) at (-11.5, -14) {};
		\node [style=none] (864) at (-10.875, -14) {};
		\node [style=none] (865) at (-10.875, -12.75) {};
		\node [style=none] (866) at (-10.5, -15) {};
		\node [style=none] (867) at (-10.75, -15) {};
		\node [style=none] (868) at (-11.5, -15) {};
		\node [style=none] (869) at (-10.875, -14) {};
		\node [style=none] (870) at (-10.875, -12.75) {};
		\node [style=none] (871) at (-10.5, -15) {};
		\node [style=none] (872) at (-11.125, -12.625) {};
		\node [style=none] (873) at (-11.125, -12.875) {};
		\node [style=none] (874) at (-10.875, -12.875) {};
		\node [style=none] (875) at (-10.875, -12.625) {};
		\node [style=none] (876) at (-11.125, -12.75) {};
		\node [style=none] (877) at (-11.125, -13.875) {};
		\node [style=none] (878) at (-11.125, -14.125) {};
		\node [style=none] (879) at (-10.875, -14.125) {};
		\node [style=none] (880) at (-10.875, -13.875) {};
		\node [style=none] (881) at (-10.75, -14.875) {};
		\node [style=none] (882) at (-10.75, -15.125) {};
		\node [style=none] (883) at (-10.5, -15.125) {};
		\node [style=none] (884) at (-10.5, -14.875) {};
		\node [style=none] (885) at (-11.5, -12.75) {};
		\node [style=none] (886) at (-11.5, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (887) at (-11.5, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (888) at (-11.5, -15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (889) at (-12.5, -14) {};
		\node [style=none] (890) at (-12.25, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (892) at (11.775, -25.875) {};
		\node [style=none] (894) at (13.5, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (895) at (11, -23.125) {};
		\node [style=none] (896) at (11, -24.875) {};
		\node [style=none] (897) at (12.25, -24.875) {};
		\node [style=none] (898) at (12.25, -23.125) {};
		\node [style=none] (912) at (11.25, -23.375) {};
		\node [style=none] (913) at (11.25, -24.625) {};
		\node [style=none] (914) at (12, -24.625) {};
		\node [style=none] (915) at (12, -23.375) {};
		\node [style=none] (916) at (11.625, -24) {\tiny $\mathcal{N}$};
		\node [style=none] (917) at (10.25, -23.625) {};
		\node [style=none] (918) at (11.25, -23.625) {};
		\node [style=none] (919) at (10.5, -24.375) {};
		\node [style=none] (920) at (11.25, -24.375) {};
		\node [style=none] (921) at (12.25, -24) {};
		\node [style=none] (922) at (12.625, -24.5) {};
		\node [style=tinydotwhite] (927) at (12.625, -25.875) {\tiny$\otimes$};
		\node [style=none] (935) at (11.775, -25.875) {};
		\node [style=none] (940) at (11.775, -25.875) {};
		\node [style=none] (942) at (11.525, -26) {};
		\node [style=none] (943) at (11.525, -25.75) {};
		\node [style=none] (944) at (11.775, -25.75) {};
		\node [style=none] (945) at (11.775, -26) {};
		\node [style=none] (946) at (11.525, -25.875) {};
		\node [style=none] (956) at (11, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (961) at (12.25, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (962) at (12, -24) {};
		\node [style=none] (963) at (12.625, -24.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (970) at (10.5, -24.125) {};
		\node [style=none] (971) at (10.5, -24.625) {};
		\node [style=none] (972) at (10, -24.375) {};
		\node [style=none] (973) at (10.25, -24.125) {};
		\node [style=none] (974) at (10.25, -24.625) {};
		\node [style=none] (975) at (10.3, -24.375) {\tiny $c$};
		\node [style=smalldotgray] (976) at (11, -24.375) {};
		\node [style=none] (977) at (10.75, -23.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (978) at (10.5, -25.875) {};
		\node [style=none] (980) at (10.25, -23.375) {};
		\node [style=none] (981) at (10.25, -23.875) {};
		\node [style=none] (982) at (9.75, -23.625) {};
		\node [style=none] (983) at (10, -23.375) {};
		\node [style=none] (984) at (10, -23.875) {};
		\node [style=none] (985) at (10.05, -23.625) {\tiny $w$};
		\node [style=none] (986) at (10, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (987) at (9.5, -25.875) {};
		\node [style=smalldotcyan] (988) at (10.5, -25.875) {};
		\node [style=none] (989) at (11, -25.375) {};
		\node [style=tinydotwhite] (990) at (13.5, -25.875) {\tiny$\oplus$};
		\node [style=none] (991) at (13, -25.375) {};
		\node [style=none] (992) at (13.5, -25.875) {};
		\node [style=none] (993) at (14.25, -25.875) {};
		\node [style=none] (994) at (11.5, -27.25) {\hyperlink{cite.you2020hard}{Hard-coded Gaussian}};
		\node [style=none] (995) at (11.875, -25.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (999) at (10.5, -26) {};
		\node [style=none] (1000) at (11, -26.25) {};
		\node [style=none] (1001) at (11, -26.75) {};
		\node [style=none] (1003) at (10.25, -25.5) {};
		\node [style=none] (1005) at (9.625, -23.25) {};
		\node [style=none] (1006) at (10.5, -23.25) {};
		\node [style=none] (1007) at (10.5, -24) {};
		\node [style=none] (1008) at (9.625, -24) {};
		\node [style=none] (1013) at (-10.5, -12.75) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (1014) at (-10.75, -12.5) {};
		\node [style=none] (1015) at (-10.75, -13) {};
		\node [style=none] (1016) at (-10.25, -13) {};
		\node [style=none] (1017) at (-10.25, -12.5) {};
		\node [style=none] (1018) at (-11.25, -12.25) {};
		\node [style=none] (1019) at (-10, -12.25) {};
		\node [style=none] (1020) at (-11.25, -15.25) {};
		\node [style=none] (1021) at (-10, -15.25) {};
		\node [style=none] (1022) at (-10.25, -12.75) {};
		\node [style=none] (1023) at (-10.75, -12.75) {};
		\node [style=none] (1024) at (-10.5, -14) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (1025) at (-10.75, -13.75) {};
		\node [style=none] (1026) at (-10.75, -14.25) {};
		\node [style=none] (1027) at (-10.25, -14.25) {};
		\node [style=none] (1028) at (-10.25, -13.75) {};
		\node [style=none] (1033) at (-10.25, -14) {};
		\node [style=none] (1034) at (-10.75, -14) {};
		\node [style=none] (1037) at (-10, -12.75) {};
		\node [style=smalldotcyan] (1038) at (-9.5, -12.75) {};
		\node [style=smalldotcyan] (1039) at (-9.5, -14) {};
		\node [style=none] (1040) at (-9.75, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1041) at (-9.75, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1042) at (-9, -15) {\tiny$\otimes$};
		\node [style=none] (1043) at (-9.5, -12.75) {};
		\node [style=none] (1044) at (-9.5, -13.25) {};
		\node [style=none] (1045) at (-9, -13.75) {};
		\node [style=none] (1046) at (-9.5, -14.25) {};
		\node [style=none] (1047) at (-9.25, -14.5) {};
		\node [style=none] (1048) at (-9, -14.75) {};
		\node [style=none] (1049) at (-8, -14.25) {};
		\node [style=none] (1050) at (-8.5, -13.75) {};
		\node [style=none] (1052) at (-6.375, -12.75) {};
		\node [style=none] (1053) at (-8.5, -13) {};
		\node [style=none] (1054) at (-8.75, -13) {};
		\node [style=none] (1055) at (-9, -13.25) {};
		\node [style=none] (1056) at (-8.75, -13.5) {};
		\node [style=none] (1057) at (-8.5, -13.5) {};
		\node [style=none] (1058) at (-8.65, -13.25) {\tiny $\mathbf{1}$};
		\node [style=none] (1059) at (-8.25, -13.25) {};
		\node [style=tinydotwhite] (1060) at (-7.75, -14) {\tiny$\otimes$};
		\node [style=none] (1061) at (-7.75, -13.75) {};
		\node [style=none] (1062) at (-8.25, -13.25) {};
		\node [style=none] (1063) at (-8.5, -13.25) {};
		\node [style=tinydotwhite] (1064) at (-7.25, -12.75) {\tiny$\otimes$};
		\node [style=none] (1065) at (-7.75, -14) {};
		\node [style=none] (1066) at (-7.25, -13.5) {};
		\node [style=none] (1067) at (-7.25, -13.5) {};
		\node [style=none] (1068) at (-6.375, -12.375) {};
		\node [style=none] (1069) at (-6.375, -13.125) {};
		\node [style=none] (1070) at (-5.625, -13.125) {};
		\node [style=none] (1071) at (-5.625, -12.375) {};
		\node [style=none] (1072) at (-6, -12.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (1073) at (-5.625, -12.75) {};
		\node [style=none] (1074) at (-6.75, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1075) at (-6.5, -12.25) {};
		\node [style=none] (1076) at (-5.5, -12.25) {};
		\node [style=none] (1077) at (-6.5, -13.25) {};
		\node [style=none] (1078) at (-5.5, -13.25) {};
		\node [style=none] (1079) at (-5, -12.75) {};
		\node [style=none] (1080) at (-5.25, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1081) at (-7, -15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1082) at (-5, -15) {};
		\node [style=none] (1083) at (-8.5, -15) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1085) at (-5, -12.25) {};
		\node [style=none] (1086) at (-5, -15.5) {};
		\node [style=none] (1087) at (-4, -12.25) {};
		\node [style=none] (1088) at (-4, -15.5) {};
		\node [style=none] (1089) at (-4.5, -13.25) {};
		\node [style=none] (1090) at (-4.5, -14.5) {};
		\node [style=tinydotwhite] (1091) at (-4.5, -13.875) {\tiny$\otimes$};
		\node [style=none] (1092) at (-3.25, -13.875) {};
		\node [style=none] (1093) at (-3.75, -13.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1094) at (-12, -7.25) {};
		\node [style=none] (1095) at (-12, -12.25) {};
		\node [style=none] (1097) at (-11, -19.5) {\footnotesize $\phi(x) := \textsc{ELU}(x) + 1$};
		\node [style=none] (1098) at (-7.5, -22) {\footnotesize $\phi_{i\nu}(x):=\textsc{ReLU}([x,-x])_i \textsc{ReLU}([x,-x])_{i+\nu}$};
		\node [style=none] (1099) at (-11, -20.5) {\hyperlink{cite.katharopoulos2020transformers}{Linear Transformer}};
		\node [style=none] (1100) at (-7.5, -23) {\hyperlink{cite.schlag_linear_2021}{Delta Net}};
		\node [style=none] (1103) at (-7.5, -17) {};
		\node [style=none] (1104) at (-11, -19) {};
		\node [style=none] (1110) at (-3.5, -19.5) {\footnotesize $\phi(x):=\frac{h(x)}{\sqrt{m}}[f_j(\omega_i\cdot x)]^{i \leq m}_{j \leq l}$};
		\node [style=none] (1111) at (-3.5, -20.5) {(Random Feature Map)};
		\node [style=none] (1112) at (-3.5, -19) {};
		\node [style=none] (1113) at (-7.5, -21.5) {};
		\node [style=none] (1118) at (-7.5, -17) {};
		\node [style=none] (1119) at (-7.5, -21.25) {};
		\node [style=none] (1120) at (-8, -16.25) {(Transformers are RNNs)};
		\node [style=none] (1122) at (-8.625, -10.25) {};
		\node [style=none] (1123) at (-6.125, -10.25) {};
		\node [style=none] (1124) at (-8.875, -8.75) {};
		\node [style=none] (1125) at (-9.25, -8.75) {};
		\node [style=none] (1126) at (-8.875, -9.5) {};
		\node [style=none] (1127) at (-9.25, -9.5) {};
		\node [style=none] (1128) at (-8.875, -10.25) {};
		\node [style=none] (1129) at (-9.25, -10.25) {};
		\node [style=smalldotcyan] (1130) at (-9.5, -9.5) {};
		\node [style=none] (1133) at (-8.875, -8.625) {};
		\node [style=none] (1134) at (-8.875, -8.875) {};
		\node [style=none] (1135) at (-8.625, -8.875) {};
		\node [style=none] (1136) at (-8.625, -8.625) {};
		\node [style=none] (1137) at (-8.625, -8.75) {};
		\node [style=none] (1138) at (-9, -8.5) {};
		\node [style=none] (1139) at (-9, -10.5) {};
		\node [style=none] (1140) at (-8.5, -10.5) {};
		\node [style=none] (1141) at (-8.5, -8.5) {};
		\node [style=none] (1142) at (-8, -8.75) {};
		\node [style=none] (1143) at (-8.875, -9.375) {};
		\node [style=none] (1144) at (-8.875, -9.625) {};
		\node [style=none] (1145) at (-8.625, -9.625) {};
		\node [style=none] (1146) at (-8.625, -9.375) {};
		\node [style=none] (1147) at (-8.625, -9.5) {};
		\node [style=none] (1152) at (-8, -9.5) {};
		\node [style=none] (1153) at (-8.875, -10.125) {};
		\node [style=none] (1154) at (-8.875, -10.375) {};
		\node [style=none] (1155) at (-8.625, -10.375) {};
		\node [style=none] (1156) at (-8.625, -10.125) {};
		\node [style=none] (1161) at (-9.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1162) at (-9.25, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1163) at (-9.25, -10.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1164) at (-8.25, -8.75) {};
		\node [style=none] (1165) at (-8.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1166) at (-8.25, -9.5) {};
		\node [style=none] (1167) at (-8.25, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1168) at (-8.25, -10.25) {};
		\node [style=none] (1169) at (-8.25, -10.25) {};
		\node [style=none] (1170) at (-10.25, -9.5) {};
		\node [style=tinydotwhite] (1171) at (-7.75, -9.125) {\small$\otimes$};
		\node [style=none] (1172) at (-7, -9.125) {};
		\node [style=none] (1173) at (-7.375, -9.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1178) at (-6.75, -9.125) {\tiny$\sigma$};
		\node [style=none] (1183) at (-6.125, -9.125) {};
		\node [style=none] (1185) at (-5.5, -9.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1198) at (-5, -9.75) {};
		\node [style=none] (1199) at (-7, -10.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1200) at (-9.75, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1201) at (-7.5, -11) {\hyperlink{cite.vaswani2017attention}{Vaswani \emph{et al.} (Unmasked)}};
		\node [style=none] (1204) at (-6.25, -8.5) {};
		\node [style=none] (1205) at (-6.25, -9.75) {};
		\node [style=none] (1206) at (-8.25, -8.5) {};
		\node [style=none] (1207) at (-8.25, -9.75) {};
		\node [style=none] (1208) at (-6.5, -8.25) {};
		\node [style=none] (1209) at (-0.5, -21) {};
		\node [style=none] (1210) at (-5, -27.25) {};
		\node [style=none] (1211) at (-7.5, -24.25) {\footnotesize $h(x):=\exp(\frac{\|x\|^2}{2}) \quad f_1 := \mathop{sin}  \quad f_2 := \mathop{cos}$};
		\node [style=none] (1212) at (-7.5, -27.25) {\hyperlink{cite.choromanski_rethinking_2022}{Performers}};
		\node [style=none] (1213) at (-7.5, -25.25) {\footnotesize $h(x):=\exp(-\frac{\|x\|^2}{2}) \quad f_1 := \exp$};
		\node [style=none] (1214) at (-7.5, -26.25) {\footnotesize $h(x) := 1 \quad f_1 := \textsc{ReLU}$};
		\node [style=none] (1215) at (1.75, -6.25) {\tiny The learnable mask $m$ specifies};
		\node [style=none] (1216) at (1.75, -6.75) {\tiny different sparse attention patterns,};
		\node [style=none] (1217) at (1.75, -7.25) {\tiny which are equivalently implemented};
		\node [style=none] (1218) at (1.75, -7.75) {\tiny by a \texttt{prep} box that preprocesses the};
		\node [style=none] (1219) at (1.75, -8.25) {\tiny tokens into different types that};
		\node [style=none] (1220) at (1.75, -8.75) {\tiny attend differently. So we have different};
		\node [style=none] (1221) at (1.75, -9.25) {\tiny attention blocks for different token types.};
		\node [style=none] (1222) at (1.75, -9.75) {\tiny We notate the different tokens in \textcolor{blue}{blue}.};
		\node [style=none] (1224) at (1.75, -14.5) {\tiny In the top attention subproblem};
		\node [style=none] (1225) at (1.75, -15) {\tiny \textcolor{blue}{blue}-many tokens pay attention to};
		\node [style=none] (1226) at (1.75, -15.5) {\tiny \textcolor{orange}{sequence}-many key-value tokens};
		\node [style=none] (1227) at (1.75, -16) {\tiny and vice versa in the bottom.};
		\node [style=none] (1228) at (7.5, -2.5) {\tiny An additional learned component generates};
		\node [style=none] (1229) at (7.5, -3) {\tiny a Gaussian window for each query.};
		\node [style=none] (1230) at (11.5, -12) {\tiny Fix the mean of the Gaussian};
		\node [style=none] (1231) at (11.5, -12.5) {\tiny to the current query token.};
		\node [style=none] (1232) at (14, -26.375) {};
		\node [style=none] (1233) at (13, -26.375) {};
		\node [style=none] (1234) at (14, -25.375) {};
		\node [style=none] (1235) at (11.5, -19.25) {\tiny Attention matrices become};
		\node [style=none] (1236) at (11.5, -19.75) {\tiny \emph{fixed} Gaussians around };
		\node [style=none] (1237) at (11.5, -20.25) {\tiny the query token.};
		\node [style=none] (1238) at (11.5, -21.25) {\tiny Include a residual.};
		\node [style=none] (1241) at (7.5, -1) {\tiny One way to implement a similarity measure};
		\node [style=none] (1242) at (7.5, -1.5) {\tiny is probabilistically, e.g. by sampling an attention};
		\node [style=none] (1243) at (7.5, -2) {\tiny matrix according to a learnt distribution.};
		\node [style=none] (1245) at (-7, -8.875) {};
		\node [style=none] (1246) at (-6.5, -8.875) {};
		\node [style=none] (1247) at (-6.5, -9.375) {};
		\node [style=none] (1248) at (-7, -9.375) {};
		\node [style=none] (1251) at (-7.125, -8.75) {};
		\node [style=none] (1252) at (-6.375, -8.75) {};
		\node [style=none] (1253) at (-7.125, -9.5) {};
		\node [style=none] (1254) at (-6.375, -9.5) {};
		\node [style=none] (1256) at (-2.25, -6.25) {};
		\node [style=none] (1257) at (-2.25, -10.75) {};
		\node [style=none] (1258) at (-3, -1) {};
		\node [style=none] (1259) at (-0.5, 0) {};
		\node [style=none] (1260) at (-5.25, -3) {};
		\node [style=none] (1261) at (-6.25, -4.25) {};
		\node [style=none] (1262) at (-4.5, -4) {};
		\node [style=none] (1263) at (-3, -11) {};
		\node [style=none] (1264) at (-1.5, -11) {};
		\node [style=none] (1265) at (-3, -13.25) {};
		\node [style=none] (1266) at (-1.5, -13.25) {};
		\node [style=none] (1267) at (8, -8) {};
		\node [style=none] (1268) at (8, -10.25) {};
		\node [style=none] (1269) at (8.5, -8) {};
		\node [style=none] (1270) at (8.5, -10.25) {};
		\node [style=none] (1271) at (-2.25, 1.5) {};
		\node [style=none] (1272) at (-2.25, 0) {};
		\node [style=none] (1273) at (-1.75, 1.5) {};
		\node [style=none] (1274) at (-1.75, 0) {};
		\node [style=none] (1275) at (-7.25, -1.25) {};
		\node [style=none] (1276) at (-7.25, -3) {};
		\node [style=none] (1277) at (-6.75, -1.25) {};
		\node [style=none] (1278) at (-6.75, -3) {};
		\node [style=none] (1279) at (-11.75, -4.25) {};
		\node [style=none] (1280) at (-11.75, -6) {};
		\node [style=none] (1281) at (-11.25, -4.25) {};
		\node [style=none] (1282) at (-11.25, -6) {};
		\node [style=none] (1283) at (-3.75, -4) {};
		\node [style=none] (1284) at (-3.75, -5.5) {};
		\node [style=none] (1285) at (-3.25, -4) {};
		\node [style=none] (1286) at (-3.25, -5.5) {};
		\node [style=none] (1287) at (8.75, -15.5) {};
		\node [style=none] (1288) at (8.75, -17.5) {};
		\node [style=none] (1289) at (9.25, -15.5) {};
		\node [style=none] (1290) at (9.25, -17.5) {};
		\node [style=none] (1291) at (11.375, -25.625) {};
		\node [style=none] (1292) at (11.375, -26.125) {};
		\node [style=none] (1293) at (11.875, -25.625) {};
		\node [style=none] (1294) at (11.875, -26.125) {};
		\node [style=none] (1295) at (-10, -7.25) {};
		\node [style=none] (1296) at (-3.5, -6) {};
		\node [style=none] (1297) at (-9.75, -9) {};
		\node [style=none] (1298) at (-6, -8.75) {};
		\node [style=none] (1299) at (0.5, 2.5) {``Primordial Attention"};
		\node [style=none] (1300) at (4.875, -12.125) {};
		\node [style=none] (1301) at (5.375, -12.625) {};
		\node [style=none] (1302) at (5.25, -12.5) {};
		\node [style=none] (1303) at (5, -12.25) {};
		\node [style=none] (1304) at (5.1, -12.35) {};
		\node [style=none] (1305) at (6, -12.35) {};
		\node [style=none] (1306) at (5.625, -12.35) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1307) at (1.75, -16.5) {\tiny The outputs are concatenated.};
		\node [style=none] (1308) at (2.25, -20.25) {};
		\node [style=none] (1309) at (2.25, -18.25) {};
		\node [style=none] (1310) at (6, -18.25) {};
		\node [style=none] (1311) at (6, -20.25) {};
		\node [style=none] (1313) at (1.25, -19.25) {};
		\node [style=none] (1314) at (2.5, -19.25) {};
		\node [style=none] (1315) at (1.75, -19.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1316) at (6, -18.5) {};
		\node [style=none] (1317) at (6, -19) {};
		\node [style=none] (1318) at (6, -19.5) {};
		\node [style=none] (1319) at (6, -20) {};
		\node [style=none] (1320) at (7, -20) {};
		\node [style=none] (1321) at (7, -19.5) {};
		\node [style=none] (1322) at (7, -19) {};
		\node [style=none] (1323) at (7, -18.5) {};
		\node [style=none] (1324) at (6.375, -20) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1325) at (6.625, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1326) at (6.625, -19) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1327) at (6.375, -19) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1328) at (6.5, -19.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1329) at (6.5, -18.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=smalldotcyan] (1330) at (2.5, -19.25) {};
		\node [style=smalldotcyan] (1331) at (3.25, -19.75) {};
		\node [style=none] (1333) at (3.25, -19.5) {};
		\node [style=none] (1334) at (3.75, -19.5) {};
		\node [style=none] (1335) at (3.25, -20) {};
		\node [style=none] (1336) at (3, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1337) at (3.75, -20) {};
		\node [style=none] (1338) at (4.5, -19.75) {};
		\node [style=none] (1339) at (4, -19.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1340) at (4.125, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (1341) at (3.25, -18.75) {};
		\node [style=none] (1342) at (3.25, -18.5) {};
		\node [style=none] (1343) at (3.75, -18.5) {};
		\node [style=none] (1344) at (3.25, -19) {};
		\node [style=none] (1345) at (3, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1346) at (3.75, -19) {};
		\node [style=none] (1347) at (5.5, -18.75) {};
		\node [style=none] (1348) at (4, -18.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1349) at (4.125, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1350) at (4.25, -18.5) {};
		\node [style=none] (1351) at (4.75, -19) {};
		\node [style=none] (1352) at (5, -18.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1353) at (4.875, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1354) at (5.25, -19.5) {\rotatebox{45}{$\cdots$}};
		\node [style=none] (1355) at (6, -13) {};
		\node [style=none] (1356) at (5.5, -16.75) {};
		\node [style=none] (1357) at (4.25, -17.25) {\tiny \texttt{prep} boxes may only copy};
		\node [style=none] (1358) at (4.25, -17.75) {\tiny and rearrange information.};
		\node [style=none] (1359) at (4.25, -20.75) {\tiny All sparse attention patterns};
		\node [style=none] (1360) at (4.25, -21.25) {\tiny are obtainable this way};
		\node [style=none] (1363) at (-9, -6.25) {\footnotesize §\ref{sec:evolution}: A common ancestor of both};
		\node [style=none] (1364) at (-9, -6.75) {\footnotesize canonical and linearised attention };
		\node [style=none] (1365) at (-11, -17) {\tiny Different choices of $\phi$ yield};
		\node [style=none] (1366) at (-11, -17.5) {\tiny a variety of architectures.};
		\node [style=none] (1370) at (4.25, -21.75) {\tiny with little variation in};
		\node [style=none] (1371) at (4.25, -22.25) {\tiny the attention mechanisms.};
		\node [style=none] (1372) at (2.25, -25.5) {\hyperlink{cite.beltagy2020longformer}{Longformer}};
		\node [style=none] (1373) at (2.25, -24.5) {\hyperlink{cite.ainslie2020etc}{ETC}};
		\node [style=none] (1374) at (2.25, -27.25) {\hyperlink{cite.guo2019star}{Star-transformer}};
		\node [style=none] (1375) at (6.25, -24.5) {\hyperlink{cite.zaheer2021big}{BigBird}};
		\node [style=none] (1376) at (4.25, -22.75) {};
		\node [style=none] (1377) at (2.25, -24) {};
		\node [style=none] (1378) at (6.25, -24) {};
		\node [style=none] (1379) at (6.25, -23) {\tiny (Randomised)};
		\node [style=none] (1380) at (2.25, -26) {};
		\node [style=none] (1381) at (2.25, -26.75) {};
		\node [style=none] (1385) at (-4.25, -17) {\tiny There are many ways};
		\node [style=none] (1386) at (-4.25, -17.5) {\tiny to invent structure for $\phi$.};
		\node [style=none] (1387) at (11, -5) {\tiny Remove mask.};
		\node [style=none] (1391) at (11.5, -20.75) {\tiny Discard key and value.};
		\node [style=none] (1392) at (11.5, -21.75) {};
		\node [style=none] (1393) at (13.5, -23.75) {};
		\node [style=none] (1394) at (10, -23) {};
		\node [style=none] (1395) at (0.75, 0) {};
		\node [style=none] (1396) at (4.5, -4.5) {};
		\node [style=none] (1397) at (12.75, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (1319.center) to (1320.center);
		\draw [style=cyan] (1318.center) to (1321.center);
		\draw [style=cyan] (1317.center) to (1322.center);
		\draw [style=cyan] (1316.center) to (1323.center);
		\draw [style=cyan] (1313.center) to (1314.center);
		\draw [style=orange] (1171) to (1172.center);
		\draw [style=orange] (1131.center)
			 to (1132.center)
			 to [in=90, out=0] (1121);
		\draw [style=cyan] (1091) to (1092.center);
		\draw [style=cyan] (1082.center)
			 to [in=270, out=0] (1090.center)
			 to (1091);
		\draw [style=gray] (1079.center)
			 to [in=90, out=0] (1089.center)
			 to (1091);
		\draw [style=gray] (1073.center) to (1079.center);
		\draw [style=gray] (1064) to (1052.center);
		\draw [style=cyan] (1023.center) to (876.center);
		\draw [style=cyan] (1033.center) to (1039);
		\draw [style=cyan] (1034.center) to (869.center);
		\draw [style=cyan] (1022.center) to (1038);
		\draw [style=cyan] (894.center) to (946.center);
		\draw [style=gray] (732.center) to (733.center);
		\draw [style=gray] (730.center) to (731.center);
		\draw [style=cyan] (679.center)
			 to [in=180, out=0] (671.center)
			 to (669);
		\draw [style=cyan] (678.center)
			 to [in=180, out=0] (640.center)
			 to (631.center);
		\draw [style=cyan] (668)
			 to (594.center)
			 to [in=0, out=-180] (677.center);
		\draw [style=cyan] (676.center)
			 to [in=-180, out=0] (590.center)
			 to (581.center);
		\draw [style=blue] (609) to (615.center);
		\draw [style=blue] (616.center)
			 to (672.center)
			 to [in=90, out=0, looseness=1.25] (606.center)
			 to [in=90, out=-90] (601);
		\draw [style=cyan] (434)
			 to (436.center)
			 to (428.center);
		\draw [style=cyan] (444)
			 to (467.center)
			 to (461.center);
		\draw [style=cyan] (434)
			 to [in=-180, out=90] (435.center)
			 to (423.center);
		\draw [style=cyan] (434)
			 to [in=-180, out=-90] (437.center)
			 to (433.center);
		\draw [style=orange] (335.center) to (298);
		\draw [style=orange] (328.center) to (334.center);
		\draw [style=orange] (321) to (327.center);
		\draw [style=orange] (247) to (249.center);
		\draw [style=cyan, in=270, out=0] (244.center) to (242);
		\draw [style=cyan, in=90, out=0] (243) to (242);
		\draw [style=gray] (242) to (245.center);
		\draw [style=cyan, in=-180, out=-90] (236) to (235.center);
		\draw [style=cyan, in=180, out=90] (236) to (234.center);
		\draw [style=orange] (232.center)
			 to [in=90, out=0, looseness=1.25] (233.center)
			 to (247);
		\draw [style=cyan] (230.center) to (231.center);
		\draw [style=cyan] (228.center) to (229.center);
		\draw [style=orange] (116.center) to (122.center);
		\draw [style=orange] (7.center) to (18.center);
		\draw [style=orange] (45.center)
			 to (39.center)
			 to [in=90, out=0, looseness=1.25] (37);
		\draw [style=orange] (34)
			 to [in=360, out=90] (33.center)
			 to (43.center);
		\draw [style=orange] (34) to (38.center);
		\draw [style=cyan] (1.center)
			 to (17.center)
			 to [in=-180, out=0] (15.center);
		\draw [style=cyan] (0.center)
			 to (16.center)
			 to [in=180, out=0] (8.center);
		\draw [style=rred] (4.center)
			 to (3.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=orange] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=fr] (30.center)
			 to (32.center)
			 to (31.center)
			 to (29.center)
			 to (26.center)
			 to cycle;
		\draw [style=cyan] (2.center) to (37);
		\draw [style=cyan] (37) to (47.center);
		\draw [style=orange] (61.center) to (67.center);
		\draw [style=orange] (91.center)
			 to (86.center)
			 to [in=90, out=0, looseness=1.25] (84);
		\draw [style=orange] (81)
			 to [in=360, out=90] (80.center)
			 to (89.center);
		\draw [style=orange] (81) to (85.center);
		\draw [style=cyan] (51.center)
			 to (50.center)
			 to [in=-180, out=0] (52.center);
		\draw [style=cyan] (54.center)
			 to (53.center)
			 to [in=180, out=0] (55.center);
		\draw [style=rred] (58.center)
			 to (57.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=orange] (64.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw (70.center)
			 to (69.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=fr] (77.center)
			 to (79.center)
			 to (78.center)
			 to (76.center)
			 to (74.center)
			 to cycle;
		\draw [style=cyan] (56.center) to (84);
		\draw [style=cyan] (84) to (93.center);
		\draw [style=orange] (98.center)
			 to (99.center)
			 to (96.center)
			 to (97.center)
			 to cycle;
		\draw [style=Dpurp] (102.center)
			 to (104.center)
			 to (103.center)
			 to (101.center)
			 to cycle;
		\draw [style=orange] (146.center) to (141.center);
		\draw [style=orange, in=90, out=0, looseness=1.25] (141.center) to (139);
		\draw [style=cyan] (106.center) to (105.center);
		\draw [style=cyan, in=-180, out=0] (105.center) to (107.center);
		\draw [style=cyan] (109.center) to (108.center);
		\draw [style=cyan, in=180, out=0] (108.center) to (110.center);
		\draw [style=rred] (115.center)
			 to (113.center)
			 to (112.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (120.center)
			 to (119.center)
			 to (118.center)
			 to (121.center)
			 to cycle;
		\draw (126.center)
			 to (125.center)
			 to (124.center)
			 to [in=180, out=0] (127.center)
			 to cycle;
		\draw [style=cyan] (111.center) to (139);
		\draw [style=cyan] (139) to (148.center);
		\draw [style=orange] (153.center)
			 to (154.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=Dpurp] (159.center)
			 to (158.center)
			 to (156.center)
			 to (157.center)
			 to cycle;
		\draw [style=orange] (205.center)
			 to (200.center)
			 to [bend left=45] (210.center)
			 to (198);
		\draw [style=cyan] (165.center) to (164.center);
		\draw [style=orange] (178.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to cycle;
		\draw (184.center)
			 to (183.center)
			 to [in=180, out=0] (186.center)
			 to (185.center)
			 to cycle;
		\draw [style=cyan] (170.center) to (198);
		\draw [style=cyan] (198) to (207.center);
		\draw [style=fr] (213.center)
			 to (216.center)
			 to (215.center)
			 to (214.center)
			 to cycle;
		\draw [style=fr] (218.center)
			 to (221.center)
			 to (220.center)
			 to (219.center)
			 to cycle;
		\draw (224.center)
			 to (223.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan] (212)
			 to (237.center)
			 to [in=-180, out=90] (236);
		\draw [style=orange] (239.center)
			 to (238.center)
			 to (240.center)
			 to (241.center)
			 to cycle;
		\draw [style=cyan] (212) to (243);
		\draw [style=cyan] (168.center) to (212);
		\draw [style=cyan] (182) to (244.center);
		\draw [style=orange] (245.center) to (247);
		\draw [style=Dpurp] (254.center)
			 to (253.center)
			 to (251.center)
			 to (252.center)
			 to cycle;
		\draw [style=Dpurp] (257.center)
			 to (258.center)
			 to (255.center)
			 to (256.center)
			 to cycle;
		\draw [style=orange] (308.center)
			 to (303.center)
			 to [in=90, out=0] (318.center)
			 to (301);
		\draw [style=orange] (306.center)
			 to (297.center)
			 to [in=-90, out=0, looseness=1.25] (338.center)
			 to (298);
		\draw [style=orange] (298) to (302.center);
		\draw (287.center)
			 to (286.center)
			 to [in=180, out=0] (289.center)
			 to (288.center)
			 to cycle;
		\draw [style=fr] (294.center)
			 to (296.center)
			 to (295.center)
			 to (293.center)
			 to (291.center)
			 to cycle;
		\draw [style=cyan] (273.center) to (301);
		\draw [style=cyan] (301) to (310.center);
		\draw [style=cyan] (271.center)
			 to (319.center)
			 to [in=90, out=0] (321);
		\draw [style=cyan] (268.center)
			 to (320.center)
			 to [in=-90, out=0] (321);
		\draw (324.center)
			 to (323.center)
			 to (322.center)
			 to (325.center)
			 to cycle;
		\draw (331.center)
			 to (330.center)
			 to (329.center)
			 to (332.center)
			 to cycle;
		\draw [style=Dpurp] (342.center)
			 to (339.center)
			 to (340.center)
			 to (341.center)
			 to cycle;
		\draw [style=orange] (377) to (383.center);
		\draw [style=orange] (384.center)
			 to (394.center)
			 to [in=90, out=0, looseness=1.25] (374.center)
			 to (365);
		\draw [style=cyan] (347.center) to (365);
		\draw [style=cyan] (365)
			 to (372.center)
			 to [in=-180, out=0] (1303.center);
		\draw [style=cyan] (346.center)
			 to [in=180, out=0] (375.center)
			 to [in=90, out=0] (377);
		\draw [style=cyan] (345.center)
			 to (376.center)
			 to [in=-90, out=0] (377);
		\draw (380.center)
			 to (379.center)
			 to (378.center)
			 to (381.center)
			 to cycle;
		\draw [style=fr] (419.center)
			 to (422.center)
			 to (421.center)
			 to (420.center)
			 to cycle;
		\draw [style=fr] (424.center)
			 to (427.center)
			 to (426.center)
			 to (425.center)
			 to cycle;
		\draw [style=fr] (429.center)
			 to (432.center)
			 to (431.center)
			 to (430.center)
			 to cycle;
		\draw [style=cyan] (441.center) to (439.center);
		\draw [style=cyan] (444)
			 to [in=-180, out=90] (466.center)
			 to (456.center);
		\draw [style=cyan] (444)
			 to [in=-180, out=-90] (445.center)
			 to (443.center);
		\draw [style=fr] (454.center)
			 to (453.center)
			 to (452.center)
			 to (455.center)
			 to cycle;
		\draw [style=fr] (459.center)
			 to (458.center)
			 to (457.center)
			 to (460.center)
			 to cycle;
		\draw [style=fr] (463.center)
			 to (462.center)
			 to (465.center)
			 to (464.center)
			 to cycle;
		\draw [style=cyan] (471.center) to (469.center);
		\draw [style=cyan] (473)
			 to (475.center)
			 to (474.center);
		\draw [style=cyan] (473)
			 to [in=-180, out=90] (497.center)
			 to (488.center);
		\draw [style=cyan] (473)
			 to [in=-180, out=-90] (477.center)
			 to (476.center);
		\draw [style=fr] (485.center)
			 to (484.center)
			 to (487.center)
			 to (486.center)
			 to cycle;
		\draw [style=fr] (491.center)
			 to (490.center)
			 to (489.center)
			 to (492.center)
			 to cycle;
		\draw [style=fr] (495.center)
			 to (494.center)
			 to (493.center)
			 to (496.center)
			 to cycle;
		\draw [style=cyan] (501.center) to (499.center);
		\draw [style=cyan] (503) to (505.center);
		\draw [style=cyan] (505.center) to (504.center);
		\draw [style=cyan, in=-180, out=90] (503) to (530.center);
		\draw [style=cyan] (530.center) to (521.center);
		\draw [style=cyan, in=-180, out=-90] (503) to (513.center);
		\draw [style=cyan] (513.center) to (512.center);
		\draw [style=fr] (519.center)
			 to (518.center)
			 to (517.center)
			 to (520.center)
			 to cycle;
		\draw [style=fr] (524.center)
			 to (523.center)
			 to (522.center)
			 to (525.center)
			 to cycle;
		\draw [style=fr] (527.center)
			 to (526.center)
			 to (529.center)
			 to (528.center)
			 to cycle;
		\draw [style=cyan] (534.center) to (532.center);
		\draw [style=cyan] (536) to (538.center);
		\draw [style=cyan] (538.center) to (537.center);
		\draw [style=cyan, in=180, out=90] (536) to (563.center);
		\draw [style=cyan] (563.center) to (554.center);
		\draw [style=cyan, in=-180, out=-90] (536) to (546.center);
		\draw [style=cyan] (546.center) to (545.center);
		\draw [style=fr] (552.center)
			 to (551.center)
			 to (550.center)
			 to (553.center)
			 to cycle;
		\draw [style=fr] (557.center)
			 to (556.center)
			 to (555.center)
			 to (558.center)
			 to cycle;
		\draw [style=fr] (560.center)
			 to (559.center)
			 to (562.center)
			 to (561.center)
			 to cycle;
		\draw [style=cyan] (567.center) to (565.center);
		\draw [style=cyan] (668)
			 to [in=-180, out=90] (571.center)
			 to (570.center);
		\draw [style=cyan] (668)
			 to [in=180, out=-90] (573.center)
			 to (572.center);
		\draw [style=fr] (580.center)
			 to (579.center)
			 to (578.center)
			 to (577.center)
			 to cycle;
		\draw [style=fr] (583.center)
			 to (582.center)
			 to (585.center)
			 to (584.center)
			 to cycle;
		\draw [style=fr] (587.center)
			 to (586.center)
			 to (589.center)
			 to (588.center)
			 to cycle;
		\draw [style=cyan] (598.center) to (601);
		\draw [style=cyan] (601)
			 to (604.center)
			 to [in=-180, out=0] (1302.center);
		\draw [style=cyan] (597.center)
			 to [in=180, out=0] (607.center)
			 to [in=90, out=0] (609);
		\draw [style=cyan] (596.center)
			 to [in=180, out=0] (608.center)
			 to [in=-90, out=0] (609);
		\draw (610.center)
			 to (613.center)
			 to (612.center)
			 to (611.center)
			 to cycle;
		\draw [style=cyan] (669)
			 to [in=-180, out=90] (621.center)
			 to (620.center);
		\draw [style=cyan] (669)
			 to [in=180, out=-90] (623.center)
			 to (622.center);
		\draw [style=fr] (630.center)
			 to (629.center)
			 to (628.center)
			 to (627.center)
			 to cycle;
		\draw [style=fr] (633.center)
			 to (632.center)
			 to (635.center)
			 to (634.center)
			 to cycle;
		\draw [style=fr] (637.center)
			 to (636.center)
			 to (639.center)
			 to (638.center)
			 to cycle;
		\draw [style=blue] (648.center)
			 to (649.center)
			 to (646.center)
			 to (647.center)
			 to cycle;
		\draw [style=orange] (655.center)
			 to (656.center)
			 to (657.center)
			 to (654.center)
			 to cycle;
		\draw [style=orange] (661.center)
			 to (660.center)
			 to (662.center)
			 to (663.center)
			 to cycle;
		\draw [style=blue] (665.center)
			 to (666.center)
			 to (667.center)
			 to (664.center)
			 to cycle;
		\draw [style=cyan] (686.center) to (685.center);
		\draw [style=rred] (680.center)
			 to (681.center)
			 to (682.center)
			 to (683.center)
			 to cycle;
		\draw [style=orange] (749) to (751.center);
		\draw [style=cyan] (744)
			 to [in=0, out=270] (746.center)
			 to (771.center);
		\draw [style=cyan] (772.center)
			 to (745.center)
			 to [in=90, out=0] (744);
		\draw [style=orange] (794.center)
			 to (734.center)
			 to [in=90, out=0, looseness=1.25] (735.center)
			 to (749);
		\draw [style=orange] (708.center)
			 to (707.center)
			 to [bend left=45] (712.center)
			 to (706);
		\draw [style=orange] (696.center)
			 to (695.center)
			 to (698.center)
			 to (697.center)
			 to cycle;
		\draw (701.center)
			 to (700.center)
			 to (703.center)
			 to (702.center)
			 to cycle;
		\draw [style=cyan] (693.center) to (706);
		\draw [style=cyan] (706) to (710.center);
		\draw (726.center)
			 to (725.center)
			 to (728.center)
			 to (727.center)
			 to cycle;
		\draw [style=orange] (747.center) to (749);
		\draw [style=cyan] (763) to (765.center);
		\draw [style=cyan] (765.center) to (764.center);
		\draw [style=cyan, in=180, out=90] (763) to (787.center);
		\draw [style=cyan] (787.center) to (778.center);
		\draw [style=cyan, in=-180, out=-90] (763) to (770.center);
		\draw [style=cyan] (770.center) to (769.center);
		\draw [style=fr] (776.center)
			 to (775.center)
			 to (774.center)
			 to (777.center)
			 to cycle;
		\draw [style=fr] (781.center)
			 to (780.center)
			 to (779.center)
			 to (782.center)
			 to cycle;
		\draw [style=fr] (784.center)
			 to (783.center)
			 to (786.center)
			 to (785.center)
			 to cycle;
		\draw [style=cyan] (791.center) to (789.center);
		\draw [style=fr] (799.center)
			 to (801.center)
			 to (800.center)
			 to (798.center)
			 to (796.center)
			 to cycle;
		\draw (805.center)
			 to (804.center)
			 to (806.center)
			 to (803.center)
			 to (802.center)
			 to cycle;
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (813.center) to (814.center);
		\draw [style=Dpurp] (815.center)
			 to (816.center)
			 to [in=-180, out=90] (817.center);
		\draw [style=cyan] (861) to (863.center);
		\draw [style=cyan] (863.center) to (862.center);
		\draw [style=cyan, in=-180, out=90] (861) to (885.center);
		\draw [style=cyan] (885.center) to (876.center);
		\draw [style=cyan, in=-180, out=-90] (861) to (868.center);
		\draw [style=cyan] (868.center) to (867.center);
		\draw [style=fr] (874.center)
			 to (873.center)
			 to (872.center)
			 to (875.center)
			 to cycle;
		\draw [style=fr] (879.center)
			 to (878.center)
			 to (877.center)
			 to (880.center)
			 to cycle;
		\draw [style=fr] (882.center)
			 to (881.center)
			 to (884.center)
			 to (883.center)
			 to cycle;
		\draw [style=cyan] (889.center) to (887.center);
		\draw [style=gray] (919.center) to (920.center);
		\draw [style=gray] (917.center) to (918.center);
		\draw [style=orange] (962.center)
			 to (921.center)
			 to [in=90, out=0, looseness=1.25] (922.center)
			 to (927);
		\draw [style=orange] (895.center)
			 to (898.center)
			 to (897.center)
			 to (896.center)
			 to cycle;
		\draw (915.center)
			 to (914.center)
			 to (913.center)
			 to (912.center)
			 to cycle;
		\draw [style=fr] (942.center)
			 to (945.center)
			 to (944.center)
			 to (943.center)
			 to cycle;
		\draw (973.center)
			 to (972.center)
			 to (974.center)
			 to (971.center)
			 to (970.center)
			 to cycle;
		\draw (983.center)
			 to (982.center)
			 to (984.center)
			 to (981.center)
			 to (980.center)
			 to cycle;
		\draw [style=cyan] (987.center) to (946.center);
		\draw [style=cyan] (988)
			 to (978.center)
			 to [in=-180, out=90] (989.center)
			 to (991.center)
			 to [in=90, out=0] (992.center)
			 to (990);
		\draw [style=cyan] (990) to (993.center);
		\draw [style=Dpurp] (988) to (999.center);
		\draw [style=Dpurp, in=-180, out=-90] (999.center) to (1000.center);
		\draw [style=Dpurp, in=180, out=-90] (999.center) to (1001.center);
		\draw [style=Dpurp] (1007.center)
			 to (1008.center)
			 to (1005.center)
			 to (1006.center)
			 to cycle;
		\draw [style=rred] (1015.center)
			 to (1014.center)
			 to (1017.center)
			 to (1016.center)
			 to cycle;
		\draw [style=orange] (1021.center)
			 to (1020.center)
			 to (1018.center)
			 to (1019.center)
			 to cycle;
		\draw [style=rred] (1025.center)
			 to (1028.center)
			 to (1027.center)
			 to (1026.center)
			 to cycle;
		\draw [style=cyan] (1038) to (1043.center);
		\draw [style=cyan] (1042) to (871.center);
		\draw [style=cyan] (1039)
			 to (1046.center)
			 to [in=-180, out=-90] (1047.center)
			 to [in=90, out=0, looseness=1.25] (1048.center)
			 to (1042);
		\draw [style=cyan] (1038)
			 to (1043.center)
			 to (1044.center)
			 to [in=-180, out=-90] (1045.center)
			 to (1050.center)
			 to [in=90, out=0] (1049.center)
			 to (844);
		\draw (1057.center)
			 to (1053.center)
			 to (1054.center)
			 to (1055.center)
			 to (1056.center)
			 to cycle;
		\draw [style=orange] (1063.center)
			 to (1059.center)
			 to [in=90, out=0] (1061.center)
			 to (1060);
		\draw [style=cyan] (1039) to (1060);
		\draw [style=cyan] (1060)
			 to (1065.center)
			 to [in=270, out=0] (1066.center)
			 to [in=270, out=90] (1064);
		\draw [style=cyan] (1043.center) to (1064);
		\draw (1068.center)
			 to (1069.center)
			 to (1070.center)
			 to (1071.center)
			 to cycle;
		\draw [style=orange] (1076.center)
			 to (1078.center)
			 to (1077.center)
			 to (1075.center)
			 to cycle;
		\draw [style=cyan] (844) to (1082.center);
		\draw [style=cyan] (1042) to (844);
		\draw [style=orange] (1086.center)
			 to (1085.center)
			 to (1087.center)
			 to (1088.center)
			 to cycle;
		\draw [style=vpurp, bend right, looseness=0.75] (1094.center) to (1095.center);
		\draw [style=vpurp] (1118.center)
			 to [in=90, out=-90, looseness=0.75] (1103.center)
			 to [in=90, out=-90, looseness=0.75] (1104.center);
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (1103.center) to (1112.center);
		\draw [style=vpurp] (1103.center)
			 to [in=90, out=-90, looseness=1.25] (1119.center)
			 to [in=90, out=-90] (1113.center);
		\draw [style=cyan] (1137.center) to (1142.center);
		\draw [style=cyan] (1147.center) to (1152.center);
		\draw [style=cyan] (1122.center)
			 to (1123.center)
			 to [in=-90, out=0] (1121);
		\draw [style=cyan] (1130)
			 to [in=-180, out=90, looseness=0.75] (1125.center)
			 to (1124.center);
		\draw [style=cyan] (1130)
			 to (1127.center)
			 to (1126.center);
		\draw [style=cyan] (1130)
			 to [in=180, out=-90, looseness=0.75] (1129.center)
			 to (1128.center);
		\draw [style=fr] (1134.center)
			 to (1133.center)
			 to (1136.center)
			 to (1135.center)
			 to cycle;
		\draw [style=orange] (1140.center)
			 to (1139.center)
			 to (1138.center)
			 to (1141.center)
			 to cycle;
		\draw [style=fr] (1146.center)
			 to (1145.center)
			 to (1144.center)
			 to (1143.center)
			 to cycle;
		\draw [style=fr] (1156.center)
			 to (1155.center)
			 to (1154.center)
			 to (1153.center)
			 to cycle;
		\draw [style=cyan] (1170.center) to (1130);
		\draw [style=cyan, in=105, out=0, looseness=0.75] (1142.center) to (1171);
		\draw [style=cyan, in=0, out=-105, looseness=0.75] (1171) to (1152.center);
		\draw [style=Dpurp] (1205.center)
			 to (1204.center)
			 to (1206.center)
			 to (1207.center)
			 to cycle;
		\draw [style=vpurp, bend left=45, looseness=1.25] (1209.center) to (1210.center);
		\draw [style=Dpurp] (1233.center)
			 to (991.center)
			 to (1234.center)
			 to (1232.center)
			 to cycle;
		\draw (1248.center)
			 to (1245.center)
			 to (1246.center)
			 to (1247.center)
			 to cycle;
		\draw [style=orange] (1253.center)
			 to (1251.center)
			 to (1252.center)
			 to (1254.center)
			 to cycle;
		\draw [style=vpurp, bend right=45, looseness=0.75] (1256.center) to (1257.center);
		\draw [style=vpurp, bend left=15, looseness=0.75] (1259.center) to (1258.center);
		\draw [style=vpurp, in=0, out=-90, looseness=0.75] (1260.center) to (1261.center);
		\draw [style=vpurp, in=-180, out=-90] (1260.center) to (1262.center);
		\draw [style=Dpurp] (1266.center)
			 to (1265.center)
			 to (1263.center)
			 to (1264.center)
			 to cycle;
		\draw [style=orange] (1270.center)
			 to (1268.center)
			 to (1267.center)
			 to (1269.center)
			 to cycle;
		\draw [style=orange] (1274.center)
			 to (1272.center)
			 to (1271.center)
			 to (1273.center)
			 to cycle;
		\draw [style=orange] (1278.center)
			 to (1276.center)
			 to (1275.center)
			 to (1277.center)
			 to cycle;
		\draw [style=orange] (1282.center)
			 to (1280.center)
			 to (1279.center)
			 to (1281.center)
			 to cycle;
		\draw [style=orange] (1286.center)
			 to (1284.center)
			 to (1283.center)
			 to (1285.center)
			 to cycle;
		\draw [style=orange] (1290.center)
			 to (1288.center)
			 to (1287.center)
			 to (1289.center)
			 to cycle;
		\draw [style=orange] (1294.center)
			 to (1292.center)
			 to (1291.center)
			 to (1293.center)
			 to cycle;
		\draw [style=vpurp, bend right=45, looseness=0.75] (1295.center) to (1297.center);
		\draw [style=vpurp, in=0, out=-90, looseness=0.75] (1296.center) to (1298.center);
		\draw [style=cyan] (1121) to (1198.center);
		\draw [style=Kcyan] (1300.center) to (1301.center);
		\draw [style=cyan] (1304.center) to (1305.center);
		\draw [style=fy] (1308.center)
			 to [in=180, out=0] (1311.center)
			 to (1310.center)
			 to (1309.center)
			 to cycle;
		\draw [style=cyan, in=180, out=-90, looseness=1.25] (1330) to (1336.center);
		\draw [style=cyan] (1336.center) to (1331);
		\draw [style=blue] (1337.center)
			 to (1335.center)
			 to (1333.center)
			 to (1334.center)
			 to cycle;
		\draw [style=cyan] (1331) to (1338.center);
		\draw [style=cyan] (1345.center) to (1341);
		\draw [style=blue] (1346.center)
			 to (1344.center)
			 to (1342.center)
			 to (1343.center)
			 to cycle;
		\draw [style=cyan] (1341) to (1347.center);
		\draw [style=cyan, in=180, out=90, looseness=1.25] (1330) to (1345.center);
		\draw [style=Kcyan] (1350.center) to (1351.center);
		\draw [style=vpurp, bend left] (1355.center) to (1356.center);
		\draw [style=vpurp, in=90, out=-90] (1376.center) to (1377.center);
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (1376.center) to (1378.center);
		\draw [style=vpurp] (1380.center) to (1381.center);
		\draw [style=vpurp, in=90, out=-90] (1392.center) to (1393.center);
		\draw [style=vpurp, in=90, out=-90] (1392.center) to (1394.center);
		\draw [style=vpurp, in=90, out=-30, looseness=0.75] (1396.center) to (1397.center);
		\draw [style=vpurp] (1395.center)
			 to [in=150, out=-75, looseness=0.75] (1396.center)
			 to [in=90, out=-30, looseness=1.25] (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/taxonomy/bigtax_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1131) at (-6.5, -9.125) {};
		\node [style=tinydotwhite] (1121) at (-5.875, -9.75) {\small$\otimes$};
		\node [style=none] (1132) at (-6.125, -9.125) {};
		\node [style=smalldotcyan] (669) at (-0.25, -13.375) {};
		\node [style=none] (671) at (-1, -13.375) {};
		\node [style=none] (679) at (-1.75, -12.875) {};
		\node [style=none] (631) at (0.5, -12.625) {};
		\node [style=none] (640) at (-1, -12.625) {};
		\node [style=none] (678) at (-1.75, -12.375) {};
		\node [style=none] (594) at (-1, -11.25) {};
		\node [style=smalldotcyan] (668) at (-0.25, -11.25) {};
		\node [style=none] (677) at (-1.75, -11.875) {};
		\node [style=none] (581) at (0.5, -10.5) {};
		\node [style=none] (590) at (-1, -10.5) {};
		\node [style=none] (676) at (-1.75, -11.375) {};
		\node [style=smalldotcyan] (434) at (-2.75, 0.75) {};
		\node [style=none] (428) at (-2.125, 0.75) {};
		\node [style=none] (436) at (-2.5, 0.75) {};
		\node [style=smalldotcyan] (444) at (-7.75, -2) {};
		\node [style=none] (461) at (-7.125, -2) {};
		\node [style=none] (467) at (-7.5, -2) {};
		\node [style=none] (433) at (-2.125, 0.25) {};
		\node [style=none] (437) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.875, 0.75) {};
		\node [style=none] (15) at (-1, 0.875) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (0) at (-1.875, 1.25) {};
		\node [style=none] (8) at (-1, 1.125) {};
		\node [style=none] (2) at (-1.875, 0.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (9) at (0.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=smalldotcyan] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 1) {\tiny $\mathbf{N}$};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (28) at (0.55, 1.5) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (1, 1.5) {};
		\node [style=tinydotwhite] (34) at (1.25, 1) {\tiny$\odot$};
		\node [style=none] (35) at (-1.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (36) at (-1.5, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (37) at (3.25, 0.25) {\tiny$\otimes$};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (41) at (1.75, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (42) at (1, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (0.75, 1.5) {};
		\node [style=none] (44) at (2.75, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (46) at (-1.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (3.625, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (49) at (-0.625, 1) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (50) at (-6.25, -2) {};
		\node [style=none] (51) at (-6.875, -2) {};
		\node [style=none] (52) at (-5.75, -1.875) {};
		\node [style=none] (53) at (-6, -1.5) {};
		\node [style=none] (54) at (-6.875, -1.5) {};
		\node [style=none] (55) at (-5.75, -1.625) {};
		\node [style=none] (56) at (-6.875, -2.75) {};
		\node [style=none] (57) at (-5.75, -1.5) {};
		\node [style=none] (58) at (-5.75, -2) {};
		\node [style=none] (59) at (-5, -1.5) {};
		\node [style=none] (60) at (-5, -2) {};
		\node [style=none] (61) at (-5, -1.75) {};
		\node [style=none] (62) at (-4.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (63) at (-6.25, -1) {};
		\node [style=none] (64) at (-6.25, -2.5) {};
		\node [style=none] (65) at (-4.5, -2.5) {};
		\node [style=none] (66) at (-4.5, -1) {};
		\node [style=none] (67) at (-3.25, -1.75) {};
		\node [style=smalldotcyan] (68) at (-6.25, -2) {};
		\node [style=none] (69) at (-2.5, -1.5) {};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2, -2) {};
		\node [style=none] (72) at (-2, -1.5) {};
		\node [style=none] (73) at (-2.25, -1.75) {\tiny $\mathbf{N}$};
		\node [style=none] (74) at (-4.25, -1.25) {};
		\node [style=none] (75) at (-3.95, -1.25) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (76) at (-4, -1) {};
		\node [style=none] (77) at (-4, -1.5) {};
		\node [style=none] (78) at (-3.75, -1) {};
		\node [style=none] (79) at (-3.75, -1.5) {};
		\node [style=none] (80) at (-3.5, -1.25) {};
		\node [style=tinydotwhite] (81) at (-3.25, -1.75) {\tiny$\odot$};
		\node [style=none] (82) at (-6.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (83) at (-6.5, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (84) at (-1.25, -2.75) {\tiny$\otimes$};
		\node [style=none] (85) at (-2.5, -1.75) {};
		\node [style=none] (86) at (-1.75, -1.75) {};
		\node [style=none] (87) at (-2.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (88) at (-3.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (89) at (-3.75, -1.25) {};
		\node [style=none] (90) at (-1.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (91) at (-2, -1.75) {};
		\node [style=none] (92) at (-6.5, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (93) at (-0.5, -2.75) {};
		\node [style=none] (94) at (-0.875, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (95) at (-5.375, -1.75) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (96) at (-6, -1.25) {};
		\node [style=none] (97) at (-4.75, -1.25) {};
		\node [style=none] (98) at (-4.75, -2.25) {};
		\node [style=none] (99) at (-6, -2.25) {};
		\node [style=smalldotcyan] (100) at (-6, -1.5) {};
		\node [style=none] (101) at (-6.125, -1.125) {};
		\node [style=none] (102) at (-4.625, -1.125) {};
		\node [style=none] (103) at (-6.125, -2.375) {};
		\node [style=none] (104) at (-4.625, -2.375) {};
		\node [style=none] (105) at (-10.75, -5) {};
		\node [style=none] (106) at (-11.375, -5) {};
		\node [style=none] (107) at (-10.25, -4.875) {};
		\node [style=none] (108) at (-10.5, -4.5) {};
		\node [style=none] (109) at (-11.375, -4.5) {};
		\node [style=none] (110) at (-10.25, -4.625) {};
		\node [style=none] (111) at (-11.375, -5.75) {};
		\node [style=none] (112) at (-10.25, -4.5) {};
		\node [style=none] (113) at (-10.25, -5) {};
		\node [style=none] (114) at (-9.5, -4.5) {};
		\node [style=none] (115) at (-9.5, -5) {};
		\node [style=none] (116) at (-9.5, -4.75) {};
		\node [style=none] (117) at (-8.75, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (118) at (-10.75, -4) {};
		\node [style=none] (119) at (-10.75, -5.5) {};
		\node [style=none] (120) at (-9, -5.5) {};
		\node [style=none] (121) at (-9, -4) {};
		\node [style=none] (122) at (-7.5, -4.75) {};
		\node [style=smalldotcyan] (123) at (-10.75, -5) {};
		\node [style=none] (124) at (-7.5, -4.5) {};
		\node [style=none] (125) at (-7.5, -5) {};
		\node [style=none] (126) at (-7, -5) {};
		\node [style=none] (127) at (-7, -4.5) {};
		\node [style=none] (128) at (-7.25, -4.75) {\tiny $\mathbf{N}$};
		\node [style=none] (137) at (-11, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-11, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (139) at (-6.25, -5.75) {\tiny$\otimes$};
		\node [style=none] (141) at (-6.75, -4.75) {};
		\node [style=none] (145) at (-6.75, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (146) at (-7, -4.75) {};
		\node [style=none] (147) at (-11, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (148) at (-5.5, -5.75) {};
		\node [style=none] (149) at (-5.875, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (150) at (-9.875, -4.75) {\tiny \textcolor{black}{\texttt{sim}}};
		\node [style=none] (151) at (-10.5, -4.25) {};
		\node [style=none] (152) at (-9.25, -4.25) {};
		\node [style=none] (153) at (-9.25, -5.25) {};
		\node [style=none] (154) at (-10.5, -5.25) {};
		\node [style=smalldotcyan] (155) at (-10.5, -4.5) {};
		\node [style=none] (156) at (-8.5, -4.25) {};
		\node [style=none] (157) at (-8.5, -5.25) {};
		\node [style=none] (158) at (-7.75, -4.25) {};
		\node [style=none] (159) at (-7.75, -5.25) {};
		\node [style=none] (162) at (-3.75, -3) {};
		\node [style=none] (163) at (-8.75, -3.75) {};
		\node [style=none] (164) at (9, -9.25) {};
		\node [style=none] (165) at (8.375, -9.25) {};
		\node [style=none] (168) at (8.375, -8.25) {};
		\node [style=none] (170) at (8.375, -10) {};
		\node [style=none] (176) at (12.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (177) at (9, -6.25) {};
		\node [style=none] (178) at (9, -9.75) {};
		\node [style=none] (179) at (12, -9.75) {};
		\node [style=none] (180) at (12, -6.25) {};
		\node [style=smalldotcyan] (182) at (9, -9.25) {};
		\node [style=none] (183) at (13.5, -8.5) {};
		\node [style=none] (184) at (13.5, -9) {};
		\node [style=none] (185) at (14, -9) {};
		\node [style=none] (186) at (14, -8.5) {};
		\node [style=none] (187) at (13.75, -8.75) {\tiny $\mathbf{N}$};
		\node [style=none] (197) at (8.75, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (198) at (14.75, -10) {\tiny$\otimes$};
		\node [style=none] (200) at (14.25, -8.75) {};
		\node [style=none] (205) at (14, -8.75) {};
		\node [style=none] (206) at (8.75, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (207) at (15.5, -10) {};
		\node [style=none] (208) at (15.125, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (210) at (14.75, -9.25) {};
		\node [style=none] (211) at (8.75, -8.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (212) at (9.25, -8.25) {};
		\node [style=none] (213) at (9.75, -6.5) {};
		\node [style=none] (214) at (9.75, -7) {};
		\node [style=none] (215) at (10.25, -7) {};
		\node [style=none] (216) at (10.25, -6.5) {};
		\node [style=none] (217) at (10, -6.75) {\tiny$\textcolor{yellow}{\delta}$};
		\node [style=none] (218) at (9.75, -7.25) {};
		\node [style=none] (219) at (9.75, -7.75) {};
		\node [style=none] (220) at (10.25, -7.75) {};
		\node [style=none] (221) at (10.25, -7.25) {};
		\node [style=none] (222) at (10, -7.5) {\tiny$\textcolor{yellow}{\mu}$};
		\node [style=none] (223) at (10.5, -6.5) {};
		\node [style=none] (224) at (10.5, -7.75) {};
		\node [style=none] (225) at (11.25, -7.75) {};
		\node [style=none] (226) at (11.25, -6.5) {};
		\node [style=none] (227) at (10.875, -7.125) {\tiny $\mathcal{N}$};
		\node [style=none] (228) at (10.25, -6.75) {};
		\node [style=none] (229) at (10.5, -6.75) {};
		\node [style=none] (230) at (10.25, -7.5) {};
		\node [style=none] (231) at (10.5, -7.5) {};
		\node [style=none] (232) at (11.25, -7.125) {};
		\node [style=none] (233) at (11.625, -7.625) {};
		\node [style=none] (234) at (9.75, -6.75) {};
		\node [style=none] (235) at (9.75, -7.5) {};
		\node [style=smalldotcyan] (236) at (9.5, -7.125) {};
		\node [style=none] (237) at (9.25, -7.625) {};
		\node [style=none] (238) at (10, -8) {};
		\node [style=none] (239) at (10, -9.5) {};
		\node [style=none] (240) at (11.25, -8) {};
		\node [style=none] (241) at (11.25, -9.5) {};
		\node [style=tinydotwhite] (242) at (10.625, -8.75) {\tiny$\otimes$};
		\node [style=smalldotcyan] (243) at (10, -8.25) {};
		\node [style=none] (244) at (10, -9.25) {};
		\node [style=none] (245) at (11.25, -8.75) {};
		\node [style=none] (246) at (9.25, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (247) at (11.625, -8.75) {\tiny$\oplus$};
		\node [style=none] (249) at (13.5, -8.75) {};
		\node [style=none] (250) at (14.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (251) at (12.5, -8.25) {};
		\node [style=none] (252) at (12.5, -9.25) {};
		\node [style=none] (253) at (13.25, -8.25) {};
		\node [style=none] (254) at (13.25, -9.25) {};
		\node [style=none] (255) at (11.875, -9.625) {};
		\node [style=none] (256) at (9.125, -9.625) {};
		\node [style=none] (257) at (9.125, -6.375) {};
		\node [style=none] (258) at (11.875, -6.375) {};
		\node [style=none] (259) at (6.75, -8.5) {};
		\node [style=none] (260) at (12.875, -8) {};
		\node [style=none] (268) at (-3.375, -4.75) {};
		\node [style=none] (271) at (-3.375, -4.25) {};
		\node [style=none] (273) at (-3.375, -5.25) {};
		\node [style=none] (279) at (0.25, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (284) at (0.5, -4.5) {};
		\node [style=none] (286) at (1, -4.25) {};
		\node [style=none] (287) at (1, -4.75) {};
		\node [style=none] (288) at (1.5, -4.75) {};
		\node [style=none] (289) at (1.5, -4.25) {};
		\node [style=none] (290) at (1.25, -4.5) {\tiny $\mathbf{N}$};
		\node [style=none] (291) at (-2.5, -5.75) {};
		\node [style=none] (292) at (-2.2, -5.75) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (293) at (-2.25, -6) {};
		\node [style=none] (294) at (-2.25, -5.5) {};
		\node [style=none] (295) at (-2, -6) {};
		\node [style=none] (296) at (-2, -5.5) {};
		\node [style=none] (297) at (0.25, -5.75) {};
		\node [style=tinydotwhite] (298) at (0.5, -4.5) {\tiny$\odot$};
		\node [style=none] (299) at (-3, -4.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (300) at (-3, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (301) at (2.25, -5.25) {\tiny$\otimes$};
		\node [style=none] (302) at (1, -4.5) {};
		\node [style=none] (303) at (1.75, -4.5) {};
		\node [style=none] (304) at (0.75, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (306) at (-2, -5.75) {};
		\node [style=none] (308) at (1.5, -4.5) {};
		\node [style=none] (309) at (-3, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (310) at (3, -5.25) {};
		\node [style=none] (311) at (2.625, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (318) at (2.25, -5) {};
		\node [style=none] (319) at (-2.625, -4.25) {};
		\node [style=none] (320) at (-2.625, -4.75) {};
		\node [style=tinydotwhite] (321) at (-2.375, -4.5) {\tiny$\otimes$};
		\node [style=none] (322) at (-1.75, -4.25) {};
		\node [style=none] (323) at (-1.75, -4.75) {};
		\node [style=none] (324) at (-1.25, -4.75) {};
		\node [style=none] (325) at (-1.25, -4.25) {};
		\node [style=none] (326) at (-1.5, -4.5) {\tiny $\eta$};
		\node [style=none] (327) at (-1.75, -4.5) {};
		\node [style=none] (328) at (-1.25, -4.5) {};
		\node [style=none] (329) at (-0.75, -4.25) {};
		\node [style=none] (330) at (-0.75, -4.75) {};
		\node [style=none] (331) at (-0.25, -4.75) {};
		\node [style=none] (332) at (-0.25, -4.25) {};
		\node [style=none] (333) at (-0.5, -4.5) {\tiny $\sigma$};
		\node [style=none] (334) at (-0.75, -4.5) {};
		\node [style=none] (335) at (-0.25, -4.5) {};
		\node [style=none] (336) at (-2, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (337) at (-1, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (338) at (0.5, -5.5) {};
		\node [style=none] (339) at (0, -4) {};
		\node [style=none] (340) at (0, -5) {};
		\node [style=none] (341) at (-2.75, -5) {};
		\node [style=none] (342) at (-2.75, -4) {};
		\node [style=none] (345) at (0.75, -11) {};
		\node [style=none] (346) at (0.75, -10.5) {};
		\node [style=none] (347) at (0.75, -11.5) {};
		\node [style=none] (364) at (1.25, -11) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (365) at (3, -11.5) {\tiny$\otimes$};
		\node [style=none] (371) at (2, -11.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (372) at (4, -11.5) {};
		\node [style=none] (374) at (3, -11.25) {};
		\node [style=none] (375) at (1.375, -10.5) {};
		\node [style=none] (376) at (1.375, -11) {};
		\node [style=tinydotwhite] (377) at (1.625, -10.75) {\tiny$\otimes$};
		\node [style=none] (378) at (2, -10.5) {};
		\node [style=none] (379) at (2, -11) {};
		\node [style=none] (380) at (2.5, -11) {};
		\node [style=none] (381) at (2.5, -10.5) {};
		\node [style=none] (382) at (2.25, -10.75) {\tiny$\hat{\sigma}$};
		\node [style=none] (383) at (2, -10.75) {};
		\node [style=none] (384) at (2.5, -10.75) {};
		\node [style=none] (394) at (2.5, -10.75) {};
		\node [style=none] (419) at (-2.125, 1.375) {};
		\node [style=none] (420) at (-2.125, 1.125) {};
		\node [style=none] (421) at (-1.875, 1.125) {};
		\node [style=none] (422) at (-1.875, 1.375) {};
		\node [style=none] (423) at (-2.125, 1.25) {};
		\node [style=none] (424) at (-2.125, 0.875) {};
		\node [style=none] (425) at (-2.125, 0.625) {};
		\node [style=none] (426) at (-1.875, 0.625) {};
		\node [style=none] (427) at (-1.875, 0.875) {};
		\node [style=none] (429) at (-2.125, 0.375) {};
		\node [style=none] (430) at (-2.125, 0.125) {};
		\node [style=none] (431) at (-1.875, 0.125) {};
		\node [style=none] (432) at (-1.875, 0.375) {};
		\node [style=none] (435) at (-2.5, 1.25) {};
		\node [style=none] (438) at (-2.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (439) at (-2.5, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (440) at (-2.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (441) at (-3.25, 0.75) {};
		\node [style=none] (442) at (-3, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (443) at (-7.125, -2.75) {};
		\node [style=none] (445) at (-7.5, -2.75) {};
		\node [style=none] (446) at (-6.875, -2) {};
		\node [style=none] (447) at (-6.875, -1.5) {};
		\node [style=none] (448) at (-6.875, -2.75) {};
		\node [style=none] (452) at (-7.125, -1.375) {};
		\node [style=none] (453) at (-7.125, -1.625) {};
		\node [style=none] (454) at (-6.875, -1.625) {};
		\node [style=none] (455) at (-6.875, -1.375) {};
		\node [style=none] (456) at (-7.125, -1.5) {};
		\node [style=none] (457) at (-7.125, -1.875) {};
		\node [style=none] (458) at (-7.125, -2.125) {};
		\node [style=none] (459) at (-6.875, -2.125) {};
		\node [style=none] (460) at (-6.875, -1.875) {};
		\node [style=none] (462) at (-7.125, -2.625) {};
		\node [style=none] (463) at (-7.125, -2.875) {};
		\node [style=none] (464) at (-6.875, -2.875) {};
		\node [style=none] (465) at (-6.875, -2.625) {};
		\node [style=none] (466) at (-7.5, -1.5) {};
		\node [style=none] (468) at (-7.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (469) at (-7.5, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (470) at (-7.5, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (471) at (-8.25, -2) {};
		\node [style=none] (472) at (-8, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (473) at (-4.25, -4.75) {};
		\node [style=none] (474) at (-3.625, -4.75) {};
		\node [style=none] (475) at (-4, -4.75) {};
		\node [style=none] (476) at (-3.625, -5.25) {};
		\node [style=none] (477) at (-4, -5.25) {};
		\node [style=none] (478) at (-3.375, -4.75) {};
		\node [style=none] (479) at (-3.375, -4.25) {};
		\node [style=none] (480) at (-3.375, -5.25) {};
		\node [style=none] (484) at (-3.625, -4.125) {};
		\node [style=none] (485) at (-3.625, -4.375) {};
		\node [style=none] (486) at (-3.375, -4.375) {};
		\node [style=none] (487) at (-3.375, -4.125) {};
		\node [style=none] (488) at (-3.625, -4.25) {};
		\node [style=none] (489) at (-3.625, -4.625) {};
		\node [style=none] (490) at (-3.625, -4.875) {};
		\node [style=none] (491) at (-3.375, -4.875) {};
		\node [style=none] (492) at (-3.375, -4.625) {};
		\node [style=none] (493) at (-3.625, -5.125) {};
		\node [style=none] (494) at (-3.625, -5.375) {};
		\node [style=none] (495) at (-3.375, -5.375) {};
		\node [style=none] (496) at (-3.375, -5.125) {};
		\node [style=none] (497) at (-4, -4.25) {};
		\node [style=none] (498) at (-4, -4.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (499) at (-4, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (500) at (-4, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (501) at (-4.75, -4.75) {};
		\node [style=none] (502) at (-4.5, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (503) at (-12.25, -5) {};
		\node [style=none] (504) at (-11.625, -5) {};
		\node [style=none] (505) at (-12, -5) {};
		\node [style=none] (506) at (-11.375, -5) {};
		\node [style=none] (507) at (-11.375, -4.5) {};
		\node [style=none] (508) at (-11.375, -5.75) {};
		\node [style=none] (512) at (-11.625, -5.75) {};
		\node [style=none] (513) at (-12, -5.75) {};
		\node [style=none] (514) at (-11.375, -5) {};
		\node [style=none] (515) at (-11.375, -4.5) {};
		\node [style=none] (516) at (-11.375, -5.75) {};
		\node [style=none] (517) at (-11.625, -4.375) {};
		\node [style=none] (518) at (-11.625, -4.625) {};
		\node [style=none] (519) at (-11.375, -4.625) {};
		\node [style=none] (520) at (-11.375, -4.375) {};
		\node [style=none] (521) at (-11.625, -4.5) {};
		\node [style=none] (522) at (-11.625, -4.875) {};
		\node [style=none] (523) at (-11.625, -5.125) {};
		\node [style=none] (524) at (-11.375, -5.125) {};
		\node [style=none] (525) at (-11.375, -4.875) {};
		\node [style=none] (526) at (-11.625, -5.625) {};
		\node [style=none] (527) at (-11.625, -5.875) {};
		\node [style=none] (528) at (-11.375, -5.875) {};
		\node [style=none] (529) at (-11.375, -5.625) {};
		\node [style=none] (530) at (-12, -4.5) {};
		\node [style=none] (531) at (-12, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (532) at (-12, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (533) at (-12, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (534) at (-12.75, -5) {};
		\node [style=none] (535) at (-12.5, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (536) at (7.25, -9.25) {};
		\node [style=none] (537) at (8.125, -9.25) {};
		\node [style=none] (538) at (7.75, -9.25) {};
		\node [style=none] (539) at (8.375, -9.25) {};
		\node [style=none] (540) at (8.375, -8.25) {};
		\node [style=none] (541) at (8.375, -10) {};
		\node [style=none] (545) at (8.125, -10) {};
		\node [style=none] (546) at (7.75, -10) {};
		\node [style=none] (547) at (8.375, -9.25) {};
		\node [style=none] (548) at (8.375, -8.25) {};
		\node [style=none] (549) at (8.375, -10) {};
		\node [style=none] (550) at (8.125, -8.125) {};
		\node [style=none] (551) at (8.125, -8.375) {};
		\node [style=none] (552) at (8.375, -8.375) {};
		\node [style=none] (553) at (8.375, -8.125) {};
		\node [style=none] (554) at (8.125, -8.25) {};
		\node [style=none] (555) at (8.125, -9.125) {};
		\node [style=none] (556) at (8.125, -9.375) {};
		\node [style=none] (557) at (8.375, -9.375) {};
		\node [style=none] (558) at (8.375, -9.125) {};
		\node [style=none] (559) at (8.125, -9.875) {};
		\node [style=none] (560) at (8.125, -10.125) {};
		\node [style=none] (561) at (8.375, -10.125) {};
		\node [style=none] (562) at (8.375, -9.875) {};
		\node [style=none] (563) at (7.75, -8.25) {};
		\node [style=none] (564) at (7.75, -8.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (565) at (7.75, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (566) at (7.75, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (567) at (6.75, -9.25) {};
		\node [style=none] (568) at (7, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (570) at (0.5, -11) {};
		\node [style=none] (571) at (0, -11) {};
		\node [style=none] (572) at (0.5, -11.5) {};
		\node [style=none] (573) at (0, -11.5) {};
		\node [style=none] (574) at (0.75, -11) {};
		\node [style=none] (575) at (0.75, -10.5) {};
		\node [style=none] (576) at (0.75, -11.5) {};
		\node [style=none] (577) at (0.5, -10.375) {};
		\node [style=none] (578) at (0.5, -10.625) {};
		\node [style=none] (579) at (0.75, -10.625) {};
		\node [style=none] (580) at (0.75, -10.375) {};
		\node [style=none] (582) at (0.5, -10.875) {};
		\node [style=none] (583) at (0.5, -11.125) {};
		\node [style=none] (584) at (0.75, -11.125) {};
		\node [style=none] (585) at (0.75, -10.875) {};
		\node [style=none] (586) at (0.5, -11.375) {};
		\node [style=none] (587) at (0.5, -11.625) {};
		\node [style=none] (588) at (0.75, -11.625) {};
		\node [style=none] (589) at (0.75, -11.375) {};
		\node [style=none] (592) at (0, -11) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (593) at (0, -11.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (595) at (-0.5, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (596) at (0.75, -13.125) {};
		\node [style=none] (597) at (0.75, -12.625) {};
		\node [style=none] (598) at (0.75, -13.625) {};
		\node [style=none] (600) at (1.25, -13.125) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=tinydotwhite] (601) at (3, -13.625) {\tiny$\otimes$};
		\node [style=none] (603) at (2, -13.625) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (604) at (4, -13.625) {};
		\node [style=none] (606) at (3, -13.375) {};
		\node [style=none] (607) at (1.375, -12.625) {};
		\node [style=none] (608) at (1.375, -13.125) {};
		\node [style=tinydotwhite] (609) at (1.625, -12.875) {\tiny$\otimes$};
		\node [style=none] (610) at (2, -12.625) {};
		\node [style=none] (611) at (2, -13.125) {};
		\node [style=none] (612) at (2.5, -13.125) {};
		\node [style=none] (613) at (2.5, -12.625) {};
		\node [style=none] (614) at (2.25, -12.875) {\tiny$\hat{\sigma}$};
		\node [style=none] (615) at (2, -12.875) {};
		\node [style=none] (616) at (2.5, -12.875) {};
		\node [style=none] (620) at (0.5, -13.125) {};
		\node [style=none] (621) at (0, -13.125) {};
		\node [style=none] (622) at (0.5, -13.625) {};
		\node [style=none] (623) at (0, -13.625) {};
		\node [style=none] (624) at (0.75, -13.125) {};
		\node [style=none] (625) at (0.75, -12.625) {};
		\node [style=none] (626) at (0.75, -13.625) {};
		\node [style=none] (627) at (0.5, -12.5) {};
		\node [style=none] (628) at (0.5, -12.75) {};
		\node [style=none] (629) at (0.75, -12.75) {};
		\node [style=none] (630) at (0.75, -12.5) {};
		\node [style=none] (632) at (0.5, -13) {};
		\node [style=none] (633) at (0.5, -13.25) {};
		\node [style=none] (634) at (0.75, -13.25) {};
		\node [style=none] (635) at (0.75, -13) {};
		\node [style=none] (636) at (0.5, -13.5) {};
		\node [style=none] (637) at (0.5, -13.75) {};
		\node [style=none] (638) at (0.75, -13.75) {};
		\node [style=none] (639) at (0.75, -13.5) {};
		\node [style=none] (642) at (0, -13.125) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (643) at (0, -13.625) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (645) at (-1, -12.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (646) at (-0.75, -10.125) {};
		\node [style=none] (647) at (3.5, -10.125) {};
		\node [style=none] (648) at (3.5, -12) {};
		\node [style=none] (649) at (-0.75, -12) {};
		\node [style=none] (650) at (-0.875, -11.25) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (651) at (3.75, -11.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (652) at (-1, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (654) at (-0.75, -12.25) {};
		\node [style=none] (655) at (3.5, -12.25) {};
		\node [style=none] (656) at (3.5, -14.125) {};
		\node [style=none] (657) at (-0.75, -14.125) {};
		\node [style=none] (658) at (3.75, -13.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (660) at (0.25, -10.75) {};
		\node [style=none] (661) at (0.25, -11.75) {};
		\node [style=none] (662) at (1, -10.75) {};
		\node [style=none] (663) at (1, -11.75) {};
		\node [style=none] (664) at (0.25, -12.875) {};
		\node [style=none] (665) at (1, -12.875) {};
		\node [style=none] (666) at (1, -13.875) {};
		\node [style=none] (667) at (0.25, -13.875) {};
		\node [style=none] (670) at (-0.5, -13.375) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (672) at (2.5, -12.875) {};
		\node [style=none] (673) at (-1.125, -13.375) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (674) at (-1, -13.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (675) at (-1, -10.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (680) at (-1.75, -11.25) {};
		\node [style=none] (681) at (-1.75, -13) {};
		\node [style=none] (682) at (-2.75, -13) {};
		\node [style=none] (683) at (-2.75, -11.25) {};
		\node [style=none] (684) at (-2.25, -12.125) {\tiny \textcolor{black}{\texttt{prep}}};
		\node [style=none] (685) at (-2.75, -12.125) {};
		\node [style=none] (686) at (-3.25, -12.125) {};
		\node [style=none] (687) at (-3, -12.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (691) at (9.125, -16.5) {};
		\node [style=none] (692) at (9.125, -15.75) {};
		\node [style=none] (693) at (9.125, -17.25) {};
		\node [style=none] (694) at (13.5, -16.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (695) at (11.5, -13.625) {};
		\node [style=none] (696) at (11.5, -15.375) {};
		\node [style=none] (697) at (12.75, -15.375) {};
		\node [style=none] (698) at (12.75, -13.625) {};
		\node [style=none] (700) at (13.75, -15.875) {};
		\node [style=none] (701) at (13.75, -16.375) {};
		\node [style=none] (702) at (14.25, -16.375) {};
		\node [style=none] (703) at (14.25, -15.875) {};
		\node [style=none] (704) at (14, -16.125) {\tiny $\mathbf{N}$};
		\node [style=none] (705) at (9.5, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (706) at (15, -17.25) {\tiny$\otimes$};
		\node [style=none] (707) at (14.5, -16.125) {};
		\node [style=none] (708) at (14.25, -16.125) {};
		\node [style=none] (709) at (9.5, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (710) at (15.75, -17.25) {};
		\node [style=none] (711) at (15.375, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (712) at (15, -16.625) {};
		\node [style=none] (725) at (11.75, -13.875) {};
		\node [style=none] (726) at (11.75, -15.125) {};
		\node [style=none] (727) at (12.5, -15.125) {};
		\node [style=none] (728) at (12.5, -13.875) {};
		\node [style=none] (729) at (12.125, -14.5) {\tiny $\mathcal{N}$};
		\node [style=none] (730) at (11, -14.125) {};
		\node [style=none] (731) at (11.75, -14.125) {};
		\node [style=none] (732) at (11, -14.875) {};
		\node [style=none] (733) at (11.75, -14.875) {};
		\node [style=none] (734) at (12.75, -14.5) {};
		\node [style=none] (735) at (13.125, -15) {};
		\node [style=tinydotwhite] (744) at (11.875, -16.125) {\tiny$\otimes$};
		\node [style=none] (745) at (11.25, -15.75) {};
		\node [style=none] (746) at (11.25, -16.5) {};
		\node [style=none] (747) at (11.875, -16.125) {};
		\node [style=tinydotwhite] (749) at (13.125, -16.125) {\tiny$\oplus$};
		\node [style=none] (751) at (13.75, -16.125) {};
		\node [style=none] (752) at (14.5, -16.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (763) at (8, -16.5) {};
		\node [style=none] (764) at (8.875, -16.5) {};
		\node [style=none] (765) at (8.5, -16.5) {};
		\node [style=none] (766) at (9.125, -16.5) {};
		\node [style=none] (767) at (9.125, -15.75) {};
		\node [style=none] (768) at (9.125, -17.25) {};
		\node [style=none] (769) at (8.875, -17.25) {};
		\node [style=none] (770) at (8.5, -17.25) {};
		\node [style=none] (771) at (9.125, -16.5) {};
		\node [style=none] (772) at (9.125, -15.75) {};
		\node [style=none] (773) at (9.125, -17.25) {};
		\node [style=none] (774) at (8.875, -15.625) {};
		\node [style=none] (775) at (8.875, -15.875) {};
		\node [style=none] (776) at (9.125, -15.875) {};
		\node [style=none] (777) at (9.125, -15.625) {};
		\node [style=none] (778) at (8.875, -15.75) {};
		\node [style=none] (779) at (8.875, -16.375) {};
		\node [style=none] (780) at (8.875, -16.625) {};
		\node [style=none] (781) at (9.125, -16.625) {};
		\node [style=none] (782) at (9.125, -16.375) {};
		\node [style=none] (783) at (8.875, -17.125) {};
		\node [style=none] (784) at (8.875, -17.375) {};
		\node [style=none] (785) at (9.125, -17.375) {};
		\node [style=none] (786) at (9.125, -17.125) {};
		\node [style=none] (787) at (8.5, -15.75) {};
		\node [style=none] (788) at (8.5, -15.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (789) at (8.5, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (790) at (8.5, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (791) at (7.5, -16.5) {};
		\node [style=none] (792) at (7.75, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (793) at (9.5, -15.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (794) at (12.5, -14.5) {};
		\node [style=none] (795) at (13.125, -15.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (796) at (10.5, -14.125) {};
		\node [style=none] (797) at (10.8, -14.125) {\tiny $w$};
		\node [style=none] (798) at (10.75, -13.875) {};
		\node [style=none] (799) at (10.75, -14.375) {};
		\node [style=none] (800) at (11, -13.875) {};
		\node [style=none] (801) at (11, -14.375) {};
		\node [style=none] (802) at (11, -14.625) {};
		\node [style=none] (803) at (11, -15.125) {};
		\node [style=none] (804) at (10.5, -14.875) {};
		\node [style=none] (805) at (10.75, -14.625) {};
		\node [style=none] (806) at (10.75, -15.125) {};
		\node [style=none] (807) at (10.8, -14.875) {\tiny $c$};
		\node [style=smalldotgray] (808) at (11.5, -14.125) {};
		\node [style=none] (809) at (11.25, -14.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (811) at (11.5, -10.75) {\hyperlink{cite.yang2018modeling}{Local Transformer}};
		\node [style=none] (812) at (11.5, -18) {\hyperlink{cite.guo2019gaussian}{Gaussian Transformer}};
		\node [style=none] (813) at (9.5, -13) {};
		\node [style=none] (814) at (7.75, -15.5) {};
		\node [style=none] (815) at (9.75, -15.75) {};
		\node [style=none] (816) at (9.75, -15) {};
		\node [style=none] (817) at (10.25, -14.5) {};
		\node [style=none] (819) at (-10.875, -14) {};
		\node [style=none] (822) at (-10.875, -12.75) {};
		\node [style=none] (824) at (-10.5, -15) {};
		\node [style=tinydotwhite] (844) at (-8, -15) {\tiny$\otimes$};
		\node [style=smalldotcyan] (861) at (-12, -14) {};
		\node [style=none] (862) at (-11.125, -14) {};
		\node [style=none] (863) at (-11.5, -14) {};
		\node [style=none] (864) at (-10.875, -14) {};
		\node [style=none] (865) at (-10.875, -12.75) {};
		\node [style=none] (866) at (-10.5, -15) {};
		\node [style=none] (867) at (-10.75, -15) {};
		\node [style=none] (868) at (-11.5, -15) {};
		\node [style=none] (869) at (-10.875, -14) {};
		\node [style=none] (870) at (-10.875, -12.75) {};
		\node [style=none] (871) at (-10.5, -15) {};
		\node [style=none] (872) at (-11.125, -12.625) {};
		\node [style=none] (873) at (-11.125, -12.875) {};
		\node [style=none] (874) at (-10.875, -12.875) {};
		\node [style=none] (875) at (-10.875, -12.625) {};
		\node [style=none] (876) at (-11.125, -12.75) {};
		\node [style=none] (877) at (-11.125, -13.875) {};
		\node [style=none] (878) at (-11.125, -14.125) {};
		\node [style=none] (879) at (-10.875, -14.125) {};
		\node [style=none] (880) at (-10.875, -13.875) {};
		\node [style=none] (881) at (-10.75, -14.875) {};
		\node [style=none] (882) at (-10.75, -15.125) {};
		\node [style=none] (883) at (-10.5, -15.125) {};
		\node [style=none] (884) at (-10.5, -14.875) {};
		\node [style=none] (885) at (-11.5, -12.75) {};
		\node [style=none] (886) at (-11.5, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (887) at (-11.5, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (888) at (-11.5, -15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (889) at (-12.5, -14) {};
		\node [style=none] (890) at (-12.25, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (892) at (11.75, -25.875) {};
		\node [style=none] (894) at (13.625, -25.875) {};
		\node [style=none] (895) at (11, -23.125) {};
		\node [style=none] (896) at (11, -24.875) {};
		\node [style=none] (897) at (12.25, -24.875) {};
		\node [style=none] (898) at (12.25, -23.125) {};
		\node [style=none] (912) at (11.25, -23.375) {};
		\node [style=none] (913) at (11.25, -24.625) {};
		\node [style=none] (914) at (12, -24.625) {};
		\node [style=none] (915) at (12, -23.375) {};
		\node [style=none] (916) at (11.625, -24) {\tiny $\mathcal{N}$};
		\node [style=none] (917) at (10.5, -23.625) {};
		\node [style=none] (918) at (11.25, -23.625) {};
		\node [style=none] (919) at (10.5, -24.375) {};
		\node [style=none] (920) at (11.25, -24.375) {};
		\node [style=none] (921) at (12.25, -24) {};
		\node [style=none] (922) at (12.625, -24.5) {};
		\node [style=tinydotwhite] (927) at (12.625, -25.875) {\tiny$\otimes$};
		\node [style=none] (935) at (11.75, -25.875) {};
		\node [style=none] (940) at (11.75, -25.875) {};
		\node [style=none] (942) at (11.5, -26) {};
		\node [style=none] (943) at (11.5, -25.75) {};
		\node [style=none] (944) at (11.75, -25.75) {};
		\node [style=none] (945) at (11.75, -26) {};
		\node [style=none] (946) at (11.5, -25.875) {};
		\node [style=none] (961) at (12.25, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (962) at (12, -24) {};
		\node [style=none] (963) at (12.625, -24.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (970) at (10.5, -24.125) {};
		\node [style=none] (971) at (10.5, -24.625) {};
		\node [style=none] (972) at (10, -24.375) {};
		\node [style=none] (973) at (10.25, -24.125) {};
		\node [style=none] (974) at (10.25, -24.625) {};
		\node [style=none] (975) at (10.3, -24.375) {\tiny $c$};
		\node [style=smalldotgray] (976) at (11, -23.625) {};
		\node [style=none] (977) at (10.75, -24.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (978) at (10.5, -25.875) {};
		\node [style=none] (980) at (10.5, -23.375) {};
		\node [style=none] (981) at (10.5, -23.875) {};
		\node [style=none] (982) at (10, -23.625) {};
		\node [style=none] (983) at (10.25, -23.375) {};
		\node [style=none] (984) at (10.25, -23.875) {};
		\node [style=none] (985) at (10.3, -23.625) {\tiny $w$};
		\node [style=none] (986) at (10, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (987) at (9.5, -25.875) {};
		\node [style=none] (994) at (11.5, -27.25) {\hyperlink{cite.you2020hard}{Hard-coded Gaussian}};
		\node [style=none] (999) at (10.5, -26) {};
		\node [style=none] (1000) at (11, -26.25) {};
		\node [style=none] (1001) at (11, -26.75) {};
		\node [style=none] (1003) at (10.25, -25.5) {};
		\node [style=none] (1013) at (-10.5, -12.75) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (1014) at (-10.75, -12.5) {};
		\node [style=none] (1015) at (-10.75, -13) {};
		\node [style=none] (1016) at (-10.25, -13) {};
		\node [style=none] (1017) at (-10.25, -12.5) {};
		\node [style=none] (1018) at (-11.25, -12.25) {};
		\node [style=none] (1019) at (-10, -12.25) {};
		\node [style=none] (1020) at (-11.25, -15.25) {};
		\node [style=none] (1021) at (-10, -15.25) {};
		\node [style=none] (1022) at (-10.25, -12.75) {};
		\node [style=none] (1023) at (-10.75, -12.75) {};
		\node [style=none] (1024) at (-10.5, -14) {\tiny $\textcolor{black}{\phi}$};
		\node [style=none] (1025) at (-10.75, -13.75) {};
		\node [style=none] (1026) at (-10.75, -14.25) {};
		\node [style=none] (1027) at (-10.25, -14.25) {};
		\node [style=none] (1028) at (-10.25, -13.75) {};
		\node [style=none] (1033) at (-10.25, -14) {};
		\node [style=none] (1034) at (-10.75, -14) {};
		\node [style=none] (1037) at (-10, -12.75) {};
		\node [style=smalldotcyan] (1038) at (-9.5, -12.75) {};
		\node [style=smalldotcyan] (1039) at (-9.5, -14) {};
		\node [style=none] (1040) at (-9.75, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1041) at (-9.75, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1042) at (-9, -15) {\tiny$\otimes$};
		\node [style=none] (1043) at (-9.5, -12.75) {};
		\node [style=none] (1044) at (-9.5, -13.25) {};
		\node [style=none] (1045) at (-9, -13.75) {};
		\node [style=none] (1046) at (-9.5, -14.25) {};
		\node [style=none] (1047) at (-9.25, -14.5) {};
		\node [style=none] (1048) at (-9, -14.75) {};
		\node [style=none] (1049) at (-8, -14.25) {};
		\node [style=none] (1050) at (-8.5, -13.75) {};
		\node [style=none] (1052) at (-6.375, -12.75) {};
		\node [style=none] (1053) at (-8.5, -13) {};
		\node [style=none] (1054) at (-8.75, -13) {};
		\node [style=none] (1055) at (-9, -13.25) {};
		\node [style=none] (1056) at (-8.75, -13.5) {};
		\node [style=none] (1057) at (-8.5, -13.5) {};
		\node [style=none] (1058) at (-8.65, -13.25) {\tiny $\mathbf{1}$};
		\node [style=none] (1059) at (-8.25, -13.25) {};
		\node [style=tinydotwhite] (1060) at (-7.75, -14) {\tiny$\otimes$};
		\node [style=none] (1061) at (-7.75, -13.75) {};
		\node [style=none] (1062) at (-8.25, -13.25) {};
		\node [style=none] (1063) at (-8.5, -13.25) {};
		\node [style=tinydotwhite] (1064) at (-7.25, -12.75) {\tiny$\otimes$};
		\node [style=none] (1065) at (-7.75, -14) {};
		\node [style=none] (1066) at (-7.25, -13.5) {};
		\node [style=none] (1067) at (-7.25, -13.5) {};
		\node [style=none] (1068) at (-6.375, -12.375) {};
		\node [style=none] (1069) at (-6.375, -13.125) {};
		\node [style=none] (1070) at (-5.625, -13.125) {};
		\node [style=none] (1071) at (-5.625, -12.375) {};
		\node [style=none] (1072) at (-6, -12.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (1073) at (-5.625, -12.75) {};
		\node [style=none] (1074) at (-6.75, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1075) at (-6.5, -12.25) {};
		\node [style=none] (1076) at (-5.5, -12.25) {};
		\node [style=none] (1077) at (-6.5, -13.25) {};
		\node [style=none] (1078) at (-5.5, -13.25) {};
		\node [style=none] (1079) at (-5, -12.75) {};
		\node [style=none] (1080) at (-5.25, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1081) at (-7, -15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1082) at (-5, -15) {};
		\node [style=none] (1083) at (-8.5, -15) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1085) at (-5, -12.25) {};
		\node [style=none] (1086) at (-5, -15.5) {};
		\node [style=none] (1087) at (-4, -12.25) {};
		\node [style=none] (1088) at (-4, -15.5) {};
		\node [style=none] (1089) at (-4.5, -13.25) {};
		\node [style=none] (1090) at (-4.5, -14.5) {};
		\node [style=tinydotwhite] (1091) at (-4.5, -13.875) {\tiny$\otimes$};
		\node [style=none] (1092) at (-3.25, -13.875) {};
		\node [style=none] (1093) at (-3.75, -13.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1094) at (-12, -7.25) {};
		\node [style=none] (1095) at (-12, -12.25) {};
		\node [style=none] (1097) at (-11, -19.5) {\footnotesize $\phi(x) := \textsc{ELU}(x) + 1$};
		\node [style=none] (1098) at (-7.5, -22) {\footnotesize $\phi_{i\nu}(x):=\textsc{ReLU}([x,-x])_i \textsc{ReLU}([x,-x])_{i+\nu}$};
		\node [style=none] (1099) at (-11, -20.5) {\hyperlink{cite.katharopoulos2020transformers}{Linear Transformer}};
		\node [style=none] (1100) at (-7.5, -23) {\hyperlink{cite.schlag_linear_2021}{Delta Net}};
		\node [style=none] (1103) at (-7.5, -17) {};
		\node [style=none] (1104) at (-11, -19) {};
		\node [style=none] (1110) at (-3.5, -19.5) {\footnotesize $\phi(x):=\frac{h(x)}{\sqrt{m}}[f_j(\omega_i\cdot x)]^{i \leq m}_{j \leq l}$};
		\node [style=none] (1111) at (-3.5, -20.5) {(Random Feature Map)};
		\node [style=none] (1112) at (-3.5, -19) {};
		\node [style=none] (1113) at (-7.5, -21.5) {};
		\node [style=none] (1118) at (-7.5, -17) {};
		\node [style=none] (1119) at (-7.5, -21.25) {};
		\node [style=none] (1120) at (-8, -16.25) {(Transformers are RNNs)};
		\node [style=none] (1122) at (-8.625, -10.25) {};
		\node [style=none] (1123) at (-6.125, -10.25) {};
		\node [style=none] (1124) at (-8.875, -8.75) {};
		\node [style=none] (1125) at (-9.25, -8.75) {};
		\node [style=none] (1126) at (-8.875, -9.5) {};
		\node [style=none] (1127) at (-9.25, -9.5) {};
		\node [style=none] (1128) at (-8.875, -10.25) {};
		\node [style=none] (1129) at (-9.25, -10.25) {};
		\node [style=smalldotcyan] (1130) at (-9.5, -9.5) {};
		\node [style=none] (1133) at (-8.875, -8.625) {};
		\node [style=none] (1134) at (-8.875, -8.875) {};
		\node [style=none] (1135) at (-8.625, -8.875) {};
		\node [style=none] (1136) at (-8.625, -8.625) {};
		\node [style=none] (1137) at (-8.625, -8.75) {};
		\node [style=none] (1138) at (-9, -8.5) {};
		\node [style=none] (1139) at (-9, -10.5) {};
		\node [style=none] (1140) at (-8.5, -10.5) {};
		\node [style=none] (1141) at (-8.5, -8.5) {};
		\node [style=none] (1142) at (-8, -8.75) {};
		\node [style=none] (1143) at (-8.875, -9.375) {};
		\node [style=none] (1144) at (-8.875, -9.625) {};
		\node [style=none] (1145) at (-8.625, -9.625) {};
		\node [style=none] (1146) at (-8.625, -9.375) {};
		\node [style=none] (1147) at (-8.625, -9.5) {};
		\node [style=none] (1152) at (-8, -9.5) {};
		\node [style=none] (1153) at (-8.875, -10.125) {};
		\node [style=none] (1154) at (-8.875, -10.375) {};
		\node [style=none] (1155) at (-8.625, -10.375) {};
		\node [style=none] (1156) at (-8.625, -10.125) {};
		\node [style=none] (1161) at (-9.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1162) at (-9.25, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1163) at (-9.25, -10.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1164) at (-8.25, -8.75) {};
		\node [style=none] (1165) at (-8.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1166) at (-8.25, -9.5) {};
		\node [style=none] (1167) at (-8.25, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1168) at (-8.25, -10.25) {};
		\node [style=none] (1169) at (-8.25, -10.25) {};
		\node [style=none] (1170) at (-10.25, -9.5) {};
		\node [style=tinydotwhite] (1171) at (-7.75, -9.125) {\small$\otimes$};
		\node [style=none] (1172) at (-7, -9.125) {};
		\node [style=none] (1173) at (-7.375, -9.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1178) at (-6.75, -9.125) {\tiny$\hat{\sigma}$};
		\node [style=none] (1183) at (-6.125, -9.125) {};
		\node [style=none] (1185) at (-5.5, -9.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1198) at (-5, -9.75) {};
		\node [style=none] (1199) at (-7, -10.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1200) at (-9.75, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1201) at (-7.5, -11) {\hyperlink{cite.vaswani2017attention}{Vaswani \emph{et al.} (Unmasked)}};
		\node [style=none] (1204) at (-6.25, -8.5) {};
		\node [style=none] (1205) at (-6.25, -9.75) {};
		\node [style=none] (1206) at (-8.25, -8.5) {};
		\node [style=none] (1207) at (-8.25, -9.75) {};
		\node [style=none] (1208) at (-6.5, -8.25) {};
		\node [style=none] (1209) at (-0.5, -21) {};
		\node [style=none] (1210) at (-5, -27.25) {};
		\node [style=none] (1211) at (-7.5, -24.25) {\footnotesize $h(x):=\exp(\frac{\|x\|^2}{2}) \quad f_1 := \mathop{sin}  \quad f_2 := \mathop{cos}$};
		\node [style=none] (1212) at (-7.5, -27.25) {\hyperlink{cite.choromanski_rethinking_2022}{Performers}};
		\node [style=none] (1213) at (-7.5, -25.25) {\footnotesize $h(x):=\exp(-\frac{\|x\|^2}{2}) \quad f_1 := \exp$};
		\node [style=none] (1214) at (-7.5, -26.25) {\footnotesize $h(x) := 1 \quad f_1 := \textsc{ReLU}$};
		\node [style=none] (1215) at (1.75, -6.25) {\tiny The learnable mask $m$ specifies};
		\node [style=none] (1216) at (1.75, -6.75) {\tiny different sparse attention patterns,};
		\node [style=none] (1217) at (1.75, -7.25) {\tiny which are equivalently implemented};
		\node [style=none] (1218) at (1.75, -7.75) {\tiny by a \texttt{prep} box that preprocesses the};
		\node [style=none] (1219) at (1.75, -8.25) {\tiny tokens into different types that};
		\node [style=none] (1220) at (1.75, -8.75) {\tiny attend differently. So we have different};
		\node [style=none] (1221) at (1.75, -9.25) {\tiny attention blocks for different token types.};
		\node [style=none] (1222) at (1.75, -9.75) {\tiny We notate the different tokens in \textcolor{blue}{blue}.};
		\node [style=none] (1224) at (1.75, -14.5) {\tiny In the top attention subproblem};
		\node [style=none] (1225) at (1.75, -15) {\tiny \textcolor{blue}{blue}-many tokens pay attention to};
		\node [style=none] (1226) at (1.75, -15.5) {\tiny \textcolor{orange}{sequence}-many key-value tokens};
		\node [style=none] (1227) at (1.75, -16) {\tiny and vice versa in the bottom.};
		\node [style=none] (1228) at (7.5, -2.5) {\tiny };
		\node [style=none] (1229) at (7.5, -3) {\tiny };
		\node [style=none] (1230) at (11.5, -12) {\tiny Fix the mean of the Gaussian};
		\node [style=none] (1231) at (11.5, -12.5) {\tiny to the current query token.};
		\node [style=none] (1235) at (11.5, -19.25) {\tiny Attention matrices become};
		\node [style=none] (1236) at (11.5, -19.75) {\tiny \emph{fixed} Gaussians around };
		\node [style=none] (1237) at (11.5, -20.25) {\tiny the query token.};
		\node [style=none] (1238) at (11.5, -21.25) {\tiny Include a residual.};
		\node [style=none] (1241) at (7.5, -1) {\tiny };
		\node [style=none] (1242) at (7.5, -1.5) {\tiny A learned component generates $\qquad\qquad$};
		\node [style=none] (1243) at (7.5, -2) {\tiny a Gaussian window for each query. $\qquad\qquad$};
		\node [style=none] (1245) at (-7, -8.875) {};
		\node [style=none] (1246) at (-6.5, -8.875) {};
		\node [style=none] (1247) at (-6.5, -9.375) {};
		\node [style=none] (1248) at (-7, -9.375) {};
		\node [style=none] (1251) at (-7.125, -8.75) {};
		\node [style=none] (1252) at (-6.375, -8.75) {};
		\node [style=none] (1253) at (-7.125, -9.5) {};
		\node [style=none] (1254) at (-6.375, -9.5) {};
		\node [style=none] (1256) at (-2.25, -6.25) {};
		\node [style=none] (1257) at (-2.25, -10.75) {};
		\node [style=none] (1258) at (-3, -1) {};
		\node [style=none] (1259) at (-0.5, 0) {};
		\node [style=none] (1260) at (-5.25, -3) {};
		\node [style=none] (1261) at (-6.25, -4.25) {};
		\node [style=none] (1262) at (-4.5, -4) {};
		\node [style=none] (1263) at (-3, -11) {};
		\node [style=none] (1264) at (-1.5, -11) {};
		\node [style=none] (1265) at (-3, -13.25) {};
		\node [style=none] (1266) at (-1.5, -13.25) {};
		\node [style=none] (1267) at (8, -8) {};
		\node [style=none] (1268) at (8, -10.25) {};
		\node [style=none] (1269) at (8.5, -8) {};
		\node [style=none] (1270) at (8.5, -10.25) {};
		\node [style=none] (1271) at (-2.25, 1.5) {};
		\node [style=none] (1272) at (-2.25, 0) {};
		\node [style=none] (1273) at (-1.75, 1.5) {};
		\node [style=none] (1274) at (-1.75, 0) {};
		\node [style=none] (1275) at (-7.25, -1.25) {};
		\node [style=none] (1276) at (-7.25, -3) {};
		\node [style=none] (1277) at (-6.75, -1.25) {};
		\node [style=none] (1278) at (-6.75, -3) {};
		\node [style=none] (1279) at (-11.75, -4.25) {};
		\node [style=none] (1280) at (-11.75, -6) {};
		\node [style=none] (1281) at (-11.25, -4.25) {};
		\node [style=none] (1282) at (-11.25, -6) {};
		\node [style=none] (1283) at (-3.75, -4) {};
		\node [style=none] (1284) at (-3.75, -5.5) {};
		\node [style=none] (1285) at (-3.25, -4) {};
		\node [style=none] (1286) at (-3.25, -5.5) {};
		\node [style=none] (1287) at (8.75, -15.5) {};
		\node [style=none] (1288) at (8.75, -17.5) {};
		\node [style=none] (1289) at (9.25, -15.5) {};
		\node [style=none] (1290) at (9.25, -17.5) {};
		\node [style=none] (1291) at (11.375, -25.625) {};
		\node [style=none] (1292) at (11.375, -26.125) {};
		\node [style=none] (1293) at (11.875, -25.625) {};
		\node [style=none] (1294) at (11.875, -26.125) {};
		\node [style=none] (1295) at (-10, -7.25) {};
		\node [style=none] (1296) at (-3.5, -6) {};
		\node [style=none] (1297) at (-9.75, -9) {};
		\node [style=none] (1298) at (-6, -8.75) {};
		\node [style=none] (1299) at (0.5, 2.5) {``Primordial Attention''};
		\node [style=none] (1300) at (4.875, -12.125) {};
		\node [style=none] (1301) at (5.375, -12.625) {};
		\node [style=none] (1302) at (5.25, -12.5) {};
		\node [style=none] (1303) at (5, -12.25) {};
		\node [style=none] (1304) at (5.1, -12.35) {};
		\node [style=none] (1305) at (6, -12.35) {};
		\node [style=none] (1306) at (5.625, -12.35) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1307) at (1.75, -16.5) {\tiny The outputs are concatenated.};
		\node [style=none] (1308) at (2.25, -20.25) {};
		\node [style=none] (1309) at (2.25, -18.25) {};
		\node [style=none] (1310) at (6, -18.25) {};
		\node [style=none] (1311) at (6, -20.25) {};
		\node [style=none] (1313) at (1.25, -19.25) {};
		\node [style=none] (1314) at (2.5, -19.25) {};
		\node [style=none] (1315) at (1.75, -19.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1316) at (6, -18.5) {};
		\node [style=none] (1317) at (6, -19) {};
		\node [style=none] (1318) at (6, -19.5) {};
		\node [style=none] (1319) at (6, -20) {};
		\node [style=none] (1320) at (7, -20) {};
		\node [style=none] (1321) at (7, -19.5) {};
		\node [style=none] (1322) at (7, -19) {};
		\node [style=none] (1323) at (7, -18.5) {};
		\node [style=none] (1324) at (6.375, -20) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1325) at (6.625, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1326) at (6.625, -19) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1327) at (6.375, -19) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1328) at (6.5, -19.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1329) at (6.5, -18.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=smalldotcyan] (1330) at (2.5, -19.25) {};
		\node [style=smalldotcyan] (1331) at (3.25, -19.75) {};
		\node [style=none] (1333) at (3.25, -19.5) {};
		\node [style=none] (1334) at (3.75, -19.5) {};
		\node [style=none] (1335) at (3.25, -20) {};
		\node [style=none] (1336) at (3, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1337) at (3.75, -20) {};
		\node [style=none] (1338) at (4.5, -19.75) {};
		\node [style=none] (1339) at (4, -19.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1340) at (4.125, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (1341) at (3.25, -18.75) {};
		\node [style=none] (1342) at (3.25, -18.5) {};
		\node [style=none] (1343) at (3.75, -18.5) {};
		\node [style=none] (1344) at (3.25, -19) {};
		\node [style=none] (1345) at (3, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1346) at (3.75, -19) {};
		\node [style=none] (1347) at (5.5, -18.75) {};
		\node [style=none] (1348) at (4, -18.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1349) at (4.125, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1350) at (4.25, -18.5) {};
		\node [style=none] (1351) at (4.75, -19) {};
		\node [style=none] (1352) at (5, -18.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1353) at (4.875, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1354) at (5.25, -19.5) {\rotatebox{45}{$\cdots$}};
		\node [style=none] (1355) at (6, -13) {};
		\node [style=none] (1356) at (5.5, -16.75) {};
		\node [style=none] (1357) at (4.25, -17.25) {\tiny \texttt{prep} boxes may only copy};
		\node [style=none] (1358) at (4.25, -17.75) {\tiny and rearrange information.};
		\node [style=none] (1359) at (4.25, -20.75) {\tiny All sparse attention patterns};
		\node [style=none] (1360) at (4.25, -21.25) {\tiny are obtainable this way};
		\node [style=none] (1363) at (-9, -6.25) {\footnotesize \S\ref{ssec:vas_to_lin}: A common ancestor of both};
		\node [style=none] (1364) at (-9, -6.75) {\footnotesize canonical and linearised attention };
		\node [style=none] (1365) at (-11, -17) {\tiny Different choices of $\phi$ yield};
		\node [style=none] (1366) at (-11, -17.5) {\tiny a variety of architectures.};
		\node [style=none] (1370) at (4.25, -21.75) {\tiny with little variation in};
		\node [style=none] (1371) at (4.25, -22.25) {\tiny the attention mechanisms.};
		\node [style=none] (1372) at (2.25, -25.5) {\hyperlink{cite.beltagy2020longformer}{Longformer}};
		\node [style=none] (1373) at (2.25, -24.5) {\hyperlink{cite.ainslie2020etc}{ETC}};
		\node [style=none] (1374) at (2.25, -27.25) {\hyperlink{cite.guo2019star}{Star-transformer}};
		\node [style=none] (1375) at (6.25, -24.5) {\hyperlink{cite.zaheer2021big}{BigBird}};
		\node [style=none] (1376) at (4.25, -22.75) {};
		\node [style=none] (1377) at (2.25, -24) {};
		\node [style=none] (1378) at (6.25, -24) {};
		\node [style=none] (1379) at (6.25, -23) {\tiny (Randomised)};
		\node [style=none] (1380) at (2.25, -26) {};
		\node [style=none] (1381) at (2.25, -26.75) {};
		\node [style=none] (1385) at (-4.25, -17) {\tiny There are many ways};
		\node [style=none] (1386) at (-4.25, -17.5) {\tiny to invent structure for $\phi$.};
		\node [style=none] (1387) at (11, -5) {\tiny Remove mask.};
		\node [style=none] (1391) at (11.5, -20.75) {\tiny Discard key and value.};
		\node [style=none] (1392) at (11.5, -21.75) {};
		\node [style=none] (1393) at (11.5, -22.75) {};
		\node [style=none] (1395) at (0.75, 0) {};
		\node [style=none] (1396) at (4.5, -4.5) {};
		\node [style=none] (1397) at (12.75, -7.25) {};
		\node [style=none] (1398) at (13.125, -25.875) {\tiny$\textcolor{orange}{\vert}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (987.center) to (946.center);
		\draw [style=cyan] (1319.center) to (1320.center);
		\draw [style=cyan] (1318.center) to (1321.center);
		\draw [style=cyan] (1317.center) to (1322.center);
		\draw [style=cyan] (1316.center) to (1323.center);
		\draw [style=cyan] (1313.center) to (1314.center);
		\draw [style=orange] (1171) to (1172.center);
		\draw [style=orange] (1131.center)
			 to (1132.center)
			 to [in=90, out=0] (1121);
		\draw [style=cyan] (1091) to (1092.center);
		\draw [style=cyan] (1082.center)
			 to [in=270, out=0] (1090.center)
			 to (1091);
		\draw [style=gray] (1079.center)
			 to [in=90, out=0] (1089.center)
			 to (1091);
		\draw [style=gray] (1073.center) to (1079.center);
		\draw [style=gray] (1064) to (1052.center);
		\draw [style=cyan] (1023.center) to (876.center);
		\draw [style=cyan] (1033.center) to (1039);
		\draw [style=cyan] (1034.center) to (869.center);
		\draw [style=cyan] (1022.center) to (1038);
		\draw [style=cyan] (894.center) to (946.center);
		\draw [style=gray] (732.center) to (733.center);
		\draw [style=gray] (730.center) to (731.center);
		\draw [style=cyan] (679.center)
			 to [in=180, out=0] (671.center)
			 to (669);
		\draw [style=cyan] (678.center)
			 to [in=180, out=0] (640.center)
			 to (631.center);
		\draw [style=cyan] (668)
			 to (594.center)
			 to [in=0, out=-180] (677.center);
		\draw [style=cyan] (676.center)
			 to [in=-180, out=0] (590.center)
			 to (581.center);
		\draw [style=blue] (609) to (615.center);
		\draw [style=blue] (616.center)
			 to (672.center)
			 to [in=90, out=0, looseness=1.25] (606.center)
			 to [in=90, out=-90] (601);
		\draw [style=cyan] (434)
			 to (436.center)
			 to (428.center);
		\draw [style=cyan] (444)
			 to (467.center)
			 to (461.center);
		\draw [style=cyan] (434)
			 to [in=-180, out=90] (435.center)
			 to (423.center);
		\draw [style=cyan] (434)
			 to [in=-180, out=-90] (437.center)
			 to (433.center);
		\draw [style=orange] (335.center) to (298);
		\draw [style=orange] (328.center) to (334.center);
		\draw [style=orange] (321) to (327.center);
		\draw [style=orange] (247) to (249.center);
		\draw [style=cyan, in=270, out=0] (244.center) to (242);
		\draw [style=cyan, in=90, out=0] (243) to (242);
		\draw [style=gray] (242) to (245.center);
		\draw [style=cyan, in=-180, out=-90] (236) to (235.center);
		\draw [style=cyan, in=180, out=90] (236) to (234.center);
		\draw [style=orange] (232.center)
			 to [in=90, out=0, looseness=1.25] (233.center)
			 to (247);
		\draw [style=cyan] (230.center) to (231.center);
		\draw [style=cyan] (228.center) to (229.center);
		\draw [style=orange] (116.center) to (122.center);
		\draw [style=orange] (7.center) to (18.center);
		\draw [style=orange] (45.center)
			 to (39.center)
			 to [in=90, out=0, looseness=1.25] (37);
		\draw [style=orange] (34)
			 to [in=360, out=90] (33.center)
			 to (43.center);
		\draw [style=orange] (34) to (38.center);
		\draw [style=cyan] (1.center)
			 to (17.center)
			 to [in=-180, out=0] (15.center);
		\draw [style=cyan] (0.center)
			 to (16.center)
			 to [in=180, out=0] (8.center);
		\draw [style=rred] (4.center)
			 to (3.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=orange] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=fr] (30.center)
			 to (32.center)
			 to (31.center)
			 to (29.center)
			 to (26.center)
			 to cycle;
		\draw [style=cyan] (2.center) to (37);
		\draw [style=cyan] (37) to (47.center);
		\draw [style=orange] (61.center) to (67.center);
		\draw [style=orange] (91.center)
			 to (86.center)
			 to [in=90, out=0, looseness=1.25] (84);
		\draw [style=orange] (81)
			 to [in=360, out=90] (80.center)
			 to (89.center);
		\draw [style=orange] (81) to (85.center);
		\draw [style=cyan] (51.center)
			 to (50.center)
			 to [in=-180, out=0] (52.center);
		\draw [style=cyan] (54.center)
			 to (53.center)
			 to [in=180, out=0] (55.center);
		\draw [style=rred] (58.center)
			 to (57.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=orange] (64.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw (70.center)
			 to (69.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=fr] (77.center)
			 to (79.center)
			 to (78.center)
			 to (76.center)
			 to (74.center)
			 to cycle;
		\draw [style=cyan] (56.center) to (84);
		\draw [style=cyan] (84) to (93.center);
		\draw [style=orange] (98.center)
			 to (99.center)
			 to (96.center)
			 to (97.center)
			 to cycle;
		\draw [style=Dpurp] (102.center)
			 to (104.center)
			 to (103.center)
			 to (101.center)
			 to cycle;
		\draw [style=orange] (146.center) to (141.center);
		\draw [style=orange, in=90, out=0, looseness=1.25] (141.center) to (139);
		\draw [style=cyan] (106.center) to (105.center);
		\draw [style=cyan, in=-180, out=0] (105.center) to (107.center);
		\draw [style=cyan] (109.center) to (108.center);
		\draw [style=cyan, in=180, out=0] (108.center) to (110.center);
		\draw [style=rred] (115.center)
			 to (113.center)
			 to (112.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (120.center)
			 to (119.center)
			 to (118.center)
			 to (121.center)
			 to cycle;
		\draw (126.center)
			 to (125.center)
			 to (124.center)
			 to [in=180, out=0] (127.center)
			 to cycle;
		\draw [style=cyan] (111.center) to (139);
		\draw [style=cyan] (139) to (148.center);
		\draw [style=orange] (153.center)
			 to (154.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=Dpurp] (159.center)
			 to (158.center)
			 to (156.center)
			 to (157.center)
			 to cycle;
		\draw [style=orange] (205.center)
			 to (200.center)
			 to [bend left=45] (210.center)
			 to (198);
		\draw [style=cyan] (165.center) to (164.center);
		\draw [style=orange] (178.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to cycle;
		\draw (184.center)
			 to (183.center)
			 to [in=180, out=0] (186.center)
			 to (185.center)
			 to cycle;
		\draw [style=cyan] (170.center) to (198);
		\draw [style=cyan] (198) to (207.center);
		\draw [style=fr] (213.center)
			 to (216.center)
			 to (215.center)
			 to (214.center)
			 to cycle;
		\draw [style=fr] (218.center)
			 to (221.center)
			 to (220.center)
			 to (219.center)
			 to cycle;
		\draw (224.center)
			 to (223.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan] (212)
			 to (237.center)
			 to [in=-180, out=90] (236);
		\draw [style=orange] (239.center)
			 to (238.center)
			 to (240.center)
			 to (241.center)
			 to cycle;
		\draw [style=cyan] (212) to (243);
		\draw [style=cyan] (168.center) to (212);
		\draw [style=cyan] (182) to (244.center);
		\draw [style=orange] (245.center) to (247);
		\draw [style=Dpurp] (254.center)
			 to (253.center)
			 to (251.center)
			 to (252.center)
			 to cycle;
		\draw [style=Dpurp] (257.center)
			 to (258.center)
			 to (255.center)
			 to (256.center)
			 to cycle;
		\draw [style=orange] (308.center)
			 to (303.center)
			 to [in=90, out=0] (318.center)
			 to (301);
		\draw [style=orange] (306.center)
			 to (297.center)
			 to [in=-90, out=0, looseness=1.25] (338.center)
			 to (298);
		\draw [style=orange] (298) to (302.center);
		\draw (287.center)
			 to (286.center)
			 to [in=180, out=0] (289.center)
			 to (288.center)
			 to cycle;
		\draw [style=fr] (294.center)
			 to (296.center)
			 to (295.center)
			 to (293.center)
			 to (291.center)
			 to cycle;
		\draw [style=cyan] (273.center) to (301);
		\draw [style=cyan] (301) to (310.center);
		\draw [style=cyan] (271.center)
			 to (319.center)
			 to [in=90, out=0] (321);
		\draw [style=cyan] (268.center)
			 to (320.center)
			 to [in=-90, out=0] (321);
		\draw (324.center)
			 to (323.center)
			 to (322.center)
			 to (325.center)
			 to cycle;
		\draw (331.center)
			 to (330.center)
			 to (329.center)
			 to (332.center)
			 to cycle;
		\draw [style=Dpurp] (342.center)
			 to (339.center)
			 to (340.center)
			 to (341.center)
			 to cycle;
		\draw [style=orange] (377) to (383.center);
		\draw [style=orange] (384.center)
			 to (394.center)
			 to [in=90, out=0, looseness=1.25] (374.center)
			 to (365);
		\draw [style=cyan] (347.center) to (365);
		\draw [style=cyan] (365)
			 to (372.center)
			 to [in=-180, out=0] (1303.center);
		\draw [style=cyan] (346.center)
			 to [in=180, out=0] (375.center)
			 to [in=90, out=0] (377);
		\draw [style=cyan] (345.center)
			 to (376.center)
			 to [in=-90, out=0] (377);
		\draw (380.center)
			 to (379.center)
			 to (378.center)
			 to (381.center)
			 to cycle;
		\draw [style=fr] (419.center)
			 to (422.center)
			 to (421.center)
			 to (420.center)
			 to cycle;
		\draw [style=fr] (424.center)
			 to (427.center)
			 to (426.center)
			 to (425.center)
			 to cycle;
		\draw [style=fr] (429.center)
			 to (432.center)
			 to (431.center)
			 to (430.center)
			 to cycle;
		\draw [style=cyan] (441.center) to (439.center);
		\draw [style=cyan] (444)
			 to [in=-180, out=90] (466.center)
			 to (456.center);
		\draw [style=cyan] (444)
			 to [in=-180, out=-90] (445.center)
			 to (443.center);
		\draw [style=fr] (454.center)
			 to (453.center)
			 to (452.center)
			 to (455.center)
			 to cycle;
		\draw [style=fr] (459.center)
			 to (458.center)
			 to (457.center)
			 to (460.center)
			 to cycle;
		\draw [style=fr] (463.center)
			 to (462.center)
			 to (465.center)
			 to (464.center)
			 to cycle;
		\draw [style=cyan] (471.center) to (469.center);
		\draw [style=cyan] (473)
			 to (475.center)
			 to (474.center);
		\draw [style=cyan] (473)
			 to [in=-180, out=90] (497.center)
			 to (488.center);
		\draw [style=cyan] (473)
			 to [in=-180, out=-90] (477.center)
			 to (476.center);
		\draw [style=fr] (485.center)
			 to (484.center)
			 to (487.center)
			 to (486.center)
			 to cycle;
		\draw [style=fr] (491.center)
			 to (490.center)
			 to (489.center)
			 to (492.center)
			 to cycle;
		\draw [style=fr] (495.center)
			 to (494.center)
			 to (493.center)
			 to (496.center)
			 to cycle;
		\draw [style=cyan] (501.center) to (499.center);
		\draw [style=cyan] (503) to (505.center);
		\draw [style=cyan] (505.center) to (504.center);
		\draw [style=cyan, in=-180, out=90] (503) to (530.center);
		\draw [style=cyan] (530.center) to (521.center);
		\draw [style=cyan, in=-180, out=-90] (503) to (513.center);
		\draw [style=cyan] (513.center) to (512.center);
		\draw [style=fr] (519.center)
			 to (518.center)
			 to (517.center)
			 to (520.center)
			 to cycle;
		\draw [style=fr] (524.center)
			 to (523.center)
			 to (522.center)
			 to (525.center)
			 to cycle;
		\draw [style=fr] (527.center)
			 to (526.center)
			 to (529.center)
			 to (528.center)
			 to cycle;
		\draw [style=cyan] (534.center) to (532.center);
		\draw [style=cyan] (536) to (538.center);
		\draw [style=cyan] (538.center) to (537.center);
		\draw [style=cyan, in=180, out=90] (536) to (563.center);
		\draw [style=cyan] (563.center) to (554.center);
		\draw [style=cyan, in=-180, out=-90] (536) to (546.center);
		\draw [style=cyan] (546.center) to (545.center);
		\draw [style=fr] (552.center)
			 to (551.center)
			 to (550.center)
			 to (553.center)
			 to cycle;
		\draw [style=fr] (557.center)
			 to (556.center)
			 to (555.center)
			 to (558.center)
			 to cycle;
		\draw [style=fr] (560.center)
			 to (559.center)
			 to (562.center)
			 to (561.center)
			 to cycle;
		\draw [style=cyan] (567.center) to (565.center);
		\draw [style=cyan] (668)
			 to [in=-180, out=90] (571.center)
			 to (570.center);
		\draw [style=cyan] (668)
			 to [in=180, out=-90] (573.center)
			 to (572.center);
		\draw [style=fr] (580.center)
			 to (579.center)
			 to (578.center)
			 to (577.center)
			 to cycle;
		\draw [style=fr] (583.center)
			 to (582.center)
			 to (585.center)
			 to (584.center)
			 to cycle;
		\draw [style=fr] (587.center)
			 to (586.center)
			 to (589.center)
			 to (588.center)
			 to cycle;
		\draw [style=cyan] (598.center) to (601);
		\draw [style=cyan] (601)
			 to (604.center)
			 to [in=-180, out=0] (1302.center);
		\draw [style=cyan] (597.center)
			 to [in=180, out=0] (607.center)
			 to [in=90, out=0] (609);
		\draw [style=cyan] (596.center)
			 to [in=180, out=0] (608.center)
			 to [in=-90, out=0] (609);
		\draw (610.center)
			 to (613.center)
			 to (612.center)
			 to (611.center)
			 to cycle;
		\draw [style=cyan] (669)
			 to [in=-180, out=90] (621.center)
			 to (620.center);
		\draw [style=cyan] (669)
			 to [in=180, out=-90] (623.center)
			 to (622.center);
		\draw [style=fr] (630.center)
			 to (629.center)
			 to (628.center)
			 to (627.center)
			 to cycle;
		\draw [style=fr] (633.center)
			 to (632.center)
			 to (635.center)
			 to (634.center)
			 to cycle;
		\draw [style=fr] (637.center)
			 to (636.center)
			 to (639.center)
			 to (638.center)
			 to cycle;
		\draw [style=blue] (648.center)
			 to (649.center)
			 to (646.center)
			 to (647.center)
			 to cycle;
		\draw [style=orange] (655.center)
			 to (656.center)
			 to (657.center)
			 to (654.center)
			 to cycle;
		\draw [style=orange] (661.center)
			 to (660.center)
			 to (662.center)
			 to (663.center)
			 to cycle;
		\draw [style=blue] (665.center)
			 to (666.center)
			 to (667.center)
			 to (664.center)
			 to cycle;
		\draw [style=cyan] (686.center) to (685.center);
		\draw [style=rred] (680.center)
			 to (681.center)
			 to (682.center)
			 to (683.center)
			 to cycle;
		\draw [style=orange] (749) to (751.center);
		\draw [style=cyan] (744)
			 to [in=0, out=270] (746.center)
			 to (771.center);
		\draw [style=cyan] (772.center)
			 to (745.center)
			 to [in=90, out=0] (744);
		\draw [style=orange] (794.center)
			 to (734.center)
			 to [in=90, out=0, looseness=1.25] (735.center)
			 to (749);
		\draw [style=orange] (708.center)
			 to (707.center)
			 to [bend left=45] (712.center)
			 to (706);
		\draw [style=orange] (696.center)
			 to (695.center)
			 to (698.center)
			 to (697.center)
			 to cycle;
		\draw (701.center)
			 to (700.center)
			 to (703.center)
			 to (702.center)
			 to cycle;
		\draw [style=cyan] (693.center) to (706);
		\draw [style=cyan] (706) to (710.center);
		\draw (726.center)
			 to (725.center)
			 to (728.center)
			 to (727.center)
			 to cycle;
		\draw [style=orange] (747.center) to (749);
		\draw [style=cyan] (763) to (765.center);
		\draw [style=cyan] (765.center) to (764.center);
		\draw [style=cyan, in=180, out=90] (763) to (787.center);
		\draw [style=cyan] (787.center) to (778.center);
		\draw [style=cyan, in=-180, out=-90] (763) to (770.center);
		\draw [style=cyan] (770.center) to (769.center);
		\draw [style=fr] (776.center)
			 to (775.center)
			 to (774.center)
			 to (777.center)
			 to cycle;
		\draw [style=fr] (781.center)
			 to (780.center)
			 to (779.center)
			 to (782.center)
			 to cycle;
		\draw [style=fr] (784.center)
			 to (783.center)
			 to (786.center)
			 to (785.center)
			 to cycle;
		\draw [style=cyan] (791.center) to (789.center);
		\draw (799.center)
			 to (801.center)
			 to (800.center)
			 to (798.center)
			 to (796.center)
			 to cycle;
		\draw (805.center)
			 to (804.center)
			 to (806.center)
			 to (803.center)
			 to (802.center)
			 to cycle;
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (813.center) to (814.center);
		\draw [style=Dpurp] (815.center)
			 to (816.center)
			 to [in=-180, out=90] (817.center);
		\draw [style=cyan] (861) to (863.center);
		\draw [style=cyan] (863.center) to (862.center);
		\draw [style=cyan, in=-180, out=90] (861) to (885.center);
		\draw [style=cyan] (885.center) to (876.center);
		\draw [style=cyan, in=-180, out=-90] (861) to (868.center);
		\draw [style=cyan] (868.center) to (867.center);
		\draw [style=fr] (874.center)
			 to (873.center)
			 to (872.center)
			 to (875.center)
			 to cycle;
		\draw [style=fr] (879.center)
			 to (878.center)
			 to (877.center)
			 to (880.center)
			 to cycle;
		\draw [style=fr] (882.center)
			 to (881.center)
			 to (884.center)
			 to (883.center)
			 to cycle;
		\draw [style=cyan] (889.center) to (887.center);
		\draw [style=gray] (919.center) to (920.center);
		\draw [style=gray] (917.center) to (918.center);
		\draw [style=orange] (962.center)
			 to (921.center)
			 to [in=90, out=0, looseness=1.25] (922.center)
			 to (927);
		\draw [style=orange] (895.center)
			 to (898.center)
			 to (897.center)
			 to (896.center)
			 to cycle;
		\draw (915.center)
			 to (914.center)
			 to (913.center)
			 to (912.center)
			 to cycle;
		\draw [style=fr] (942.center)
			 to (945.center)
			 to (944.center)
			 to (943.center)
			 to cycle;
		\draw (973.center)
			 to (972.center)
			 to (974.center)
			 to (971.center)
			 to (970.center)
			 to cycle;
		\draw (983.center)
			 to (982.center)
			 to (984.center)
			 to (981.center)
			 to (980.center)
			 to cycle;
		\draw [style=Dpurp, in=-180, out=-90] (999.center) to (1000.center);
		\draw [style=Dpurp, in=180, out=-90] (999.center) to (1001.center);
		\draw [style=rred] (1015.center)
			 to (1014.center)
			 to (1017.center)
			 to (1016.center)
			 to cycle;
		\draw [style=orange] (1021.center)
			 to (1020.center)
			 to (1018.center)
			 to (1019.center)
			 to cycle;
		\draw [style=rred] (1025.center)
			 to (1028.center)
			 to (1027.center)
			 to (1026.center)
			 to cycle;
		\draw [style=cyan] (1038) to (1043.center);
		\draw [style=cyan] (1042) to (871.center);
		\draw [style=cyan] (1039)
			 to (1046.center)
			 to [in=-180, out=-90] (1047.center)
			 to [in=90, out=0, looseness=1.25] (1048.center)
			 to (1042);
		\draw [style=cyan] (1038)
			 to (1043.center)
			 to (1044.center)
			 to [in=-180, out=-90] (1045.center)
			 to (1050.center)
			 to [in=90, out=0] (1049.center)
			 to (844);
		\draw (1057.center)
			 to (1053.center)
			 to (1054.center)
			 to (1055.center)
			 to (1056.center)
			 to cycle;
		\draw [style=orange] (1063.center)
			 to (1059.center)
			 to [in=90, out=0] (1061.center)
			 to (1060);
		\draw [style=cyan] (1039) to (1060);
		\draw [style=cyan] (1060)
			 to (1065.center)
			 to [in=270, out=0] (1066.center)
			 to [in=270, out=90] (1064);
		\draw [style=cyan] (1043.center) to (1064);
		\draw (1068.center)
			 to (1069.center)
			 to (1070.center)
			 to (1071.center)
			 to cycle;
		\draw [style=orange] (1076.center)
			 to (1078.center)
			 to (1077.center)
			 to (1075.center)
			 to cycle;
		\draw [style=cyan] (844) to (1082.center);
		\draw [style=cyan] (1042) to (844);
		\draw [style=orange] (1086.center)
			 to (1085.center)
			 to (1087.center)
			 to (1088.center)
			 to cycle;
		\draw [style=vpurp, bend right, looseness=0.75] (1094.center) to (1095.center);
		\draw [style=vpurp] (1118.center)
			 to [in=90, out=-90, looseness=0.75] (1103.center)
			 to [in=90, out=-90, looseness=0.75] (1104.center);
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (1103.center) to (1112.center);
		\draw [style=vpurp] (1103.center)
			 to [in=90, out=-90, looseness=1.25] (1119.center)
			 to [in=90, out=-90] (1113.center);
		\draw [style=cyan] (1137.center) to (1142.center);
		\draw [style=cyan] (1147.center) to (1152.center);
		\draw [style=cyan] (1122.center)
			 to (1123.center)
			 to [in=-90, out=0] (1121);
		\draw [style=cyan] (1130)
			 to [in=-180, out=90, looseness=0.75] (1125.center)
			 to (1124.center);
		\draw [style=cyan] (1130)
			 to (1127.center)
			 to (1126.center);
		\draw [style=cyan] (1130)
			 to [in=180, out=-90, looseness=0.75] (1129.center)
			 to (1128.center);
		\draw [style=fr] (1134.center)
			 to (1133.center)
			 to (1136.center)
			 to (1135.center)
			 to cycle;
		\draw [style=orange] (1140.center)
			 to (1139.center)
			 to (1138.center)
			 to (1141.center)
			 to cycle;
		\draw [style=fr] (1146.center)
			 to (1145.center)
			 to (1144.center)
			 to (1143.center)
			 to cycle;
		\draw [style=fr] (1156.center)
			 to (1155.center)
			 to (1154.center)
			 to (1153.center)
			 to cycle;
		\draw [style=cyan] (1170.center) to (1130);
		\draw [style=cyan, in=105, out=0, looseness=0.75] (1142.center) to (1171);
		\draw [style=cyan, in=0, out=-105, looseness=0.75] (1171) to (1152.center);
		\draw [style=Dpurp] (1205.center)
			 to (1204.center)
			 to (1206.center)
			 to (1207.center)
			 to cycle;
		\draw [style=vpurp, bend left=45, looseness=1.25] (1209.center) to (1210.center);
		\draw (1248.center)
			 to (1245.center)
			 to (1246.center)
			 to (1247.center)
			 to cycle;
		\draw [style=orange] (1253.center)
			 to (1251.center)
			 to (1252.center)
			 to (1254.center)
			 to cycle;
		\draw [style=vpurp, bend right=45, looseness=0.75] (1256.center) to (1257.center);
		\draw [style=vpurp, bend left=15, looseness=0.75] (1259.center) to (1258.center);
		\draw [style=vpurp, in=0, out=-90, looseness=0.75] (1260.center) to (1261.center);
		\draw [style=vpurp, in=-180, out=-90] (1260.center) to (1262.center);
		\draw [style=Dpurp] (1266.center)
			 to (1265.center)
			 to (1263.center)
			 to (1264.center)
			 to cycle;
		\draw [style=orange] (1270.center)
			 to (1268.center)
			 to (1267.center)
			 to (1269.center)
			 to cycle;
		\draw [style=orange] (1274.center)
			 to (1272.center)
			 to (1271.center)
			 to (1273.center)
			 to cycle;
		\draw [style=orange] (1278.center)
			 to (1276.center)
			 to (1275.center)
			 to (1277.center)
			 to cycle;
		\draw [style=orange] (1282.center)
			 to (1280.center)
			 to (1279.center)
			 to (1281.center)
			 to cycle;
		\draw [style=orange] (1286.center)
			 to (1284.center)
			 to (1283.center)
			 to (1285.center)
			 to cycle;
		\draw [style=orange] (1290.center)
			 to (1288.center)
			 to (1287.center)
			 to (1289.center)
			 to cycle;
		\draw [style=orange] (1294.center)
			 to (1292.center)
			 to (1291.center)
			 to (1293.center)
			 to cycle;
		\draw [style=vpurp, bend right=45, looseness=0.75] (1295.center) to (1297.center);
		\draw [style=vpurp, in=0, out=-90, looseness=0.75] (1296.center) to (1298.center);
		\draw [style=cyan] (1121) to (1198.center);
		\draw [style=Kcyan] (1300.center) to (1301.center);
		\draw [style=cyan] (1304.center) to (1305.center);
		\draw [style=fy] (1308.center)
			 to [in=180, out=0] (1311.center)
			 to (1310.center)
			 to (1309.center)
			 to cycle;
		\draw [style=cyan, in=180, out=-90, looseness=1.25] (1330) to (1336.center);
		\draw [style=cyan] (1336.center) to (1331);
		\draw [style=blue] (1337.center)
			 to (1335.center)
			 to (1333.center)
			 to (1334.center)
			 to cycle;
		\draw [style=cyan] (1331) to (1338.center);
		\draw [style=cyan] (1345.center) to (1341);
		\draw [style=blue] (1346.center)
			 to (1344.center)
			 to (1342.center)
			 to (1343.center)
			 to cycle;
		\draw [style=cyan] (1341) to (1347.center);
		\draw [style=cyan, in=180, out=90, looseness=1.25] (1330) to (1345.center);
		\draw [style=Kcyan] (1350.center) to (1351.center);
		\draw [style=vpurp, bend left] (1355.center) to (1356.center);
		\draw [style=vpurp, in=90, out=-90] (1376.center) to (1377.center);
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (1376.center) to (1378.center);
		\draw [style=vpurp] (1380.center) to (1381.center);
		\draw [style=vpurp, in=90, out=-90] (1392.center) to (1393.center);
		\draw [style=vpurp, in=90, out=-30, looseness=0.75] (1396.center) to (1397.center);
		\draw [style=vpurp] (1395.center)
			 to [in=150, out=-75, looseness=0.75] (1396.center)
			 to [in=90, out=-30, looseness=1.25] (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/taxonomy/bigtaxbackup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1131) at (-6.5, -9.125) {};
		\node [style=tinydotwhite] (1121) at (-5.875, -9.75) {\small$\otimes$};
		\node [style=none] (1132) at (-6.125, -9.125) {};
		\node [style=smalldotcyan] (669) at (-0.25, -13.375) {};
		\node [style=none] (671) at (-1, -13.375) {};
		\node [style=none] (679) at (-1.75, -12.875) {};
		\node [style=none] (631) at (0.5, -12.625) {};
		\node [style=none] (640) at (-1, -12.625) {};
		\node [style=none] (678) at (-1.75, -12.375) {};
		\node [style=none] (594) at (-1, -11.25) {};
		\node [style=smalldotcyan] (668) at (-0.25, -11.25) {};
		\node [style=none] (677) at (-1.75, -11.875) {};
		\node [style=none] (581) at (0.5, -10.5) {};
		\node [style=none] (590) at (-1, -10.5) {};
		\node [style=none] (676) at (-1.75, -11.375) {};
		\node [style=smalldotcyan] (434) at (-2.75, 0.75) {};
		\node [style=none] (428) at (-2.125, 0.75) {};
		\node [style=none] (436) at (-2.5, 0.75) {};
		\node [style=smalldotcyan] (444) at (-7.75, -2) {};
		\node [style=none] (461) at (-7.125, -2) {};
		\node [style=none] (467) at (-7.5, -2) {};
		\node [style=none] (433) at (-2.125, 0.25) {};
		\node [style=none] (437) at (-2.5, 0.25) {};
		\node [style=none] (17) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.875, 0.75) {};
		\node [style=none] (15) at (-1, 0.875) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style=none] (0) at (-1.875, 1.25) {};
		\node [style=none] (8) at (-1, 1.125) {};
		\node [style=none] (2) at (-1.875, 0.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (9) at (0.25, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-1.25, 0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=smalldotcyan] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 1) {\tiny $\mathbf{N}$};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (28) at (0.55, 1.5) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=none] (32) at (0.75, 1.25) {};
		\node [style=none] (33) at (1, 1.5) {};
		\node [style=tinydotwhite] (34) at (1.25, 1) {\tiny$\odot$};
		\node [style=none] (35) at (-1.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (36) at (-1.5, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (37) at (3.25, 0.25) {\tiny$\otimes$};
		\node [style=none] (38) at (2, 1) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (41) at (1.75, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (42) at (1, 1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (43) at (0.75, 1.5) {};
		\node [style=none] (44) at (2.75, 1) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (46) at (-1.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (47) at (4, 0.25) {};
		\node [style=none] (48) at (3.625, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (49) at (-0.625, 1) {\tiny \textcolor{red}{\texttt{sim}}};
		\node [style=none] (50) at (-6.25, -2) {};
		\node [style=none] (51) at (-6.875, -2) {};
		\node [style=none] (52) at (-5.75, -1.875) {};
		\node [style=none] (53) at (-6, -1.5) {};
		\node [style=none] (54) at (-6.875, -1.5) {};
		\node [style=none] (55) at (-5.75, -1.625) {};
		\node [style=none] (56) at (-6.875, -2.75) {};
		\node [style=none] (57) at (-5.75, -1.5) {};
		\node [style=none] (58) at (-5.75, -2) {};
		\node [style=none] (59) at (-5, -1.5) {};
		\node [style=none] (60) at (-5, -2) {};
		\node [style=none] (61) at (-5, -1.75) {};
		\node [style=none] (62) at (-4.25, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (63) at (-6.25, -1) {};
		\node [style=none] (64) at (-6.25, -2.5) {};
		\node [style=none] (65) at (-4.5, -2.5) {};
		\node [style=none] (66) at (-4.5, -1) {};
		\node [style=none] (67) at (-3.25, -1.75) {};
		\node [style=smalldotcyan] (68) at (-6.25, -2) {};
		\node [style=none] (69) at (-2.5, -1.5) {};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2, -2) {};
		\node [style=none] (72) at (-2, -1.5) {};
		\node [style=none] (73) at (-2.25, -1.75) {\tiny $\mathbf{N}$};
		\node [style=none] (74) at (-4.25, -1.25) {};
		\node [style=none] (75) at (-3.95, -1.25) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (76) at (-4, -1) {};
		\node [style=none] (77) at (-4, -1.5) {};
		\node [style=none] (78) at (-3.75, -1) {};
		\node [style=none] (79) at (-3.75, -1.5) {};
		\node [style=none] (80) at (-3.5, -1.25) {};
		\node [style=tinydotwhite] (81) at (-3.25, -1.75) {\tiny$\odot$};
		\node [style=none] (82) at (-6.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (83) at (-6.5, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (84) at (-1.25, -2.75) {\tiny$\otimes$};
		\node [style=none] (85) at (-2.5, -1.75) {};
		\node [style=none] (86) at (-1.75, -1.75) {};
		\node [style=none] (87) at (-2.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (88) at (-3.5, -1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (89) at (-3.75, -1.25) {};
		\node [style=none] (90) at (-1.75, -1.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (91) at (-2, -1.75) {};
		\node [style=none] (92) at (-6.5, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (93) at (-0.5, -2.75) {};
		\node [style=none] (94) at (-0.875, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (95) at (-5.375, -1.75) {\tiny \textcolor{red}{\texttt{sim}}};
		\node [style=none] (96) at (-6, -1.25) {};
		\node [style=none] (97) at (-4.75, -1.25) {};
		\node [style=none] (98) at (-4.75, -2.25) {};
		\node [style=none] (99) at (-6, -2.25) {};
		\node [style=smalldotcyan] (100) at (-6, -1.5) {};
		\node [style=none] (101) at (-6.125, -1.125) {};
		\node [style=none] (102) at (-4.625, -1.125) {};
		\node [style=none] (103) at (-6.125, -2.375) {};
		\node [style=none] (104) at (-4.625, -2.375) {};
		\node [style=none] (105) at (-10.75, -5) {};
		\node [style=none] (106) at (-11.375, -5) {};
		\node [style=none] (107) at (-10.25, -4.875) {};
		\node [style=none] (108) at (-10.5, -4.5) {};
		\node [style=none] (109) at (-11.375, -4.5) {};
		\node [style=none] (110) at (-10.25, -4.625) {};
		\node [style=none] (111) at (-11.375, -5.75) {};
		\node [style=none] (112) at (-10.25, -4.5) {};
		\node [style=none] (113) at (-10.25, -5) {};
		\node [style=none] (114) at (-9.5, -4.5) {};
		\node [style=none] (115) at (-9.5, -5) {};
		\node [style=none] (116) at (-9.5, -4.75) {};
		\node [style=none] (117) at (-8.75, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (118) at (-10.75, -4) {};
		\node [style=none] (119) at (-10.75, -5.5) {};
		\node [style=none] (120) at (-9, -5.5) {};
		\node [style=none] (121) at (-9, -4) {};
		\node [style=none] (122) at (-7.5, -4.75) {};
		\node [style=smalldotcyan] (123) at (-10.75, -5) {};
		\node [style=none] (124) at (-7.5, -4.5) {};
		\node [style=none] (125) at (-7.5, -5) {};
		\node [style=none] (126) at (-7, -5) {};
		\node [style=none] (127) at (-7, -4.5) {};
		\node [style=none] (128) at (-7.25, -4.75) {\tiny $\mathbf{N}$};
		\node [style=none] (137) at (-11, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (138) at (-11, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (139) at (-6.25, -5.75) {\tiny$\otimes$};
		\node [style=none] (141) at (-6.75, -4.75) {};
		\node [style=none] (145) at (-6.75, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (146) at (-7, -4.75) {};
		\node [style=none] (147) at (-11, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (148) at (-5.5, -5.75) {};
		\node [style=none] (149) at (-5.875, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (150) at (-9.875, -4.75) {\tiny \textcolor{red}{\texttt{sim}}};
		\node [style=none] (151) at (-10.5, -4.25) {};
		\node [style=none] (152) at (-9.25, -4.25) {};
		\node [style=none] (153) at (-9.25, -5.25) {};
		\node [style=none] (154) at (-10.5, -5.25) {};
		\node [style=smalldotcyan] (155) at (-10.5, -4.5) {};
		\node [style=none] (156) at (-8.5, -4.25) {};
		\node [style=none] (157) at (-8.5, -5.25) {};
		\node [style=none] (158) at (-7.75, -4.25) {};
		\node [style=none] (159) at (-7.75, -5.25) {};
		\node [style=none] (162) at (-3.75, -3) {};
		\node [style=none] (163) at (-8.75, -3.75) {};
		\node [style=none] (164) at (9, -9.25) {};
		\node [style=none] (165) at (8.375, -9.25) {};
		\node [style=none] (168) at (8.375, -8.25) {};
		\node [style=none] (170) at (8.375, -10) {};
		\node [style=none] (176) at (12.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (177) at (9, -6.25) {};
		\node [style=none] (178) at (9, -9.75) {};
		\node [style=none] (179) at (12, -9.75) {};
		\node [style=none] (180) at (12, -6.25) {};
		\node [style=smalldotcyan] (182) at (9, -9.25) {};
		\node [style=none] (183) at (13.5, -8.5) {};
		\node [style=none] (184) at (13.5, -9) {};
		\node [style=none] (185) at (14, -9) {};
		\node [style=none] (186) at (14, -8.5) {};
		\node [style=none] (187) at (13.75, -8.75) {\tiny $\mathbf{N}$};
		\node [style=none] (197) at (8.75, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (198) at (14.75, -10) {\tiny$\otimes$};
		\node [style=none] (200) at (14.25, -8.75) {};
		\node [style=none] (205) at (14, -8.75) {};
		\node [style=none] (206) at (8.75, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (207) at (15.5, -10) {};
		\node [style=none] (208) at (15.125, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (210) at (14.75, -9.25) {};
		\node [style=none] (211) at (8.75, -8.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (212) at (9.25, -8.25) {};
		\node [style=none] (213) at (9.75, -6.5) {};
		\node [style=none] (214) at (9.75, -7) {};
		\node [style=none] (215) at (10.25, -7) {};
		\node [style=none] (216) at (10.25, -6.5) {};
		\node [style=none] (217) at (10, -6.75) {\tiny$\textcolor{yellow}{\delta}$};
		\node [style=none] (218) at (9.75, -7.25) {};
		\node [style=none] (219) at (9.75, -7.75) {};
		\node [style=none] (220) at (10.25, -7.75) {};
		\node [style=none] (221) at (10.25, -7.25) {};
		\node [style=none] (222) at (10, -7.5) {\tiny$\textcolor{yellow}{\mu}$};
		\node [style=none] (223) at (10.5, -6.5) {};
		\node [style=none] (224) at (10.5, -7.75) {};
		\node [style=none] (225) at (11.25, -7.75) {};
		\node [style=none] (226) at (11.25, -6.5) {};
		\node [style=none] (227) at (10.875, -7.125) {\tiny $\mathcal{N}$};
		\node [style=none] (228) at (10.25, -6.75) {};
		\node [style=none] (229) at (10.5, -6.75) {};
		\node [style=none] (230) at (10.25, -7.5) {};
		\node [style=none] (231) at (10.5, -7.5) {};
		\node [style=none] (232) at (11.25, -7.125) {};
		\node [style=none] (233) at (11.625, -7.625) {};
		\node [style=none] (234) at (9.75, -6.75) {};
		\node [style=none] (235) at (9.75, -7.5) {};
		\node [style=smalldotcyan] (236) at (9.5, -7.125) {};
		\node [style=none] (237) at (9.25, -7.625) {};
		\node [style=none] (238) at (10, -8) {};
		\node [style=none] (239) at (10, -9.5) {};
		\node [style=none] (240) at (11.25, -8) {};
		\node [style=none] (241) at (11.25, -9.5) {};
		\node [style=tinydotwhite] (242) at (10.625, -8.75) {\tiny$\otimes$};
		\node [style=smalldotcyan] (243) at (10, -8.25) {};
		\node [style=none] (244) at (10, -9.25) {};
		\node [style=none] (245) at (11.25, -8.75) {};
		\node [style=none] (246) at (9.25, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (247) at (11.625, -8.75) {\tiny$\oplus$};
		\node [style=none] (248) at (11, -8.5) {\tiny $\textcolor{gray}{\mathbf{R}}$};
		\node [style=none] (249) at (13.5, -8.75) {};
		\node [style=none] (250) at (14.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (251) at (12.5, -8.25) {};
		\node [style=none] (252) at (12.5, -9.25) {};
		\node [style=none] (253) at (13.25, -8.25) {};
		\node [style=none] (254) at (13.25, -9.25) {};
		\node [style=none] (255) at (11.875, -9.625) {};
		\node [style=none] (256) at (9.125, -9.625) {};
		\node [style=none] (257) at (9.125, -6.375) {};
		\node [style=none] (258) at (11.875, -6.375) {};
		\node [style=none] (259) at (6.75, -8.5) {};
		\node [style=none] (260) at (12.875, -8) {};
		\node [style=none] (268) at (-3.375, -4.75) {};
		\node [style=none] (271) at (-3.375, -4.25) {};
		\node [style=none] (273) at (-3.375, -5.25) {};
		\node [style=none] (279) at (0.25, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (284) at (0.5, -4.5) {};
		\node [style=none] (286) at (1, -4.25) {};
		\node [style=none] (287) at (1, -4.75) {};
		\node [style=none] (288) at (1.5, -4.75) {};
		\node [style=none] (289) at (1.5, -4.25) {};
		\node [style=none] (290) at (1.25, -4.5) {\tiny $\mathbf{N}$};
		\node [style=none] (291) at (-2.5, -5.75) {};
		\node [style=none] (292) at (-2.2, -5.75) {\tiny $\textcolor{yellow}{m}$};
		\node [style=none] (293) at (-2.25, -6) {};
		\node [style=none] (294) at (-2.25, -5.5) {};
		\node [style=none] (295) at (-2, -6) {};
		\node [style=none] (296) at (-2, -5.5) {};
		\node [style=none] (297) at (0.25, -5.75) {};
		\node [style=tinydotwhite] (298) at (0.5, -4.5) {\tiny$\odot$};
		\node [style=none] (299) at (-3, -4.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (300) at (-3, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (301) at (2.25, -5.25) {\tiny$\otimes$};
		\node [style=none] (302) at (1, -4.5) {};
		\node [style=none] (303) at (1.75, -4.5) {};
		\node [style=none] (304) at (0.75, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (306) at (-2, -5.75) {};
		\node [style=none] (308) at (1.5, -4.5) {};
		\node [style=none] (309) at (-3, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (310) at (3, -5.25) {};
		\node [style=none] (311) at (2.625, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (318) at (2.25, -5) {};
		\node [style=none] (319) at (-2.625, -4.25) {};
		\node [style=none] (320) at (-2.625, -4.75) {};
		\node [style=tinydotwhite] (321) at (-2.375, -4.5) {\tiny$\otimes$};
		\node [style=none] (322) at (-1.75, -4.25) {};
		\node [style=none] (323) at (-1.75, -4.75) {};
		\node [style=none] (324) at (-1.25, -4.75) {};
		\node [style=none] (325) at (-1.25, -4.25) {};
		\node [style=none] (326) at (-1.5, -4.5) {\tiny $\eta$};
		\node [style=none] (327) at (-1.75, -4.5) {};
		\node [style=none] (328) at (-1.25, -4.5) {};
		\node [style=none] (329) at (-0.75, -4.25) {};
		\node [style=none] (330) at (-0.75, -4.75) {};
		\node [style=none] (331) at (-0.25, -4.75) {};
		\node [style=none] (332) at (-0.25, -4.25) {};
		\node [style=none] (333) at (-0.5, -4.5) {\tiny $\sigma$};
		\node [style=none] (334) at (-0.75, -4.5) {};
		\node [style=none] (335) at (-0.25, -4.5) {};
		\node [style=none] (336) at (-2, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (337) at (-1, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (338) at (0.5, -5.5) {};
		\node [style=none] (339) at (0, -4) {};
		\node [style=none] (340) at (0, -5) {};
		\node [style=none] (341) at (-2.75, -5) {};
		\node [style=none] (342) at (-2.75, -4) {};
		\node [style=none] (345) at (0.75, -11) {};
		\node [style=none] (346) at (0.75, -10.5) {};
		\node [style=none] (347) at (0.75, -11.5) {};
		\node [style=none] (364) at (1.25, -11) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (365) at (3, -11.5) {\tiny$\otimes$};
		\node [style=none] (371) at (2, -11.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (372) at (4, -11.5) {};
		\node [style=none] (374) at (3, -11.25) {};
		\node [style=none] (375) at (1.375, -10.5) {};
		\node [style=none] (376) at (1.375, -11) {};
		\node [style=tinydotwhite] (377) at (1.625, -10.75) {\tiny$\otimes$};
		\node [style=none] (378) at (2, -10.5) {};
		\node [style=none] (379) at (2, -11) {};
		\node [style=none] (380) at (2.5, -11) {};
		\node [style=none] (381) at (2.5, -10.5) {};
		\node [style=none] (382) at (2.25, -10.75) {\tiny$\sigma$};
		\node [style=none] (383) at (2, -10.75) {};
		\node [style=none] (384) at (2.5, -10.75) {};
		\node [style=none] (394) at (2.5, -10.75) {};
		\node [style=none] (419) at (-2.125, 1.375) {};
		\node [style=none] (420) at (-2.125, 1.125) {};
		\node [style=none] (421) at (-1.875, 1.125) {};
		\node [style=none] (422) at (-1.875, 1.375) {};
		\node [style=none] (423) at (-2.125, 1.25) {};
		\node [style=none] (424) at (-2.125, 0.875) {};
		\node [style=none] (425) at (-2.125, 0.625) {};
		\node [style=none] (426) at (-1.875, 0.625) {};
		\node [style=none] (427) at (-1.875, 0.875) {};
		\node [style=none] (429) at (-2.125, 0.375) {};
		\node [style=none] (430) at (-2.125, 0.125) {};
		\node [style=none] (431) at (-1.875, 0.125) {};
		\node [style=none] (432) at (-1.875, 0.375) {};
		\node [style=none] (435) at (-2.5, 1.25) {};
		\node [style=none] (438) at (-2.5, 1.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (439) at (-2.5, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (440) at (-2.5, 0.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (441) at (-3.25, 0.75) {};
		\node [style=none] (442) at (-3, 0.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (443) at (-7.125, -2.75) {};
		\node [style=none] (445) at (-7.5, -2.75) {};
		\node [style=none] (446) at (-6.875, -2) {};
		\node [style=none] (447) at (-6.875, -1.5) {};
		\node [style=none] (448) at (-6.875, -2.75) {};
		\node [style=none] (452) at (-7.125, -1.375) {};
		\node [style=none] (453) at (-7.125, -1.625) {};
		\node [style=none] (454) at (-6.875, -1.625) {};
		\node [style=none] (455) at (-6.875, -1.375) {};
		\node [style=none] (456) at (-7.125, -1.5) {};
		\node [style=none] (457) at (-7.125, -1.875) {};
		\node [style=none] (458) at (-7.125, -2.125) {};
		\node [style=none] (459) at (-6.875, -2.125) {};
		\node [style=none] (460) at (-6.875, -1.875) {};
		\node [style=none] (462) at (-7.125, -2.625) {};
		\node [style=none] (463) at (-7.125, -2.875) {};
		\node [style=none] (464) at (-6.875, -2.875) {};
		\node [style=none] (465) at (-6.875, -2.625) {};
		\node [style=none] (466) at (-7.5, -1.5) {};
		\node [style=none] (468) at (-7.5, -1.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (469) at (-7.5, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (470) at (-7.5, -2.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (471) at (-8.25, -2) {};
		\node [style=none] (472) at (-8, -2) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (473) at (-4.25, -4.75) {};
		\node [style=none] (474) at (-3.625, -4.75) {};
		\node [style=none] (475) at (-4, -4.75) {};
		\node [style=none] (476) at (-3.625, -5.25) {};
		\node [style=none] (477) at (-4, -5.25) {};
		\node [style=none] (478) at (-3.375, -4.75) {};
		\node [style=none] (479) at (-3.375, -4.25) {};
		\node [style=none] (480) at (-3.375, -5.25) {};
		\node [style=none] (484) at (-3.625, -4.125) {};
		\node [style=none] (485) at (-3.625, -4.375) {};
		\node [style=none] (486) at (-3.375, -4.375) {};
		\node [style=none] (487) at (-3.375, -4.125) {};
		\node [style=none] (488) at (-3.625, -4.25) {};
		\node [style=none] (489) at (-3.625, -4.625) {};
		\node [style=none] (490) at (-3.625, -4.875) {};
		\node [style=none] (491) at (-3.375, -4.875) {};
		\node [style=none] (492) at (-3.375, -4.625) {};
		\node [style=none] (493) at (-3.625, -5.125) {};
		\node [style=none] (494) at (-3.625, -5.375) {};
		\node [style=none] (495) at (-3.375, -5.375) {};
		\node [style=none] (496) at (-3.375, -5.125) {};
		\node [style=none] (497) at (-4, -4.25) {};
		\node [style=none] (498) at (-4, -4.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (499) at (-4, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (500) at (-4, -5.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (501) at (-4.75, -4.75) {};
		\node [style=none] (502) at (-4.5, -4.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (503) at (-12.25, -5) {};
		\node [style=none] (504) at (-11.625, -5) {};
		\node [style=none] (505) at (-12, -5) {};
		\node [style=none] (506) at (-11.375, -5) {};
		\node [style=none] (507) at (-11.375, -4.5) {};
		\node [style=none] (508) at (-11.375, -5.75) {};
		\node [style=none] (512) at (-11.625, -5.75) {};
		\node [style=none] (513) at (-12, -5.75) {};
		\node [style=none] (514) at (-11.375, -5) {};
		\node [style=none] (515) at (-11.375, -4.5) {};
		\node [style=none] (516) at (-11.375, -5.75) {};
		\node [style=none] (517) at (-11.625, -4.375) {};
		\node [style=none] (518) at (-11.625, -4.625) {};
		\node [style=none] (519) at (-11.375, -4.625) {};
		\node [style=none] (520) at (-11.375, -4.375) {};
		\node [style=none] (521) at (-11.625, -4.5) {};
		\node [style=none] (522) at (-11.625, -4.875) {};
		\node [style=none] (523) at (-11.625, -5.125) {};
		\node [style=none] (524) at (-11.375, -5.125) {};
		\node [style=none] (525) at (-11.375, -4.875) {};
		\node [style=none] (526) at (-11.625, -5.625) {};
		\node [style=none] (527) at (-11.625, -5.875) {};
		\node [style=none] (528) at (-11.375, -5.875) {};
		\node [style=none] (529) at (-11.375, -5.625) {};
		\node [style=none] (530) at (-12, -4.5) {};
		\node [style=none] (531) at (-12, -4.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (532) at (-12, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (533) at (-12, -5.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (534) at (-12.75, -5) {};
		\node [style=none] (535) at (-12.5, -5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (536) at (7.25, -9.25) {};
		\node [style=none] (537) at (8.125, -9.25) {};
		\node [style=none] (538) at (7.75, -9.25) {};
		\node [style=none] (539) at (8.375, -9.25) {};
		\node [style=none] (540) at (8.375, -8.25) {};
		\node [style=none] (541) at (8.375, -10) {};
		\node [style=none] (545) at (8.125, -10) {};
		\node [style=none] (546) at (7.75, -10) {};
		\node [style=none] (547) at (8.375, -9.25) {};
		\node [style=none] (548) at (8.375, -8.25) {};
		\node [style=none] (549) at (8.375, -10) {};
		\node [style=none] (550) at (8.125, -8.125) {};
		\node [style=none] (551) at (8.125, -8.375) {};
		\node [style=none] (552) at (8.375, -8.375) {};
		\node [style=none] (553) at (8.375, -8.125) {};
		\node [style=none] (554) at (8.125, -8.25) {};
		\node [style=none] (555) at (8.125, -9.125) {};
		\node [style=none] (556) at (8.125, -9.375) {};
		\node [style=none] (557) at (8.375, -9.375) {};
		\node [style=none] (558) at (8.375, -9.125) {};
		\node [style=none] (559) at (8.125, -9.875) {};
		\node [style=none] (560) at (8.125, -10.125) {};
		\node [style=none] (561) at (8.375, -10.125) {};
		\node [style=none] (562) at (8.375, -9.875) {};
		\node [style=none] (563) at (7.75, -8.25) {};
		\node [style=none] (564) at (7.75, -8.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (565) at (7.75, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (566) at (7.75, -10) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (567) at (6.75, -9.25) {};
		\node [style=none] (568) at (7, -9.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (570) at (0.5, -11) {};
		\node [style=none] (571) at (0, -11) {};
		\node [style=none] (572) at (0.5, -11.5) {};
		\node [style=none] (573) at (0, -11.5) {};
		\node [style=none] (574) at (0.75, -11) {};
		\node [style=none] (575) at (0.75, -10.5) {};
		\node [style=none] (576) at (0.75, -11.5) {};
		\node [style=none] (577) at (0.5, -10.375) {};
		\node [style=none] (578) at (0.5, -10.625) {};
		\node [style=none] (579) at (0.75, -10.625) {};
		\node [style=none] (580) at (0.75, -10.375) {};
		\node [style=none] (582) at (0.5, -10.875) {};
		\node [style=none] (583) at (0.5, -11.125) {};
		\node [style=none] (584) at (0.75, -11.125) {};
		\node [style=none] (585) at (0.75, -10.875) {};
		\node [style=none] (586) at (0.5, -11.375) {};
		\node [style=none] (587) at (0.5, -11.625) {};
		\node [style=none] (588) at (0.75, -11.625) {};
		\node [style=none] (589) at (0.75, -11.375) {};
		\node [style=none] (592) at (0, -11) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (593) at (0, -11.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (595) at (-0.5, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (596) at (0.75, -13.125) {};
		\node [style=none] (597) at (0.75, -12.625) {};
		\node [style=none] (598) at (0.75, -13.625) {};
		\node [style=none] (600) at (1.25, -13.125) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=tinydotwhite] (601) at (3, -13.625) {\tiny$\otimes$};
		\node [style=none] (603) at (2, -13.625) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (604) at (4, -13.625) {};
		\node [style=none] (606) at (3, -13.375) {};
		\node [style=none] (607) at (1.375, -12.625) {};
		\node [style=none] (608) at (1.375, -13.125) {};
		\node [style=tinydotwhite] (609) at (1.625, -12.875) {\tiny$\otimes$};
		\node [style=none] (610) at (2, -12.625) {};
		\node [style=none] (611) at (2, -13.125) {};
		\node [style=none] (612) at (2.5, -13.125) {};
		\node [style=none] (613) at (2.5, -12.625) {};
		\node [style=none] (614) at (2.25, -12.875) {\tiny$\sigma$};
		\node [style=none] (615) at (2, -12.875) {};
		\node [style=none] (616) at (2.5, -12.875) {};
		\node [style=none] (620) at (0.5, -13.125) {};
		\node [style=none] (621) at (0, -13.125) {};
		\node [style=none] (622) at (0.5, -13.625) {};
		\node [style=none] (623) at (0, -13.625) {};
		\node [style=none] (624) at (0.75, -13.125) {};
		\node [style=none] (625) at (0.75, -12.625) {};
		\node [style=none] (626) at (0.75, -13.625) {};
		\node [style=none] (627) at (0.5, -12.5) {};
		\node [style=none] (628) at (0.5, -12.75) {};
		\node [style=none] (629) at (0.75, -12.75) {};
		\node [style=none] (630) at (0.75, -12.5) {};
		\node [style=none] (632) at (0.5, -13) {};
		\node [style=none] (633) at (0.5, -13.25) {};
		\node [style=none] (634) at (0.75, -13.25) {};
		\node [style=none] (635) at (0.75, -13) {};
		\node [style=none] (636) at (0.5, -13.5) {};
		\node [style=none] (637) at (0.5, -13.75) {};
		\node [style=none] (638) at (0.75, -13.75) {};
		\node [style=none] (639) at (0.75, -13.5) {};
		\node [style=none] (642) at (0, -13.125) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (643) at (0, -13.625) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (645) at (-1, -12.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (646) at (-0.75, -10.125) {};
		\node [style=none] (647) at (3.5, -10.125) {};
		\node [style=none] (648) at (3.5, -12) {};
		\node [style=none] (649) at (-0.75, -12) {};
		\node [style=none] (650) at (-0.875, -11.25) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (651) at (3.75, -11.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (652) at (-1, -11.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (654) at (-0.75, -12.25) {};
		\node [style=none] (655) at (3.5, -12.25) {};
		\node [style=none] (656) at (3.5, -14.125) {};
		\node [style=none] (657) at (-0.75, -14.125) {};
		\node [style=none] (658) at (3.75, -13.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (660) at (0.25, -10.75) {};
		\node [style=none] (661) at (0.25, -11.75) {};
		\node [style=none] (662) at (1, -10.75) {};
		\node [style=none] (663) at (1, -11.75) {};
		\node [style=none] (664) at (0.25, -12.875) {};
		\node [style=none] (665) at (1, -12.875) {};
		\node [style=none] (666) at (1, -13.875) {};
		\node [style=none] (667) at (0.25, -13.875) {};
		\node [style=none] (670) at (-0.5, -13.375) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (672) at (2.5, -12.875) {};
		\node [style=none] (673) at (-1.125, -13.375) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (674) at (-1, -13.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (675) at (-1, -10.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (680) at (-1.75, -11.25) {};
		\node [style=none] (681) at (-1.75, -13) {};
		\node [style=none] (682) at (-2.75, -13) {};
		\node [style=none] (683) at (-2.75, -11.25) {};
		\node [style=none] (684) at (-2.25, -12.125) {\tiny \textcolor{red}{\texttt{prep}}};
		\node [style=none] (685) at (-2.75, -12.125) {};
		\node [style=none] (686) at (-3.25, -12.125) {};
		\node [style=none] (687) at (-3, -12.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (691) at (9.125, -16.5) {};
		\node [style=none] (692) at (9.125, -15.75) {};
		\node [style=none] (693) at (9.125, -17.25) {};
		\node [style=none] (694) at (13.5, -16.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (695) at (11.5, -13.625) {};
		\node [style=none] (696) at (11.5, -15.375) {};
		\node [style=none] (697) at (12.75, -15.375) {};
		\node [style=none] (698) at (12.75, -13.625) {};
		\node [style=none] (700) at (13.75, -15.875) {};
		\node [style=none] (701) at (13.75, -16.375) {};
		\node [style=none] (702) at (14.25, -16.375) {};
		\node [style=none] (703) at (14.25, -15.875) {};
		\node [style=none] (704) at (14, -16.125) {\tiny $\mathbf{N}$};
		\node [style=none] (705) at (9.5, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (706) at (15, -17.25) {\tiny$\otimes$};
		\node [style=none] (707) at (14.5, -16.125) {};
		\node [style=none] (708) at (14.25, -16.125) {};
		\node [style=none] (709) at (9.5, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (710) at (15.75, -17.25) {};
		\node [style=none] (711) at (15.375, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (712) at (15, -16.625) {};
		\node [style=none] (725) at (11.75, -13.875) {};
		\node [style=none] (726) at (11.75, -15.125) {};
		\node [style=none] (727) at (12.5, -15.125) {};
		\node [style=none] (728) at (12.5, -13.875) {};
		\node [style=none] (729) at (12.125, -14.5) {\tiny $\mathcal{N}$};
		\node [style=none] (730) at (11, -14.125) {};
		\node [style=none] (731) at (11.75, -14.125) {};
		\node [style=none] (732) at (11, -14.875) {};
		\node [style=none] (733) at (11.75, -14.875) {};
		\node [style=none] (734) at (12.75, -14.5) {};
		\node [style=none] (735) at (13.125, -15) {};
		\node [style=tinydotwhite] (744) at (11.875, -16.125) {\tiny$\otimes$};
		\node [style=none] (745) at (11.25, -15.75) {};
		\node [style=none] (746) at (11.25, -16.5) {};
		\node [style=none] (747) at (11.875, -16.125) {};
		\node [style=tinydotwhite] (749) at (13.125, -16.125) {\tiny$\oplus$};
		\node [style=none] (751) at (13.75, -16.125) {};
		\node [style=none] (752) at (14.5, -16.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (763) at (8, -16.5) {};
		\node [style=none] (764) at (8.875, -16.5) {};
		\node [style=none] (765) at (8.5, -16.5) {};
		\node [style=none] (766) at (9.125, -16.5) {};
		\node [style=none] (767) at (9.125, -15.75) {};
		\node [style=none] (768) at (9.125, -17.25) {};
		\node [style=none] (769) at (8.875, -17.25) {};
		\node [style=none] (770) at (8.5, -17.25) {};
		\node [style=none] (771) at (9.125, -16.5) {};
		\node [style=none] (772) at (9.125, -15.75) {};
		\node [style=none] (773) at (9.125, -17.25) {};
		\node [style=none] (774) at (8.875, -15.625) {};
		\node [style=none] (775) at (8.875, -15.875) {};
		\node [style=none] (776) at (9.125, -15.875) {};
		\node [style=none] (777) at (9.125, -15.625) {};
		\node [style=none] (778) at (8.875, -15.75) {};
		\node [style=none] (779) at (8.875, -16.375) {};
		\node [style=none] (780) at (8.875, -16.625) {};
		\node [style=none] (781) at (9.125, -16.625) {};
		\node [style=none] (782) at (9.125, -16.375) {};
		\node [style=none] (783) at (8.875, -17.125) {};
		\node [style=none] (784) at (8.875, -17.375) {};
		\node [style=none] (785) at (9.125, -17.375) {};
		\node [style=none] (786) at (9.125, -17.125) {};
		\node [style=none] (787) at (8.5, -15.75) {};
		\node [style=none] (788) at (8.5, -15.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (789) at (8.5, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (790) at (8.5, -17.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (791) at (7.5, -16.5) {};
		\node [style=none] (792) at (7.75, -16.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (793) at (9.5, -15.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (794) at (12.5, -14.5) {};
		\node [style=none] (795) at (13.125, -15.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (796) at (10.5, -14.125) {};
		\node [style=none] (797) at (10.8, -14.125) {\tiny $\textcolor{yellow}{w}$};
		\node [style=none] (798) at (10.75, -13.875) {};
		\node [style=none] (799) at (10.75, -14.375) {};
		\node [style=none] (800) at (11, -13.875) {};
		\node [style=none] (801) at (11, -14.375) {};
		\node [style=none] (802) at (11, -14.625) {};
		\node [style=none] (803) at (11, -15.125) {};
		\node [style=none] (804) at (10.5, -14.875) {};
		\node [style=none] (805) at (10.75, -14.625) {};
		\node [style=none] (806) at (10.75, -15.125) {};
		\node [style=none] (807) at (10.8, -14.875) {\tiny $c$};
		\node [style=smalldotgray] (808) at (11.5, -14.875) {};
		\node [style=none] (809) at (11.25, -14.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (811) at (11.5, -10.75) {\underline{Local Transformer}};
		\node [style=none] (812) at (11.5, -18) {\underline{Gaussian Transformer}};
		\node [style=none] (813) at (9.5, -13) {};
		\node [style=none] (814) at (7.75, -15.5) {};
		\node [style=none] (815) at (9.75, -15.75) {};
		\node [style=none] (816) at (9.75, -15) {};
		\node [style=none] (817) at (10.25, -14.5) {};
		\node [style=none] (819) at (-10.875, -14) {};
		\node [style=none] (822) at (-10.875, -12.75) {};
		\node [style=none] (824) at (-10.5, -15) {};
		\node [style=tinydotwhite] (844) at (-8, -15) {\tiny$\otimes$};
		\node [style=smalldotcyan] (861) at (-12, -14) {};
		\node [style=none] (862) at (-11.125, -14) {};
		\node [style=none] (863) at (-11.5, -14) {};
		\node [style=none] (864) at (-10.875, -14) {};
		\node [style=none] (865) at (-10.875, -12.75) {};
		\node [style=none] (866) at (-10.5, -15) {};
		\node [style=none] (867) at (-10.75, -15) {};
		\node [style=none] (868) at (-11.5, -15) {};
		\node [style=none] (869) at (-10.875, -14) {};
		\node [style=none] (870) at (-10.875, -12.75) {};
		\node [style=none] (871) at (-10.5, -15) {};
		\node [style=none] (872) at (-11.125, -12.625) {};
		\node [style=none] (873) at (-11.125, -12.875) {};
		\node [style=none] (874) at (-10.875, -12.875) {};
		\node [style=none] (875) at (-10.875, -12.625) {};
		\node [style=none] (876) at (-11.125, -12.75) {};
		\node [style=none] (877) at (-11.125, -13.875) {};
		\node [style=none] (878) at (-11.125, -14.125) {};
		\node [style=none] (879) at (-10.875, -14.125) {};
		\node [style=none] (880) at (-10.875, -13.875) {};
		\node [style=none] (881) at (-10.75, -14.875) {};
		\node [style=none] (882) at (-10.75, -15.125) {};
		\node [style=none] (883) at (-10.5, -15.125) {};
		\node [style=none] (884) at (-10.5, -14.875) {};
		\node [style=none] (885) at (-11.5, -12.75) {};
		\node [style=none] (886) at (-11.5, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (887) at (-11.5, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (888) at (-11.5, -15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (889) at (-12.5, -14) {};
		\node [style=none] (890) at (-12.25, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (892) at (11.775, -25.875) {};
		\node [style=none] (894) at (13.5, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (895) at (11, -23.125) {};
		\node [style=none] (896) at (11, -24.875) {};
		\node [style=none] (897) at (12.25, -24.875) {};
		\node [style=none] (898) at (12.25, -23.125) {};
		\node [style=none] (912) at (11.25, -23.375) {};
		\node [style=none] (913) at (11.25, -24.625) {};
		\node [style=none] (914) at (12, -24.625) {};
		\node [style=none] (915) at (12, -23.375) {};
		\node [style=none] (916) at (11.625, -24) {\tiny $\mathcal{N}$};
		\node [style=none] (917) at (10.25, -23.625) {};
		\node [style=none] (918) at (11.25, -23.625) {};
		\node [style=none] (919) at (10.5, -24.375) {};
		\node [style=none] (920) at (11.25, -24.375) {};
		\node [style=none] (921) at (12.25, -24) {};
		\node [style=none] (922) at (12.625, -24.5) {};
		\node [style=tinydotwhite] (927) at (12.625, -25.875) {\tiny$\otimes$};
		\node [style=none] (935) at (11.775, -25.875) {};
		\node [style=none] (940) at (11.775, -25.875) {};
		\node [style=none] (942) at (11.525, -26) {};
		\node [style=none] (943) at (11.525, -25.75) {};
		\node [style=none] (944) at (11.775, -25.75) {};
		\node [style=none] (945) at (11.775, -26) {};
		\node [style=none] (946) at (11.525, -25.875) {};
		\node [style=none] (956) at (11, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (961) at (12.25, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (962) at (12, -24) {};
		\node [style=none] (963) at (12.625, -24.625) {\tiny \rotatebox{90}{$\textcolor{orange}{\vert}$}};
		\node [style=none] (970) at (10.5, -24.125) {};
		\node [style=none] (971) at (10.5, -24.625) {};
		\node [style=none] (972) at (10, -24.375) {};
		\node [style=none] (973) at (10.25, -24.125) {};
		\node [style=none] (974) at (10.25, -24.625) {};
		\node [style=none] (975) at (10.3, -24.375) {\tiny $c$};
		\node [style=smalldotgray] (976) at (11, -24.375) {};
		\node [style=none] (977) at (10.75, -23.625) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (978) at (10.5, -25.875) {};
		\node [style=none] (980) at (10.25, -23.375) {};
		\node [style=none] (981) at (10.25, -23.875) {};
		\node [style=none] (982) at (9.75, -23.625) {};
		\node [style=none] (983) at (10, -23.375) {};
		\node [style=none] (984) at (10, -23.875) {};
		\node [style=none] (985) at (10.05, -23.625) {\tiny $w$};
		\node [style=none] (986) at (10, -25.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (987) at (9.5, -25.875) {};
		\node [style=smalldotcyan] (988) at (10.5, -25.875) {};
		\node [style=none] (989) at (11, -25.375) {};
		\node [style=tinydotwhite] (990) at (13.5, -25.875) {\tiny$\oplus$};
		\node [style=none] (991) at (13, -25.375) {};
		\node [style=none] (992) at (13.5, -25.875) {};
		\node [style=none] (993) at (14.25, -25.875) {};
		\node [style=none] (994) at (11.5, -27.25) {\underline{Hard-coded Gaussian}};
		\node [style=none] (995) at (11.875, -25.375) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (999) at (10.5, -26) {};
		\node [style=none] (1000) at (11, -26.25) {};
		\node [style=none] (1001) at (11, -26.75) {};
		\node [style=none] (1003) at (10.25, -25.5) {};
		\node [style=none] (1005) at (9.625, -23.25) {};
		\node [style=none] (1006) at (10.5, -23.25) {};
		\node [style=none] (1007) at (10.5, -24) {};
		\node [style=none] (1008) at (9.625, -24) {};
		\node [style=none] (1013) at (-10.5, -12.75) {\tiny $\textcolor{red}{\phi}$};
		\node [style=none] (1014) at (-10.75, -12.5) {};
		\node [style=none] (1015) at (-10.75, -13) {};
		\node [style=none] (1016) at (-10.25, -13) {};
		\node [style=none] (1017) at (-10.25, -12.5) {};
		\node [style=none] (1018) at (-11.25, -12.25) {};
		\node [style=none] (1019) at (-10, -12.25) {};
		\node [style=none] (1020) at (-11.25, -15.25) {};
		\node [style=none] (1021) at (-10, -15.25) {};
		\node [style=none] (1022) at (-10.25, -12.75) {};
		\node [style=none] (1023) at (-10.75, -12.75) {};
		\node [style=none] (1024) at (-10.5, -14) {\tiny $\textcolor{red}{\phi}$};
		\node [style=none] (1025) at (-10.75, -13.75) {};
		\node [style=none] (1026) at (-10.75, -14.25) {};
		\node [style=none] (1027) at (-10.25, -14.25) {};
		\node [style=none] (1028) at (-10.25, -13.75) {};
		\node [style=none] (1033) at (-10.25, -14) {};
		\node [style=none] (1034) at (-10.75, -14) {};
		\node [style=none] (1037) at (-10, -12.75) {};
		\node [style=smalldotcyan] (1038) at (-9.5, -12.75) {};
		\node [style=smalldotcyan] (1039) at (-9.5, -14) {};
		\node [style=none] (1040) at (-9.75, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1041) at (-9.75, -14) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=tinydotwhite] (1042) at (-9, -15) {\tiny$\otimes$};
		\node [style=none] (1043) at (-9.5, -12.75) {};
		\node [style=none] (1044) at (-9.5, -13.25) {};
		\node [style=none] (1045) at (-9, -13.75) {};
		\node [style=none] (1046) at (-9.5, -14.25) {};
		\node [style=none] (1047) at (-9.25, -14.5) {};
		\node [style=none] (1048) at (-9, -14.75) {};
		\node [style=none] (1049) at (-8, -14.25) {};
		\node [style=none] (1050) at (-8.5, -13.75) {};
		\node [style=none] (1052) at (-6.375, -12.75) {};
		\node [style=none] (1053) at (-8.5, -13) {};
		\node [style=none] (1054) at (-8.75, -13) {};
		\node [style=none] (1055) at (-9, -13.25) {};
		\node [style=none] (1056) at (-8.75, -13.5) {};
		\node [style=none] (1057) at (-8.5, -13.5) {};
		\node [style=none] (1058) at (-8.65, -13.25) {\tiny $\mathbf{1}$};
		\node [style=none] (1059) at (-8.25, -13.25) {};
		\node [style=tinydotwhite] (1060) at (-7.75, -14) {\tiny$\otimes$};
		\node [style=none] (1061) at (-7.75, -13.75) {};
		\node [style=none] (1062) at (-8.25, -13.25) {};
		\node [style=none] (1063) at (-8.5, -13.25) {};
		\node [style=tinydotwhite] (1064) at (-7.25, -12.75) {\tiny$\otimes$};
		\node [style=none] (1065) at (-7.75, -14) {};
		\node [style=none] (1066) at (-7.25, -13.5) {};
		\node [style=none] (1067) at (-7.25, -13.5) {};
		\node [style=none] (1068) at (-6.375, -12.375) {};
		\node [style=none] (1069) at (-6.375, -13.125) {};
		\node [style=none] (1070) at (-5.625, -13.125) {};
		\node [style=none] (1071) at (-5.625, -12.375) {};
		\node [style=none] (1072) at (-6, -12.75) {\tiny $\frac{1}{x}$};
		\node [style=none] (1073) at (-5.625, -12.75) {};
		\node [style=none] (1074) at (-6.75, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1075) at (-6.5, -12.25) {};
		\node [style=none] (1076) at (-5.5, -12.25) {};
		\node [style=none] (1077) at (-6.5, -13.25) {};
		\node [style=none] (1078) at (-5.5, -13.25) {};
		\node [style=none] (1079) at (-5, -12.75) {};
		\node [style=none] (1080) at (-5.25, -12.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1081) at (-7, -15) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1082) at (-5, -15) {};
		\node [style=none] (1083) at (-8.5, -15) {\tiny$\textcolor{cyan}{\vert}$};
		\node [style=none] (1085) at (-5, -12.25) {};
		\node [style=none] (1086) at (-5, -15.5) {};
		\node [style=none] (1087) at (-4, -12.25) {};
		\node [style=none] (1088) at (-4, -15.5) {};
		\node [style=none] (1089) at (-4.5, -13.25) {};
		\node [style=none] (1090) at (-4.5, -14.5) {};
		\node [style=tinydotwhite] (1091) at (-4.5, -13.875) {\tiny$\otimes$};
		\node [style=none] (1092) at (-3.25, -13.875) {};
		\node [style=none] (1093) at (-3.75, -13.875) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1094) at (-12, -7.25) {};
		\node [style=none] (1095) at (-12, -12.25) {};
		\node [style=none] (1097) at (-11, -19.5) {\footnotesize $\phi(x) := \textsc{ELU}(x) + 1$};
		\node [style=none] (1098) at (-7.5, -22) {\footnotesize $\phi_{i+2(j-1)D}(x):=\textsc{ReLU}([x,-x])_i \textsc{ReLU}([x,-x])_{i+j}$};
		\node [style=none] (1099) at (-11, -20.5) {\underline{Linear Transformer}};
		\node [style=none] (1100) at (-7.5, -23) {\underline{Delta Net}};
		\node [style=none] (1103) at (-7.5, -17) {};
		\node [style=none] (1104) at (-11, -19) {};
		\node [style=none] (1110) at (-3.5, -19.5) {\footnotesize $\phi(x):=\frac{h(x)}{\sqrt{m}}[f_j(\omega_i\cdot x)]^{i \leq m}_{j \leq l}$};
		\node [style=none] (1111) at (-3.5, -20.5) {(Random Feature Map)};
		\node [style=none] (1112) at (-3.5, -19) {};
		\node [style=none] (1113) at (-7.5, -21.5) {};
		\node [style=none] (1118) at (-7.5, -17) {};
		\node [style=none] (1119) at (-7.5, -21.25) {};
		\node [style=none] (1120) at (-8, -16.25) {(Transformers are RNNs)};
		\node [style=none] (1122) at (-8.625, -10.25) {};
		\node [style=none] (1123) at (-6.125, -10.25) {};
		\node [style=none] (1124) at (-8.875, -8.75) {};
		\node [style=none] (1125) at (-9.25, -8.75) {};
		\node [style=none] (1126) at (-8.875, -9.5) {};
		\node [style=none] (1127) at (-9.25, -9.5) {};
		\node [style=none] (1128) at (-8.875, -10.25) {};
		\node [style=none] (1129) at (-9.25, -10.25) {};
		\node [style=smalldotcyan] (1130) at (-9.5, -9.5) {};
		\node [style=none] (1133) at (-8.875, -8.625) {};
		\node [style=none] (1134) at (-8.875, -8.875) {};
		\node [style=none] (1135) at (-8.625, -8.875) {};
		\node [style=none] (1136) at (-8.625, -8.625) {};
		\node [style=none] (1137) at (-8.625, -8.75) {};
		\node [style=none] (1138) at (-9, -8.5) {};
		\node [style=none] (1139) at (-9, -10.5) {};
		\node [style=none] (1140) at (-8.5, -10.5) {};
		\node [style=none] (1141) at (-8.5, -8.5) {};
		\node [style=none] (1142) at (-8, -8.75) {};
		\node [style=none] (1143) at (-8.875, -9.375) {};
		\node [style=none] (1144) at (-8.875, -9.625) {};
		\node [style=none] (1145) at (-8.625, -9.625) {};
		\node [style=none] (1146) at (-8.625, -9.375) {};
		\node [style=none] (1147) at (-8.625, -9.5) {};
		\node [style=none] (1152) at (-8, -9.5) {};
		\node [style=none] (1153) at (-8.875, -10.125) {};
		\node [style=none] (1154) at (-8.875, -10.375) {};
		\node [style=none] (1155) at (-8.625, -10.375) {};
		\node [style=none] (1156) at (-8.625, -10.125) {};
		\node [style=none] (1161) at (-9.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1162) at (-9.25, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1163) at (-9.25, -10.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1164) at (-8.25, -8.75) {};
		\node [style=none] (1165) at (-8.25, -8.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1166) at (-8.25, -9.5) {};
		\node [style=none] (1167) at (-8.25, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1168) at (-8.25, -10.25) {};
		\node [style=none] (1169) at (-8.25, -10.25) {};
		\node [style=none] (1170) at (-10.25, -9.5) {};
		\node [style=tinydotwhite] (1171) at (-7.75, -9.125) {\small$\otimes$};
		\node [style=none] (1172) at (-7, -9.125) {};
		\node [style=none] (1173) at (-7.375, -9.125) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1178) at (-6.75, -9.125) {\tiny$\sigma$};
		\node [style=none] (1183) at (-6.125, -9.125) {};
		\node [style=none] (1185) at (-5.5, -9.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1198) at (-5, -9.75) {};
		\node [style=none] (1199) at (-7, -10.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1200) at (-9.75, -9.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1201) at (-7.5, -11) {\underline{Vaswani \emph{et al.} (Unmasked)}};
		\node [style=none] (1204) at (-6.25, -8.5) {};
		\node [style=none] (1205) at (-6.25, -9.75) {};
		\node [style=none] (1206) at (-8.25, -8.5) {};
		\node [style=none] (1207) at (-8.25, -9.75) {};
		\node [style=none] (1208) at (-6.5, -8.25) {};
		\node [style=none] (1209) at (-0.5, -21) {};
		\node [style=none] (1210) at (-5, -27.25) {};
		\node [style=none] (1211) at (-7.5, -24.25) {\footnotesize $h(x):=\exp(\frac{\|x\|^2}{2}) \quad f_1 := \mathop{sin}  \quad f_2 := \mathop{cos}$};
		\node [style=none] (1212) at (-7.5, -27.25) {\underline{Performers}};
		\node [style=none] (1213) at (-7.5, -25.25) {\footnotesize $h(x):=\exp(-\frac{\|x\|^2}{2}) \quad f_1 := \exp$};
		\node [style=none] (1214) at (-7.5, -26.25) {\footnotesize $h(x) := 1 \quad f_1 := \textsc{ReLU}$};
		\node [style=none] (1215) at (1.75, -6.25) {\tiny The learnable mask $m$ specifies};
		\node [style=none] (1216) at (1.75, -6.75) {\tiny different sparse attention patterns,};
		\node [style=none] (1217) at (1.75, -7.25) {\tiny which are equivalently implemented};
		\node [style=none] (1218) at (1.75, -7.75) {\tiny by a \texttt{prep} box that preprocesses the};
		\node [style=none] (1219) at (1.75, -8.25) {\tiny tokens into different types that};
		\node [style=none] (1220) at (1.75, -8.75) {\tiny attend differently. So we have different};
		\node [style=none] (1221) at (1.75, -9.25) {\tiny attention blocks for different token types.};
		\node [style=none] (1222) at (1.75, -9.75) {\tiny We notate the different tokens in \textcolor{blue}{blue}.};
		\node [style=none] (1224) at (1.75, -14.5) {\tiny In the top attention subproblem};
		\node [style=none] (1225) at (1.75, -15) {\tiny \textcolor{blue}{blue}-many tokens pay attention to};
		\node [style=none] (1226) at (1.75, -15.5) {\tiny \textcolor{orange}{sequence}-many key-value tokens};
		\node [style=none] (1227) at (1.75, -16) {\tiny and vice versa in the bottom.};
		\node [style=none] (1228) at (7.5, -2.5) {\tiny An additional learned component generates};
		\node [style=none] (1229) at (7.5, -3) {\tiny a Gaussian window for each query.};
		\node [style=none] (1230) at (11.5, -12) {\tiny Fix the mean of the Gaussian};
		\node [style=none] (1231) at (11.5, -12.5) {\tiny to the current query token.};
		\node [style=none] (1232) at (14, -26.375) {};
		\node [style=none] (1233) at (13, -26.375) {};
		\node [style=none] (1234) at (14, -25.375) {};
		\node [style=none] (1235) at (11.5, -19.25) {\tiny Attention matrices become};
		\node [style=none] (1236) at (11.5, -19.75) {\tiny \emph{fixed} Gaussians around };
		\node [style=none] (1237) at (11.5, -20.25) {\tiny the query token.};
		\node [style=none] (1238) at (11.5, -21.25) {\tiny Include a residual.};
		\node [style=none] (1241) at (7.5, -1) {\tiny One way to implement a similarity measure};
		\node [style=none] (1242) at (7.5, -1.5) {\tiny is probabilistically, e.g. by sampling an attention};
		\node [style=none] (1243) at (7.5, -2) {\tiny matrix according to a learnt distribution.};
		\node [style=none] (1245) at (-7, -8.875) {};
		\node [style=none] (1246) at (-6.5, -8.875) {};
		\node [style=none] (1247) at (-6.5, -9.375) {};
		\node [style=none] (1248) at (-7, -9.375) {};
		\node [style=none] (1251) at (-7.125, -8.75) {};
		\node [style=none] (1252) at (-6.375, -8.75) {};
		\node [style=none] (1253) at (-7.125, -9.5) {};
		\node [style=none] (1254) at (-6.375, -9.5) {};
		\node [style=none] (1256) at (-2.25, -6.25) {};
		\node [style=none] (1257) at (-2.25, -10.75) {};
		\node [style=none] (1258) at (-3, -1) {};
		\node [style=none] (1259) at (-0.5, 0) {};
		\node [style=none] (1260) at (-5.25, -3) {};
		\node [style=none] (1261) at (-6.25, -4.25) {};
		\node [style=none] (1262) at (-4.5, -4) {};
		\node [style=none] (1263) at (-3, -11) {};
		\node [style=none] (1264) at (-1.5, -11) {};
		\node [style=none] (1265) at (-3, -13.25) {};
		\node [style=none] (1266) at (-1.5, -13.25) {};
		\node [style=none] (1267) at (8, -8) {};
		\node [style=none] (1268) at (8, -10.25) {};
		\node [style=none] (1269) at (8.5, -8) {};
		\node [style=none] (1270) at (8.5, -10.25) {};
		\node [style=none] (1271) at (-2.25, 1.5) {};
		\node [style=none] (1272) at (-2.25, 0) {};
		\node [style=none] (1273) at (-1.75, 1.5) {};
		\node [style=none] (1274) at (-1.75, 0) {};
		\node [style=none] (1275) at (-7.25, -1.25) {};
		\node [style=none] (1276) at (-7.25, -3) {};
		\node [style=none] (1277) at (-6.75, -1.25) {};
		\node [style=none] (1278) at (-6.75, -3) {};
		\node [style=none] (1279) at (-11.75, -4.25) {};
		\node [style=none] (1280) at (-11.75, -6) {};
		\node [style=none] (1281) at (-11.25, -4.25) {};
		\node [style=none] (1282) at (-11.25, -6) {};
		\node [style=none] (1283) at (-3.75, -4) {};
		\node [style=none] (1284) at (-3.75, -5.5) {};
		\node [style=none] (1285) at (-3.25, -4) {};
		\node [style=none] (1286) at (-3.25, -5.5) {};
		\node [style=none] (1287) at (8.75, -15.5) {};
		\node [style=none] (1288) at (8.75, -17.5) {};
		\node [style=none] (1289) at (9.25, -15.5) {};
		\node [style=none] (1290) at (9.25, -17.5) {};
		\node [style=none] (1291) at (11.375, -25.625) {};
		\node [style=none] (1292) at (11.375, -26.125) {};
		\node [style=none] (1293) at (11.875, -25.625) {};
		\node [style=none] (1294) at (11.875, -26.125) {};
		\node [style=none] (1295) at (-10, -7.25) {};
		\node [style=none] (1296) at (-3.5, -6) {};
		\node [style=none] (1297) at (-9.75, -9) {};
		\node [style=none] (1298) at (-6, -8.75) {};
		\node [style=none] (1299) at (0.5, 2.5) {``Primordial Attention"};
		\node [style=none] (1300) at (4.875, -12.125) {};
		\node [style=none] (1301) at (5.375, -12.625) {};
		\node [style=none] (1302) at (5.25, -12.5) {};
		\node [style=none] (1303) at (5, -12.25) {};
		\node [style=none] (1304) at (5.1, -12.35) {};
		\node [style=none] (1305) at (6, -12.35) {};
		\node [style=none] (1306) at (5.625, -12.35) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1307) at (1.75, -16.5) {\tiny The outputs are concatenated.};
		\node [style=none] (1308) at (2.25, -20.25) {};
		\node [style=none] (1309) at (2.25, -18.25) {};
		\node [style=none] (1310) at (6, -18.25) {};
		\node [style=none] (1311) at (6, -20.25) {};
		\node [style=none] (1313) at (1.25, -19.25) {};
		\node [style=none] (1314) at (2.5, -19.25) {};
		\node [style=none] (1315) at (1.75, -19.25) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1316) at (6, -18.5) {};
		\node [style=none] (1317) at (6, -19) {};
		\node [style=none] (1318) at (6, -19.5) {};
		\node [style=none] (1319) at (6, -20) {};
		\node [style=none] (1320) at (7, -20) {};
		\node [style=none] (1321) at (7, -19.5) {};
		\node [style=none] (1322) at (7, -19) {};
		\node [style=none] (1323) at (7, -18.5) {};
		\node [style=none] (1324) at (6.375, -20) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1325) at (6.625, -20) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1326) at (6.625, -19) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1327) at (6.375, -19) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1328) at (6.5, -19.5) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1329) at (6.5, -18.5) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=smalldotcyan] (1330) at (2.5, -19.25) {};
		\node [style=smalldotcyan] (1331) at (3.25, -19.75) {};
		\node [style=none] (1333) at (3.25, -19.5) {};
		\node [style=none] (1334) at (3.75, -19.5) {};
		\node [style=none] (1335) at (3.25, -20) {};
		\node [style=none] (1336) at (3, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1337) at (3.75, -20) {};
		\node [style=none] (1338) at (4.5, -19.75) {};
		\node [style=none] (1339) at (4, -19.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1340) at (4.125, -19.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=smalldotcyan] (1341) at (3.25, -18.75) {};
		\node [style=none] (1342) at (3.25, -18.5) {};
		\node [style=none] (1343) at (3.75, -18.5) {};
		\node [style=none] (1344) at (3.25, -19) {};
		\node [style=none] (1345) at (3, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1346) at (3.75, -19) {};
		\node [style=none] (1347) at (5.5, -18.75) {};
		\node [style=none] (1348) at (4, -18.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1349) at (4.125, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1350) at (4.25, -18.5) {};
		\node [style=none] (1351) at (4.75, -19) {};
		\node [style=none] (1352) at (5, -18.75) {\tiny$\textcolor{blue}{\vert}$};
		\node [style=none] (1353) at (4.875, -18.75) {\tiny$\textcolor{orange}{\vert}$};
		\node [style=none] (1354) at (5.25, -19.5) {\rotatebox{45}{$\cdots$}};
		\node [style=none] (1355) at (6, -13) {};
		\node [style=none] (1356) at (5.5, -16.75) {};
		\node [style=none] (1357) at (4.25, -17.25) {\tiny \texttt{prep} boxes may only copy};
		\node [style=none] (1358) at (4.25, -17.75) {\tiny and rearrange information.};
		\node [style=none] (1359) at (4.25, -20.75) {\tiny All sparse attention patterns};
		\node [style=none] (1360) at (4.25, -21.25) {\tiny are obtainable this way};
		\node [style=none] (1363) at (-9, -6.25) {\footnotesize A common ancestor of both};
		\node [style=none] (1364) at (-9, -6.75) {\footnotesize canonical and linearised attention};
		\node [style=none] (1365) at (-11, -17) {\tiny Different choices of $\phi$ yield};
		\node [style=none] (1366) at (-11, -17.5) {\tiny a variety of architectures.};
		\node [style=none] (1370) at (4.25, -21.75) {\tiny with little variation in};
		\node [style=none] (1371) at (4.25, -22.25) {\tiny the attention mechanisms.};
		\node [style=none] (1372) at (2.25, -25.5) {\underline{Longformer}};
		\node [style=none] (1373) at (2.25, -24.5) {\underline{ETC}};
		\node [style=none] (1374) at (2.25, -27.25) {\underline{Star-transformer}};
		\node [style=none] (1375) at (6.25, -24.5) {\underline{BigBird}};
		\node [style=none] (1376) at (4.25, -22.75) {};
		\node [style=none] (1377) at (2.25, -24) {};
		\node [style=none] (1378) at (6.25, -24) {};
		\node [style=none] (1379) at (6.25, -23) {\tiny (Randomised)};
		\node [style=none] (1380) at (2.25, -26) {};
		\node [style=none] (1381) at (2.25, -26.75) {};
		\node [style=none] (1385) at (-4.25, -17) {\tiny There are many ways};
		\node [style=none] (1386) at (-4.25, -17.5) {\tiny to invent structure for $\phi$.};
		\node [style=none] (1387) at (11, -5) {\tiny Remove mask.};
		\node [style=none] (1391) at (11.5, -20.75) {\tiny Discard key and value.};
		\node [style=none] (1392) at (11.5, -21.75) {};
		\node [style=none] (1393) at (13.5, -23.75) {};
		\node [style=none] (1394) at (10, -23) {};
		\node [style=none] (1395) at (0.75, 0) {};
		\node [style=none] (1396) at (4.5, -4.5) {};
		\node [style=none] (1397) at (12.75, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (1319.center) to (1320.center);
		\draw [style=cyan] (1318.center) to (1321.center);
		\draw [style=cyan] (1317.center) to (1322.center);
		\draw [style=cyan] (1316.center) to (1323.center);
		\draw [style=cyan] (1313.center) to (1314.center);
		\draw [style=orange] (1171) to (1172.center);
		\draw [style=orange] (1131.center)
			 to (1132.center)
			 to [in=90, out=0] (1121);
		\draw [style=cyan] (1091) to (1092.center);
		\draw [style=cyan] (1082.center)
			 to [in=270, out=0] (1090.center)
			 to (1091);
		\draw [style=gray] (1079.center)
			 to [in=90, out=0] (1089.center)
			 to (1091);
		\draw [style=gray] (1073.center) to (1079.center);
		\draw [style=gray] (1064) to (1052.center);
		\draw [style=cyan] (1023.center) to (876.center);
		\draw [style=cyan] (1033.center) to (1039);
		\draw [style=cyan] (1034.center) to (869.center);
		\draw [style=cyan] (1022.center) to (1038);
		\draw [style=cyan] (894.center) to (946.center);
		\draw [style=gray] (732.center) to (733.center);
		\draw [style=gray] (730.center) to (731.center);
		\draw [style=cyan] (679.center)
			 to [in=180, out=0] (671.center)
			 to (669);
		\draw [style=cyan] (678.center)
			 to [in=180, out=0] (640.center)
			 to (631.center);
		\draw [style=cyan] (668)
			 to (594.center)
			 to [in=0, out=-180] (677.center);
		\draw [style=cyan] (676.center)
			 to [in=-180, out=0] (590.center)
			 to (581.center);
		\draw [style=blue] (609) to (615.center);
		\draw [style=blue] (616.center)
			 to (672.center)
			 to [in=90, out=0, looseness=1.25] (606.center)
			 to [in=90, out=-90] (601);
		\draw [style=cyan] (434)
			 to (436.center)
			 to (428.center);
		\draw [style=cyan] (444)
			 to (467.center)
			 to (461.center);
		\draw [style=cyan] (434)
			 to [in=-180, out=90] (435.center)
			 to (423.center);
		\draw [style=cyan] (434)
			 to [in=-180, out=-90] (437.center)
			 to (433.center);
		\draw [style=orange] (335.center) to (298);
		\draw [style=orange] (328.center) to (334.center);
		\draw [style=orange] (321) to (327.center);
		\draw [style=orange] (247) to (249.center);
		\draw [style=cyan, in=270, out=0] (244.center) to (242);
		\draw [style=cyan, in=90, out=0] (243) to (242);
		\draw [style=gray] (242) to (245.center);
		\draw [style=cyan, in=-180, out=-90] (236) to (235.center);
		\draw [style=cyan, in=180, out=90] (236) to (234.center);
		\draw [style=orange] (232.center)
			 to [in=90, out=0, looseness=1.25] (233.center)
			 to (247);
		\draw [style=cyan] (230.center) to (231.center);
		\draw [style=cyan] (228.center) to (229.center);
		\draw [style=orange] (116.center) to (122.center);
		\draw [style=orange] (7.center) to (18.center);
		\draw [style=orange] (45.center)
			 to (39.center)
			 to [in=90, out=0, looseness=1.25] (37);
		\draw [style=orange] (34)
			 to [in=360, out=90] (33.center)
			 to (43.center);
		\draw [style=orange] (34) to (38.center);
		\draw [style=cyan] (1.center)
			 to (17.center)
			 to [in=-180, out=0] (15.center);
		\draw [style=cyan] (0.center)
			 to (16.center)
			 to [in=180, out=0] (8.center);
		\draw [style=rred] (4.center)
			 to (3.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=orange] (11.center)
			 to (10.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=fr] (30.center)
			 to (32.center)
			 to (31.center)
			 to (29.center)
			 to (26.center)
			 to cycle;
		\draw [style=cyan] (2.center) to (37);
		\draw [style=cyan] (37) to (47.center);
		\draw [style=orange] (61.center) to (67.center);
		\draw [style=orange] (91.center)
			 to (86.center)
			 to [in=90, out=0, looseness=1.25] (84);
		\draw [style=orange] (81)
			 to [in=360, out=90] (80.center)
			 to (89.center);
		\draw [style=orange] (81) to (85.center);
		\draw [style=cyan] (51.center)
			 to (50.center)
			 to [in=-180, out=0] (52.center);
		\draw [style=cyan] (54.center)
			 to (53.center)
			 to [in=180, out=0] (55.center);
		\draw [style=rred] (58.center)
			 to (57.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=orange] (64.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to cycle;
		\draw (70.center)
			 to (69.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=fr] (77.center)
			 to (79.center)
			 to (78.center)
			 to (76.center)
			 to (74.center)
			 to cycle;
		\draw [style=cyan] (56.center) to (84);
		\draw [style=cyan] (84) to (93.center);
		\draw [style=orange] (98.center)
			 to (99.center)
			 to (96.center)
			 to (97.center)
			 to cycle;
		\draw [style=Dpurp] (102.center)
			 to (104.center)
			 to (103.center)
			 to (101.center)
			 to cycle;
		\draw [style=orange] (146.center) to (141.center);
		\draw [style=orange, in=90, out=0, looseness=1.25] (141.center) to (139);
		\draw [style=cyan] (106.center) to (105.center);
		\draw [style=cyan, in=-180, out=0] (105.center) to (107.center);
		\draw [style=cyan] (109.center) to (108.center);
		\draw [style=cyan, in=180, out=0] (108.center) to (110.center);
		\draw [style=rred] (115.center)
			 to (113.center)
			 to (112.center)
			 to (114.center)
			 to cycle;
		\draw [style=orange] (120.center)
			 to (119.center)
			 to (118.center)
			 to (121.center)
			 to cycle;
		\draw (126.center)
			 to (125.center)
			 to (124.center)
			 to [in=180, out=0] (127.center)
			 to cycle;
		\draw [style=cyan] (111.center) to (139);
		\draw [style=cyan] (139) to (148.center);
		\draw [style=orange] (153.center)
			 to (154.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=Dpurp] (159.center)
			 to (158.center)
			 to (156.center)
			 to (157.center)
			 to cycle;
		\draw [style=orange] (205.center)
			 to (200.center)
			 to [bend left=45] (210.center)
			 to (198);
		\draw [style=cyan] (165.center) to (164.center);
		\draw [style=orange] (178.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to cycle;
		\draw (184.center)
			 to (183.center)
			 to [in=180, out=0] (186.center)
			 to (185.center)
			 to cycle;
		\draw [style=cyan] (170.center) to (198);
		\draw [style=cyan] (198) to (207.center);
		\draw [style=fr] (213.center)
			 to (216.center)
			 to (215.center)
			 to (214.center)
			 to cycle;
		\draw [style=fr] (218.center)
			 to (221.center)
			 to (220.center)
			 to (219.center)
			 to cycle;
		\draw (224.center)
			 to (223.center)
			 to (226.center)
			 to (225.center)
			 to cycle;
		\draw [style=cyan] (212)
			 to (237.center)
			 to [in=-180, out=90] (236);
		\draw [style=orange] (239.center)
			 to (238.center)
			 to (240.center)
			 to (241.center)
			 to cycle;
		\draw [style=cyan] (212) to (243);
		\draw [style=cyan] (168.center) to (212);
		\draw [style=cyan] (182) to (244.center);
		\draw [style=orange] (245.center) to (247);
		\draw [style=Dpurp] (254.center)
			 to (253.center)
			 to (251.center)
			 to (252.center)
			 to cycle;
		\draw [style=Dpurp] (257.center)
			 to (258.center)
			 to (255.center)
			 to (256.center)
			 to cycle;
		\draw [style=orange] (308.center)
			 to (303.center)
			 to [in=90, out=0] (318.center)
			 to (301);
		\draw [style=orange] (306.center)
			 to (297.center)
			 to [in=-90, out=0, looseness=1.25] (338.center)
			 to (298);
		\draw [style=orange] (298) to (302.center);
		\draw (287.center)
			 to (286.center)
			 to [in=180, out=0] (289.center)
			 to (288.center)
			 to cycle;
		\draw [style=fr] (294.center)
			 to (296.center)
			 to (295.center)
			 to (293.center)
			 to (291.center)
			 to cycle;
		\draw [style=cyan] (273.center) to (301);
		\draw [style=cyan] (301) to (310.center);
		\draw [style=cyan] (271.center)
			 to (319.center)
			 to [in=90, out=0] (321);
		\draw [style=cyan] (268.center)
			 to (320.center)
			 to [in=-90, out=0] (321);
		\draw (324.center)
			 to (323.center)
			 to (322.center)
			 to (325.center)
			 to cycle;
		\draw (331.center)
			 to (330.center)
			 to (329.center)
			 to (332.center)
			 to cycle;
		\draw [style=Dpurp] (342.center)
			 to (339.center)
			 to (340.center)
			 to (341.center)
			 to cycle;
		\draw [style=orange] (377) to (383.center);
		\draw [style=orange] (384.center)
			 to (394.center)
			 to [in=90, out=0, looseness=1.25] (374.center)
			 to (365);
		\draw [style=cyan] (347.center) to (365);
		\draw [style=cyan] (365)
			 to (372.center)
			 to [in=-180, out=0] (1303.center);
		\draw [style=cyan] (346.center)
			 to [in=180, out=0] (375.center)
			 to [in=90, out=0] (377);
		\draw [style=cyan] (345.center)
			 to (376.center)
			 to [in=-90, out=0] (377);
		\draw (380.center)
			 to (379.center)
			 to (378.center)
			 to (381.center)
			 to cycle;
		\draw [style=fr] (419.center)
			 to (422.center)
			 to (421.center)
			 to (420.center)
			 to cycle;
		\draw [style=fr] (424.center)
			 to (427.center)
			 to (426.center)
			 to (425.center)
			 to cycle;
		\draw [style=fr] (429.center)
			 to (432.center)
			 to (431.center)
			 to (430.center)
			 to cycle;
		\draw [style=cyan] (441.center) to (439.center);
		\draw [style=cyan] (444)
			 to [in=-180, out=90] (466.center)
			 to (456.center);
		\draw [style=cyan] (444)
			 to [in=-180, out=-90] (445.center)
			 to (443.center);
		\draw [style=fr] (454.center)
			 to (453.center)
			 to (452.center)
			 to (455.center)
			 to cycle;
		\draw [style=fr] (459.center)
			 to (458.center)
			 to (457.center)
			 to (460.center)
			 to cycle;
		\draw [style=fr] (463.center)
			 to (462.center)
			 to (465.center)
			 to (464.center)
			 to cycle;
		\draw [style=cyan] (471.center) to (469.center);
		\draw [style=cyan] (473)
			 to (475.center)
			 to (474.center);
		\draw [style=cyan] (473)
			 to [in=-180, out=90] (497.center)
			 to (488.center);
		\draw [style=cyan] (473)
			 to [in=-180, out=-90] (477.center)
			 to (476.center);
		\draw [style=fr] (485.center)
			 to (484.center)
			 to (487.center)
			 to (486.center)
			 to cycle;
		\draw [style=fr] (491.center)
			 to (490.center)
			 to (489.center)
			 to (492.center)
			 to cycle;
		\draw [style=fr] (495.center)
			 to (494.center)
			 to (493.center)
			 to (496.center)
			 to cycle;
		\draw [style=cyan] (501.center) to (499.center);
		\draw [style=cyan] (503) to (505.center);
		\draw [style=cyan] (505.center) to (504.center);
		\draw [style=cyan, in=-180, out=90] (503) to (530.center);
		\draw [style=cyan] (530.center) to (521.center);
		\draw [style=cyan, in=-180, out=-90] (503) to (513.center);
		\draw [style=cyan] (513.center) to (512.center);
		\draw [style=fr] (519.center)
			 to (518.center)
			 to (517.center)
			 to (520.center)
			 to cycle;
		\draw [style=fr] (524.center)
			 to (523.center)
			 to (522.center)
			 to (525.center)
			 to cycle;
		\draw [style=fr] (527.center)
			 to (526.center)
			 to (529.center)
			 to (528.center)
			 to cycle;
		\draw [style=cyan] (534.center) to (532.center);
		\draw [style=cyan] (536) to (538.center);
		\draw [style=cyan] (538.center) to (537.center);
		\draw [style=cyan, in=180, out=90] (536) to (563.center);
		\draw [style=cyan] (563.center) to (554.center);
		\draw [style=cyan, in=-180, out=-90] (536) to (546.center);
		\draw [style=cyan] (546.center) to (545.center);
		\draw [style=fr] (552.center)
			 to (551.center)
			 to (550.center)
			 to (553.center)
			 to cycle;
		\draw [style=fr] (557.center)
			 to (556.center)
			 to (555.center)
			 to (558.center)
			 to cycle;
		\draw [style=fr] (560.center)
			 to (559.center)
			 to (562.center)
			 to (561.center)
			 to cycle;
		\draw [style=cyan] (567.center) to (565.center);
		\draw [style=cyan] (668)
			 to [in=-180, out=90] (571.center)
			 to (570.center);
		\draw [style=cyan] (668)
			 to [in=180, out=-90] (573.center)
			 to (572.center);
		\draw [style=fr] (580.center)
			 to (579.center)
			 to (578.center)
			 to (577.center)
			 to cycle;
		\draw [style=fr] (583.center)
			 to (582.center)
			 to (585.center)
			 to (584.center)
			 to cycle;
		\draw [style=fr] (587.center)
			 to (586.center)
			 to (589.center)
			 to (588.center)
			 to cycle;
		\draw [style=cyan] (598.center) to (601);
		\draw [style=cyan] (601)
			 to (604.center)
			 to [in=-180, out=0] (1302.center);
		\draw [style=cyan] (597.center)
			 to [in=180, out=0] (607.center)
			 to [in=90, out=0] (609);
		\draw [style=cyan] (596.center)
			 to [in=180, out=0] (608.center)
			 to [in=-90, out=0] (609);
		\draw (610.center)
			 to (613.center)
			 to (612.center)
			 to (611.center)
			 to cycle;
		\draw [style=cyan] (669)
			 to [in=-180, out=90] (621.center)
			 to (620.center);
		\draw [style=cyan] (669)
			 to [in=180, out=-90] (623.center)
			 to (622.center);
		\draw [style=fr] (630.center)
			 to (629.center)
			 to (628.center)
			 to (627.center)
			 to cycle;
		\draw [style=fr] (633.center)
			 to (632.center)
			 to (635.center)
			 to (634.center)
			 to cycle;
		\draw [style=fr] (637.center)
			 to (636.center)
			 to (639.center)
			 to (638.center)
			 to cycle;
		\draw [style=blue] (648.center)
			 to (649.center)
			 to (646.center)
			 to (647.center)
			 to cycle;
		\draw [style=orange] (655.center)
			 to (656.center)
			 to (657.center)
			 to (654.center)
			 to cycle;
		\draw [style=orange] (661.center)
			 to (660.center)
			 to (662.center)
			 to (663.center)
			 to cycle;
		\draw [style=blue] (665.center)
			 to (666.center)
			 to (667.center)
			 to (664.center)
			 to cycle;
		\draw [style=cyan] (686.center) to (685.center);
		\draw [style=rred] (680.center)
			 to (681.center)
			 to (682.center)
			 to (683.center)
			 to cycle;
		\draw [style=orange] (749) to (751.center);
		\draw [style=cyan] (744)
			 to [in=0, out=270] (746.center)
			 to (771.center);
		\draw [style=cyan] (772.center)
			 to (745.center)
			 to [in=90, out=0] (744);
		\draw [style=orange] (794.center)
			 to (734.center)
			 to [in=90, out=0, looseness=1.25] (735.center)
			 to (749);
		\draw [style=orange] (708.center)
			 to (707.center)
			 to [bend left=45] (712.center)
			 to (706);
		\draw [style=orange] (696.center)
			 to (695.center)
			 to (698.center)
			 to (697.center)
			 to cycle;
		\draw (701.center)
			 to (700.center)
			 to (703.center)
			 to (702.center)
			 to cycle;
		\draw [style=cyan] (693.center) to (706);
		\draw [style=cyan] (706) to (710.center);
		\draw (726.center)
			 to (725.center)
			 to (728.center)
			 to (727.center)
			 to cycle;
		\draw [style=orange] (747.center) to (749);
		\draw [style=cyan] (763) to (765.center);
		\draw [style=cyan] (765.center) to (764.center);
		\draw [style=cyan, in=180, out=90] (763) to (787.center);
		\draw [style=cyan] (787.center) to (778.center);
		\draw [style=cyan, in=-180, out=-90] (763) to (770.center);
		\draw [style=cyan] (770.center) to (769.center);
		\draw [style=fr] (776.center)
			 to (775.center)
			 to (774.center)
			 to (777.center)
			 to cycle;
		\draw [style=fr] (781.center)
			 to (780.center)
			 to (779.center)
			 to (782.center)
			 to cycle;
		\draw [style=fr] (784.center)
			 to (783.center)
			 to (786.center)
			 to (785.center)
			 to cycle;
		\draw [style=cyan] (791.center) to (789.center);
		\draw [style=fr] (799.center)
			 to (801.center)
			 to (800.center)
			 to (798.center)
			 to (796.center)
			 to cycle;
		\draw (805.center)
			 to (804.center)
			 to (806.center)
			 to (803.center)
			 to (802.center)
			 to cycle;
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (813.center) to (814.center);
		\draw [style=Dpurp] (815.center)
			 to (816.center)
			 to [in=-180, out=90] (817.center);
		\draw [style=cyan] (861) to (863.center);
		\draw [style=cyan] (863.center) to (862.center);
		\draw [style=cyan, in=-180, out=90] (861) to (885.center);
		\draw [style=cyan] (885.center) to (876.center);
		\draw [style=cyan, in=-180, out=-90] (861) to (868.center);
		\draw [style=cyan] (868.center) to (867.center);
		\draw [style=fr] (874.center)
			 to (873.center)
			 to (872.center)
			 to (875.center)
			 to cycle;
		\draw [style=fr] (879.center)
			 to (878.center)
			 to (877.center)
			 to (880.center)
			 to cycle;
		\draw [style=fr] (882.center)
			 to (881.center)
			 to (884.center)
			 to (883.center)
			 to cycle;
		\draw [style=cyan] (889.center) to (887.center);
		\draw [style=gray] (919.center) to (920.center);
		\draw [style=gray] (917.center) to (918.center);
		\draw [style=orange] (962.center)
			 to (921.center)
			 to [in=90, out=0, looseness=1.25] (922.center)
			 to (927);
		\draw [style=orange] (895.center)
			 to (898.center)
			 to (897.center)
			 to (896.center)
			 to cycle;
		\draw (915.center)
			 to (914.center)
			 to (913.center)
			 to (912.center)
			 to cycle;
		\draw [style=fr] (942.center)
			 to (945.center)
			 to (944.center)
			 to (943.center)
			 to cycle;
		\draw (973.center)
			 to (972.center)
			 to (974.center)
			 to (971.center)
			 to (970.center)
			 to cycle;
		\draw (983.center)
			 to (982.center)
			 to (984.center)
			 to (981.center)
			 to (980.center)
			 to cycle;
		\draw [style=cyan] (987.center) to (946.center);
		\draw [style=cyan] (988)
			 to (978.center)
			 to [in=-180, out=90] (989.center)
			 to (991.center)
			 to [in=90, out=0] (992.center)
			 to (990);
		\draw [style=cyan] (990) to (993.center);
		\draw [style=Dpurp] (988) to (999.center);
		\draw [style=Dpurp, in=-180, out=-90] (999.center) to (1000.center);
		\draw [style=Dpurp, in=180, out=-90] (999.center) to (1001.center);
		\draw [style=Dpurp] (1007.center)
			 to (1008.center)
			 to (1005.center)
			 to (1006.center)
			 to cycle;
		\draw [style=rred] (1015.center)
			 to (1014.center)
			 to (1017.center)
			 to (1016.center)
			 to cycle;
		\draw [style=orange] (1021.center)
			 to (1020.center)
			 to (1018.center)
			 to (1019.center)
			 to cycle;
		\draw [style=rred] (1025.center)
			 to (1028.center)
			 to (1027.center)
			 to (1026.center)
			 to cycle;
		\draw [style=cyan] (1038) to (1043.center);
		\draw [style=cyan] (1042) to (871.center);
		\draw [style=cyan] (1039)
			 to (1046.center)
			 to [in=-180, out=-90] (1047.center)
			 to [in=90, out=0, looseness=1.25] (1048.center)
			 to (1042);
		\draw [style=cyan] (1038)
			 to (1043.center)
			 to (1044.center)
			 to [in=-180, out=-90] (1045.center)
			 to (1050.center)
			 to [in=90, out=0] (1049.center)
			 to (844);
		\draw (1057.center)
			 to (1053.center)
			 to (1054.center)
			 to (1055.center)
			 to (1056.center)
			 to cycle;
		\draw [style=orange] (1063.center)
			 to (1059.center)
			 to [in=90, out=0] (1061.center)
			 to (1060);
		\draw [style=cyan] (1039) to (1060);
		\draw [style=cyan] (1060)
			 to (1065.center)
			 to [in=270, out=0] (1066.center)
			 to [in=270, out=90] (1064);
		\draw [style=cyan] (1043.center) to (1064);
		\draw (1068.center)
			 to (1069.center)
			 to (1070.center)
			 to (1071.center)
			 to cycle;
		\draw [style=orange] (1076.center)
			 to (1078.center)
			 to (1077.center)
			 to (1075.center)
			 to cycle;
		\draw [style=cyan] (844) to (1082.center);
		\draw [style=cyan] (1042) to (844);
		\draw [style=orange] (1086.center)
			 to (1085.center)
			 to (1087.center)
			 to (1088.center)
			 to cycle;
		\draw [style=vpurp, bend right, looseness=0.75] (1094.center) to (1095.center);
		\draw [style=vpurp] (1118.center)
			 to [in=90, out=-90, looseness=0.75] (1103.center)
			 to [in=90, out=-90, looseness=0.75] (1104.center);
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (1103.center) to (1112.center);
		\draw [style=vpurp] (1103.center)
			 to [in=90, out=-90, looseness=1.25] (1119.center)
			 to [in=90, out=-90] (1113.center);
		\draw [style=cyan] (1137.center) to (1142.center);
		\draw [style=cyan] (1147.center) to (1152.center);
		\draw [style=cyan] (1122.center)
			 to (1123.center)
			 to [in=-90, out=0] (1121);
		\draw [style=cyan] (1130)
			 to [in=-180, out=90, looseness=0.75] (1125.center)
			 to (1124.center);
		\draw [style=cyan] (1130)
			 to (1127.center)
			 to (1126.center);
		\draw [style=cyan] (1130)
			 to [in=180, out=-90, looseness=0.75] (1129.center)
			 to (1128.center);
		\draw [style=fr] (1134.center)
			 to (1133.center)
			 to (1136.center)
			 to (1135.center)
			 to cycle;
		\draw [style=orange] (1140.center)
			 to (1139.center)
			 to (1138.center)
			 to (1141.center)
			 to cycle;
		\draw [style=fr] (1146.center)
			 to (1145.center)
			 to (1144.center)
			 to (1143.center)
			 to cycle;
		\draw [style=fr] (1156.center)
			 to (1155.center)
			 to (1154.center)
			 to (1153.center)
			 to cycle;
		\draw [style=cyan] (1170.center) to (1130);
		\draw [style=cyan, in=105, out=0, looseness=0.75] (1142.center) to (1171);
		\draw [style=cyan, in=0, out=-105, looseness=0.75] (1171) to (1152.center);
		\draw [style=Dpurp] (1205.center)
			 to (1204.center)
			 to (1206.center)
			 to (1207.center)
			 to cycle;
		\draw [style=vpurp, bend left=45, looseness=1.25] (1209.center) to (1210.center);
		\draw [style=Dpurp] (1233.center)
			 to (991.center)
			 to (1234.center)
			 to (1232.center)
			 to cycle;
		\draw (1248.center)
			 to (1245.center)
			 to (1246.center)
			 to (1247.center)
			 to cycle;
		\draw [style=orange] (1253.center)
			 to (1251.center)
			 to (1252.center)
			 to (1254.center)
			 to cycle;
		\draw [style=vpurp, bend right=45, looseness=0.75] (1256.center) to (1257.center);
		\draw [style=vpurp, bend left=15, looseness=0.75] (1259.center) to (1258.center);
		\draw [style=vpurp, in=0, out=-90, looseness=0.75] (1260.center) to (1261.center);
		\draw [style=vpurp, in=-180, out=-90] (1260.center) to (1262.center);
		\draw [style=Dpurp] (1266.center)
			 to (1265.center)
			 to (1263.center)
			 to (1264.center)
			 to cycle;
		\draw [style=orange] (1270.center)
			 to (1268.center)
			 to (1267.center)
			 to (1269.center)
			 to cycle;
		\draw [style=orange] (1274.center)
			 to (1272.center)
			 to (1271.center)
			 to (1273.center)
			 to cycle;
		\draw [style=orange] (1278.center)
			 to (1276.center)
			 to (1275.center)
			 to (1277.center)
			 to cycle;
		\draw [style=orange] (1282.center)
			 to (1280.center)
			 to (1279.center)
			 to (1281.center)
			 to cycle;
		\draw [style=orange] (1286.center)
			 to (1284.center)
			 to (1283.center)
			 to (1285.center)
			 to cycle;
		\draw [style=orange] (1290.center)
			 to (1288.center)
			 to (1287.center)
			 to (1289.center)
			 to cycle;
		\draw [style=orange] (1294.center)
			 to (1292.center)
			 to (1291.center)
			 to (1293.center)
			 to cycle;
		\draw [style=vpurp, bend right=45, looseness=0.75] (1295.center) to (1297.center);
		\draw [style=vpurp, in=0, out=-90, looseness=0.75] (1296.center) to (1298.center);
		\draw [style=cyan] (1121) to (1198.center);
		\draw [style=Kcyan] (1300.center) to (1301.center);
		\draw [style=cyan] (1304.center) to (1305.center);
		\draw [style=fy] (1308.center)
			 to [in=180, out=0] (1311.center)
			 to (1310.center)
			 to (1309.center)
			 to cycle;
		\draw [style=cyan, in=180, out=-90, looseness=1.25] (1330) to (1336.center);
		\draw [style=cyan] (1336.center) to (1331);
		\draw [style=blue] (1337.center)
			 to (1335.center)
			 to (1333.center)
			 to (1334.center)
			 to cycle;
		\draw [style=cyan] (1331) to (1338.center);
		\draw [style=cyan] (1345.center) to (1341);
		\draw [style=blue] (1346.center)
			 to (1344.center)
			 to (1342.center)
			 to (1343.center)
			 to cycle;
		\draw [style=cyan] (1341) to (1347.center);
		\draw [style=cyan, in=180, out=90, looseness=1.25] (1330) to (1345.center);
		\draw [style=Kcyan] (1350.center) to (1351.center);
		\draw [style=vpurp, bend left] (1355.center) to (1356.center);
		\draw [style=vpurp, in=90, out=-90] (1376.center) to (1377.center);
		\draw [style=vpurp, in=90, out=-90, looseness=0.75] (1376.center) to (1378.center);
		\draw [style=vpurp] (1380.center) to (1381.center);
		\draw [style=vpurp, in=90, out=-90] (1392.center) to (1393.center);
		\draw [style=vpurp, in=90, out=-90] (1392.center) to (1394.center);
		\draw [style=vpurp, in=90, out=-30, looseness=0.75] (1396.center) to (1397.center);
		\draw [style=vpurp] (1395.center)
			 to [in=150, out=-75, looseness=0.75] (1396.center)
			 to [in=90, out=-30, looseness=1.25] (259.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unarydecomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {\tiny $M$};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-2, 0) {$f$};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=tinydotblack] (14) at (1.5, 0) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (1.5, -2) {};
		\node [style=none] (25) at (9, -2) {};
		\node [style=none] (26) at (9, 1.5) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (1, -0.5) {\tiny $N$};
		\node [style=none] (30) at (1, -0.25) {};
		\node [style=none] (33) at (4.75, -2.25) {\tiny $i \leq M$};
		\node [style=none] (34) at (9.5, 0) {};
		\node [style=none] (35) at (9.5, -0.5) {\tiny $M$};
		\node [style=none] (36) at (9.5, -0.25) {};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (38) at (-3, -0.5) {\tiny $N$};
		\node [style=none] (39) at (-3, -0.25) {};
		\node [style=none] (43) at (0.5, 0) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (45) at (2, 0) {};
		\node [style=none] (46) at (2, -0.5) {\tiny $N$};
		\node [style=none] (47) at (2, -0.25) {};
		\node [style=none] (48) at (4, 0.75) {};
		\node [style=none] (49) at (4, -0.75) {};
		\node [style=none] (50) at (5.5, 0.75) {};
		\node [style=none] (51) at (5.5, -0.75) {};
		\node [style=none] (52) at (6.5, 0.75) {};
		\node [style=none] (53) at (6.5, -0.75) {};
		\node [style=none] (54) at (8, 0.75) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (4.75, 0) {$\varphi_{j,k}$};
		\node [style=none] (57) at (7.25, 0) {$\Phi_j$};
		\node [style=none] (58) at (4.75, -1.75) {\tiny $j \leq 2N$};
		\node [style=none] (59) at (6.5, 0) {};
		\node [style=tinydotwhite] (60) at (6, 0) {\tiny$\oplus$};
		\node [style=none] (61) at (6, 1) {};
		\node [style=none] (62) at (3.5, 1) {};
		\node [style=none] (63) at (3.5, -1) {};
		\node [style=none] (64) at (6, -1) {};
		\node [style=none] (65) at (5.5, 0) {};
		\node [style=none] (66) at (4.75, -1.25) {\tiny $k \leq N$};
		\node [style=none] (67) at (2.5, 1.25) {};
		\node [style=none] (68) at (2.5, -1.5) {};
		\node [style=none] (69) at (8.5, -1.5) {};
		\node [style=none] (70) at (8.5, 1.25) {};
		\node [style=none] (71) at (8, 0) {};
		\node [style=none] (72) at (10, 0) {};
		\node [style=tinydotwhite] (73) at (8.5, 0) {\tiny$\oplus$};
		\node [style=tinydotblack] (74) at (2.5, 0) {};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (3, -0.5) {\tiny $N$};
		\node [style=none] (77) at (3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (4.center);
		\draw (5.center)
			 to (7.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw [style=H] (25.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw (28.center) to (30.center);
		\draw (34.center) to (36.center);
		\draw (37.center) to (39.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (47.center);
		\draw (49.center)
			 to (48.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw (53.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (60) to (59.center);
		\draw [style=H] (64.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw (65.center) to (60);
		\draw [style=H] (70.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (71.center) to (72.center);
		\draw (75.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}

